New Era in Cultural Heritage Preservation: Cooperative Aerial Autonomy

Digital documentation of large interiors of historical buildings is an exhausting task since most of the areas of interest are beyond typical human reach. We advocate the use of autonomous teams of multi-rotor Unmanned Aerial Vehicles (UAVs) to speed up the documentation process by several orders of magnitude while allowing for a repeatable, accurate, and condition-independent solution capable of precise collision-free operation at great heights. The proposed multi-robot approach allows for performing tasks requiring dynamic scene illumination in large-scale real-world scenarios, a process previously applicable only in small-scale laboratory-like conditions. Extensive experimental analyses range from single-UAV imaging to specialized lighting techniques requiring accurate coordination of multiple UAVs. The system's robustness is demonstrated in more than two hundred autonomous flights in fifteen historical monuments requiring superior safety while lacking access to external localization. This unique experimental campaign, cooperated with restorers and conservators, brought numerous lessons transferable to other safety-critical robotic missions in documentation and inspection tasks.

==> fig/figure_1.tex <==
\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]


  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{\FIGPATH/figure_1_bckg}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\normalsize]

    % { grid
     % useful grid to help you find coordinates for plotting the overlay
     % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
     % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
     %   \node[align=center] at (\i, -0.05) {\i};
     %   \node[align=center] at (\i, 1.05) {\i};
     %   \node[align=center] at (-0.05, \i) {\i};
     %   \node[align=center] at (1.05, \i) {\i};
     % }
    % }

    \pgfmathsetmacro{\x}{0.354}

    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (\x, 0.9862) {\textbf{(a)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (\x, 0.7851) {\textbf{(b)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (\x, 0.584) {\textbf{(c)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (\x, 0.384) {\textbf{(d)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (\x, 0.183) {\textbf{(e)}};

  \end{scope}

\end{tikzpicture}


==> fig/figure_10.tex <==
\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \pgfmathsetmacro{\arrowshift}{0.0003em} % shift in vertical direction

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\columnwidth]{\FIGPATH/figure_10_bckg}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\footnotesize]

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
     % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
     % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
     %   \node[align=center] at (\i, -0.05) {\i};
     %   \node[align=center] at (\i, 1.05) {\i};
     %   \node[align=center] at (-0.05, \i) {\i};
     %   \node[align=center] at (1.05, \i) {\i};
     % }
    % }

    \coordinate (leica_up_left) at (0.477,0.928);
    \coordinate (leica_bot_right) at (0.7, 0.74);
    \coordinate (leica_bot_left) at (0.477, 0.74);
    \coordinate (leica_zoom_up_left) at (0.0,0.94);
    \coordinate (leica_zoom_bot_right) at (0.43, 0.525);
    \coordinate (leica_zoom_up_right) at (0.43, 0.94);

    \path[style=very thick, draw=color_red] (leica_up_left) rectangle (leica_bot_right);
    \path[style=very thick, draw=color_red] (leica_zoom_up_left) rectangle (leica_zoom_bot_right);
    \draw [very thick, color = color_red, densely dotted] (leica_up_left) -- (leica_zoom_up_right);
    \draw [very thick, color = color_red, densely dotted] (leica_bot_left) -- (leica_zoom_bot_right);

    \coordinate (drone_offline_up_left) at (0.479,0.43);
    \coordinate (drone_offline_bot_right) at (0.707, 0.23);
    \coordinate (drone_offline_bot_left) at (0.479, 0.23);
    \coordinate (drone_offline_zoom_up_left) at (0.0,0.428);
    \coordinate (drone_offline_zoom_bot_right) at (0.431, 0.015);
    \coordinate (drone_offline_zoom_up_right) at (0.431, 0.428);

    \path[style=very thick, draw=color_red] (drone_offline_up_left) rectangle (drone_offline_bot_right);
    \path[style=very thick, draw=color_red] (drone_offline_zoom_up_left) rectangle (drone_offline_zoom_bot_right);
    \draw [very thick, color = color_red, densely dotted] (drone_offline_up_left) -- (drone_offline_zoom_up_right);
    \draw [very thick, color = color_red, densely dotted] (drone_offline_bot_left) -- (drone_offline_zoom_bot_right);

    \node[fill=black, fill opacity=0.0, text=black, text opacity=1.0] at (0.03, 0.543) {\textbf{(a)}};
    \node[fill=black, fill opacity=0.0, text=black, text opacity=1.0] at (0.03, 0.034) {\textbf{(b)}};

  \end{scope}

\end{tikzpicture}


==> fig/figure_2.tex <==
% \usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\pgfdeclarelayer{backbackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{backbackground,background,main,foreground}

\definecolor{arrow_red}{HTML}{A30D00}
% \definecolor{arrow_red}{HTML}{F37878}
\definecolor{arrow_green}{rgb}{0, .522, .243}
% \definecolor{arrow_blue}{rgb}{0, 0, .9}

% \definecolor{arrow_red}{HTML}{FF3333}
\definecolor{arrow_blue}{HTML}{22559C}

\definecolor{color_grey}{HTML}{606060}
\definecolor{color_blue}{HTML}{22559C}
\definecolor{color_red}{HTML}{FF3333}
\definecolor{color_green}{HTML}{D9F8C4}

\pgfmathsetmacro{\vshift}{0.01em} % shift in vertical direction
\pgfmathsetmacro{\hshift}{0.15em} % shift in vertical direction
\pgfmathsetmacro{\voffset}{-0.10em} % shift in vertical direction
\pgfmathsetmacro{\hoffset}{0.00em} % shift in vertical direction
\pgfmathsetmacro{\folloffset}{0.325em} % shift in vertical direction
\pgfmathsetmacro{\folloffsetn}{0.12em} % shift in vertical direction
\pgfmathsetmacro{\operatoroffset}{0.055em} % shift in vertical direction
\pgfmathsetmacro{\postdeployoffset}{0.124em} % shift in vertical direction
\pgfmathsetmacro{\postdeployvoffset}{0.118em} % shift in vertical direction
\pgfmathsetmacro{\nthuavvoffset}{-0.1em} % shift in vertical direction
\pgfmathsetmacro{\predeployoffset}{-0.27em} % shift in vertical direction
\pgfmathsetmacro{\predeployvoffset}{-0.066em} % shift in vertical direction
\pgfmathsetmacro{\safetyoperatoroffset}{-0.258em} % shift in vertical direction
\pgfmathsetmacro{\legendoffset}{-0.08em} % shift in vertical direction
\pgfmathsetmacro{\sensorsshift}{0.43} % shift in vertical direction
\pgfmathsetmacro{\trackingshift}{-0.06} % shift in vertical direction
\pgfmathsetmacro{\harrowshift}{0.1} % shift in vertical direction
\pgfmathsetmacro{\harrowoffset}{0.12} % shift in vertical direction
\pgfmathsetmacro{\varrowoffset}{0.18} % shift in vertical direction
\pgfmathsetmacro{\varrowshift}{0.18} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftpredeploy}{1.69} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftpostdeploy}{1.4} % shift in vertical direction
\pgfmathsetmacro{\harrowshiftoperator}{0.4} % shift in vertical direction
\pgfmathsetmacro{\operatorswitchshift}{0.5} % shift in vertical direction
\pgfmathsetmacro{\harrowbend}{0.1em} % horizontal shift of arrows
\pgfmathsetmacro{\safetyswitchshift}{0.092em} % horizontal shift of arrows
\pgfmathsetmacro{\harrowshiftscan}{0.14em} % horizontal shift of arrows
\pgfmathsetmacro{\predeployintershift}{0.52} % horizontal shift of arrows
\pgfmathsetmacro{\operatorintershift}{0.25} % horizontal shift of arrows
\pgfmathsetmacro{\postdeployintershift}{0.165} % horizontal shift of arrows
\pgfmathsetmacro{\representationshift}{0.04} % horizontal shift of arrows

% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\tikzstyle{block}=[draw, rounded corners, text centered, minimum height=2.0em, fill=white, fill opacity=1.0, text opacity=1.0]
\tikzstyle{arrow}=[draw, ->, thick]
\def\nodedst{2.0cm}

\begin{tikzpicture}[auto, node distance=1.0cm, >=latex, font=\scriptsize]

  \renewcommand{\arraystretch}{0.6}

  %%%{ nodes

  % deployment phase - operator
  \begin{pgfonlayer}{foreground}

  % deployment phase - uav
    \node [block] (l_safety_features) {
        \begin{tabular}{c}
        \footnotesize Monitoring and\\
        \footnotesize failure prevention
    \end{tabular}};
  
    \node [block, above of=l_safety_features, shift = {(-1.2, -\vshift+\operatoroffset)}] (operators_computer) {
        \begin{tabular}{c}
        \footnotesize Automated mission supervisor\\
        \footnotesize and operator control interface\\
    \end{tabular}};

    \node [block, right of=operators_computer, shift = {(\hshift+0.9, 0.0)}] (fpv_display) {
        \begin{tabular}{c}
        \footnotesize Onboard image\\
        \footnotesize visualization\\
    \end{tabular}};

    \node [block, left of=l_safety_features, shift = {(-1.1*\hshift, 0.0)}] (l_mission_control) {
        \begin{tabular}{c}
        \footnotesize Mission\\
        \footnotesize control
    \end{tabular}};
    \node [block, right of=l_safety_features, shift = {(1.1*\hshift, 0.0)}] (l_camera_control) {
        \begin{tabular}{c}
        \footnotesize Camera 
        % \footnotesize Control
    \end{tabular}};
    \node [block, below of=l_safety_features, shift = {(\sensorsshift, -\vshift)}] (l_sensors) {
        \begin{tabular}{c}
        \footnotesize Sensors
    \end{tabular}};
    \node [block, left of=l_sensors, shift = {(-\hshift, 0.0)}] (l_localization_and_mapping) {
        \begin{tabular}{c}
        \footnotesize Localization and\\
        \footnotesize state estimation
    \end{tabular}};
    \node [block, right of=l_sensors, shift = {(0.7*\hshift, 0.0)}] (mapping) {
        \begin{tabular}{c}
        \footnotesize Mapping
    \end{tabular}};
    \node [block, below of=l_localization_and_mapping, shift = {(\trackingshift, -\vshift)}] (l_tracking_and_control) {
        \begin{tabular}{c}
        \footnotesize UAV tracking\\
        \footnotesize and control
    \end{tabular}};
    \node [block, right of=l_tracking_and_control, shift = {(\hshift, 0.0)}] (l_actuators) {
        \begin{tabular}{c}
        \footnotesize Actuators
    \end{tabular}};
    \node [block, right of=l_actuators, shift = {(\hshift-0.4, 0.0)}] (l_trajectory_generation) {
        \begin{tabular}{c}
        \footnotesize Trajectory\\
        \footnotesize generation
    \end{tabular}};

  % follower uav
    \node [block, below of=l_safety_features, shift = {(0.0, -\folloffset)}] (f_safety_features) {
        \begin{tabular}{c}
        \footnotesize Monitoring and\\
        \footnotesize failure prevention
    \end{tabular}};
    \node [block, left of=f_safety_features, shift = {(-1.1*\hshift, 0.0)}] (f_mission_control) {
        \begin{tabular}{c}
        \footnotesize Mission\\
        \footnotesize control
    \end{tabular}};
    \node [block, right of=f_safety_features, shift = {(1.1*\hshift, 0.0)}] (f_light_control) {
        \begin{tabular}{c}
        \footnotesize Light\\ 
        % \footnotesize control
    \end{tabular}};
    \node [block, below of=f_safety_features, shift = {(0.0, -\vshift+0.12)},fill=color_green!70] (f_navigation_stack) {
        \begin{tabular}{c}
        \footnotesize Navigation stack
    \end{tabular}};

  % nth uav
    \node [block, right of=f_navigation_stack, shift = {(\hshift + 3.5, 0)},fill=color_blue!50] (fn_uav) {
        \begin{tabular}{c}
        \footnotesize Autonomy stack of\\
        \footnotesize supporting UAV
    \end{tabular}};

  % post deployment
    \node [block, right of=mapping, shift = {(\hshift + \postdeployoffset, \postdeployvoffset)}] (data_processing) {
        \begin{tabular}{c}
        \footnotesize Data\\
        \footnotesize processing
    \end{tabular}};
    \node [block, below of=data_processing,  shift = {(0.0, -\vshift-0.2 - \postdeployintershift)}] (end_users) {
        \begin{tabular}{c}
        \footnotesize End users\\
        \footnotesize database
    \end{tabular}};
    \node [block, above of=data_processing,  shift = {(0.0, \vshift +0.2 + \postdeployintershift)}] (publications) {
        \begin{tabular}{c}
        \footnotesize Visualization and\\
        \footnotesize public presentation
    \end{tabular}};

  % pre-deployment
    \node [block, left of=l_localization_and_mapping,  shift = {(-\hshift + \predeployoffset, \predeployvoffset)}] (experts) {
        \begin{tabular}{c}
        \footnotesize Experts in the field\\
        \footnotesize of restoration and\\
        \footnotesize historical science
    \end{tabular}};
    \node [block, above of=experts, shift = {(0.0, 1.99*\vshift + \predeployintershift)}] (3d_model) {
        \begin{tabular}{c}
          \footnotesize 3D representations\\
          \footnotesize of the environment
        \end{tabular}};
    \node [block, above of=3d_model,  shift = {(0.0, \vshift + \predeployintershift)}] (3d_scanner) {
        \begin{tabular}{c}
        \footnotesize Terrestrial\\
        \footnotesize 3D scanner
    \end{tabular}};
    \node [block, below of=experts,  shift = {(0.0, -1.6*\vshift - \predeployintershift)}] (mission_planner) {
        \begin{tabular}{c}
        \footnotesize Mission planner
    \end{tabular}};

    % operators
    \node [block, below of=experts,  shift = {(0.0, -\vshift+\safetyoperatoroffset)}, text width=2.6cm, rounded corners, fill=color_grey!35, draw=black, densely dotted] (human_operators) {\footnotesize \textbf{Human supervisor}};

    %   \path (experts.west |- human_operator.north)+(-0.1,0.4) node (a) {};
    %   \path (human_operator.south -| experts.east)+(+0.1,-0.10) node (b) {};
    %   \path[fill=color_green!50,rounded corners, draw=black!70, densely dotted]

    % \node [block, below of=human_operators, shift = {(0.0, -\vshift - \operatorintershift)}, text width=2.6cm] (operator2) {
    %     \begin{tabular}{c}
    %     \footnotesize 2nd safety operator
    % \end{tabular}};

    % \node [block, below of=operator2, shift = {(0.0, -\vshift -\operatorintershift - 0.5)}, text width=2.6cm] (operatorn) {
    %     \begin{tabular}{c}
    %     \footnotesize N-th safety operator
    % \end{tabular}};

    \node [rectangle, left of=fn_uav, shift={(-1.07,0.1)}] (text_control) {\footnotesize \textbf{\dots}};

    % \node [rectangle, above of=fn_uav, node distance=1.7em, shift={(0.0,0.6)}] (text_control) {\footnotesize \textbf{\vdots}};

    % \node [rectangle, below of=operator2, node distance=1.7em, shift={(0.0,-0.2)}] (text_control) {\footnotesize \textbf{\vdots}};

    % \node [block, below of=end_users,  shift = {(0.0, -\vshift+\legendoffset)}] (legend) {
    %     \begin{tabular}{c}
    %     \footnotesize TODO: Add legend \\
    %     \footnotesize for arrows 
    % \end{tabular}};

  % \node[anchor=south west,inner sep=0] (a) at (4.46,-8.36) {
  %     \def\arraystretch{0}%
  %     \includegraphics[width=0.345\columnwidth]{fig/system_architecture/uav_koprivna.jpg}%
  %   }; 

  %%{ human operators switches 

  % switch safety operator 1
  % \draw [thick, color=arrow_green] ($(human_operators.east) + (\harrowbend, 0.0)$) -- ($(human_operators.east) + (\operatorswitchshift +0.2*\harrowbend, -1*\varrowshift)$) node[midway, right] {} ;
  % \draw [thick, color=arrow_green] ($(human_operators.east) + (0.0, -1*\varrowshift)$) -- ($(human_operators.east) + (\operatorswitchshift +0.2*\harrowbend, -\varrowshift)$) node[midway, right] {} ;
  % \draw [thick, color=arrow_green] ($(human_operators.east) + (0.0, 1*\varrowshift)$) -- ($(human_operators.east) + (\operatorswitchshift +0.2*\harrowbend, 1*\varrowshift)$) node[midway, right] {} ;
  % \filldraw [thick, color=arrow_green] ($(human_operators.east) + (\harrowbend, 0.0)$) circle (2 pt);
  % \draw [thick, color=arrow_green, fill=white] ($(human_operators.east) + (\operatorswitchshift +0.2*\harrowbend, \varrowshift)$) circle (2 pt);
  % \draw [thick, color=arrow_green, fill=white] ($(human_operators.east) + (\operatorswitchshift +0.2*\harrowbend, -\varrowshift)$) circle (2 pt);
  % \draw [arrow, color=arrow_green] ($(human_operators.east) + (\harrowbend, 0.0)$) -| ($(human_operators.east) + (\harrowbend + \safetyswitchshift-0.6, 0.0)$) |- ($(l_mission_control.west) + (0.0, -\varrowoffset)$);

  % switch safety operator 2
  % \draw [thick, color=arrow_green] ($(operator2.east) + (\harrowbend, 0.0)$) -- ($(operator2.east) + (\operatorswitchshift +0.2*\harrowbend, -1*\varrowshift)$) node[midway, right] {} ;
  % \draw [thick, color=arrow_green] ($(operator2.east) + (0.0, -1*\varrowshift)$) -- ($(operator2.east) + (\operatorswitchshift +0.2*\harrowbend, -\varrowshift)$) node[midway, right] {} ;
  % \draw [thick, color=arrow_green] ($(operator2.east) + (0.0, 1*\varrowshift)$) -- ($(operator2.east) + (\operatorswitchshift +0.2*\harrowbend, 1*\varrowshift)$) node[midway, right] {} ;
  % \filldraw [thick, color=arrow_green] ($(operator2.east) + (\harrowbend, 0.0)$) circle (2 pt);
  % \draw [thick, color=arrow_green, fill=white] ($(operator2.east) + (\operatorswitchshift +0.2*\harrowbend, \varrowshift)$) circle (2 pt);
  % \draw [thick, color=arrow_green, fill=white] ($(operator2.east) + (\operatorswitchshift +0.2*\harrowbend, -\varrowshift)$) circle (2 pt);
  % \draw [arrow, color=arrow_green] ($(operator2.east) + (\harrowbend, 0.0)$) -| ($(operator2.east) + (\harrowbend + \safetyswitchshift-0.6, 0.0)$) |- ($(f_mission_control.west) + (0.0, -\varrowoffset)$);

  % switch safety operator N
  % \draw [thick, color=arrow_green] ($(operatorn.east) + (\harrowbend, 0.0)$) -- ($(operatorn.east) + (\operatorswitchshift +0.2*\harrowbend, -1*\varrowshift)$) node[midway, right] {} ;
  % \draw [thick, color=arrow_green] ($(operatorn.east) + (0.0, -1*\varrowshift)$) -- ($(operatorn.east) + (\operatorswitchshift +0.2*\harrowbend, -\varrowshift)$) node[midway, right] {} ;
  % \draw [thick, color=arrow_green] ($(operatorn.east) + (0.0, 1*\varrowshift)$) -- ($(operatorn.east) + (\operatorswitchshift +0.2*\harrowbend, 1*\varrowshift)$) node[midway, right] {} ;
  % \filldraw [thick, color=arrow_green] ($(operatorn.east) + (\harrowbend, 0.0)$) circle (2 pt);
  % \draw [thick, color=arrow_green, fill=white] ($(operatorn.east) + (\operatorswitchshift +0.2*\harrowbend, \varrowshift)$) circle (2 pt);
  % \draw [thick, color=arrow_green, fill=white] ($(operatorn.east) + (\operatorswitchshift +0.2*\harrowbend, -\varrowshift)$) circle (2 pt);
  % \draw [arrow, color=arrow_green] ($(operatorn.east) + (\harrowbend, 0.0)$) -| ($(operatorn.east) + (\harrowbend + \safetyswitchshift-0.6, 0.0)$) |- ($(fn_uav.west) + (0.0, -\varrowoffset)$);
  % \draw [arrow, color=arrow_green, dashed] ($(operatorn.east) + (0.4, -2.5*\varrowshift)$) -- ($(operatorn.east) + (0.3, -1.00*\varrowshift)$) node[midway, below, shift={(0.20, -0.05)}] {
  %   \begin{tabular}{c}
  %     \small monitoring
  %   \end{tabular}
  % } ;
  % \draw [arrow, color=arrow_green, dashed] ($(operatorn.east) + (0.5, 2.5*\varrowshift)$) -- ($(operatorn.east) + (0.3, +1*\varrowshift)$) node[midway, above, shift={(0.45, 0.05)}] {
  %   \begin{tabular}{c}
  %     \small control
  %   \end{tabular}
  % };
  
  %%}

  \end{pgfonlayer}

  %%%}

  %%%{ lines

  \draw [arrow, color=arrow_red] ($(operators_computer.west) + (0.0, -\varrowoffset)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(l_mission_control.west) + (-\harrowshiftoperator, \varrowoffset)$) |- ($(l_mission_control.west) + (0.0, \varrowoffset)$);
  \draw [arrow, color=arrow_red] ($(operators_computer.west) + (0.0, -\varrowoffset)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(l_mission_control.west) + (-\harrowshiftoperator, \varrowoffset)$) |- ($(f_mission_control.west) + (0.0, \varrowoffset)$);
  \draw [arrow, color=arrow_red] ($(operators_computer.west) + (0.0, -\varrowoffset)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(l_mission_control.west) + (-\harrowshiftoperator, \varrowoffset)$) |- ($(fn_uav.south) + (-0.3, -\varrowshift-0.25)$) -| ($(fn_uav.south) + (-0.3,0.0)$);

  \draw [arrow] (mission_planner.east) -| ($(experts.east) + (\harrowshiftpredeploy, -1.3)$) |- ($(fn_uav.south) + (-0.1, -\varrowshift-0.35)$) -| ($(fn_uav.south) + (-0.1, 0.0)$);
  \draw [arrow] ($(experts.east) + (\harrowshiftpredeploy, -1.3)$) |- ($(l_mission_control.west) + (0.0, -1.0*\varrowshift)$);
  \draw [arrow] ($(experts.east) + (\harrowshiftpredeploy, -3.3)$) |- ($(f_mission_control.west) + (0.0, -1.0*\varrowshift)$);

  \draw [arrow, color=arrow_blue] ($(3d_model.east) + (0.0, \representationshift)$) -| node[above, shift={(-1.1, -0.02)}] {\footnotesize} ($(3d_model.east) + (\harrowshiftscan, \representationshift)$) |- ($(l_mission_control.west) + (0.0, -0.0*\varrowshift)$);
  \draw [arrow, color=arrow_blue] ($(3d_model.east) + (\harrowshiftscan, \representationshift)$) |- ($(f_mission_control.west) + (0.0, -0.0*\varrowshift)$);
  \draw [arrow, color=arrow_blue] ($(3d_model.east) + (\harrowshiftscan, \representationshift)$) |- ($(fn_uav.south) + (0.1, -\varrowshift-0.45)$) -| ($(fn_uav.south) + (0.1, -0.0)$);
  \draw [arrow, color=arrow_blue] ($(3d_model.east) + (\harrowshiftscan, \representationshift)$) |- ($(data_processing.west) + (-1.47, 2.26)$) -| ($(data_processing.west) + (-1.47, \varrowshift)$) |- ($(data_processing.west) + (0.0, 1.0*\varrowoffset)$);

  \draw [arrow, ->, color=arrow_green] ($(human_operators.east) + (0.0, -0.1)$) -| ($(l_mission_control.west) + (-1.32, -0.4)$) -| ($(l_mission_control.west)+(-0.2, -0.4)$) -- ($(l_mission_control.-155) + (0.06, 0.06)$);
  \draw [arrow, ->, color=arrow_green] ($(f_mission_control.west) + (-1.32, -0.4)$) -| ($(f_mission_control.west)+(-0.2,-0.4)$) -- ($(f_mission_control.-155) + (0.06, 0.06)$);
  \draw [arrow, ->, color=arrow_green] ($(f_mission_control.west) + (-1.32, -1.30)$) |- ($(fn_uav.south) + (0.3, -\varrowshift-0.55)$) -| ($(fn_uav.south) + (0.3,0.0)$);
  \draw [arrow, <->, color=arrow_green] ($(operators_computer.west) + (0.0, \varrowoffset)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(operators_computer.west) + (-1.8, \varrowoffset)$) |- ($(human_operators.east) + (0.0, 0.1)$);

  %pre deployment
  \draw [arrow] (3d_scanner.south) -- node[above, shift={(0, 0)}] {\footnotesize} (3d_model.north);
  \draw [arrow] (3d_model.south) -- node[above, shift={(0, 0)}] {\footnotesize} (experts.north);
  \draw [arrow] (experts.south) -- node[above, shift={(0, 0)}] {\footnotesize} (mission_planner.north);
  \draw [arrow] (3d_model.west) -| node[above, shift={(0, 0)}] {\footnotesize}  ($(experts.west) + (-\harrowshift-0.1, 0.0)$) |- (mission_planner.west);

  % \draw [arrow] (mission_planner.east) -| ($(experts.east) + (\harrowshiftpredeploy, 0.0)$) |- ($(operators_computer.west) + (0.0, 0.0)$);

  % deployment phase - camera equipped UAV
  \draw [arrow] ($(l_sensors.east) + (0.0, 0.5*\varrowoffset)$) -- node[above, shift={(0, 0)}] {\footnotesize} ($(mapping.west) + (0.0, 0.5*\varrowoffset)$);
  \draw [arrow] (l_sensors.west) -- node[above, shift={(0, 0)}] {\footnotesize} (l_localization_and_mapping.east);
  \draw [arrow] ($(l_localization_and_mapping.south) + (\trackingshift, 0.0)$) --  node[above, shift={(0, 0)}] {\footnotesize} (l_tracking_and_control.north);
  \draw [arrow] ($(l_localization_and_mapping.south) + (0.15, 0.0)$) |- node[above, shift={(0, 0)}] {\footnotesize} ($(mapping.south) + (-1.5, -0.4*\varrowshift)$) -| ($(mapping.west) - (3*\harrowshift, 0.5*\varrowoffset)$) |- ($(mapping.west) - (0.0, 0.5*\varrowoffset)$);
  \draw [arrow] (mapping.south) |- node[above, shift={(0, 0)}] {\footnotesize} ($(mapping.south) + (0.0, -0.8*\varrowshift)$) -| (l_trajectory_generation.north);
  \draw [arrow] (l_tracking_and_control.east) -- (l_actuators.west);
  \draw [arrow] (l_safety_features.west) -- node[above, shift={(0, 0)}] {\footnotesize} (l_mission_control.east);
  \draw [arrow] ($(l_localization_and_mapping.north) + (0.0, 0.0)$) |-  node[above, shift={(0, 0)}] {\footnotesize} ($(l_localization_and_mapping.north) + (0.0, 0.30*\varrowshift)$) -| ($(l_safety_features.south) + (0.0, 0.0)$);
  \draw [arrow] ($(l_sensors.north) + (0.0, 0.0)$) |- ($(l_sensors.north) + (0.0, 0.35*\varrowshift)$) -| ($(l_safety_features.south) + (-0.0, 0.0)$);
  \draw [arrow] ($(mapping.north) + (0.0, 0.0)$) |-  node[above, shift={(0, 0)}] {\footnotesize} ($(mapping.north) + (0.0, 0.35*\varrowshift)$) -| ($(l_safety_features.south) + (0.0, 0.0)$);

  % \draw [arrow] ($(l_mission_control.north) + (0.0, 0.0)$) |-  node[above, shift={(0, 0)}] {\footnotesize} ($(l_mission_control.north) + (0.0, \varrowshift+0.04)$) -| ($(l_camera_control.north) + (-2*\harrowoffset, 0.0)$);
  \draw [arrow] (l_mission_control.north) |- ($(l_mission_control.north) + (0.0, 0.07)$) -| ($(l_camera_control.west)+(-0.35,0.0)$) -- (l_camera_control.west);

  % \draw [arrow] ($(operators_computer.south) + (0.0, 0.0)$) |-  node[above, shift={(0, 0)}] {\footnotesize} ($(operators_computer.south) + (0.0, -\varrowshift)$) -| ($(l_camera_control.north) + (0.0, 0.0)$);
  \draw [arrow] (l_camera_control.north) -- ($(fpv_display.south) + (0.45, 0.0)$);

  \draw [arrow] (l_mission_control.south) |- ($(l_mission_control.south)-(0.92,0.8*\varrowshift)$) -| ++(0.0, -2.30) -| (l_trajectory_generation.south);

  \draw [arrow] ($(l_trajectory_generation.north)+(-0.2,0)$) -- ++(0,\varrowshift+0.04) -| ($(l_tracking_and_control.north)+(0.2,0)$);



  % \draw [arrow, ->, color=arrow_green] ($(human_operators.east) + (0.0, -0.1)$) -| node[above, shift={(0, 0)}] {\footnotesize} ($(l_mission_control.west) + (-1.4, -0.4)$) -| ($(l_mission_control.west)+(-0.2, -0.4)$) -- ($(l_mission_control.-155) + (0.06, 0.06)$);

  % deployment phase - light equipped UAV
  \draw [arrow] (f_mission_control.south) |- node[above, shift={(0, 0)}] {\footnotesize} (f_navigation_stack.west);
  \draw [arrow] (f_safety_features.west) -- node[above, shift={(0, 0)}] {\footnotesize} (f_mission_control.east);
  \draw [arrow] (f_mission_control.north) |- ($(f_mission_control.north) + (0.0, 0.07)$) -| ($(f_light_control.west)+(-0.35,0.0)$) -- (f_light_control.west);
  \draw [arrow] (f_navigation_stack.north) -- node[above, shift={(0, 0)}] {\footnotesize} (f_safety_features.south);

  % post deployment
  \draw [arrow] (data_processing.south) -- node[above, shift={(0, 0)}] {\footnotesize} (end_users.north);
  \draw [arrow] (data_processing.north) -- node[above, shift={(0, 0)}] {\footnotesize} (publications.south);
  % \draw [arrow] ($(publications.south)+(1.2,0)$) -| ++(0, -1.65) -| ($(end_users.north)+(0.2,0)$);
  \draw [arrow] ($(publications.south)+(1.2,0)$) |- ($(end_users.east)$);

  \draw [arrow] (l_camera_control.west) ++(0.0,0.081) -| ($(data_processing.west) + (-\harrowshiftpostdeploy, -0.0*\varrowoffset)$) |- ($(data_processing.west) + (0.0, 0.0*\varrowoffset)$);

  \draw [arrow,->] ($(f_light_control.east)+(0.0, 0.05)$) -- ++(0.525,0.0) |- ($(data_processing.west) + (0.0, -1.0*\varrowoffset)$);
  \draw [arrow,-] (f_navigation_stack.east) -| ($(f_light_control.east)+(0.15, 0.05)$);
  \draw [arrow,->] ($(fn_uav.east)$) -- ($(fn_uav.east) + (0.45, 0.0)$) |- ($(fn_uav.east) + (0.45, 0.9)$) -| ($(data_processing.west) + (-1.27, -0.4)$) -- ($(data_processing.west) + (-0.3, -0.4)$) -- ($(data_processing.west)+(-0.0, -0.3)$);% -| ($(data_processing.west) + (0.0, -0.7*\varrowoffset)$);

  \draw [arrow] (mapping.north) |- ($(mapping.north) + (0.0, 0.35*\varrowshift)$) -| ($(data_processing.west) + (-1.18*\harrowshiftpostdeploy, -0.0*\varrowoffset)$) |- ($(data_processing.west) + (0.0, -0.0*\varrowoffset)$);


  %%%}

  %%%{ backgrounds
  \begin{pgfonlayer}{background}
    \path (l_mission_control.west |- l_mission_control.north)+(-0.25,0.50) node (a) {};
    \path (l_actuators.south -| l_camera_control.east)+(+0.15,-0.62) node (b) {};
    \path[fill=color_grey!35,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=l_mission_control, node distance=1.7em, shift={(1.10,0.05)}] (text_control) {\footnotesize \textbf{Primary UAV (camera-equipped)}};

  \begin{pgfonlayer}{background}
    \path (f_mission_control.west |- f_mission_control.north)+(-0.25,0.6) node (a) {};
    \path (f_navigation_stack.south -| l_camera_control.east)+(+0.15,-0.35) node (b) {};
    \path[fill=color_grey!35,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=f_mission_control, node distance=1.7em, shift={(0.65,0.15)}] (text_control) {\footnotesize \textbf{2nd UAV (light-equipped)}};

  \begin{pgfonlayer}{background}
    \path (f_mission_control.west |- f_mission_control.north)+(-0.21,0.15) node (a) {};
    \path (f_navigation_stack.south -| l_camera_control.east)+(+0.11,-0.31) node (b) {};
    \path[fill=color_blue!50,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=f_navigation_stack, node distance=1.7em, shift={(1.55,0.07)}] (text_control) {\scriptsize \textbf{Autonomy stack of supporting UAV}};

  \begin{pgfonlayer}{background}
    \path (fn_uav.west |- fn_uav.north)+(-0.3,0.4) node (a) {};
    \path (fn_uav.south -| fn_uav.east)+(+0.3,-0.25) node (b) {};
    \path[fill=color_grey!35,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=fn_uav, node distance=1.7em, shift={(-0.00,-0.05)}] (text_control) {\footnotesize \textbf{N-th UAV (light-equipped)}};

  \begin{pgfonlayer}{background}
    \path (l_localization_and_mapping.west |- l_localization_and_mapping.north)+(-0.1,0.13) node (a) {};
    \path (l_trajectory_generation.south -| l_trajectory_generation.east)+(+0.13,-0.57) node (b) {};
    \path[fill=color_green!70, rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=l_trajectory_generation, node distance=1.7em, shift={(0.07,-0.20)}] (text_control) {\scriptsize \textbf{Navigation stack}};

  \begin{pgfonlayer}{background}
    \path (l_mission_control.west |- operators_computer.north)+(-0.25,0.4) node (a) {};
    \path (operators_computer.south -| l_camera_control.east)+(+0.15,-0.10) node (b) {};
    \path[fill=color_grey!35,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=operators_computer, node distance=1.7em, shift={(-0.1,-0.05)}] (text_control) {\footnotesize \textbf{Ground station (mission supervision)}};

  % \begin{pgfonlayer}{background}
  %   \path (experts.west |- human_operator.north)+(-0.1,0.4) node (a) {};
  %   \path (human_operator.south -| experts.east)+(+0.1,-0.10) node (b) {};
  %   \path[fill=color_green!50,rounded corners, draw=black!70, densely dotted]
  %   (a) rectangle (b);
  % \end{pgfonlayer}
  % \node [rectangle, above of=human_operators, node distance=1.7em, shift={(-0.30,-0.05)}] (human_operators) {\footnotesize \textbf{Human Operators}};

  % \begin{pgfonlayer}{background}
  %   \path (legend.west |- legend.north)+(-0.10,0.4) node (a) {};
  %   \path (legend.south -| legend.east)+(+0.1,-0.1) node (b) {};
  %   \path[fill=yellow!10,rounded corners, draw=black!70, densely dotted]
  %   (a) rectangle (b);
  % \end{pgfonlayer}
  % \node [rectangle, above of=legend, node distance=1.7em, shift={(-0.71,-0.06)}] (text_control) {\footnotesize \textbf{Legend}};

  \begin{pgfonlayer}{backbackground}
    \path (human_operators.west |- human_operators.north)+(-0.49,0.95) node (a) {};
    \path (f_navigation_stack.south -| fn_uav.east)+(+0.6,-0.85) node (b) {};
    \path (f_navigation_stack.south -| fn_uav.east)+(+0.6,-0.84) node (x) {};
    \path (operators_computer.west |- operators_computer.north)+(-2.05,+0.60) node (c) {};
    \path (f_navigation_stack.south -| f_light_control.east)+(+0.9,-0.80) node (d) {};
    \path[fill=color_blue!8,rounded corners, draw=black, densely dotted] (a) rectangle (b);
    \path[fill=color_blue!8,rounded corners, draw=black, densely dotted] (c) rectangle (d);
    \path[fill=color_blue!8,rounded corners] (a) rectangle (x);
    % \path[fill=color_blue!8,rounded corners] (c) rectangle (d);
  \end{pgfonlayer}
  \node [rectangle, above of=human_operators, node distance=1.7em, shift={(-0.59,0.44)}] (deployment_phase) {\footnotesize \textbf{Deployment phase}};

  \begin{pgfonlayer}{background}
    \path (publications.west |- publications.north)+(-0.40,0.5) node (a) {};
    \path (end_users.south -| publications.east)+(+0.4,-0.2) node (b) {};
    \path[fill=color_blue!8,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=publications, node distance=1.7em, shift={(-0.30,0.04)}] (text_control) {\footnotesize \textbf{Post-deployment phase}};

  \begin{pgfonlayer}{background}
    \path (human_operators.west |- 3d_scanner.north)+(-0.49,0.5) node (a) {};
    \path (mission_planner.south -| experts.east)+(+0.3,-0.2) node (b) {};
    \path[fill=color_blue!8,rounded corners, draw=black, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=3d_scanner, node distance=1.7em, shift={(-0.45,0.03)}] (text_control) {\footnotesize \textbf{Pre-deployment phase}};
  %%%}

\end{tikzpicture}



==> fig/figure_3.tex <==

\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_blue}{rgb}{0, 0, .9}

\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}
\tikzstyle{arrow_node}=[above,draw,line width=1.5pt,color=black,fill=white!5,text=black,text height=0.28cm]
\tikzstyle{arrow_line}=[double -latex=3pt colored by black and white]

\tikzstyle{rect}=[style=very thick, draw=white]

\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{\FIGPATH/figure_3_bckg}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\scriptsize]

    % \draw[black, xstep=.01, ystep=.01] (0,0) grid (1,1);
    % \draw[thick, black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }

    % %%{ Labels: a, b, c
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=west] at (0.0, 0.035) {\textbf{(a)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=west] at (0.3355, 0.035) {\textbf{(b)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0, anchor=west] at (0.670, 0.035) {\textbf{(c)}};
    % %%}

    % %%{ Rectangles around UAV
    \coordinate (size) at (0.05,0.08);
    \coordinate (X) at (0.811, 0.610);
    \path[rect] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);
    \node[draw,text=white,draw=none,fill=none,anchor=east] at (0.811, 0.67) {\SI{61}{\second}};

    \coordinate (size) at (0.05,0.08);
    \coordinate (X) at (0.870, 0.875);
    \path[rect] (a) ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);
    \node[draw,text=white,draw=none,fill=none,anchor=east] at (0.876, 0.935) {\SI{108}{\second}};

    \coordinate (size) at (0.05,0.08);
    \coordinate (X) at (0.869, 0.70);
    \path[rect] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);
    \node[draw,text=white,draw=none,fill=none,anchor=east] at (0.875, 0.76) {\SI{150}{\second}};

    \coordinate (size) at (0.05,0.08);
    \coordinate (X) at (0.840, 0.35);
    \path[rect] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);
    \node[draw,text=white,draw=none,fill=none] at (0.856, 0.29) {\SI{187}{\second}};

    \coordinate (size) at (0.05,0.08);
    \coordinate (X) at (0.843, 0.13);
    \path[rect] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);
    \node[draw,text=white,draw=none,fill=none] at (0.859, 0.07) {\SI{206}{\second}};
    % %%}

    % %%{ Points on the trajectory
    % \filldraw[white] (0.772,0.5) circle (1.5pt) node[anchor=west]{\SI{36}{\second}};
    % \filldraw[white] (0.771,0.77) circle (1.5pt) node[anchor=west]{\SI{54}{\second}};
    % \filldraw[white] (0.928,0.864) circle (1.2pt) node[anchor=west]{\SI{72}{\second}};
    % \filldraw[white] (0.98,0.581) circle (1.35pt) node[anchor=north]{\SI{88}{\second}};
    % %%}

    % %%{ Legend
    
    \coordinate (size) at (0.158,0.068);
    \coordinate (X) at (0.749, 0.965);
    \path[rect,draw opacity=0.0,fill=black,fill opacity=0.6] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);

    \draw[red,ultra thick] (0.678, 0.982) -- (0.703, 0.982);
    \node[text=white,draw=none,fill=none,anchor=west] at (0.703, 0.978) {Reference trajectory};

    \draw[green,ultra thick] (0.678, 0.950) -- (0.703, 0.950);
    \node[text=white,draw=none,fill=none,anchor=west] at (0.703, 0.948) {Actual trajectory};

    % %%}

  \end{scope}

\end{tikzpicture}


==> fig/figure_4a.tex <==
\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

  \pgfmathsetmacro{\arrowshift}{0.0003em} % shift in vertical direction

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{\FIGPATH/figure_4a}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\footnotesize]

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    %  \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    %  \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %    \node[align=center] at (\i, -0.05) {\i};
    %    \node[align=center] at (\i, 1.05) {\i};
    %    \node[align=center] at (-0.05, \i) {\i};
    %    \node[align=center] at (1.05, \i) {\i};
    %  }
    % }

    \coordinate (camera) at (0.130,0.08);
    \coordinate (gimbal) at (0.458, 0.08);
    \coordinate (batteries) at (0.150,0.280);
    \coordinate (propeller_guards) at (0.094,0.82);
    \coordinate (fpv_transmitter) at (0.585,0.18);
    \coordinate (garmin) at (0.8865,0.10);
    \coordinate (realsense) at (0.112,0.18);
    \coordinate (rc_module) at (0.916,0.20);
    \coordinate (camera_holder) at (0.86,0.05);
    \coordinate (3d_lidar) at (0.131,0.92);
    \coordinate (nuc) at (0.845,0.93);
    \coordinate (pixhawk) at (0.5788,0.28);
    \coordinate (ouster_guard) at (0.5590,0.92);
    \coordinate (diagnostic_board) at (0.584,0.82);
    \coordinate (light) at (0.6232,0.72);
    
    \coordinate (camera_t) at (0.37,0.20);
    \coordinate (batteries_t_1) at (0.37, 0.45);
    \coordinate (batteries_t_2) at (0.38, 0.37);
    \coordinate (propeller_guards_t) at (0.094, 0.69);
    \coordinate (fpv_transmitter_t) at (0.768, 0.17);
    \coordinate (garmin_t) at (0.96, 0.42);
    % % \coordinate (garmin_t2) at (0.848, 0.286);
    \coordinate (realsense_t) at (0.385, 0.478);
    \coordinate (gimbal_t) at (0.458,0.246);
    \coordinate (rc_module_t) at (0.89,0.31);
    % \coordinate (camera_holder_t) at (0.86,0.12);
    \coordinate (3d_lidar_t) at (0.305,0.812);
    \coordinate (nuc_t) at (0.934,0.55);
    \coordinate (pixhawk_t) at (0.83,0.433);
    \coordinate (ouster_guard_t) at (0.8,0.78);
    \coordinate (ouster_guard_t2) at (0.37,0.83);
    \coordinate (diagnostic_board_t) at (0.725,0.574);
    \coordinate (light_t) at (0.432,0.62);

    \coordinate (rectup) at (0.270,0.88);
    \coordinate (rectupright) at (0.39,0.88);
    \coordinate (rectdownright) at (0.39, 0.54);
    \coordinate (rectdown) at (0.270, 0.54);

    \coordinate (rectup2) at (0.688,0.998);
    \coordinate (rectdown2) at (0.688, 0.002);
    \coordinate (rectdownright2) at (0.998, 0.002);
    \coordinate (rectupright2) at (0.998, 0.998);

    \path[style=very thick, draw=color_red]
    (rectup) rectangle (rectdownright);
    \path[style=ultra thick, draw=color_red]
    (rectup2) rectangle (rectdownright2);
     \draw [very thick, color = color_red, densely dotted] (rectdownright) -- (rectdown2);
     \draw [very thick, color = color_red, densely dotted] (rectupright) -- (rectup2);

     % \draw [very thick, color = color_red, densely dotted] (rectdownright) -- (rectdownright2);
     % \draw [very thick, color = color_red, densely dotted] (rectupright) -- (rectupright2);
     % \draw [very thick, color = color_red, densely dotted] (rectdown) -- (rectdown2);
     % \draw [very thick, color = color_red, densely dotted] (rectup) -- (rectup2);

    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (camera_label) at (camera) {\textcolor{black}{\textbf{Camera Sony Alpha A6500}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (realsense_label) at (realsense) {\textcolor{black}{\textbf{Intel\textsuperscript{\tiny\textregistered} Realsense D435}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (gimbal_label) at (gimbal) {\textcolor{black}{\textbf{2-axis gimbal}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (propeller_guards_label) at (propeller_guards) {\textcolor{black}{\textbf{Propeller guards}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (fpv_transmitter_label) at (fpv_transmitter) {\textcolor{black}{\textbf{FPV transmitter}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (garmin_label) at (garmin) {\textcolor{black}{\textbf{Garmin rangefinder}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (rc_module_label) at (rc_module) {\textcolor{black}{\textbf{RC module}}};
    % \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (camera_holder_label) at (camera_holder) {\textcolor{black}{\textbf{Camera holder}}};
    \node[draw=color_red, minimum width=25pt, fill =white, minimum height=15pt, thick] (pixhawk_label) at (pixhawk) {\textcolor{black}{\textbf{Flight control unit}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (nuc_label) at (nuc) {\textcolor{black}{\textbf{Computer Intel\textsuperscript{\tiny\textregistered} NUC-i7}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (ouster_guard_label) at (ouster_guard) {\textcolor{black}{\textbf{Central elements guard }}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (3d_lidar_label) at (3d_lidar) {\textcolor{black}{\textbf{3D LiDAR Ouster OS0-128}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (diagnostic_board_label) at (diagnostic_board) {\textcolor{black}{\textbf{Diagnostic board}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (light_label) at (light) {\textcolor{black}{\textbf{Light}}};

     \draw [->, ultra thick, color = color_red] ($(camera_label.north east) + (-0.2*\arrowshift, -0.8*\arrowshift)$) -- (camera_t);
     \draw [->, ultra thick, color = color_red] ($(realsense_label.north east) + (-0.2*\arrowshift, -0.8*\arrowshift)$) -- (realsense_t);
    %  % \draw [->, ultra thick, color = color_red] (batteries_label.east) -- (batteries_t_1);
    %  % \draw [->, ultra thick, color = color_red] (batteries_label.east) -- (batteries_t_2);
     \draw [->, ultra thick, color = color_red] (fpv_transmitter_label.east) -- (fpv_transmitter_t);
     \draw [->, ultra thick, color = color_red] (propeller_guards_label.south) -- (propeller_guards_t);
     \draw [->, ultra thick, color = color_red] (garmin_label.east) -| ($(garmin_label.east) + (0.02, 0.0)$) |- (garmin_t);
     % \draw [->, ultra thick, color = color_red] (garmin_label.east) -- (garmin_t2);
     \draw [->, ultra thick, color = color_red] (rc_module_label.north) -- (rc_module_t);
     \draw [->, ultra thick, color = color_red] ($(ouster_guard_label.east) + (-0.3*\arrowshift, +0.0*\arrowshift)$) -- (ouster_guard_t);
     \draw [->, ultra thick, color = color_red] ($(ouster_guard_label.west) + (0.3*\arrowshift, +0.0*\arrowshift)$) -- (ouster_guard_t2);
     \draw [->, ultra thick, color = color_red] ($(3d_lidar_label.south east) + (-0.8*\arrowshift, +0.8*\arrowshift)$) -- (3d_lidar_t);
     \draw [->, ultra thick, color = color_red] (nuc_label.east) -| ($(nuc_label.east) + (0.02, 0.0)$) |- (nuc_t);
     \draw [->, ultra thick, color = color_red] ($(pixhawk_label.east) + (-0.3*\arrowshift, +0.0*\arrowshift)$) -- (pixhawk_t);
     % \draw [->, ultra thick, color = color_red] (camera_holder_label.north) -- (camera_holder_t);
     \draw [->, ultra thick, color = color_red] (gimbal_label.north) -- (gimbal_t);
     \draw [->, ultra thick, color = color_red] ($(diagnostic_board_label.south east) + (-0.5*\arrowshift, \arrowshift)$) -- (diagnostic_board_t);
      
     \draw [->, ultra thick, color = color_red] ($(light_label.west) + (0.2*\arrowshift, 0.0)$) -- (light_t);

  \end{scope}

\end{tikzpicture}


==> fig/figure_4b.tex <==
\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]

  \definecolor{color_blue}{HTML}{3321E0}
  \definecolor{color_red}{HTML}{A30D00}
  \definecolor{color_green}{rgb}{0, .522, .243}

\pgfmathsetmacro{\arrowshift}{0.0003em} % shift in vertical direction

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=0.99\columnwidth]{\FIGPATH/figure_4b}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\footnotesize]

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    %  \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    %  \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %    \node[align=center] at (\i, -0.05) {\i};
    %    \node[align=center] at (\i, 1.05) {\i};
    %    \node[align=center] at (-0.05, \i) {\i};
    %    \node[align=center] at (1.05, \i) {\i};
    %  }
    % }

    \coordinate (light) at (0.5,0.04);
    \coordinate (leds) at (0.333,0.18);
    \coordinate (realsense) at (0.188,1.085);
    \coordinate (servo) at (0.663,0.18);
    \coordinate (3d_lidar) at (0.165,0.88);
    \coordinate (nuc) at (0.811,0.945);
    \coordinate (pixhawk) at (0.832,0.81);
    \coordinate (ouster_guard) at (0.79,1.085);
    
    \coordinate (light_t) at (0.5,0.182);
    \coordinate (leds_t) at (0.333,0.390);
    \coordinate (leds_t2) at (0.246,0.18);
    \coordinate (realsense_t) at (0.433, 0.925);
    \coordinate (servo_t) at (0.64,0.308);
    \coordinate (3d_lidar_t) at (0.433,0.728);
    \coordinate (nuc_t) at (0.56,0.58);
    \coordinate (pixhawk_t) at (0.54,0.52);
    \coordinate (ouster_guard_t) at (0.5,1.00);

    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (light_label) at (light) {\textcolor{black}{\textbf{Adjustable LED panel}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (leds_label) at (leds) {\textcolor{black}{\textbf{LEDs}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (realsense_label) at (realsense) {\textcolor{black}{\textbf{Intel\textsuperscript{\tiny\textregistered} Realsense D435}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (servo_label) at (servo) {\textcolor{black}{\textbf{Servo}}};
    \node[draw=color_red, minimum width=25pt, fill =white, minimum height=15pt, thick] (pixhawk_label) at (pixhawk) {\textcolor{black}{\textbf{Flight control unit}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (nuc_label) at (nuc) {\textcolor{black}{\textbf{Comp. Intel\textsuperscript{\tiny\textregistered} NUC-i7}}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (ouster_guard_label) at (ouster_guard) {\textcolor{black}{\textbf{Central elements guard }}};
    \node[draw=color_red, fill=white, minimum width=25pt, minimum height=15pt, thick] (3d_lidar_label) at (3d_lidar) {\textcolor{black}{$\begin{array}{c} \textbf{3D LiDAR} \\ \textbf{Ouster OS0-128} \end{array}$}};

      \draw [->, ultra thick, color = color_red] ($(realsense_label.south east) + (-\arrowshift, \arrowshift)$) -- (realsense_t);
     \draw [->, ultra thick, color = color_red] (ouster_guard_label.west) -| (ouster_guard_t);
     \draw [->, ultra thick, color = color_red] (3d_lidar_label.south) |- (3d_lidar_t);
     \draw [->, ultra thick, color = color_red] (nuc_label.west) -| ($(nuc_label.west) + (-0.02, 0.0)$) |- (nuc_t);
     \draw [->, ultra thick, color = color_red] (pixhawk_label.west) -| ($(pixhawk_label.west) + (-0.02, 0.0)$) |- (pixhawk_t);
     \draw [->, ultra thick, color = color_red] (light_label.north) -- (light_t);
     \draw [->, ultra thick, color = color_red] ($(servo_label.north) + (0.0, -\arrowshift)$) -- (servo_t);
     \draw [->, ultra thick, color = color_red] (leds_label.north) -- (leds_t);
     \draw [->, ultra thick, color = color_red] (leds_label.west) -- (leds_t2);

  \end{scope}

\end{tikzpicture}


==> fig/figure_5.tex <==
\newcommand{\xcap}{0.88em}
\newcommand{\xcapb}{1.34em}
\newcommand{\xcapc}{11.23em}
\newcommand{\ycapb}{1.15em}
\newcommand{\ycap}{0.73em}
\newcommand{\fillopa}{0.3}

\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (a) at (0,0) {\adjincludegraphics[height=0.47\textwidth,trim={{0.15\width} {0.039\height} {0.05\width} {0.043\height}},clip]{\FIGPATH/figure_5a}};%
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \node[fill=white, fill opacity=\fillopa, text=black, text opacity=1.0] at (\xcap, \ycap) {\textbf{\small(a)}};
  \end{scope}
  \coordinate (size) at (2.94, 0.795);
  \coordinate (X) at (1.65, 7.99);
  \path[style=very thick,draw=black,draw opacity=0.0,fill=white,fill opacity=0.5] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);

  \draw[green,ultra thick] (0.305, 8.2) -- (0.90, 8.2);
  \node[text=black,draw=none,fill=none,anchor=west] at (0.92, 8.16) {\small\textbf{Mission plans}};

  \draw[->, red, ultra thick, -latex] (0.305, 7.80) -- (0.90, 7.80);
  \node[text=black,draw=none,fill=none,anchor=west] at (0.92, 7.77) {\small\textbf{Viewpoints}};

  \node[fill=white, fill opacity=\fillopa, text=black, text opacity=1.0] at (4.9, 5.6) {\textbf{\small(d)}};

  \node[fill=white, fill opacity=\fillopa, text=black, text opacity=1.0] at (7.5, 4.7) {\textbf{\small(e)}};

\end{tikzpicture}
\hfill
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (a) at (0,0) {\adjincludegraphics[height=0.47\textwidth,trim={{0.0\width} {0.001\height} {0.0\width} {0.001\height}},clip]{\FIGPATH/figure_5bc}};%
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \node[fill=white, fill opacity=\fillopa, text=black, text opacity=1.0] at (\xcapb, \ycapb) {\textbf{\small(b)}};
  \end{scope}
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \node[fill=white, fill opacity=\fillopa, text=black, text opacity=1.0] at (\xcapc, \ycapb) {\textbf{\small(c)}};
  \end{scope}
\end{tikzpicture}
\\
\vspace*{0.1cm}
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (a) at (0,0) {\adjincludegraphics[width=0.49\textwidth,trim={{0.015\width} {0.03\height} {0.0\width} {0.0\height}},clip]{\FIGPATH/figure_5d}};%
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \node[fill=white, fill opacity=0.0, text=black, text opacity=1.0] at (\xcap, \ycap+0.2) {\textbf{\small(d)}};
  \end{scope}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (a) at (0,0) {\adjincludegraphics[width=0.49\textwidth,trim={{0.015\width} {0.03\height} {0.0\width} {0.0\height}},clip]{\FIGPATH/figure_5e}};%
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \node[fill=black, fill opacity=0.0, text=black, text opacity=1.0] at (\xcap, \ycap+0.2) {\textbf{\small (e)}};
  \end{scope}
\end{tikzpicture}


==> fig/figure_6.tex <==
\definecolor{color_red}{HTML}{A30D00}
\definecolor{color_blue}{rgb}{0, 0, .9}
\definecolor{color_green}{HTML}{006600}

\tikzstyle{rect}=[style=ultra thick, draw=color_red]
\tikzstyle{rect_mavic}=[rect, draw=color_blue]
\tikzstyle{rect_line}=[line width=0.40mm, draw=color_red, dashed]
\tikzstyle{rect_line_mavic}=[rect_line, draw=color_blue]
\tikzstyle{image_info}=[fill=black, fill opacity=0.0, text=white, text opacity=1.0, anchor=east]
% \tikzstyle{zoomline}=[thick, color=color_red, densely dotted]

\begin{tikzpicture}[|every node/.style={
  inner sep = .01em,
  outer sep=0.02em,
  text centeblue,
  minimum height = .5em}]


  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{\FIGPATH/figure_6_bckg}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)},font=\normalsize]

    % { grid
    %  useful grid to help you find coordinates for plotting the overlay
    %  \draw[black, xstep=.01, ystep=.01] (0,0) grid (1,1);
    %  \draw[thick, black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    %  \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %    \node[align=center] at (\i, -0.05) {\i};
    %    \node[align=center] at (\i, 1.05) {\i};
    %    \node[align=center] at (-0.05, \i) {\i};
    %    \node[align=center] at (1.05, \i) {\i};
    %  }
    % }

    % %%{ Labels: a, b, c, d
    % \pgfmathsetmacro{\y}{0.970}
    % \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.02, \y) {\textbf{(a)}};
    % \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.271, \y)  {\textbf{(b)}};
    % \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.521, \y) {\textbf{(c)}};
    % \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.773, \y) {\textbf{(d)}};

    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.02, 0.97)  {\textbf{(a)}};
    % \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.02, 0.575) {\textbf{(b)}};
    \node[fill=black, fill opacity=0.5, text=white, text opacity=1.0] at (0.02, 0.361) {\textbf{(b)}};
    % %%}

    %%{ opaque rectangle for dimension lines
      % \coordinate (size) at (1.00,0.035);
      % \coordinate (X) at (0.5, 0.417);
      % \path[style=very thick,draw=black,draw opacity=0.0,fill=white,fill opacity=0.5] ($(X)-0.5*(size)$) rectangle ($(X)+0.5*(size)$);

    % \path[style=very thick,draw=black,draw opacity=0.0,fill=white,fill opacity=0.5] ($(left_bot)$) rectangle ($(right_top)$);
    \pgfmathsetmacro{\wstep}{0.126}
    \pgfmathsetmacro{\ww}{0.120}
    \pgfmathsetmacro{\hh}{0.0420}
    \pgfmathsetmacro{\yy}{0.3948}
    \draw[draw=none, fill=white, fill opacity=0.5] (0.001, \yy) rectangle ++(\ww, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (\wstep, \yy) rectangle ++(\ww, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (2*\wstep, \yy) rectangle ++(\ww, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (3*\wstep, \yy) rectangle ++(\ww, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (4*\wstep, \yy) rectangle ++(\ww-0.003, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (5*\wstep, \yy) rectangle ++(\ww-0.003, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (6*\wstep, \yy) rectangle ++(\ww-0.005, \hh);
    \draw[draw=none, fill=white, fill opacity=0.5] (7*\wstep, \yy) rectangle ++(\ww-0.005, \hh);
    %%}

    % %%{ Colored rectangles
    \coordinate (size_middle) at (0.118,0.205);

    % %%{ Divka s krizem

    \coordinate (size) at (0.03,0.05);

    % top 
    \coordinate (center_top) at (0.140, 0.805);
    \path[rect] ($(center_top)-0.5*(size)$) rectangle ($(center_top)+0.5*(size)$);

    % bottom
    \coordinate (center_bottom) at (0.16, 0.205);
    \path[rect_mavic] ($(center_bottom)-0.5*(size)$) rectangle ($(center_bottom)+0.5*(size)$);

    % middle: left
    \coordinate (center_middle_left) at (0.061, 0.5);
    \path[rect, ultra thick] ($(center_middle_left)-0.5*(size_middle)$) rectangle ($(center_middle_left)+0.5*(size_middle)$);
    
    % middle: right
    \coordinate (center_middle_right) at (0.1865, 0.5);
    \path[rect_mavic, ultra thick] ($(center_middle_right)-0.5*(size_middle)$) rectangle ($(center_middle_right)+0.5*(size_middle)$);

    \draw[rect_line] ($(center_top)-0.5*(size)$) -- ($(center_middle_left)-0.5*(size_middle)+(0,0.205)$);
    \draw[rect_line] ($(center_top)-0.5*(size)+(0.03,0)$) -- ($(center_middle_left)+0.5*(size_middle)+(0,0.0)$);

    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)-(0.03,0)$) -- ($(center_middle_right)-0.5*(size_middle)$);
    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)$) -- ($(center_middle_right)-0.5*(size_middle)+(0.118,0.0)$);

    % path from top
    % \draw [zoomline] ($(center_top)-0.5*(size)$) -- ($(center_middle_left)+0.5*(size_middle)$);
    % %%}

    % %%{ Andelicek

    % top 
    \coordinate (size) at (0.045,0.075);
    \coordinate (center_top) at (0.358, 0.895);
    \path[rect] ($(center_top)-0.5*(size)$) rectangle ($(center_top)+0.5*(size)$);

    % bottom
    \coordinate (size) at (0.05,0.082);
    \coordinate (center_bottom) at (0.3525, 0.324);
    \path[rect_mavic] ($(center_bottom)-0.5*(size)$) rectangle ($(center_bottom)+0.5*(size)$);

    % middle: left
    \coordinate (center_middle_left) at (0.3116, 0.5);
    \path[rect, ultra thick] ($(center_middle_left)-0.5*(size_middle)$) rectangle ($(center_middle_left)+0.5*(size_middle)$);

    % middle: right
    \coordinate (center_middle_right) at (0.4375, 0.5);
    \path[rect_mavic, ultra thick] ($(center_middle_right)-0.5*(size_middle)$) rectangle ($(center_middle_right)+0.5*(size_middle)$);

    \draw[rect_line] ($(center_top)-0.5*(size)+(0.002, 0.002)$) -- ($(center_middle_left)+0.5*(size_middle)+(-0.118,0.0)$);
    \draw[rect_line] ($(center_top)-0.5*(size)+(0.047,0.002)$) -- ($(center_middle_left)+0.5*(size_middle)+(0,0.0)$);

    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)-(0.05,0)$) -- ($(center_middle_right)-0.5*(size_middle)$);
    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)$) -- ($(center_middle_right)-0.5*(size_middle)+(0.118,0.0)$);

    % path from top
    % \draw [zoomline] ($(center_top)-0.5*(size)$) -- ($(center_middle_left)+0.5*(size_middle)$);
    % %%}

    % %%{ Andel s vahami

    % top 
    \coordinate (size) at (0.032,0.052);
    \coordinate (center_top) at (0.653, 0.744);
    \path[rect] ($(center_top)-0.5*(size)$) rectangle ($(center_top)+0.5*(size)$);

    % bottom
    \coordinate (size) at (0.032,0.052);
    \coordinate (center_bottom) at (0.644, 0.112);
    \path[rect_mavic] ($(center_bottom)-0.5*(size)$) rectangle ($(center_bottom)+0.5*(size)$);

    % middle: left
    \coordinate (center_middle_left) at (0.5625, 0.5);
    \path[rect, ultra thick] ($(center_middle_left)-0.5*(size_middle)$) rectangle ($(center_middle_left)+0.5*(size_middle)$);

    % middle: right
    \coordinate (center_middle_right) at (0.6883, 0.5);
    \path[rect_mavic, ultra thick] ($(center_middle_right)-0.5*(size_middle)$) rectangle ($(center_middle_right)+0.5*(size_middle)$);

    \draw[rect_line] ($(center_top)-0.5*(size)$) -- ($(center_middle_left)+0.5*(size_middle)+(-0.118,0.0)$);
    \draw[rect_line] ($(center_top)-0.5*(size)+(0.032,0)$) -- ($(center_middle_left)+0.5*(size_middle)+(0,0.0)$);

    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)-(0.032,0)$) -- ($(center_middle_right)-0.5*(size_middle)$);
    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)$) -- ($(center_middle_right)-0.5*(size_middle)+(0.118,0.0)$);

    % %%}

    % %%{ Obraz s dirou

    \coordinate (size) at (0.030,0.050);

    % top 
    \coordinate (center_top) at (0.917, 0.849);
    \path[rect] ($(center_top)-0.5*(size)$) rectangle ($(center_top)+0.5*(size)$);

    % bottom
    \coordinate (center_bottom) at (0.923, 0.234);
    \path[rect_mavic] ($(center_bottom)-0.5*(size)$) rectangle ($(center_bottom)+0.5*(size)$);

    % middle: left
    \coordinate (center_middle_left) at (0.8133, 0.5);
    \path[rect, ultra thick] ($(center_middle_left)-0.5*(size_middle)$) rectangle ($(center_middle_left)+0.5*(size_middle)$);

    % middle: right
    \coordinate (center_middle_right) at (0.9391, 0.5);
    \path[rect_mavic, ultra thick] ($(center_middle_right)-0.5*(size_middle)$) rectangle ($(center_middle_right)+0.5*(size_middle)$);

    \draw[rect_line] ($(center_top)-0.5*(size)$) -- ($(center_middle_left)+0.5*(size_middle)+(-0.118,0.0)$);
    \draw[rect_line] ($(center_top)-0.5*(size)+(0.030,0)$) -- ($(center_middle_left)+0.5*(size_middle)+(0,0.0)$);

    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)-(0.030,0)$) -- ($(center_middle_right)-0.5*(size_middle)$);
    \draw[rect_line_mavic] ($(center_bottom)+0.5*(size)$) -- ($(center_middle_right)-0.5*(size_middle)+(0.118,0.0)$);

    % %%}
    % %%}

    % %%{ Image info
    % top
    \pgfmathsetmacro{\y}{0.623}
    \node[image_info] at (0.25, \y) {\footnotesize{\SI{35}{\milli\meter}, f/5.0, ISO 1000, $\SI[parse-numbers=false]{1/320}{\second}$}};
    \node[image_info] at (0.5, \y) {\footnotesize{\SI{35}{\milli\meter}, f/5.0, ISO 1000, $\SI[parse-numbers=false]{1/320}{\second}$}};
    \node[image_info] at (0.75, \y) {\footnotesize{\SI{35}{\milli\meter}, f/5.0, ISO 1000, $\SI[parse-numbers=false]{1/320}{\second}$}};
    \node[image_info] at (1.0, \y) {\footnotesize{\SI{35}{\milli\meter}, f/5.0, ISO 1000, $\SI[parse-numbers=false]{1/320}{\second}$}};

    % bottom
    \pgfmathsetmacro{\y}{0.015}
    \node[image_info] at (0.25, \y) {\footnotesize{\SI{4.5}{\milli\meter}, f/2.8, ISO 3200, $\SI[parse-numbers=false]{1/80}{\second}$}};
    \node[image_info] at (0.5, \y) {\footnotesize{\SI{4.5}{\milli\meter}, f/2.8, ISO 3200, $\SI[parse-numbers=false]{1/60}{\second}$}};
    \node[image_info] at (0.75, \y) {\footnotesize{\SI{4.5}{\milli\meter}, f/2.8, ISO 3200, $\SI[parse-numbers=false]{1/80}{\second}$}};
    \node[image_info] at (1.0, \y) {\footnotesize{\SI{4.5}{\milli\meter}, f/2.8, ISO 3200, $\SI[parse-numbers=false]{1/60}{\second}$}};
    % %%}

    % %%{ Dimension lines
      \pgfmathsetmacro{\dh}{0.417}
      \pgfmathsetmacro{\dw}{0.0615}
      \pgfmathsetmacro{\wlength}{0.024}
      \pgfmathsetmacro{\wlengthtwo}{0.018}
      \pgfmathsetmacro{\wstep}{0.1254}
      \pgfmathsetmacro{\lw}{0.5pt} % line width
      \coordinate (A1) at (\dw,\dh);
      \coordinate (B1) at (\dw+\wlength,\dh);

    \node[text=black,draw=none,fill=none,anchor=center] (l1) at (\dw, \dh) {\footnotesize\textbf{7$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l2) at (\dw+\wstep, \dh) {\footnotesize\textbf{7$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l3) at (\dw+2*\wstep, \dh) {\footnotesize\textbf{18$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l4) at (\dw+3*\wstep, \dh) {\footnotesize\textbf{18$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l5) at (\dw+4*\wstep, \dh) {\footnotesize\textbf{19$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l6) at (\dw+5*\wstep, \dh) {\footnotesize\textbf{19$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l7) at (\dw+6*\wstep, \dh) {\footnotesize\textbf{12$\,\,$cm}};
    \node[text=black,draw=none,fill=none,anchor=center] (l8) at (\dw+7*\wstep, \dh) {\footnotesize\textbf{12$\,\,$cm}};
       
    \draw[->|, >=latex, line width = 1pt] (l1.east) -- ($(l1.east) + (\wlength, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l1.west) -- ($(l1.west) - (\wlength, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l2.east) -- ($(l2.east) + (\wlength, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l2.west) -- ($(l2.west) - (\wlength, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l3.east) -- ($(l3.east) + (\wlengthtwo, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l3.west) -- ($(l3.west) - (\wlengthtwo, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l4.east) -- ($(l4.east) + (\wlengthtwo, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l4.west) -- ($(l4.west) - (\wlengthtwo, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l5.east) -- ($(l5.east) + (\wlengthtwo, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l5.west) -- ($(l5.west) - (\wlengthtwo, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l6.east) -- ($(l6.east) + (\wlengthtwo, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l6.west) -- ($(l6.west) - (\wlengthtwo, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l7.east) -- ($(l7.east) + (\wlengthtwo, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l7.west) -- ($(l7.west) - (\wlengthtwo, 0.0)$);

    \draw[->|, >=latex, line width = 1pt] (l8.east) -- ($(l8.east) + (\wlengthtwo, 0.0)$);
    \draw[->|, >=latex, line width = 1pt] (l8.west) -- ($(l8.west) - (\wlengthtwo, 0.0)$);
    % %%}

  \end{scope}

\end{tikzpicture}


==> fig/figure_7.tex <==
\adjincludegraphics[width=0.52\textwidth,trim={{0.0\width} {0.00\height} {0.0\width} {0.0\height}},clip]{\FIGPATH/figure_7a}
\hfill
\adjincludegraphics[width=0.47\textwidth,trim={{0.0\width} {0.16\height} {0.0\width} {0.0\height}},clip]{\FIGPATH/figure_7b}


==> fig/figure_8.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (a) at (0,0) {
  \includegraphics[width=\textwidth]{\FIGPATH/figure_8_bckg}
 };

\pgfmathsetmacro{\hzero}{0.0182}
\pgfmathsetmacro{\vzero}{0.8388}
\pgfmathsetmacro{\hshift}{0.3333}
\pgfmathsetmacro{\vshift}{-0.1775}
\pgfmathsetmacro{\hoffset}{0.01}
\pgfmathsetmacro{\voffset}{-0.0108}
\pgfmathsetmacro{\shortshift}{0.0018}

\begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero, \vzero) {\textbf{(a)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+\hshift+\shortshift, \vzero) {\textbf{(b)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+2*\hshift+\shortshift, \vzero) {\textbf{(c)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero, \vzero+\vshift) {\textbf{(d)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+\hshift, \vzero+\vshift) {\textbf{(e)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+2*\hshift, \vzero+\vshift) {\textbf{(f)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero, \vzero+2*\vshift +0.0005) {\textbf{(g)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+\hshift+\shortshift, \vzero+2*\vshift) {\textbf{(h)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+2*\hshift, \vzero+2*\vshift) {\textbf{(i)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero - \shortshift, \vzero+3*\vshift+\voffset) {\textbf{(j)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+\hshift+\shortshift, \vzero+3*\vshift+\voffset) {\textbf{(k)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+2*\hshift, \vzero+3*\vshift+\voffset) {\textbf{(l)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+2*\shortshift, \vzero+4*\vshift+11*\voffset+2*\shortshift) {\textbf{(m)}};
\node[fill=black, fill opacity=0.3, text=white, text opacity=1.0] at (\hzero+3/2*\hshift+\shortshift+0.0002, \vzero+4*\vshift+11*\voffset+2*\shortshift) {\textbf{(n)}};
\end{scope}

\end{tikzpicture}


==> fig/figure_9.tex <==
\newcommand{\xcap}{0.95em}
\newcommand{\xcapb}{13.65em}
\newcommand{\ycap}{0.8em}
\newcommand{\fillopa}{0.3}

\begin{tikzpicture}
  % \node[anchor=south west,inner sep=0] (a) at (0,0) {\adjincludegraphics[width=1.0\columnwidth,trim={{0.00\width} {0.0\height} {0.00\width} {0.00\height}},clip]{./fig/ir_and_uv_onboard_small.png}};%
  \node[anchor=south west,inner sep=0] (a) at (0,0) {\adjincludegraphics[width=1.0\columnwidth,trim={{0.00\width} {0.0\height} {0.00\width} {0.00\height}},clip]{\FIGPATH/figure_9ab_bckg}};
  \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \node[fill=black, fill opacity=\fillopa, text=white, text opacity=1.0] at (\xcap, \ycap) {\textbf{(a)}};
    \node[fill=black, fill opacity=\fillopa, text=white, text opacity=1.0] at (\xcapb, \ycap) {\textbf{(b)}};
  \end{scope}
\end{tikzpicture}

\vspace*{0.05cm}

\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (c) at (0,0) {\adjincludegraphics[width=1.0\columnwidth,trim={{0.00\width} {0.0\height} {0.00\width} {0.00\height}},clip]{\FIGPATH/figure_9c_bckg}};
  \begin{scope}[x={(b.south east)},y={(b.north west)}]
    \node[fill=black, fill opacity=\fillopa, text=white, text opacity=1.0] at (\xcap, \ycap) {\textbf{(c)}};
  \end{scope}
\end{tikzpicture}


==> fig/norm_res/data_figure_5/obstacle_dists_kazatelna.txt <==
timestamp ts_zero min_dist dist_lidar dist_rgbd_down dist_rgbd_up dist_down dist_up mean std_dev
1654518637.967106 0.0 0.13000000298023223 0.5004221737521978 [[0.50042217]] [[0.50042217]] 0.13000000298023223 10.749999694824218 0.18636363706805484 0.027303011908922845
1654518638.0572312 0.09012508392333984 0.16999999463558196 0.553104962391135 [[0.55310496]] [[0.55310496]] 0.16999999463558196 10.740000419616699 0.1858333339790503 0.026097136403910218
1654518638.1640952 0.1969890594482422 0.18 0.5035449486610111 [[0.50354495]] [[0.50354495]] 0.18 10.749999694824218 0.18153846236375662 0.02939561996179124
1654518638.2586663 0.29156017303466797 0.21999999165534972 0.49367092892441444 [[0.49367093]] [[0.49367093]] 0.21999999165534972 10.77000015258789 0.18285714438983372 0.02867015807325463
1654518638.3574193 0.39031314849853516 0.20000001072883605 0.49309461774922925 [[0.49309462]] [[0.49309462]] 0.20000001072883605 10.759999923706054 0.18133333504199983 0.02825057833325207
1654518638.4570804 0.4899742603302002 0.20000001072883605 0.49299231463474197 [[0.49299231]] [[0.49299231]] 0.20000001072883605 10.77000015258789 0.1825000022724271 0.0276887455459887
1654518638.556006 0.5888998508453369 0.18 0.4928840976326931 [[0.4928841]] [[0.4928841]] 0.18 10.780000381469726 0.18529412048704486 0.02917996928878611
1654518638.6564312 0.6893250942230225 0.2100000011920929 0.5049422976559503 [[0.5049423]] [[0.5049423]] 0.2100000011920929 10.799999885559082 0.183333335949315 0.02950573282297425
1654518638.758896 0.7917900085449219 0.21999999165534972 0.5203823105389045 [[0.52038231]] [[0.52038231]] 0.21999999165534972 10.77000015258789 0.18210526585578923 0.02916979981745773
1654518638.857929 0.8908228874206543 0.18 0.5330688150813335 [[0.53306882]] [[0.53306882]] 0.18 10.77000015258789 0.18100000277161604 0.0288188538884381
1654518638.9570177 0.9899115562438965 0.16000000417232513 0.49159721732878237 [[0.49159722]] [[0.49159722]] 0.16000000417232513 10.780000381469726 0.1830000030994416 0.028672378771946956
1654518639.055775 1.0886688232421875 0.18 0.49426941915685924 [[0.49426942]] [[0.49426942]] 0.18 10.759999923706054 0.18450000315904622 0.02928534810521442
1654518639.1575966 1.190490484237671 0.13000000298023223 0.4868928918659032 [[0.48689289]] [[0.48689289]] 0.13000000298023223 10.749999694824218 0.1870000030100346 0.02637782230653742
1654518639.2557948 1.2886886596679688 0.20000001072883605 0.4898884805125783 [[0.48988848]] [[0.48988848]] 0.20000001072883605 10.780000381469726 0.1855000022053719 0.02645254014151699
1654518639.3554802 1.3883740901947021 0.16000000417232513 0.48828182167431766 [[0.48828182]] [[0.48828182]] 0.16000000417232513 10.780000381469726 0.18750000253319746 0.025930068950830734
1654518639.4554617 1.4883556365966797 0.20000001072883605 0.5016259199471335 [[0.50162592]] [[0.50162592]] 0.20000001072883605 10.77000015258789 0.18750000253319746 0.025930068950830734
1654518639.5584857 1.5913796424865723 0.23000001192092895 0.5069954191877957 [[0.50699542]] [[0.50699542]] 0.23000001192092895 10.780000381469726 0.18400000214576726 0.024580694283535823
1654518639.6568618 1.6897556781768799 0.1499999988079071 0.54439287969469 [[0.54439288]] [[0.54439288]] 0.1499999988079071 10.789999656677246 0.18650000274181372 0.02345768876961632
1654518639.758189 1.7910828590393066 0.16000000417232513 0.5040913918741843 [[0.50409139]] [[0.50409139]] 0.16000000417232513 10.730000190734863 0.18950000211596493 0.02372540221383588
1654518639.8583026 1.8911964893341064 0.16000000417232513 0.4879946015418438 [[0.4879946]] [[0.4879946]] 0.16000000417232513 10.799999885559082 0.19200000196695333 0.023078811873442365
1654518639.9579391 1.990833044052124 0.20000001072883605 0.4865603495688218 [[0.48656035]] [[0.48656035]] 0.20000001072883605 10.780000381469726 0.19550000235438353 0.017910596398870906
1654518640.0573695 2.0902633666992188 0.2100000011920929 0.5016259199471335 [[0.50162592]] [[0.50162592]] 0.2100000011920929 10.759999923706054 0.19750000268220907 0.017129536433814662
1654518640.157303 2.190196990966797 0.18 0.5076109035050306 [[0.5076109]] [[0.5076109]] 0.18 10.780000381469726 0.19900000274181373 0.016827294894094867
1654518640.2552466 2.2881405353546143 0.16999999463558196 0.49564129964516473 [[0.4956413]] [[0.4956413]] 0.16999999463558196 10.810000114440918 0.1960000033676625 0.0181803822042464
1654518640.3540535 2.3869473934173584 0.20000001072883605 0.49609297500943117 [[0.49609298]] [[0.49609298]] 0.20000001072883605 10.749999694824218 0.19400000303983694 0.01984147636392793
1654518640.4542031 2.4870970249176025 0.20000001072883605 0.5351886464844896 [[0.53518865]] [[0.53518865]] 0.20000001072883605 10.789999656677246 0.19050000265240674 0.024381830338904134
1654518640.554605 2.587498903274536 0.16000000417232513 0.5208351083706545 [[0.52083511]] [[0.52083511]] 0.16000000417232513 10.759999923706054 0.189500002861023 0.025230515382386604
1654518640.6551251 2.688019037246704 0.20000001072883605 0.5219122210177727 [[0.52191222]] [[0.52191222]] 0.20000001072883605 10.759999923706054 0.18800000280141835 0.024836305494774325
1654518640.7558422 2.78873610496521 0.21999999165534972 0.5058658242740472 [[0.50586582]] [[0.50586582]] 0.21999999165534972 10.730000190734863 0.18550000295042995 0.023946212055337902
1654518640.857285 2.890178918838501 0.2100000011920929 0.5075053050043399 [[0.50750531]] [[0.50750531]] 0.2100000011920929 10.759999923706054 0.18650000348687176 0.024121404052533938
1654518640.9566176 2.989511489868164 0.20000001072883605 0.5015740234979115 [[0.50157402]] [[0.50157402]] 0.20000001072883605 10.730000190734863 0.1830000030994416 0.02696976898533397
1654518641.05941 3.092303991317749 0.2100000011920929 0.49159721732878237 [[0.49159722]] [[0.49159722]] 0.2100000011920929 10.759999923706054 0.18150000303983693 0.026212693250388767
1654518641.1561632 3.1890571117401123 0.2100000011920929 0.4912755710182875 [[0.49127557]] [[0.49127557]] 0.2100000011920929 10.799999885559082 0.18000000298023228 0.02714483639494313
1654518641.2557073 3.2886011600494385 0.16000000417232513 0.48897246306234404 [[0.48897246]] [[0.48897246]] 0.16000000417232513 10.780000381469726 0.18000000298023228 0.02714483639494313
1654518641.3545427 3.387436628341675 0.16000000417232513 0.5192104832753843 [[0.51921048]] [[0.51921048]] 0.16000000417232513 10.780000381469726 0.18000000298023228 0.02714483639494313
1654518641.4542098 3.4871037006378174 0.13000000298023223 0.5744532134539102 [[0.57445321]] [[0.57445321]] 0.13000000298023223 10.789999656677246 0.17850000217556958 0.026808286743119917
1654518641.558348 3.5912418365478516 0.16000000417232513 0.5168510333741784 [[0.51685103]] [[0.51685103]] 0.16000000417232513 10.860000305175781 0.18150000154972082 0.027961439425082973
1654518641.658831 3.6917247772216797 0.18 0.5212576142286417 [[0.52125761]] [[0.52125761]] 0.18 10.850000076293945 0.18150000154972082 0.027961439425082973
1654518641.7585368 3.791430711746216 0.16999999463558196 0.48899076501194816 [[0.48899077]] [[0.48899077]] 0.16999999463558196 10.820000343322754 0.18300000160932545 0.0307964449125709
1654518641.8584056 3.8912994861602783 0.20000001072883605 0.5160004343986427 [[0.51600043]] [[0.51600043]] 0.20000001072883605 10.860000305175781 0.18500000119209295 0.03379504654424358
1654518641.9541261 3.9870200157165527 0.13000000298023223 0.4865603495688218 [[0.48656035]] [[0.48656035]] 0.13000000298023223 10.820000343322754 0.18500000119209295 0.03379504654424358
1654518642.054186 4.087080001831055 0.18 0.49600698505450946 [[0.49600699]] [[0.49600699]] 0.18 10.820000343322754 0.1835000011324883 0.033289004234817975
1654518642.1532674 4.186161279678345 0.1499999988079071 0.495132588184619 [[0.49513259]] [[0.49513259]] 0.1499999988079071 10.850000076293945 0.18300000160932545 0.032943331390535444
1654518642.2534878 4.286381721496582 0.16999999463558196 0.5295187608526231 [[0.52951876]] [[0.52951876]] 0.16999999463558196 10.879999809265136 0.18050000175833708 0.03648719883849203
1654518642.3531125 4.3860063552856445 0.20000001072883605 0.5120639840780237 [[0.51206398]] [[0.51206398]] 0.20000001072883605 10.850000076293945 0.18600000172853476 0.0412182881826521
1654518642.4536006 4.486494541168213 0.16999999463558196 0.4903463193140817 [[0.49034632]] [[0.49034632]] 0.16999999463558196 10.879999809265136 0.19300000175833706 0.04305443236288923
1654518642.5530229 4.585916757583618 0.21999999165534972 0.5165298770445743 [[0.51652988]] [[0.51652988]] 0.21999999165534972 10.829999618530273 0.20000000178813943 0.04844964807370281
1654518642.6530948 4.685988664627075 0.20000001072883605 0.5085345204680304 [[0.50853452]] [[0.50853452]] 0.20000001072883605 10.890000038146972 0.20750000208616265 0.05618344038421185
1654518642.7532635 4.7861573696136475 0.24999999284744262 0.511627113496894 [[0.51162711]] [[0.51162711]] 0.24999999284744262 10.900000267028808 0.21450000211596493 0.059866077962839034
1654518642.8530636 4.885957479476929 0.24999999284744262 0.4877858634482001 [[0.48778586]] [[0.48778586]] 0.24999999284744262 10.909999542236328 0.22050000086426738 0.06419337382091983
1654518642.9568982 4.989792108535767 0.20000001072883605 0.4931315031869145 [[0.4931315]] [[0.4931315]] 0.20000001072883605 10.940000228881836 0.23450000017881395 0.07330361949159137
1654518643.055088 5.087981939315796 0.18 0.5421180956408451 [[0.5421181]] [[0.5421181]] 0.18 10.940000228881836 0.24599999964237212 0.08184709375912332
1654518643.1533415 5.186235427856445 0.20000001072883605 0.5178497452336904 [[0.51784975]] [[0.51784975]] 0.20000001072883605 10.879999809265136 0.2609999987483024 0.09037348852041274
1654518643.2560582 5.288952112197876 0.11000000715255737 0.6019992540462514 [[0.60199925]] [[0.60199925]] 0.11000000715255737 10.860000305175781 0.27649999961256977 0.10001446884928411
1654518643.3542297 5.3871235847473145 0.2700000035762787 0.6102130211291842 [[0.61021302]] [[0.61021302]] 0.2700000035762787 10.879999809265136 0.2930000002682208 0.11309520887920578
1654518643.4587584 5.491652250289917 0.2700000035762787 0.5669664482330051 [[0.56696645]] [[0.56696645]] 0.2700000035762787 10.8699995803833 0.312999999821186 0.1249463021620769
1654518643.5568123 5.589706182479858 0.3000000047683716 0.601714752605751 [[0.60171475]] [[0.60171475]] 0.3000000047683716 10.900000267028808 0.3320000010728835 0.13824463390513392
1654518643.6577666 5.69066047668457 0.33000000596046447 0.5939098621521742 [[0.59390986]] [[0.59390986]] 0.33000000596046447 10.850000076293945 0.35399999946355815 0.15059181276310465
1654518643.7580023 5.79089617729187 0.3099999952316284 0.6707456595535315 [[0.67074566]] [[0.67074566]] 0.3099999952316284 10.759999923706054 0.37450000077486034 0.16307812091531595
1654518643.8569243 5.88981819152832 0.31999998569488525 0.8177793415448734 [[0.81777934]] [[0.81777934]] 0.31999998569488525 10.690000228881836 0.39650000065565105 0.1746658446605212
1654518643.958358 5.9912519454956055 0.40999998927116393 0.7739692416343579 [[0.77396924]] [[0.77396924]] 0.40999998927116393 10.650000267028808 0.42350000023841855 0.18417025791732827
1654518644.0584536 6.0913474559783936 0.40999998927116393 0.7857507358964794 [[0.78575074]] [[0.78575074]] 0.40999998927116393 10.600000076293945 0.451000000834465 0.18693933726366496
1654518644.156309 6.189202785491943 0.44999998092651367 1.0565427990385872 [[1.0565428]] [[1.0565428]] 0.44999998092651367 10.539999656677246 0.47849999994039527 0.1885198581874346
1654518644.2557225 6.288616418838501 0.48000001192092895 1.0854465954049126 [[1.0854466]] [[1.0854466]] 0.48000001192092895 10.509999923706054 0.5129999998211859 0.18049930897570882
1654518644.3543599 6.387253761291504 0.5300000238418578 1.1822619904517184 [[1.18226199]] [[1.18226199]] 0.5300000238418578 10.490000419616699 0.5399999994039534 0.1826126198761867
1654518644.4542122 6.487106084823608 0.5699999856948852 1.178572866029141 [[1.17857287]] [[1.17857287]] 0.5699999856948852 10.409999542236328 0.5679999980330466 0.18196587304806555
1654518644.5543323 6.587226152420044 0.6000000166893005 1.2553234864691383 [[1.25532349]] [[1.25532349]] 0.6000000166893005 10.350000076293945 0.5964999976754186 0.18241869189407606
1654518644.6544342 6.687328100204468 0.6399999785423278 1.2909707007798754 [[1.2909707]] [[1.2909707]] 0.6399999785423278 10.320000343322754 0.6254999983310697 0.1839186062775616
1654518644.753564 6.786457777023315 0.6600000190734863 1.3255005524833303 [[1.32550055]] [[1.32550055]] 0.6600000190734863 10.310000114440918 0.6564999985694884 0.1801541766218336
1654518644.8574252 6.890319108963013 0.6899999904632568 1.4297307999829145 [[1.4297308]] [[1.4297308]] 0.6899999904632568 10.329999618530273 0.6884999978542325 0.1739714125766458
1654518644.9546824 6.987576246261597 0.7400000023841857 1.4906883957510246 [[1.4906884]] [[1.4906884]] 0.7400000023841857 10.329999618530273 0.7180000010132788 0.17428349877960922
1654518645.058341 7.091234922409058 0.7300000119209289 1.324238242975881 [[1.32423824]] [[1.32423824]] 0.7300000119209289 10.249999694824218 0.7490000027418134 0.17173725737742626
1654518645.155457 7.1883509159088135 0.7499999928474426 1.251132153714887 [[1.25113215]] [[1.25113215]] 0.7499999928474426 10.219999961853027 0.7795000034570692 0.16999922712972765
1654518645.2537856 7.28667950630188 0.8000000047683715 1.4840137094259997 [[1.48401371]] [[1.48401371]] 0.8000000047683715 10.209999732971191 0.8120000052452087 0.17185061459816003
1654518645.35359 7.386483907699585 0.8099999952316284 1.5378784664964373 [[1.53787847]] [[1.53787847]] 0.8099999952316284 10.27000015258789 0.8445000040531158 0.17709572927111578
1654518645.4552617 7.4881556034088135 0.829999976158142 1.5964330249707037 [[1.59643302]] [[1.59643302]] 0.829999976158142 10.219999961853027 0.8775000023841857 0.1845870214731883
1654518645.5542438 7.587137699127197 0.8699999976158141 1.5404672284697856 [[1.54046723]] [[1.54046723]] 0.8699999976158141 10.18 0.9110000032186507 0.1922142489627949
1654518645.6567936 7.689687490463257 0.9100000190734863 1.5694579651251446 [[1.56945797]] [[1.56945797]] 0.9100000190734863 10.190000228881836 0.9460000026226043 0.2036612239456484
1654518645.7544072 7.787301063537598 0.9299999999999999 1.659295263420607 [[1.65929526]] [[1.65929526]] 0.9299999999999999 10.169999771118164 0.9830000030994415 0.21582400492588263
1654518645.8543823 7.8872761726379395 0.9599999713897704 1.7268505858416678 [[1.72685059]] [[1.72685059]] 0.9599999713897704 10.150000267028808 1.0200000035762786 0.22613456753624386
1654518645.955598 7.988492012023926 1.0000000524520873 1.756404635842437 [[1.75640464]] [[1.75640464]] 1.0000000524520873 10.100000076293945 1.0565000015497206 0.23720466122179173
1654518646.0587392 8.091633081436157 1.0300000238418578 1.7617856328450285 [[1.76178563]] [[1.76178563]] 1.0300000238418578 10.02000015258789 1.0965000021457671 0.24651838852421426
1654518646.1538804 8.186774253845215 1.0599999952316284 1.7795570014057223 [[1.779557]] [[1.779557]] 1.0599999952316284 9.969999961853027 1.1365000027418135 0.252175272871889
1654518646.257674 8.290567874908447 1.1300000476837158 1.758656550627995 [[1.75865655]] [[1.75865655]] 1.1300000476837158 9.900000267028808 1.1745000022649763 0.25603196679935364
1654518646.3546004 8.387494325637817 1.18 1.7592036599392296 [[1.75920366]] [[1.75920366]] 1.18 9.860000305175781 1.213000001311302 0.2562297455521291
1654518646.4569726 8.489866495132446 1.2299999523162841 1.8015562287167153 [[1.80155623]] [[1.80155623]] 1.2299999523162841 9.799999885559082 1.2505000013113021 0.25207506503950333
1654518646.5569322 8.589826107025146 1.270000033378601 1.7887961977052365 [[1.7887962]] [[1.7887962]] 1.270000033378601 9.749999694824218 1.286999999284744 0.24687732934126266
1654518646.6560624 8.688956260681152 1.3399999666213989 1.8254440080897019 [[1.82544401]] [[1.82544401]] 1.3399999666213989 9.690000228881836 1.3225000011920929 0.24078544171635635
1654518646.7564697 8.789363622665405 1.4000000286102294 1.808828490116905 [[1.80882849]] [[1.80882849]] 1.4000000286102294 9.650000267028808 1.3564999985694883 0.23022356659443982
1654518646.857629 8.890522956848145 1.43 1.8299009879070678 [[1.82990099]] [[1.82990099]] 1.43 9.560000114440918 1.3900000023841856 0.21790871119686525
1654518646.9540176 8.986911535263062 1.4699999618530273 1.8105826795397288 [[1.81058268]] [[1.81058268]] 1.4699999618530273 9.480000190734863 1.4210000026226042 0.20310484534842022
1654518647.054157 9.087050914764404 1.5300000238418578 1.84152438951974 [[1.84152439]] [[1.84152439]] 1.5300000238418578 9.459999732971191 1.4505000042915344 0.18540070717945176
1654518647.1548765 9.187770366668701 1.5500000047683715 1.8229800282414745 [[1.82298003]] [[1.82298003]] 1.5500000047683715 9.400000267028808 1.4785000073909758 0.16442163861082762
1654518647.2542028 9.287096738815308 1.5599999952316284 1.8175244187948656 [[1.81752442]] [[1.81752442]] 1.5599999952316284 9.400000267028808 1.5025000023841857 0.14472752016657414
1654518647.3537083 9.38660216331482 1.579999976158142 1.8281720705562934 [[1.82817207]] [[1.82817207]] 1.579999976158142 9.390000038146972 1.5245000052452087 0.12525659045772347
1654518647.452103 9.484996795654297 1.579999976158142 1.8108781038563184 [[1.8108781]] [[1.8108781]] 1.579999976158142 9.3699995803833 1.5430000054836273 0.10518655532082861
1654518647.5524592 9.585353136062622 1.5999999570846557 1.7922807401313743 [[1.79228074]] [[1.79228074]] 1.5999999570846557 9.350000076293945 1.5600000011920927 0.08410520585004441
1654518647.6533763 9.686270236968994 1.620000057220459 1.8112780006156417 [[1.811278]] [[1.811278]] 1.620000057220459 9.320000343322754 1.5735000002384185 0.06682853444684546
1654518647.7522588 9.785152673721313 1.6099999475479125 1.8095213435365203 [[1.80952134]] [[1.80952134]] 1.6099999475479125 9.350000076293945 1.5834999966621397 0.053041699731801
1654518647.8555982 9.888492107391357 1.6300000476837158 1.8173094537411976 [[1.81730945]] [[1.81730945]] 1.6300000476837158 9.310000114440918 1.5919999945163725 0.03887904099597041
1654518647.952755 9.98564887046814 1.620000057220459 1.8183939392714827 [[1.81839394]] [[1.81839394]] 1.620000057220459 9.350000076293945 1.598499994277954 0.026212701059426226
1654518648.052486 10.085379838943481 1.620000057220459 1.792450626293951 [[1.79245063]] [[1.79245063]] 1.620000057220459 9.329999618530273 1.6029999959468841 0.021051334119698173
1654518648.1530752 10.185969114303589 1.620000057220459 1.8025212932262746 [[1.80252129]] [[1.80252129]] 1.620000057220459 9.310000114440918 1.6069999980926515 0.017800085868673026
1654518648.2533946 10.286288499832153 1.6099999475479125 1.8353232510081583 [[1.83532325]] [[1.83532325]] 1.6099999475479125 9.350000076293945 1.6110000002384186 0.0155259038435742
1654518648.3533187 10.386212587356567 1.620000057220459 1.8075732449040214 [[1.80757324]] [[1.80757324]] 1.620000057220459 9.3699995803833 1.615000002384186 0.01732053864875114
1654518648.452747 10.48564100265503 1.5999999570846557 1.8083877401717041 [[1.80838774]] [[1.80838774]] 1.5999999570846557 9.390000038146972 1.6185000050067901 0.016944211487003934
1654518648.5530252 10.58591914176941 1.6099999475479125 1.8314090952461721 [[1.8314091]] [[1.8314091]] 1.6099999475479125 9.400000267028808 1.6215000081062318 0.018715345206669797
1654518648.6528556 10.685749530792236 1.6099999475479125 1.8403691765408887 [[1.84036918]] [[1.84036918]] 1.6099999475479125 9.400000267028808 1.624000005722046 0.02161872884720426
1654518648.7526658 10.78555965423584 1.5999999570846557 1.82536922517008 [[1.82536923]] [[1.82536923]] 1.5999999570846557 9.400000267028808 1.6280000078678132 0.025874205114714468
1654518648.8529682 10.885862112045288 1.5999999570846557 1.8444089781972104 [[1.84440898]] [[1.84440898]] 1.5999999570846557 9.400000267028808 1.6310000050067903 0.029361641053682632
1654518648.9524298 10.985323667526245 1.5999999570846557 1.8623437179986788 [[1.86234372]] [[1.86234372]] 1.5999999570846557 9.3699995803833 1.6340000021457672 0.0311870539464323
1654518649.0519838 11.084877729415894 1.620000057220459 1.8804968646720843 [[1.88049686]] [[1.88049686]] 1.620000057220459 9.339999847412109 1.637499998807907 0.033383745685779634
1654518649.152745 11.185638904571533 1.6300000476837158 1.9054811540475696 [[1.90548115]] [[1.90548115]] 1.6300000476837158 9.289999656677246 1.6414999949932099 0.03587626063353161
1654518649.252632 11.285525798797607 1.6400000381469726 1.9233876690532867 [[1.92338767]] [[1.92338767]] 1.6400000381469726 9.280000381469726 1.64599999666214 0.037332087601186094
1654518649.352016 11.384909868240356 1.6600000190734863 1.930368511064649 [[1.93036851]] [[1.93036851]] 1.6600000190734863 9.289999656677246 1.6499999928474427 0.0386618352469085
1654518649.4518225 11.484716415405273 1.6500000286102294 1.9329496477273167 [[1.93294965]] [[1.93294965]] 1.6500000286102294 9.310000114440918 1.6554999935626984 0.03899730508905401
1654518649.5521696 11.585063457489014 1.6600000190734863 1.9574968489480205 [[1.95749685]] [[1.95749685]] 1.6600000190734863 9.320000343322754 1.6604999947547914 0.039266296943435856
1654518649.6522236 11.685117483139038 1.670000009536743 1.9587108706400116 [[1.95871087]] [[1.95871087]] 1.670000009536743 9.320000343322754 1.6654999959468841 0.03886209905611557
1654518649.7524517 11.785345554351807 1.6899999904632568 1.9594968391272916 [[1.95949684]] [[1.95949684]] 1.6899999904632568 9.310000114440918 1.67099999666214 0.036835326782292496
1654518649.855031 11.887924909591675 1.6899999904632568 1.9603549145081791 [[1.96035491]] [[1.96035491]] 1.6899999904632568 9.259999923706054 1.6774999964237214 0.035075087795353024
1654518649.958195 11.9910888671875 1.68 1.9593326217080957 [[1.95933262]] [[1.95933262]] 1.68 9.209999732971191 1.6844999957084656 0.032682653769060946
1654518650.056148 12.089041948318481 1.6899999904632568 1.994605494198151 [[1.99460549]] [[1.99460549]] 1.6899999904632568 9.200000457763672 1.689499990940094 0.02981960479755083
1654518650.1552434 12.188137292861938 1.6999999809265136 2.0062225511603056 [[2.00622255]] [[2.00622255]] 1.6999999809265136 9.27000015258789 1.6944999861717225 0.027620522836046487
1654518650.2549071 12.287801027297974 1.6999999809265136 2.0185908561158397 [[2.01859086]] [[2.01859086]] 1.6999999809265136 9.259999923706054 1.698999981880188 0.025526020147700248
1654518650.354501 12.387394905090332 1.6999999809265136 2.0453084433003186 [[2.04530844]] [[2.04530844]] 1.6999999809265136 9.209999732971191 1.701999979019165 0.02419218968168002
1654518650.4541154 12.487009286880493 1.7099999713897704 2.0189053268427855 [[2.01890533]] [[2.01890533]] 1.7099999713897704 9.219999961853027 1.7049999761581422 0.020900748121858295
1654518650.5539281 12.586822032928467 1.7099999713897704 2.0483876616478294 [[2.04838766]] [[2.04838766]] 1.7099999713897704 9.230000190734863 1.7069999742507935 0.01809330806257438
1654518650.6533918 12.686285734176636 1.7099999713897704 2.0055739364837373 [[2.00557394]] [[2.00557394]] 1.7099999713897704 9.209999732971191 1.7089999723434448 0.015861225284318003
1654518650.7523677 12.785261631011963 1.7099999713897704 2.0776347930994463 [[2.07763479]] [[2.07763479]] 1.7099999713897704 9.27000015258789 1.7099999713897707 0.015217703692306636
1654518650.8582869 12.891180753707886 1.7299999523162841 2.098041446521164 [[2.09804145]] [[2.09804145]] 1.7299999523162841 9.289999656677246 1.7099999713897707 0.015217703692306636
1654518650.9521592 12.985053062438965 1.739999942779541 2.0072294823207955 [[2.00722948]] [[2.00722948]] 1.739999942779541 9.320000343322754 1.7104999709129334 0.014317807408738139
1654518651.0516965 13.084590435028076 1.7199999618530273 2.108970570303919 [[2.10897057]] [[2.10897057]] 1.7199999618530273 9.419999771118164 1.7109999704360963 0.01372664173230704
1654518651.1525877 13.185481548309326 1.7299999523162841 2.0938375700473495 [[2.09383757]] [[2.09383757]] 1.7299999523162841 9.400000267028808 1.7109999704360963 0.01372664173230704
1654518651.2540488 13.286942720413208 1.7299999523162841 2.0610421193031376 [[2.06104212]] [[2.06104212]] 1.7299999523162841 9.400000267028808 1.7090198391113784 0.01768317628598528
1654518651.3558617 13.388755559921265 1.7199999618530273 2.0209717517437573 [[2.02097175]] [[2.02097175]] 1.7199999618530273 9.310000114440918 1.7095198386345412 0.01755562973852611
1654518651.4598413 13.492735147476196 1.7099999713897704 1.9455161495350612 [[1.94551615]] [[1.94551615]] 1.7099999713897704 9.299999885559082 1.7095198386345412 0.01755562973852611
1654518651.5572176 13.590111494064331 1.6999999809265136 1.9034626630854672 [[1.90346266]] [[1.90346266]] 1.6999999809265136 9.289999656677246 1.710019838157704 0.017711734200742037
1654518651.6565595 13.689453363418579 1.7099999713897704 1.8821507182032338 [[1.88215072]] [[1.88215072]] 1.7099999713897704 9.240000419616699 1.7104828239981598 0.0178318053457457
1654518651.7582963 13.791190147399902 1.7099999713897704 1.8212291181367426 [[1.82122912]] [[1.82122912]] 1.7099999713897704 9.190000228881836 1.7114828230444854 0.01835638071363511
1654518651.8588457 13.8917396068573 1.6899999904632568 1.8318958188575571 [[1.83189582]] [[1.83189582]] 1.6899999904632568 9.219999961853027 1.7114828230444854 0.01835638071363511
1654518651.957701 13.990594863891602 1.6899999904632568 1.783033176795659 [[1.78303318]] [[1.78303318]] 1.6899999904632568 9.209999732971191 1.7109828235213225 0.01766178675052016
1654518652.0582368 14.09113073348999 1.6999999809265136 1.7810334752653374 [[1.78103348]] [[1.78103348]] 1.6999999809265136 9.209999732971191 1.7116507354904094 0.018263080574514978
1654518652.1579435 14.190837383270264 1.6999999809265136 1.7213097287676138 [[1.72130973]] [[1.72130973]] 1.6999999809265136 9.329999618530273 1.7121507350135723 0.018917057096550977
1654518652.2557898 14.288683652877808 1.6603973544321606 1.6603973544321606 [[1.66039735]] [[1.66039735]] 1.6999999809265136 9.320000343322754 1.7131507400203625 0.020382167136803374
1654518652.355399 14.388292789459229 1.7099999713897704 1.7336758228702935 [[1.73367582]] [[1.73367582]] 1.7099999713897704 9.360000305175781 1.715650743596641 0.02401003295187138
1654518652.4550655 14.487959384918213 1.7099999713897704 1.7331928312141736 [[1.73319283]] [[1.73319283]] 1.7099999713897704 9.419999771118164 1.7196507457424084 0.029135829316888302
1654518652.5545824 14.587476253509521 1.7199999618530273 1.741169544598241 [[1.74116954]] [[1.74116954]] 1.7199999618530273 9.390000038146972 1.7236507478881755 0.03167675298653267
1654518652.6534927 14.686386585235596 1.7192596881988835 1.7192596881988835 [[1.71925969]] [[1.71925969]] 1.7299999523162841 9.350000076293945 1.7281507495571056 0.035764420678104085
1654518652.7532156 14.786109447479248 1.7299999523162841 1.7657333584488124 [[1.76573336]] [[1.76573336]] 1.7299999523162841 9.390000038146972 1.7331507507491986 0.0398501337073353
1654518652.8531234 14.886017322540283 1.7299999523162841 1.734587277227604 [[1.73458728]] [[1.73458728]] 1.7299999523162841 9.339999847412109 1.739150750987617 0.041987747699338294
1654518652.9529016 14.985795497894287 1.7299999523162841 1.7306936623000795 [[1.73069366]] [[1.73069366]] 1.7299999523162841 9.3699995803833 1.7456507507491985 0.04399297176823827
1654518653.0538056 15.086699485778809 1.733358201234766 1.733358201234766 [[1.7333582]] [[1.7333582]] 1.739999942779541 9.409999542236328 1.75009299670253 0.04362478803828819
1654518653.153824 15.186717987060547 1.739999942779541 1.7917187315383065 [[1.79171873]] [[1.79171873]] 1.739999942779541 9.329999618530273 1.7546208112570603 0.04284443390930629
1654518653.2548988 15.287792682647705 1.7500000524520873 1.8721214468676732 [[1.87212145]] [[1.87212145]] 1.7500000524520873 9.360000305175781 1.7636009418665222 0.040830812837600185
1654518653.354712 15.387605905532837 1.770000033378601 1.8101814384721011 [[1.81018144]] [[1.81018144]] 1.770000033378601 9.339999847412109 1.7681119439030488 0.03956131799287526
1654518653.4534128 15.48630666732788 1.7900000143051147 1.9390621205858773 [[1.93906212]] [[1.93906212]] 1.7900000143051147 9.320000343322754 1.775111943187793 0.04109392662198781
1654518653.55428 15.58717393875122 1.7800000238418578 1.9426888661967718 [[1.94268887]] [[1.94268887]] 1.7800000238418578 9.240000419616699 1.7792690525066308 0.03939558888567286
1654518653.653069 15.685962915420532 1.8000000047683715 1.9157144211771884 [[1.91571442]] [[1.91571442]] 1.8000000047683715 9.280000381469726 1.7849083664333576 0.03841359250161913
1654518653.7533314 15.786225318908691 1.8099999952316284 1.9517633004948345 [[1.9517633]] [[1.9517633]] 1.8099999952316284 9.289999656677246 1.7889617526353478 0.03654647686199351
1654518653.8527217 15.885615587234497 1.8099999952316284 1.9447701061872844 [[1.94477011]] [[1.94477011]] 1.8099999952316284 9.259999923706054 1.7928172011130485 0.03397583556507315
1654518653.9547977 15.987691640853882 1.8199999856948852 1.902812257299706 [[1.90281226]] [[1.90281226]] 1.8199999856948852 9.310000114440918 1.7981725833023696 0.031933170856966196
1654518654.0544631 16.08735704421997 1.7888448999931446 1.7888448999931446 [[1.7888449]] [[1.7888449]] 1.829999976158142 9.289999656677246 1.8022132624051053 0.028194203532510943
1654518654.1574533 16.19034719467163 1.790556272017117 1.790556272017117 [[1.79055627]] [[1.79055627]] 1.8399999666213989 9.310000114440918 1.8104682727739991 0.03281179164852011
1654518654.2548137 16.287707567214966 1.8399999666213989 1.8733087938644435 [[1.87330879]] [[1.87330879]] 1.8399999666213989 9.27000015258789 1.8183166754612692 0.036186304067731274
1654518654.3592558 16.392149686813354 1.8002200121203058 1.8002200121203058 [[1.80022001]] [[1.80022001]] 1.8499999570846557 9.280000381469726 1.820671178615407 0.03436312001903176
1654518654.455985 16.488878965377808 1.8499999570846557 1.8970496816501967 [[1.89704968]] [[1.89704968]] 1.8499999570846557 9.249999694824218 1.821379250914211 0.03383977687739426
1654518654.554641 16.58753490447998 1.8031421482297827 1.8031421482297827 [[1.80314215]] [[1.80314215]] 1.8800000476837158 9.230000190734863 1.8299495016595748 0.04321486135417215
1654518654.6541827 16.687076568603516 1.8320459667334212 1.8320459667334212 [[1.83204597]] [[1.83204597]] 1.8900000381469726 9.190000228881836 1.840458470576479 0.058426755696762374
1654518654.7541952 16.787089109420776 1.8110676763560902 1.8110676763560902 [[1.81106768]] [[1.81106768]] 1.9000000286102294 9.18 1.8488178161404498 0.06538525632593513
1654518654.8572547 16.890148639678955 1.8071089218702967 1.8071089218702967 [[1.80710892]] [[1.80710892]] 1.8900000381469726 9.18 1.8560316268117227 0.0687494578717077
1654518654.9537299 16.986623764038086 1.8371075961027004 1.8371075961027004 [[1.8371076]] [[1.8371076]] 1.9100000190734863 9.200000457763672 1.8616062793436938 0.07017942468901403
1654518655.0537243 17.086618185043335 1.8141717832894868 1.8141717832894868 [[1.81417178]] [[1.81417178]] 1.9399999904632568 9.190000228881836 1.8712775614940156 0.07289966196367365
1654518655.1533346 17.18622851371765 1.905100150157409 1.905100150157409 [[1.90510015]] [[1.90510015]] 1.93 9.169999771118164 1.8801240134104653 0.07332252605265793
1654518655.2536392 17.28653311729431 1.9069681061974932 1.9069681061974932 [[1.90696811]] [[1.90696811]] 1.9599999713897704 9.129999809265136 1.8886372666405926 0.07814456895419594
1654518655.353514 17.38640785217285 1.817090096461357 1.817090096461357 [[1.8170901]] [[1.8170901]] 1.9699999618530273 9.150000267028808 1.9014996292735873 0.08379236537529931
1654518655.4571931 17.490087032318115 1.8041614602811924 1.8041614602811924 [[1.80416146]] [[1.80416146]] 1.9799999523162841 9.129999809265136 1.9139725982385491 0.09370344590534395
1654518655.5548086 17.58770251274109 1.9514050387491446 1.9514050387491446 [[1.95140504]] [[1.95140504]] 1.9999999332427978 9.089999847412109 1.9299882341590517 0.10086358686829404
1654518655.6546104 17.687504291534424 2.010179383106446 2.010179383106446 [[2.01017938]] [[2.01017938]] 2.0199999141693117 9.110000305175781 1.9462083874478158 0.10995830261112714
1654518655.7538674 17.78676128387451 1.9771869065110468 1.9771869065110468 [[1.97718691]] [[1.97718691]] 2.0299999046325685 9.129999809265136 1.9648272193374372 0.11716169507267941
1654518655.8529632 17.885857105255127 1.9542762086570853 1.9542762086570853 [[1.95427621]] [[1.95427621]] 2.049999885559082 9.070000343322754 1.984833271924454 0.12283698743816084
1654518655.954022 17.986915826797485 1.9314930363343072 1.9314930363343072 [[1.93149304]] [[1.93149304]] 2.070000104904175 9.089999847412109 2.0038225549932083 0.1280433085334157
1654518656.0526707 18.085564613342285 1.9822705429995848 1.9822705429995848 [[1.98227054]] [[1.98227054]] 2.070000104904175 9.100000076293945 2.0210974879250765 0.12436351022651314
1654518656.1523309 18.185224771499634 1.9674853103461005 1.9674853103461005 [[1.96748531]] [[1.96748531]] 2.120000057220459 9.02000015258789 2.0348496969306984 0.12605709263773932
1654518656.2551441 18.2880380153656 2.010265031223951 2.010265031223951 [[2.01026503]] [[2.01026503]] 2.120000057220459 9.060000114440918 2.05162107698463 0.1303867693612665
1654518656.3519986 18.384892463684082 2.0574672647801986 2.0574672647801986 [[2.05746726]] [[2.05746726]] 2.1500000286102297 9.02000015258789 2.075200815252762 0.1283678634538001
1654518656.4519293 18.48482322692871 2.099459336383895 2.099459336383895 [[2.09945934]] [[2.09945934]] 2.18 8.950000457763672 2.1117497171509245 0.1494644253670355
1654518656.5524416 18.58533549308777 2.123454866639837 2.123454866639837 [[2.12345487]] [[2.12345487]] 2.2199999618530275 8.940000228881836 2.150179463306119 0.19724066398465034
1654518656.6529574 18.685851335525513 2.156449032508695 2.156449032508695 [[2.15644903]] [[2.15644903]] 2.259999923706055 8.839999847412109 2.187170490812936 0.23530400967706155
1654518656.7545686 18.78746247291565 2.183444314148515 2.183444314148515 [[2.18344431]] [[2.18344431]] 2.299999885559082 8.789999656677246 2.2273111407190123 0.2642884922069828
1654518656.854383 18.887276887893677 2.2072299736106324 2.2072299736106324 [[2.20722997]] [[2.20722997]] 2.370000057220459 8.730000190734863 2.268788558344387 0.28357411773183033
1654518656.9547617 18.987655639648438 2.2168932574777815 2.2168932574777815 [[2.21689326]] [[2.21689326]] 2.439999990463257 8.690000228881836 2.314713910342369 0.29997606264208737
1654518657.0553558 19.088249683380127 2.159670441926854 2.159670441926854 [[2.15967044]] [[2.15967044]] 2.4799999523162843 8.6199995803833 2.3586003865302496 0.3127151948785285
1654518657.1536653 19.186559200286865 2.180144330269852 2.180144330269852 [[2.18014433]] [[2.18014433]] 2.5299999046325685 8.570000343322754 2.405226122443456 0.3207465349271128
1654518657.255295 19.288188934326172 2.2423957072761285 2.2423957072761285 [[2.24239571]] [[2.24239571]] 2.5900000858306886 8.539999656677246 2.4492128727896074 0.32403729929358827
1654518657.3532436 19.38613748550415 2.2886848618239886 2.2886848618239886 [[2.28868486]] [[2.28868486]] 2.620000057220459 8.539999656677246 2.49158855494968 0.32552380194919367
1654518657.4519825 19.48487639427185 2.535139498244444 2.535139498244444 [[2.5351395]] [[2.5351395]] 2.68 8.450000457763672 2.5324229152594526 0.3249683732176401
1654518657.5527945 19.58568835258484 2.7199999618530275 2.772838312807864 [[2.77283831]] [[2.77283831]] 2.7199999618530275 8.409999542236328 2.5722661548515666 0.32101350783431903
1654518657.6555796 19.68847346305847 2.749999933242798 2.9427941744600736 [[2.94279417]] [[2.94279417]] 2.749999933242798 8.3699995803833 2.6121826895281726 0.31618531625818336
1654518657.7537787 19.786672592163086 2.7799999046325685 2.870383942935168 [[2.87038394]] [[2.87038394]] 2.7799999046325685 8.329999618530273 2.6505104728670723 0.3078288552579955
1654518657.857778 19.890671968460083 2.7838245611645767 2.7838245611645767 [[2.78382456]] [[2.78382456]] 2.8400000858306886 8.299999885559082 2.6881489727560295 0.29659173548982715
1654518657.9546325 19.987526416778564 2.8500000762939455 2.882805197849679 [[2.8828052]] [[2.8828052]] 2.8500000762939455 8.240000419616699 2.7243043094053028 0.27971501589538844
1654518658.054397 20.08729100227356 2.8600000667572023 2.9898933616476477 [[2.98989336]] [[2.98989336]] 2.8600000667572023 8.209999732971191 2.7633207868321232 0.24961410475258164
1654518658.1545393 20.18743324279785 2.9000000286102297 3.0042793288354828 [[3.00427933]] [[3.00427933]] 2.9000000286102297 8.219999961853027 2.802313568888119 0.21176153490456762
1654518658.2527812 20.285675048828125 2.890000038146973 3.0185095384142615 [[3.01850954]] [[3.01850954]] 2.890000038146973 8.209999732971191 2.838693781616964 0.16860984592390033
1654518658.3547518 20.387645721435547 2.904980907981659 2.904980907981659 [[2.90498091]] [[2.90498091]] 2.939999990463257 8.209999732971191 2.8712595380489274 0.10923149944917812
1654518658.4540079 20.48690176010132 2.916146542579344 2.916146542579344 [[2.91614654]] [[2.91614654]] 2.949999980926514 8.169999771118164 2.892002562183031 0.07654266238965277
1654518658.5537424 20.586636304855347 2.920319658482122 2.920319658482122 [[2.92031966]] [[2.92031966]] 2.949999980926514 8.200000457763672 2.9040025626598682 0.06628310773845893
1654518658.6526315 20.68552541732788 2.9547797260408086 2.9547797260408086 [[2.95477973]] [[2.95477973]] 2.9599999713897707 8.129999809265136 2.9125025664745654 0.055521292359496266
1654518658.7523127 20.78520655632019 2.949999980926514 2.9624072961232066 [[2.9624073]] [[2.9624073]] 2.949999980926514 8.129999809265136 2.9205025707660996 0.04616265052000623
1654518658.8519523 20.884846210479736 2.9599999713897707 2.9826475692497847 [[2.98264757]] [[2.98264757]] 2.9599999713897707 8.159999542236328 2.928811341754197 0.03348001850947202
1654518658.952232 20.98512578010559 2.939999990463257 3.015009160426192 [[3.01500916]] [[3.01500916]] 2.939999990463257 8.259999923706054 2.934311336508988 0.028519464597415386
1654518659.0526254 21.085519313812256 2.939999990463257 3.0880296752547207 [[3.08802968]] [[3.08802968]] 2.939999990463257 8.209999732971191 2.938311332694291 0.02252955245143982
1654518659.151926 21.18481993675232 2.9599999713897707 3.070176982803475 [[3.07017698]] [[3.07017698]] 2.9599999713897707 8.209999732971191 2.940811330310105 0.020759148465036476
1654518659.2514553 21.28434920310974 2.9699999618530275 3.074031522606891 [[3.07403152]] [[3.07403152]] 2.9699999618530275 8.209999732971191 2.9433113279259193 0.016985711881574668
1654518659.3514147 21.384308576583862 2.939999990463257 3.0323972116870133 [[3.03239721]] [[3.03239721]] 2.939999990463257 8.140000038146972 2.945562281573162 0.014429419680076452
1654518659.4517064 21.48460030555725 2.949999980926514 2.959407960776612 [[2.95940796]] [[2.95940796]] 2.949999980926514 8.150000267028808 2.9472162671230846 0.012668611272879009
1654518659.552402 21.585295915603638 2.9599999713897707 3.0107712896678764 [[3.01077129]] [[3.01077129]] 2.9599999713897707 8.150000267028808 2.9497002822916296 0.011968474119192656
1654518659.6527338 21.685627698898315 2.9200000095367433 2.994547060500239 [[2.99454706]] [[2.99454706]] 2.9200000095367433 8.140000038146972 2.9499612945590776 0.012140760794543199
1654518659.7559793 21.788873195648193 2.939999990463257 2.9629547413632027 [[2.96295474]] [[2.96295474]] 2.939999990463257 8.150000267028808 2.9504612940822406 0.012346610287312893
1654518659.8532915 21.88618540763855 2.949999980926514 2.9603678471169834 [[2.96036785]] [[2.96036785]] 2.949999980926514 8.169999771118164 2.9504612940822406 0.012346610287312893
1654518659.9524503 21.985344171524048 2.9599999713897707 3.027779302714895 [[3.0277793]] [[3.0277793]] 2.9599999713897707 8.190000228881836 2.951461293128566 0.012264378147739848
1654518660.052304 22.085197925567627 2.939999990463257 3.0107820493693334 [[3.01078205]] [[3.01078205]] 2.939999990463257 8.18 2.9529612916980548 0.012618293572146406
1654518660.152086 22.184979915618896 2.949999980926514 2.9677753071373747 [[2.96777531]] [[2.96777531]] 2.949999980926514 8.18 2.9534612912212177 0.013100780609865397
1654518660.2551236 22.288017511367798 2.939999990463257 3.073072504924605 [[3.0730725]] [[3.0730725]] 2.939999990463257 8.150000267028808 2.95396129074438 0.013929808090182067
1654518660.3535473 22.386441230773926 2.949999980926514 3.075072215811854 [[3.07507222]] [[3.07507222]] 2.949999980926514 8.150000267028808 2.955900089617518 0.014568211593878016
1654518660.4540563 22.486950159072876 2.949226253577792 2.949226253577792 [[2.94922625]] [[2.94922625]] 2.9699999618530275 8.129999809265136 2.958900086756495 0.018840611372637154
1654518660.5520115 22.58490538597107 2.9699999618530275 3.0547745357325886 [[3.05477454]] [[3.05477454]] 2.9699999618530275 8.140000038146972 2.9599918535781535 0.019527820403213277
1654518660.6521993 22.68509316444397 2.9599999713897707 2.9839512529763335 [[2.98395125]] [[2.98395125]] 2.9599999713897707 8.169999771118164 2.9674918583465253 0.02957848254512009
1654518660.7529752 22.785869121551514 2.9599999713897707 2.995546870124141 [[2.99554687]] [[2.99554687]] 2.9599999713897707 8.159999542236328 2.9764918616843854 0.044429596990601394
1654518660.8609242 22.893818140029907 2.9599999713897707 3.0245422543553038 [[3.02454225]] [[3.02454225]] 2.9599999713897707 8.140000038146972 2.986991863591734 0.059944806178317565
1654518660.954292 22.987185955047607 2.9599999713897707 2.968159214472995 [[2.96815921]] [[2.96815921]] 2.9599999713897707 8.190000228881836 2.998491864545408 0.07473213670025163
1654518661.0537152 23.08660912513733 2.9699999618530275 3.0801422872014426 [[3.08014229]] [[3.08014229]] 2.9699999618530275 8.159999542236328 3.0129918626380596 0.08946703283917204
1654518661.1538155 23.1867094039917 2.9699999618530275 3.1247549159437993 [[3.12475492]] [[3.12475492]] 2.9699999618530275 8.169999771118164 3.0299918583465253 0.10737737807884773
1654518661.2535648 23.286458730697632 2.9799999523162843 3.1337536303295446 [[3.13375363]] [[3.13375363]] 2.9799999523162843 8.159999542236328 3.0467563488810643 0.11821472584854634
1654518661.3555412 23.388435125350952 2.9787759679260124 2.9787759679260124 [[2.97877597]] [[2.97877597]] 3.0299999046325685 8.129999809265136 3.0639857334686695 0.1280709596055886
1654518661.4571486 23.490042448043823 3.009999923706055 3.0349988667962378 [[3.03499887]] [[3.03499887]] 3.009999923706055 8.089999847412109 3.079347736709299 0.1319490447238726
1654518661.5549908 23.587884664535522 2.9818353078229416 2.9818353078229416 [[2.98183531]] [[2.98183531]] 3.049999885559082 8.060000114440918 3.0944206246376216 0.1359577969798019
1654518661.6541798 23.687073707580566 3.070000104904175 3.1474132368496948 [[3.14741324]] [[3.14741324]] 3.070000104904175 8.049999885559082 3.1070945910959606 0.1345752374986742
1654518661.7559776 23.78887152671814 3.120000057220459 3.3485946390077928 [[3.34859464]] [[3.34859464]] 3.120000057220459 8.02000015258789 3.119661751209112 0.13182357946594583
1654518661.8558965 23.888790369033813 3.1600000190734865 3.3743924443071904 [[3.37439244]] [[3.37439244]] 3.1600000190734865 7.940000228881836 3.132585563178714 0.12796043408436605
1654518661.954771 23.987664937973022 3.189999990463257 3.3633981787628584 [[3.36339818]] [[3.36339818]] 3.189999990463257 7.89999979019165 3.14534346620528 0.12244885622781347
1654518662.0527272 24.085621118545532 3.2299999523162843 3.3540007266415457 [[3.35400073]] [[3.35400073]] 3.2299999523162843 7.850000076293945 3.156458290850085 0.1155921089811453
1654518662.1539388 24.186832666397095 3.2899998950958254 3.290976337387402 [[3.29097634]] [[3.29097634]] 3.2899998950958254 7.830000095367431 3.1672627141996306 0.10702820652871346
1654518662.2528095 24.285703420639038 3.275289801154036 3.275289801154036 [[3.2752898]] [[3.2752898]] 3.3500000762939455 7.77000015258789 3.1776714645167887 0.09756208311665897
1654518662.3560271 24.38892102241516 3.2945876726786136 3.2945876726786136 [[3.29458767]] [[3.29458767]] 3.4000000286102297 7.750000171661377 3.1869808402776956 0.08575289648767626
1654518662.4532611 24.486155033111572 3.256466318390383 3.256466318390383 [[3.25646632]] [[3.25646632]] 3.449999980926514 7.660000019073486 3.192230405720671 0.07712830250737068
1654518662.5641406 24.597034454345703 3.2714577204194772 3.2714577204194772 [[3.27145772]] [[3.27145772]] 3.4799999523162843 7.64999979019165 3.197266961511341 0.06500181364605337
1654518662.6539838 24.686877727508545 3.213479300556548 3.213479300556548 [[3.2134793]] [[3.2134793]] 3.5900000858306886 7.560000114440918 3.197979766399426 0.06359572013745941
1654518662.7547374 24.787631273269653 3.211343173652797 3.211343173652797 [[3.21134317]] [[3.21134317]] 3.6600000190734865 7.509999923706054 3.19395277934681 0.07092143367646944
1654518662.856761 24.889654874801636 3.21847621078181 3.21847621078181 [[3.21847621]] [[3.21847621]] 3.699999980926514 7.419999771118164 3.18591750300559 0.08303927125093523
1654518662.958568 24.991461992263794 3.215158031921095 3.215158031921095 [[3.21515803]] [[3.21515803]] 3.759999923706055 7.370000057220459 3.1749928199801536 0.09585718578588556
1654518663.053719 25.086612939834595 3.1922964547491333 3.1922964547491333 [[3.19229645]] [[3.19229645]] 3.7799999046325685 7.299999885559082 3.161072114880578 0.10701514161000379
1654518663.1546106 25.187504529953003 3.18608842884393 3.18608842884393 [[3.18608843]] [[3.18608843]] 3.8500000762939455 7.230000190734863 3.1412983106916412 0.11792016235832652
1654518663.253452 25.286345958709717 3.1881749586594452 3.1881749586594452 [[3.18817496]] [[3.18817496]] 3.9100000190734865 7.199999980926513 3.1205963106686387 0.12898390790249645
1654518663.3536236 25.38651752471924 3.1649634831441515 3.1649634831441515 [[3.16496348]] [[3.16496348]] 3.93 7.140000038146972 3.097695093906334 0.13688499643007587
1654518663.4551058 25.48799967765808 3.1149912325655773 3.1149912325655773 [[3.11499123]] [[3.11499123]] 3.989999942779541 7.100000076293945 3.0759578880125216 0.14464387418892988
1654518663.5540843 25.58697819709778 3.082566423636336 3.082566423636336 [[3.08256642]] [[3.08256642]] 4.029999904632568 7.069999866485595 3.0517723430930905 0.1505536761930193
1654518663.653487 25.686380863189697 3.084256202665871 3.084256202665871 [[3.0842562]] [[3.0842562]] 4.080000095367431 7.02000015258789 3.028328858845488 0.16024153494059015
1654518663.753664 25.786557912826538 3.039460316168147 3.039460316168147 [[3.03946032]] [[3.03946032]] 4.109999828338623 6.980000190734863 3.004556973517581 0.16679404111216675
1654518663.8529866 25.88588047027588 2.9992944922490765 2.9992944922490765 [[2.99929449]] [[2.99929449]] 4.140000038146972 6.949999980926513 2.9773991566417184 0.17418524298816412
1654518663.9531424 25.98603630065918 2.97150632995453 2.97150632995453 [[2.97150633]] [[2.97150633]] 4.18 6.89999979019165 2.9502573674778363 0.17744956010703203
1654518664.0525045 26.08539843559265 2.9515858503247734 2.9515858503247734 [[2.95158585]] [[2.95158585]] 4.190000228881836 6.890000038146972 2.9234093498465104 0.17951072292240536
1654518664.1529 26.18579387664795 2.894523811317091 2.894523811317091 [[2.89452381]] [[2.89452381]] 4.230000190734863 6.859999828338623 2.8970917356559545 0.1775459639966514
1654518664.2524347 26.28532862663269 2.861249800693983 2.861249800693983 [[2.8612498]] [[2.8612498]] 4.27000015258789 6.810000114440918 2.8686121070130137 0.17404552453285885
1654518664.353961 26.386854887008667 2.83656333743252 2.83656333743252 [[2.83656334]] [[2.83656334]] 4.299999885559082 6.77000015258789 2.840674565587249 0.16873589728935023
1654518664.453501 26.48639488220215 2.821722200514129 2.821722200514129 [[2.8217222]] [[2.8217222]] 4.370000057220459 6.719999961853027 2.8135654837055997 0.16587379793070994
1654518664.5520902 26.584984064102173 2.7877468220308605 2.7877468220308605 [[2.78774682]] [[2.78774682]] 4.379999809265136 6.68 2.786700480230288 0.16350705263591217
1654518664.655037 26.687930822372437 2.7446096156044932 2.7446096156044932 [[2.74460962]] [[2.74460962]] 4.39999979019165 6.629999809265136 2.759411350950559 0.156632288980586
1654518664.754032 26.786925792694092 2.7359054670946614 2.7359054670946614 [[2.73590547]] [[2.73590547]] 4.469999961853027 6.609999828338623 2.7327934721859264 0.15169251924008248
1654518664.8540123 26.886906147003174 2.675319873264555 2.675319873264555 [[2.67531987]] [[2.67531987]] 4.460000209808349 6.560000114440918 2.7073647279779927 0.14722813103948934
1654518664.9532008 26.98609471321106 2.6723222486434537 2.6723222486434537 [[2.67232225]] [[2.67232225]] 4.480000190734863 6.540000133514404 2.681886080451081 0.1431467521157206
1654518665.0521817 27.085075616836548 2.655336102122613 2.655336102122613 [[2.6553361]] [[2.6553361]] 4.540000133514404 6.469999961853027 2.65745421453028 0.1362247027271046
1654518665.1550682 27.1879620552063 2.6597361450328068 2.6597361450328068 [[2.65973615]] [[2.65973615]] 4.589999847412109 6.449999980926513 2.6344981373683525 0.13281401056755426
1654518665.254379 27.287272930145264 2.618582385800633 2.618582385800633 [[2.61858239]] [[2.61858239]] 4.589999847412109 6.370000057220459 2.6126445459079886 0.1294560142366882
1654518665.3564117 27.389305591583252 2.606212654628856 2.606212654628856 [[2.60621265]] [[2.60621265]] 4.64999979019165 6.350000076293945 2.587958099808001 0.13156703348628399
1654518665.4547596 27.487653493881226 2.5728095949325924 2.5728095949325924 [[2.57280959]] [[2.57280959]] 4.669999771118164 6.310000114440918 2.5650840261682117 0.1285193298190104
1654518665.5532985 27.58619236946106 2.5452663541301126 2.5452663541301126 [[2.54526635]] [[2.54526635]] 4.719999961853027 6.250000171661377 2.5417000006445174 0.12842074177105012
1654518665.653796 27.686689853668213 2.5384736170712823 2.5384736170712823 [[2.53847362]] [[2.53847362]] 4.77000015258789 6.219999961853027 2.5217323746741838 0.12623896148719257
1654518665.7538636 27.786757469177246 2.5071027408754953 2.5071027408754953 [[2.50710274]] [[2.50710274]] 4.779999904632568 6.210000209808349 2.499114213724641 0.12637080595025077
1654518665.853139 27.886032819747925 2.4907196080904046 2.4907196080904046 [[2.49071961]] [[2.49071961]] 4.830000095367431 6.14999979019165 2.4793481650874556 0.12826189978357697
1654518665.9525108 27.98540472984314 2.4619333794162896 2.4619333794162896 [[2.46193338]] [[2.46193338]] 4.870000057220459 6.14999979019165 2.459033547057247 0.128264365168608
1654518666.0529518 28.085845708847046 2.462948531908754 2.462948531908754 [[2.46294853]] [[2.46294853]] 4.919999771118164 6.109999828338623 2.4361723647826574 0.13212347679235423
1654518666.1527529 28.185646772384644 2.4354022680785397 2.4354022680785397 [[2.43540227]] [[2.43540227]] 4.949999980926513 6.060000114440918 2.4133637512367088 0.13086693489511778
1654518666.253283 28.286176919937134 2.4241779714867056 2.4241779714867056 [[2.42417797]] [[2.42417797]] 4.969999961853027 6.02000015258789 2.3919125901642415 0.130619515193749
1654518666.353286 28.38617992401123 2.3428344154327694 2.3428344154327694 [[2.34283442]] [[2.34283442]] 4.989999942779541 5.989999942779541 2.3704234685335046 0.12884919451668822
1654518666.4530745 28.485968351364136 2.364240727718347 2.364240727718347 [[2.36424073]] [[2.36424073]] 5.02000015258789 5.980000190734863 2.348657052479531 0.12962832864758894
1654518666.5534024 28.586296319961548 2.3200663115569786 2.3200663115569786 [[2.32006631]] [[2.32006631]] 5.069999866485595 5.890000038146972 2.3284694825262404 0.12883454088686414
1654518666.6536875 28.68658137321472 2.345257096197822 2.345257096197822 [[2.3452571]] [[2.3452571]] 5.069999866485595 5.839999847412109 2.3070639409262284 0.12766594779676035
1654518666.7538867 28.78678059577942 2.2835422481038146 2.2835422481038146 [[2.28354225]] [[2.28354225]] 5.129999809265136 5.819999866485595 2.287330838626295 0.12560340051550892
1654518666.8541534 28.887047290802002 2.279998900520841 2.279998900520841 [[2.2799989]] [[2.2799989]] 5.140000038146972 5.779999904632568 2.2677555028284666 0.12271180722510727
1654518666.953115 28.986008882522583 2.266029888039278 2.266029888039278 [[2.26602989]] [[2.26602989]] 5.190000228881836 5.730000190734863 2.2491988291139426 0.11983031819855818
1654518667.0546193 29.087513208389282 2.1981124566308265 2.1981124566308265 [[2.19811246]] [[2.19811246]] 5.239999942779541 5.68 2.2290925878578727 0.11574423494783458
1654518667.1544416 29.18733549118042 2.2035638741138364 2.2035638741138364 [[2.20356387]] [[2.20356387]] 5.250000171661377 5.640000038146972 2.211202962409961 0.10966946027562177
1654518667.2542975 29.28719139099121 2.1895591643512886 2.1895591643512886 [[2.18955916]] [[2.18955916]] 5.310000114440918 5.609999828338623 2.1936246474014744 0.10161580589098376
1654518667.3584983 29.39139223098755 2.176430222014113 2.176430222014113 [[2.17643022]] [[2.17643022]] 5.319999866485595 5.529999904632568 2.1800436569803927 0.09873448318507949
1654518667.4565513 29.489445209503174 2.137481273853124 2.137481273853124 [[2.13748127]] [[2.13748127]] 5.370000057220459 5.500000171661377 2.1653720759775568 0.0914560536802828
1654518667.5539534 29.58684730529785 2.141514955064296 2.141514955064296 [[2.14151496]] [[2.14151496]] 5.359999828338623 5.469999961853027 2.1526299337176154 0.08638109534906825
1654518667.6538255 29.68671941757202 2.1103627850710396 2.1103627850710396 [[2.11036279]] [[2.11036279]] 5.410000019073486 5.489999942779541 2.1391173872934504 0.07505809193951553
1654518667.7532804 29.786174297332764 2.1124406948768275 2.1124406948768275 [[2.11244069]] [[2.11244069]] 5.43 5.489999942779541 2.1290002765687297 0.06785797358250698
1654518667.8584108 29.89130473136902 2.0992128921338407 2.0992128921338407 [[2.09921289]] [[2.09921289]] 5.500000171661377 5.509999923706054 2.1191304526695 0.0584417365925525
1654518667.9541934 29.98708724975586 2.0907999051258166 2.0907999051258166 [[2.09079991]] [[2.09079991]] 5.529999904632568 5.419999771118164 2.110108871603857 0.04746770637790176
1654518668.0543516 30.08724546432495 2.0608237067873443 2.0608237067873443 [[2.06082371]] [[2.06082371]] 5.540000133514404 5.379999809265136 2.10399392273561 0.043221687289932885
1654518668.1529868 30.185880661010742 2.077609759120318 2.077609759120318 [[2.07760976]] [[2.07760976]] 5.600000076293945 5.350000076293945 2.0954469387409858 0.03921104504321184
1654518668.2532995 30.286193370819092 2.0726116713169738 2.0726116713169738 [[2.07261167]] [[2.07261167]] 5.580000095367431 5.319999866485595 2.0892803280561116 0.03280626541727822
1654518668.3532772 30.386171102523804 2.0712146070111315 2.0712146070111315 [[2.07121461]] [[2.07121461]] 5.620000057220459 5.27000015258789 2.0840394669008733 0.025768675344575945
1654518668.4537933 30.486687183380127 2.070809107661632 2.070809107661632 [[2.07080911]] [[2.07080911]] 5.629999809265136 5.259999923706054 2.0793278266915687 0.02403983055269043
1654518668.5532634 30.58615732192993 2.065223466358151 2.065223466358151 [[2.06522347]] [[2.06522347]] 5.629999809265136 5.199999980926513 2.074106637194154 0.0209659320872848
1654518668.653178 30.68607187271118 2.075006167714523 2.075006167714523 [[2.07500617]] [[2.07500617]] 5.68 5.199999980926513 2.0697441357796924 0.022072935400023412
1654518668.7557518 30.78864574432373 2.081200033609398 2.081200033609398 [[2.08120003]] [[2.08120003]] 5.640000038146972 5.210000209808349 2.06611795968158 0.020597321695371356
1654518668.8538208 30.886714696884155 2.082602422536247 2.082602422536247 [[2.08260242]] [[2.08260242]] 5.629999809265136 5.18 2.062237262142859 0.021332228805060794
1654518668.9568882 30.989782094955444 2.085598266726414 2.085598266726414 [[2.08559827]] [[2.08559827]] 5.669999771118164 5.169999771118164 2.059766847383237 0.02070198743346771
1654518669.0553815 31.08827543258667 2.075813479265883 2.075813479265883 [[2.07581348]] [[2.07581348]] 5.64999979019165 5.14999979019165 2.058395852427248 0.02152009312990622
1654518669.156442 31.189335823059082 2.0326241942213557 2.0326241942213557 [[2.03262419]] [[2.03262419]] 5.640000038146972 5.140000038146972 2.0569878292735284 0.02111421301638311
1654518669.2548008 31.287694692611694 2.066226950653808 2.066226950653808 [[2.06622695]] [[2.06622695]] 5.629999809265136 5.18 2.0566285343903634 0.020894348825038406
1654518669.3535755 31.38646936416626 2.071612998909337 2.071612998909337 [[2.071613]] [[2.071613]] 5.64999979019165 5.190000228881836 2.055460559477946 0.020687955583724393
1654518669.4543886 31.487282514572144 2.043248469667039 2.043248469667039 [[2.04324847]] [[2.04324847]] 5.64999979019165 5.239999942779541 2.0548017982393363 0.020380982743676914
1654518669.5586612 31.59155511856079 2.0370911651159993 2.0370911651159993 [[2.03709117]] [[2.03709117]] 5.68 5.250000171661377 2.055910307673071 0.021547190308885335
1654518669.6558836 31.688777446746826 2.0231127567818086 2.0231127567818086 [[2.02311276]] [[2.02311276]] 5.660000019073486 5.259999923706054 2.0569291057361414 0.022934644685686383
1654518669.755066 31.787959814071655 2.039917172914581 2.039917172914581 [[2.03991717]] [[2.03991717]] 5.640000038146972 5.230000190734863 2.0578878541491603 0.024359202941492283
1654518669.8549867 31.887880563735962 2.0215989413594233 2.0215989413594233 [[2.02159894]] [[2.02159894]] 5.640000038146972 5.259999923706054 2.0586057491934375 0.025318585943677585
1654518669.9540322 31.986926078796387 2.0413916099333727 2.0413916099333727 [[2.04139161]] [[2.04139161]] 5.68 5.279999904632568 2.058774419008588 0.025518320374271614
1654518670.054189 32.087082862854004 2.033403807667562 2.033403807667562 [[2.03340381]] [[2.03340381]] 5.609999828338623 5.290000133514404 2.0606900294116874 0.028165442511523843
1654518670.1538622 32.1867561340332 2.0494492960459274 2.0494492960459274 [[2.0494493]] [[2.0494493]] 5.609999828338623 5.259999923706054 2.0649255764417105 0.030030449963023145
1654518670.2544112 32.28730511665344 2.06542577365367 2.06542577365367 [[2.06542577]] [[2.06542577]] 5.580000095367431 5.27000015258789 2.0675808523592947 0.0324054390774858
1654518670.3542027 32.387096643447876 2.047855108762783 2.047855108762783 [[2.04785511]] [[2.04785511]] 5.620000057220459 5.27000015258789 2.0695281304957716 0.03380059529263335
1654518670.457224 32.49011778831482 2.0576338828894474 2.0576338828894474 [[2.05763388]] [[2.05763388]] 5.589999847412109 5.279999904632568 2.0727544918144347 0.03423693923099473
1654518670.5558474 32.588741302490234 2.0873936550328414 2.0873936550328414 [[2.08739366]] [[2.08739366]] 5.609999828338623 5.259999923706054 2.0761888590146627 0.03391475958522267
1654518670.6571069 32.690000772476196 2.0953821289759307 2.0953821289759307 [[2.09538213]] [[2.09538213]] 5.600000076293945 5.27000015258789 2.080190479875067 0.03198956929947243
1654518670.757338 32.79023194313049 2.100375001869775 2.100375001869775 [[2.100375]] [[2.100375]] 5.580000095367431 5.230000190734863 2.0824032563463235 0.030555652059926604
1654518670.8555918 32.88848567008972 2.0969603234217953 2.0969603234217953 [[2.09696032]] [[2.09696032]] 5.600000076293945 5.210000209808349 2.08583151002964 0.027015897630887614
1654518670.9548361 32.98773002624512 2.0889716630294126 2.0889716630294126 [[2.08897166]] [[2.08897166]] 5.620000057220459 5.219999961853027 2.0879419890971085 0.024929693703136094
1654518671.055111 33.08800482749939 2.114125687327885 2.114125687327885 [[2.11412569]] [[2.11412569]] 5.64999979019165 5.230000190734863 2.0899323779826853 0.021729971463454754
1654518671.1559942 33.18888807296753 2.117335134821807 2.117335134821807 [[2.11733513]] [[2.11733513]] 5.629999809265136 5.250000171661377 2.090231934927252 0.021176776084015265
1654518671.2574887 33.290382623672485 2.119332469005494 2.119332469005494 [[2.11933247]] [[2.11933247]] 5.620000057220459 5.219999961853027 2.0896726246575588 0.021998216820765464
1654518671.3551433 33.38803720474243 2.1105585616388756 2.1105585616388756 [[2.11055856]] [[2.11055856]] 5.629999809265136 5.219999961853027 2.0904411827745037 0.020689942473764093
1654518671.4581673 33.491061210632324 2.1077756960402976 2.1077756960402976 [[2.1077757]] [[2.1077757]] 5.64999979019165 5.210000209808349 2.091259868210753 0.01961972657621501
1654518671.556344 33.5892379283905 2.10577850912056 2.10577850912056 [[2.10577851]] [[2.10577851]] 5.629999809265136 5.219999961853027 2.090371263867626 0.020197988198820762
1654518671.6584597 33.69135355949402 2.1031451739899056 2.1031451739899056 [[2.10314517]] [[2.10314517]] 5.600000076293945 5.199999980926513 2.088413993998656 0.02153901629448495
1654518671.7556005 33.788494348526 2.0841727023397074 2.0841727023397074 [[2.0841727]] [[2.0841727]] 5.589999847412109 5.219999961853027 2.0874944996942246 0.021393568396615565
1654518671.8559768 33.88887071609497 2.090164015025759 2.090164015025759 [[2.09016402]] [[2.09016402]] 5.600000076293945 5.230000190734863 2.0865056266655744 0.021390087773653744
1654518671.9530816 33.98597550392151 2.083601191282737 2.083601191282737 [[2.08360119]] [[2.08360119]] 5.580000095367431 5.290000133514404 2.0865652442653913 0.021398982549853326
1654518672.0526457 34.08553957939148 2.073211585379091 2.073211585379091 [[2.07321159]] [[2.07321159]] 5.580000095367431 5.290000133514404 2.0855200260536053 0.020472431232156224
1654518672.1537058 34.18659973144531 2.055440434937268 2.055440434937268 [[2.05544043]] [[2.05544043]] 5.600000076293945 5.319999866485595 2.085152541457218 0.01993006581871151
1654518672.2558222 34.288716077804565 2.054239568259811 2.054239568259811 [[2.05423957]] [[2.05423957]] 5.580000095367431 5.319999866485595 2.0849953619420205 0.019656839738454956
1654518672.3579044 34.39079833030701 2.063226271101668 2.063226271101668 [[2.06322627]] [[2.06322627]] 5.589999847412109 5.310000114440918 2.085986448613147 0.02143301135764222
1654518672.4536064 34.48650026321411 2.0740075916144383 2.0740075916144383 [[2.07400759]] [[2.07400759]] 5.600000076293945 5.310000114440918 2.0857580249645506 0.021211771512672797
1654518672.557944 34.59083795547485 2.069621568170302 2.069621568170302 [[2.06962157]] [[2.06962157]] 5.589999847412109 5.299999885559082 2.0874768850396626 0.024113814105292366
1654518672.6589122 34.69180607795715 2.0562367315965298 2.0562367315965298 [[2.05623673]] [[2.05623673]] 5.589999847412109 5.299999885559082 2.08905612045337 0.026142841791336243
1654518672.755336 34.78822994232178 2.0819851157811406 2.0819851157811406 [[2.08198512]] [[2.08198512]] 5.549999885559082 5.27000015258789 2.0916119137352687 0.028068023768609025
1654518672.854562 34.88745594024658 2.0771828628487854 2.0771828628487854 [[2.07718286]] [[2.07718286]] 5.629999809265136 5.239999942779541 2.0943505787632537 0.030487237671843685
1654518672.9546757 34.98756957054138 2.090164015025759 2.090164015025759 [[2.09016402]] [[2.09016402]] 5.629999809265136 5.259999923706054 2.096875601879352 0.03162031770325176
1654518673.0553749 35.088268756866455 2.093221323092168 2.093221323092168 [[2.09322132]] [[2.09322132]] 5.580000095367431 5.219999961853027 2.0999605078341332 0.032194572711749324
1654518673.1570077 35.18990159034729 2.1099854428940654 2.1099854428940654 [[2.10998544]] [[2.10998544]] 5.640000038146972 5.219999961853027 2.1036343973641722 0.03101772241125296
1654518673.2570598 35.28995370864868 2.116188878701532 2.116188878701532 [[2.11618888]] [[2.11618888]] 5.600000076293945 5.230000190734863 2.107808080861941 0.02960530583736793
1654518673.3588865 35.391780376434326 2.130380295061414 2.130380295061414 [[2.1303803]] [[2.1303803]] 5.620000057220459 5.230000190734863 2.11192216539801 0.02878983553483996
1654518673.4552708 35.48816466331482 2.1032072230683703 2.1032072230683703 [[2.10320722]] [[2.10320722]] 5.640000038146972 5.210000209808349 2.114548494011261 0.027516771466714007
1654518673.5550196 35.587913513183594 2.1401557106228 2.1401557106228 [[2.14015571]] [[2.14015571]] 5.620000057220459 5.250000171661377 2.1184926057663844 0.026367539391679955
1654518673.6549103 35.687804222106934 2.1347298822640615 2.1347298822640615 [[2.13472988]] [[2.13472988]] 5.629999809265136 5.230000190734863 2.123744538751663 0.023633843269178022
1654518673.7544847 35.787378549575806 2.1352885679776765 2.1352885679776765 [[2.13528857]] [[2.13528857]] 5.609999828338623 5.250000171661377 2.1281691327339365 0.023687821507501934
1654518673.8539534 35.886847257614136 2.144937315585462 2.144937315585462 [[2.14493732]] [[2.14493732]] 5.600000076293945 5.259999923706054 2.1328944200935385 0.02237117887783949
1654518673.9571335 35.99002742767334 2.134101653604692 2.134101653604692 [[2.13410165]] [[2.13410165]] 5.600000076293945 5.27000015258789 2.1354726639779993 0.020036987905251605
1654518674.056076 36.08896994590759 2.1349097044747163 2.1349097044747163 [[2.1349097]] [[2.1349097]] 5.629999809265136 5.250000171661377 2.138825437116026 0.018112780749357047
1654518674.154545 36.18743896484375 2.1289182255380545 2.1289182255380545 [[2.12891823]] [[2.12891823]] 5.609999828338623 5.279999904632568 2.141700214634043 0.017855402276012747
1654518674.2552323 36.28812623023987 2.1377132382151807 2.1377132382151807 [[2.13771324]] [[2.13771324]] 5.600000076293945 5.279999904632568 2.1435657517835933 0.0169772069909694
1654518674.3548937 36.38778758049011 2.145507961823044 2.145507961823044 [[2.14550796]] [[2.14550796]] 5.629999809265136 5.299999885559082 2.1450819056652177 0.017091322693275592
1654518674.4550354 36.487929344177246 2.1265341638794606 2.1265341638794606 [[2.12653416]] [[2.12653416]] 5.609999828338623 5.299999885559082 2.1492549946141897 0.01650814317738472
1654518674.5556073 36.58850121498108 2.1485038032727775 2.1485038032727775 [[2.1485038]] [[2.1485038]] 5.600000076293945 5.259999923706054 2.151519913961358 0.018213410219315825
1654518674.6556692 36.688563108444214 2.161275391302102 2.161275391302102 [[2.16127539]] [[2.16127539]] 5.589999847412109 5.27000015258789 2.1531267188637937 0.018071201388281034
1654518674.7557483 36.788642168045044 2.170476995426603 2.170476995426603 [[2.170477]] [[2.170477]] 5.609999828338623 5.27000015258789 2.1543655870585035 0.017627811809689548
1654518674.8560693 36.88896322250366 2.171688610040829 2.171688610040829 [[2.17168861]] [[2.17168861]] 5.629999809265136 5.250000171661377 2.155671276384682 0.0178583208557642
1654518674.9562113 36.989105224609375 2.1417288927149776 2.1417288927149776 [[2.14172889]] [[2.14172889]] 5.589999847412109 5.250000171661377 2.1562299322844436 0.017314535433898652
1654518675.0581615 37.091055393218994 2.1602767858526932 2.1602767858526932 [[2.16027679]] [[2.16027679]] 5.620000057220459 5.239999942779541 2.157678955456225 0.016635730951433933
1654518675.1599014 37.192795276641846 2.1674809932544066 2.1674809932544066 [[2.16748099]] [[2.16748099]] 5.629999809265136 5.259999923706054 2.15972714216898 0.015382894968620175
1654518675.25572 37.28861379623413 2.153499621692537 2.153499621692537 [[2.15349962]] [[2.15349962]] 5.589999847412109 5.250000171661377 2.160529370315614 0.01457139475976041
1654518675.3537765 37.38667035102844 2.160703372693901 2.160703372693901 [[2.16070337]] [[2.16070337]] 5.600000076293945 5.259999923706054 2.16260613492215 0.015261354095106896
1654518675.454414 37.48730778694153 2.1866690020478106 2.1866690020478106 [[2.186669]] [[2.186669]] 5.620000057220459 5.27000015258789 2.1647127722407644 0.012715628871498831
1654518675.5542932 37.58718705177307 2.185454097566174 2.185454097566174 [[2.1854541]] [[2.1854541]] 5.629999809265136 5.259999923706054 2.166397074852404 0.012686580960842684
1654518675.653388 37.68628191947937 2.16686598031277 2.16686598031277 [[2.16686598]] [[2.16686598]] 5.640000038146972 5.27000015258789 2.168931899883743 0.01619025526182723
1654518675.7538857 37.7867796421051 2.160065931871875 2.160065931871875 [[2.16006593]] [[2.16006593]] 5.620000057220459 5.27000015258789 2.1716905977810628 0.020574407160516204
1654518675.857812 37.890705823898315 2.171051102109036 2.171051102109036 [[2.1710511]] [[2.1710511]] 5.64999979019165 5.27000015258789 2.174431780950344 0.023949456408943574
1654518675.955877 37.988770961761475 2.145274771599914 2.145274771599914 [[2.14527477]] [[2.14527477]] 5.629999809265136 5.27000015258789 2.1785141063652813 0.025016462173092505
1654518676.0555816 38.088475465774536 2.163890167910348 2.163890167910348 [[2.16389017]] [[2.16389017]] 5.669999771118164 5.219999961853027 2.1827676196476897 0.02871166955551999
1654518676.1534023 38.186296224594116 2.1698819597931487 2.1698819597931487 [[2.16988196]] [[2.16988196]] 5.640000038146972 5.239999942779541 2.189856958750848 0.04001728130923594
1654518676.2563572 38.28925108909607 2.153757801147861 2.153757801147861 [[2.1537578]] [[2.1537578]] 5.68 5.199999980926513 2.201127184949672 0.05726342463448483
1654518676.3540611 38.38695502281189 2.187043253953769 2.187043253953769 [[2.18704325]] [[2.18704325]] 5.730000190734863 5.160000019073486 2.211737451747616 0.06802714174833657
1654518676.4544368 38.48733067512512 2.1686669102517513 2.1686669102517513 [[2.16866691]] [[2.16866691]] 5.77000015258789 5.100000076293945 2.220722931184521 0.0759490224368004
1654518676.5575275 38.59042143821716 2.1821898555055648 2.1821898555055648 [[2.18218986]] [[2.18218986]] 5.790000133514404 5.069999866485595 2.229296255710966 0.08125097551719333
1654518676.654455 38.68734884262085 2.211971891928883 2.211971891928883 [[2.21197189]] [[2.21197189]] 5.819999866485595 5.040000133514404 2.2390981128289478 0.08505862590656542
1654518676.7534642 38.78635811805725 2.2256509533730076 2.2256509533730076 [[2.22565095]] [[2.22565095]] 5.879999809265136 5.029999904632568 2.249040134372957 0.08693478567788196
1654518676.8537524 38.88664627075195 2.226512273426456 2.226512273426456 [[2.22651227]] [[2.22651227]] 5.870000057220459 4.980000190734863 2.259581988879945 0.08971862027452145
1654518676.9531467 38.9860405921936 2.223375401013713 2.223375401013713 [[2.2233754]] [[2.2233754]] 5.890000038146972 4.989999942779541 2.2717623878627364 0.08991940557971398
1654518677.0535789 39.08647274971008 2.245347051500864 2.245347051500864 [[2.24534705]] [[2.24534705]] 5.910000019073486 4.969999961853027 2.283594792688632 0.09054547707756053
1654518677.1573355 39.190229415893555 2.3092677753175743 2.3092677753175743 [[2.30926778]] [[2.30926778]] 5.940000228881836 4.960000209808349 2.2949451742790776 0.08976567882859267
1654518677.255292 39.288185834884644 2.3789041456690194 2.3789041456690194 [[2.37890415]] [[2.37890415]] 5.93 4.969999961853027 2.307325101921708 0.08627492088021867
1654518677.3578715 39.39076542854309 2.3729087086527785 2.3729087086527785 [[2.37290871]] [[2.37290871]] 5.940000228881836 4.960000209808349 2.3189668061804327 0.08488802998921145
1654518677.4578226 39.49071645736694 2.366378590785913 2.366378590785913 [[2.36637859]] [[2.36637859]] 5.960000209808349 4.980000190734863 2.3320769225281217 0.08059259709169209
1654518677.5575557 39.5904495716095 2.3569205880950648 2.3569205880950648 [[2.35692059]] [[2.35692059]] 5.949999980926513 4.969999961853027 2.3419837100258785 0.07302021392351499
1654518677.6586146 39.691508531570435 2.362903122672412 2.362903122672412 [[2.36290312]] [[2.36290312]] 5.93 4.980000190734863 2.349295608654531 0.06633170996881886
1654518677.758718 39.79161190986633 2.358906362752068 2.358906362752068 [[2.35890636]] [[2.35890636]] 5.93 4.989999942779541 2.3581764978535538 0.060543900202519964
1654518677.8574681 39.89036202430725 2.381888192248781 2.381888192248781 [[2.38188819]] [[2.38188819]] 5.940000228881836 4.969999961853027 2.3601169668045974 0.05659503377382508
1654518677.9560835 39.98897743225098 2.3888827512557533 2.3888827512557533 [[2.38888275]] [[2.38888275]] 5.93 4.980000190734863 2.366765847378898 0.046616418153957506
1654518678.0568073 40.0897011756897 2.40053826442826 2.40053826442826 [[2.40053826]] [[2.40053826]] 5.910000019073486 4.969999961853027 2.3729154567749697 0.03684413546432229
1654518678.159842 40.19273591041565 2.396889591602069 2.396889591602069 [[2.39688959]] [[2.39688959]] 5.940000228881836 4.949999980926513 2.374220942877655 0.03488047350457156
1654518678.2583523 40.29124617576599 2.4013563540004665 2.4013563540004665 [[2.40135635]] [[2.40135635]] 5.919999771118164 4.980000190734863 2.372294325927815 0.035663556352314635
1654518678.3560975 40.388991355895996 2.4198773391282544 2.4198773391282544 [[2.41987734]] [[2.41987734]] 5.940000228881836 4.980000190734863 2.369911313635141 0.03718039707174027
1654518678.4533136 40.486207485198975 2.4308692372055356 2.4308692372055356 [[2.43086924]] [[2.43086924]] 5.93 4.969999961853027 2.368161505321443 0.038165853562877335
1654518678.5539806 40.58687448501587 2.3803256054606963 2.3803256054606963 [[2.38032561]] [[2.38032561]] 5.910000019073486 4.980000190734863 2.3685326666610056 0.03808679596509268
1654518678.653747 40.6866409778595 2.358209864501929 2.358209864501929 [[2.35820986]] [[2.35820986]] 5.890000038146972 4.949999980926513 2.366350295496703 0.0396449700606832
1654518678.7596214 40.79251527786255 2.403268737353466 2.403268737353466 [[2.40326874]] [[2.40326874]] 5.93 4.949999980926513 2.366265531274763 0.039663531458673
1654518678.8558924 40.88878631591797 2.2653216524473243 2.2653216524473243 [[2.26532165]] [[2.26532165]] 5.93 4.940000228881836 2.3652163781572026 0.039505742919908056
1654518678.9589133 40.99180722236633 2.3563530124997274 2.3563530124997274 [[2.35635301]] [[2.35635301]] 5.93 4.989999942779541 2.363967381187429 0.03911104240465113
1654518679.0554323 41.08832621574402 2.3683392394223026 2.3683392394223026 [[2.36833924]] [[2.36833924]] 5.93 4.969999961853027 2.3609371658931613 0.03847099449413906
1654518679.157133 41.1900269985199 2.335377497371266 2.335377497371266 [[2.3353775]] [[2.3353775]] 5.919999771118164 4.960000209808349 2.3585392465863095 0.03759682010727502
1654518679.2554238 41.28831768035889 2.340371806672225 2.340371806672225 [[2.34037181]] [[2.34037181]] 5.910000019073486 4.969999961853027 2.355767897066083 0.036294840622069696
1654518679.3584945 41.39138841629028 2.3252484627993004 2.3252484627993004 [[2.32524846]] [[2.32524846]] 5.919999771118164 4.949999980926513 2.351621062964125 0.033189657077954404
1654518679.4580643 41.49095821380615 2.3313824245119523 2.3313824245119523 [[2.33138242]] [[2.33138242]] 5.940000228881836 4.960000209808349 2.347174435637546 0.027479731723696256
1654518679.559002 41.59189581871033 2.3643438148863147 2.3643438148863147 [[2.36434381]] [[2.36434381]] 5.93 4.949999980926513 2.344505380393178 0.026670849995955877
1654518679.6587048 41.691598653793335 2.3192556993863587 2.3192556993863587 [[2.3192557]] [[2.3192557]] 5.949999980926513 4.93 2.342692316390275 0.026921526006513454
1654518679.7561586 41.78905248641968 2.3572110783132736 2.3572110783132736 [[2.35721108]] [[2.35721108]] 5.940000228881836 4.940000228881836 2.340454912351926 0.023228291198347163
1654518679.8576534 41.89054727554321 2.360905129897573 2.360905129897573 [[2.36090513]] [[2.36090513]] 5.960000209808349 4.949999980926513 2.343566134841479 0.015525112517558214
1654518679.9566793 41.98957324028015 2.3639028118602727 2.3639028118602727 [[2.36390281]] [[2.36390281]] 5.940000228881836 4.960000209808349 2.342025871249643 0.015716674525803994
1654518680.056201 42.08909487724304 2.3399339585429044 2.3399339585429044 [[2.33993396]] [[2.33993396]] 5.940000228881836 4.949999980926513 2.339137272908793 0.015933469211944128
1654518680.1570733 42.18996715545654 2.348931205465035 2.348931205465035 [[2.34893121]] [[2.34893121]] 5.949999980926513 4.949999980926513 2.3388600673121096 0.016050123679731455
1654518680.2599056 42.29279947280884 2.345929363595936 2.345929363595936 [[2.34592936]] [[2.34592936]] 5.989999942779541 4.93 2.337933486687626 0.01648722412073412
1654518680.3545132 42.387407064437866 2.3369406570891034 2.3369406570891034 [[2.33694066]] [[2.33694066]] 5.960000209808349 4.919999771118164 2.336813887278349 0.01807755152432299
1654518680.4568481 42.489742040634155 2.34193669067395 2.34193669067395 [[2.34193669]] [[2.34193669]] 5.969999961853027 4.910000019073486 2.3363049928432735 0.018379237581863463
1654518680.5550432 42.587937116622925 2.3269445005733425 2.3269445005733425 [[2.3269445]] [[2.3269445]] 5.989999942779541 4.919999771118164 2.334279434701655 0.01732879735132646
1654518680.6565912 42.6894850730896 2.321948584443866 2.321948584443866 [[2.32194858]] [[2.32194858]] 5.980000190734863 4.890000038146972 2.33290910821437 0.019523961003301706
1654518680.7550993 42.78799319267273 2.3585206565864856 2.3585206565864856 [[2.35852066]] [[2.35852066]] 6.040000133514404 4.879999809265136 2.329441775795654 0.021076933538224606
1654518680.8639145 42.896808385849 2.3275461022383874 2.3275461022383874 [[2.3275461]] [[2.3275461]] 6.049999885559082 4.850000076293945 2.326771835126281 0.020247359125114574
1654518680.9589496 42.991843461990356 2.325547740663007 2.325547740663007 [[2.32554774]] [[2.32554774]] 6.109999828338623 4.790000133514404 2.323652284960814 0.018992911591814356
1654518681.0594199 43.09231376647949 2.310567272605305 2.310567272605305 [[2.31056727]] [[2.31056727]] 6.129999809265136 4.77000015258789 2.3204815237867114 0.021286624447525864
1654518681.1592333 43.1921272277832 2.3298333854375994 2.3298333854375994 [[2.32983339]] [[2.32983339]] 6.18 4.710000209808349 2.3172105763346735 0.021706956954259417
1654518681.2572343 43.290128231048584 2.321840194182545 2.321840194182545 [[2.32184019]] [[2.32184019]] 6.290000133514404 4.68 2.3132904655622273 0.023270691471217842
1654518681.3572319 43.39012575149536 2.3028564746137627 2.3028564746137627 [[2.30285647]] [[2.30285647]] 6.250000171661377 4.600000076293945 2.310419232770469 0.02373702401711017
1654518681.455435 43.48832893371582 2.3212045358104523 2.3212045358104523 [[2.32120454]] [[2.32120454]] 6.319999866485595 4.549999885559082 2.308397988664319 0.02260619776845602
1654518681.5571232 43.59001708030701 2.323832652053941 2.323832652053941 [[2.32383265]] [[2.32383265]] 6.350000076293945 4.580000095367431 2.3055947573297804 0.023637878932219206
1654518681.6600046 43.6928985118866 2.291849169640661 2.291849169640661 [[2.29184917]] [[2.29184917]] 6.319999866485595 4.549999885559082 2.3034409567762832 0.024028587585228606
1654518681.7595496 43.79244351387024 2.2878644299389617 2.2878644299389617 [[2.28786443]] [[2.28786443]] 6.359999828338623 4.529999904632568 2.2992087841448816 0.021091409889400607
1654518681.8597362 43.892630100250244 2.3075063165101044 2.3075063165101044 [[2.30750632]] [[2.30750632]] 6.330000095367431 4.509999923706054 2.297474638774945 0.020038412526350684
1654518681.956888 43.989781856536865 2.301511808550946 2.301511808550946 [[2.30151181]] [[2.30151181]] 6.359999828338623 4.529999904632568 2.296189134901134 0.01893709251499722
1654518682.0560257 44.0889196395874 2.276518735060847 2.276518735060847 [[2.27651874]] [[2.27651874]] 6.339999847412109 4.529999904632568 2.2958025193077924 0.01870561794360411
1654518682.1582565 44.191150426864624 2.2835122564242796 2.2835122564242796 [[2.28351226]] [[2.28351226]] 6.350000076293945 4.549999885559082 2.2949021850125026 0.017366884967223335
1654518682.2573042 44.29019808769226 2.267527148147009 2.267527148147009 [[2.26752715]] [[2.26752715]] 6.390000038146972 4.549999885559082 2.294648668029974 0.016985781036207438
1654518682.3573148 44.39020872116089 2.2795160012539357 2.2795160012539357 [[2.279516]] [[2.279516]] 6.310000114440918 4.549999885559082 2.295941872879837 0.018555602558448448
1654518682.457693 44.49058699607849 2.301511808550946 2.301511808550946 [[2.30151181]] [[2.30151181]] 6.330000095367431 4.549999885559082 2.2956686719430257 0.018200909084276334
1654518682.5547411 44.5876350402832 2.2708798738825666 2.2708798738825666 [[2.27087987]] [[2.27087987]] 6.310000114440918 4.529999904632568 2.295166058082539 0.017507833330773673
1654518682.6578848 44.690778732299805 2.278872573373926 2.278872573373926 [[2.27887257]] [[2.27887257]] 6.279999904632568 4.560000114440918 2.2968635638574293 0.01876968814006923
1654518682.7571056 44.78999948501587 2.2738772039584476 2.2738772039584476 [[2.2738772]] [[2.2738772]] 6.310000114440918 4.560000114440918 2.2989101837645545 0.01993238380186038
1654518682.8539302 44.88682413101196 2.2928631948396627 2.2928631948396627 [[2.29286319]] [[2.29286319]] 6.279999904632568 4.569999866485595 2.300722632212536 0.02226655365022103
1654518682.9590063 44.99190020561218 2.299837663186782 2.299837663186782 [[2.29983766]] [[2.29983766]] 6.310000114440918 4.600000076293945 2.303735508755042 0.026121898431621975
1654518683.0579271 45.09082102775574 2.3028349607384757 2.3028349607384757 [[2.30283496]] [[2.30283496]] 6.359999828338623 4.580000095367431 2.3082478332014356 0.028827516797682886
1654518683.159379 45.192272901535034 2.311826699531796 2.311826699531796 [[2.3118267]] [[2.3118267]] 6.310000114440918 4.589999847412109 2.3132034750528145 0.032620988666785075
1654518683.2601676 45.29306149482727 2.3167698545319784 2.3167698545319784 [[2.31676985]] [[2.31676985]] 6.259999923706054 4.609999828338623 2.3194079756345074 0.03517693001029293
1654518683.358424 45.39131784439087 2.328720571611022 2.328720571611022 [[2.32872057]] [[2.32872057]] 6.27000015258789 4.629999809265136 2.326112963602923 0.039666711188161875
1654518683.4596663 45.492560148239136 2.3157405170742322 2.3157405170742322 [[2.31574052]] [[2.31574052]] 6.290000133514404 4.640000038146972 2.328169004162261 0.03938918346483562
1654518683.560516 45.5934100151062 2.313780374844194 2.313780374844194 [[2.31378037]] [[2.31378037]] 6.27000015258789 4.640000038146972 2.3330025241643084 0.037891972038320225
1654518683.658215 45.69110894203186 2.325799285138473 2.325799285138473 [[2.32579929]] [[2.32579929]] 6.239999942779541 4.660000019073486 2.33778250375729 0.0367157966962455
1654518683.7608583 45.79375219345093 2.3287968280814693 2.3287968280814693 [[2.32879683]] [[2.32879683]] 6.250000171661377 4.64999979019165 2.342427536839468 0.033980072978760656
1654518683.8619604 45.89485430717468 2.34375528546973 2.34375528546973 [[2.34375529]] [[2.34375529]] 6.27000015258789 4.660000019073486 2.345425080300681 0.03196199424569049
1654518683.9615438 45.99443769454956 2.3617693394010737 2.3617693394010737 [[2.36176934]] [[2.36176934]] 6.259999923706054 4.640000038146972 2.3493978709729215 0.03091840433299467
1654518684.058971 46.091864824295044 2.3667652239887076 2.3667652239887076 [[2.36676522]] [[2.36676522]] 6.27000015258789 4.640000038146972 2.3535950889983894 0.029947271412091917
1654518684.1619833 46.19487714767456 2.3826250934518654 2.3826250934518654 [[2.38262509]] [[2.38262509]] 6.230000190734863 4.629999809265136 2.3565933452462735 0.02851285421008032
1654518684.2620268 46.294920682907104 2.391617159780868 2.391617159780868 [[2.39161716]] [[2.39161716]] 6.279999904632568 4.609999828338623 2.3589948566782892 0.0269627123034887
1654518684.3551848 46.388078689575195 2.413615760622247 2.413615760622247 [[2.41361576]] [[2.41361576]] 6.250000171661377 4.600000076293945 2.3596496852915343 0.02634061773541822
1654518684.456341 46.489234924316406 2.3426326197377074 2.3426326197377074 [[2.34263262]] [[2.34263262]] 6.290000133514404 4.589999847412109 2.360078026830947 0.025649593146368825
1654518684.55815 46.5910439491272 2.3675502739235137 2.3675502739235137 [[2.36755027]] [[2.36755027]] 6.290000133514404 4.589999847412109 2.361513031430984 0.023647796956301658
1654518684.6589873 46.69188117980957 2.3744721652335565 2.3744721652335565 [[2.37447217]] [[2.37447217]] 6.290000133514404 4.600000076293945 2.361547345100638 0.02359368375753292
1654518684.7585292 46.791423082351685 2.3667778656020055 2.3667778656020055 [[2.36677787]] [[2.36677787]] 6.250000171661377 4.589999847412109 2.361862097279707 0.023172000666491076
1654518684.8583205 46.89121437072754 2.3528140640639177 2.3528140640639177 [[2.35281406]] [[2.35281406]] 6.279999904632568 4.589999847412109 2.3611979663948963 0.023897267997374735
1654518684.9583304 46.99122428894043 2.3792934766316014 2.3792934766316014 [[2.37929348]] [[2.37929348]] 6.259999923706054 4.589999847412109 2.3588248362962885 0.026093289008717734
1654518685.0590844 47.091978311538696 2.38677932124783 2.38677932124783 [[2.38677932]] [[2.38677932]] 6.279999904632568 4.600000076293945 2.3563162516221285 0.027654740133614356
1654518685.1586442 47.19153809547424 2.37179182448948 2.37179182448948 [[2.37179182]] [[2.37179182]] 6.299999885559082 4.609999828338623 2.3517181158977754 0.030544469030707063
1654518685.2585008 47.29139471054077 2.3648000831722893 2.3648000831722893 [[2.36480008]] [[2.36480008]] 6.370000057220459 4.600000076293945 2.3469931716876116 0.03134614396113303
1654518685.3578992 47.39079308509827 2.341817143875926 2.341817143875926 [[2.34181714]] [[2.34181714]] 6.350000076293945 4.549999885559082 2.3421676657177946 0.02777543315012171
1654518685.4597743 47.49266815185547 2.3243073478624865 2.3243073478624865 [[2.32430735]] [[2.32430735]] 6.370000057220459 4.549999885559082 2.3416730375196155 0.0278546883068667
1654518685.5616372 47.59453105926514 2.3424804668449366 2.3424804668449366 [[2.34248047]] [[2.34248047]] 6.370000057220459 4.549999885559082 2.338002292820639 0.02907567236291422
1654518685.6597104 47.692604303359985 2.3264855585315525 2.3264855585315525 [[2.32648556]] [[2.32648556]] 6.419999771118164 4.500000171661377 2.3345616003129996 0.02860052791869726
1654518685.7588227 47.79171657562256 2.3350918716628435 2.3350918716628435 [[2.33509187]] [[2.33509187]] 6.469999961853027 4.489999942779541 2.3318134647636555 0.02797581832686673
1654518685.8603714 47.89326524734497 2.330472667773512 2.330472667773512 [[2.33047267]] [[2.33047267]] 6.529999904632568 4.460000209808349 2.3298381323694732 0.027809210621046958
1654518685.9580934 47.9909873008728 2.314306737428929 2.314306737428929 [[2.31430674]] [[2.31430674]] 6.489999942779541 4.43 2.3271195765211585 0.025260968997473016
1654518686.0552628 48.08815670013428 2.316593530505505 2.316593530505505 [[2.31659353]] [[2.31659353]] 6.509999923706054 4.390000038146972 2.32446256883046 0.02110904104952896
1654518686.1590705 48.19196438789368 2.2906623789647966 2.2906623789647966 [[2.29066238]] [[2.29066238]] 6.529999904632568 4.359999828338623 2.3220787578729274 0.01793651306162329
1654518686.2593503 48.29224419593811 2.297118275577597 2.297118275577597 [[2.29711828]] [[2.29711828]] 6.549999885559082 4.290000133514404 2.3197627875354376 0.014855818810527582
1654518686.3577585 48.3906524181366 2.317105641225904 2.317105641225904 [[2.31710564]] [[2.31710564]] 6.549999885559082 4.27000015258789 2.318078232865974 0.014115083803756538
1654518686.4611964 48.49409031867981 2.3327400557741336 2.3327400557741336 [[2.33274006]] [[2.33274006]] 6.600000076293945 4.250000171661377 2.3173783363019056 0.014136983512412887
1654518686.5590715 48.591965436935425 2.2941353799439796 2.2941353799439796 [[2.29413538]] [[2.29413538]] 6.620000057220459 4.239999942779541 2.3174663721794424 0.014306002415932802
1654518686.6546316 48.687525510787964 2.3056583150807675 2.3056583150807675 [[2.30565832]] [[2.30565832]] 6.589999847412109 4.259999923706054 2.3182042680850303 0.0151513201860967
1654518686.7550855 48.78797936439514 2.311815154615116 2.311815154615116 [[2.31181515]] [[2.31181515]] 6.600000076293945 4.259999923706054 2.318339499573992 0.015321100459401535
1654518686.854525 48.88741898536682 2.313307416180277 2.313307416180277 [[2.31330742]] [[2.31330742]] 6.560000114440918 4.299999885559082 2.317348610986285 0.015134812473971394
1654518686.9539733 48.98686718940735 2.3249223596653024 2.3249223596653024 [[2.32492236]] [[2.32492236]] 6.560000114440918 4.290000133514404 2.3188241270434498 0.016222095383497816
1654518687.053478 49.08637189865112 2.3336391674338586 2.3336391674338586 [[2.33363917]] [[2.33363917]] 6.529999904632568 4.310000114440918 2.320665048105903 0.01795247152632057
1654518687.1576262 49.19052004814148 2.324115605338833 2.324115605338833 [[2.32411561]] [[2.32411561]] 6.489999942779541 4.319999866485595 2.323944038519179 0.018171797921423673
1654518687.2573512 49.290245056152344 2.3184806764224906 2.3184806764224906 [[2.31848068]] [[2.31848068]] 6.52000015258789 4.379999809265136 2.3245866144385046 0.01738340168922358
1654518687.3581078 49.39100170135498 2.308126050486653 2.308126050486653 [[2.30812605]] [[2.30812605]] 6.500000171661377 4.390000038146972 2.325417118840601 0.01740394912476452
1654518687.4588144 49.491708278656006 2.3103094165811218 2.3103094165811218 [[2.31030942]] [[2.31030942]] 6.529999904632568 4.419999771118164 2.32514502448137 0.017325800192091477
1654518687.5594285 49.59232234954834 2.3442411843956656 2.3442411843956656 [[2.34424118]] [[2.34424118]] 6.500000171661377 4.390000038146972 2.327185870853147 0.015819320896453666
1654518687.6593835 49.69227743148804 2.341243476643311 2.341243476643311 [[2.34124348]] [[2.34124348]] 6.509999923706054 4.410000019073486 2.329316961090743 0.01563644213357679
1654518687.7548792 49.78777313232422 2.3377965014420803 2.3377965014420803 [[2.3377965]] [[2.3377965]] 6.52000015258789 4.410000019073486 2.3307808824613123 0.015278092992922425
1654518687.8547707 49.887664556503296 2.310654896019368 2.310654896019368 [[2.3106549]] [[2.3106549]] 6.52000015258789 4.39999979019165 2.33312934532007 0.016041650533801233
1654518687.9547405 49.9876344203949 2.3438170585722187 2.3438170585722187 [[2.34381706]] [[2.34381706]] 6.529999904632568 4.39999979019165 2.334637415925653 0.016636221062565307
1654518688.0554469 50.088340759277344 2.3534119517545773 2.3534119517545773 [[2.35341195]] [[2.35341195]] 6.489999942779541 4.370000057220459 2.3357796116149667 0.017333656864854944
1654518688.1563475 50.18924140930176 2.3562421872303214 2.3562421872303214 [[2.35624219]] [[2.35624219]] 6.529999904632568 4.379999809265136 2.336969442005567 0.0173075806274117
1654518688.2546442 50.287538051605225 2.3099697939641084 2.3099697939641084 [[2.30996979]] [[2.30996979]] 6.549999885559082 4.359999828338623 2.3379413133753753 0.01675154262114605
1654518688.3530347 50.38592863082886 2.3337157292678286 2.3337157292678286 [[2.33371573]] [[2.33371573]] 6.489999942779541 4.339999847412109 2.339539453667697 0.015211232718180359
1654518688.4527617 50.485655546188354 2.3272981685895004 2.3272981685895004 [[2.32729817]] [[2.32729817]] 6.489999942779541 4.350000076293945 2.3415648653514767 0.013740082003448555
1654518688.5530002 50.5858941078186 2.3349523073795235 2.3349523073795235 [[2.33495231]] [[2.33495231]] 6.509999923706054 4.350000076293945 2.341764134309213 0.013809662126064408
1654518688.6573613 50.6902551651001 2.348280119832693 2.348280119832693 [[2.34828012]] [[2.34828012]] 6.509999923706054 4.359999828338623 2.3411705106310983 0.014085639249912768
1654518688.7547343 50.787628173828125 2.3410935820265024 2.3410935820265024 [[2.34109358]] [[2.34109358]] 6.500000171661377 4.350000076293945 2.340342982484401 0.014764124384713914
1654518688.8573956 50.890289545059204 2.360276673355437 2.360276673355437 [[2.36027667]] [[2.36027667]] 6.489999942779541 4.370000057220459 2.341122354865954 0.013469077879364253
1654518688.953938 50.98683190345764 2.3550837717769553 2.3550837717769553 [[2.35508377]] [[2.35508377]] 6.489999942779541 4.370000057220459 2.341568119014661 0.013708355824126632
1654518689.0549414 51.08783531188965 2.3564830812201443 2.3564830812201443 [[2.35648308]] [[2.35648308]] 6.52000015258789 4.350000076293945 2.3418076312463207 0.013965616051984599
1654518689.1585054 51.191399335861206 2.347912213150839 2.347912213150839 [[2.34791221]] [[2.34791221]] 6.509999923706054 4.350000076293945 2.340359642554641 0.01389134968361307
1654518689.2607048 51.293598651885986 2.33791810381865 2.33791810381865 [[2.3379181]] [[2.3379181]] 6.469999961853027 4.379999809265136 2.339815524404772 0.015287341831857962
1654518689.3577166 51.390610456466675 2.3400888563330904 2.3400888563330904 [[2.34008886]] [[2.34008886]] 6.509999923706054 4.370000057220459 2.3383571870785267 0.01717455291738447
1654518689.4604774 51.49337124824524 2.3508176502567144 2.3508176502567144 [[2.35081765]] [[2.35081765]] 6.440000228881836 4.359999828338623 2.3365751011603826 0.019999316328454617
1654518689.5596056 51.59249949455261 2.34822656355039 2.34822656355039 [[2.34822656]] [[2.34822656]] 6.529999904632568 4.390000038146972 2.334544436527034 0.022121984754653264
1654518689.6542497 51.68714356422424 2.3293710030810155 2.3293710030810155 [[2.329371]] [[2.329371]] 6.509999923706054 4.370000057220459 2.3324874293091513 0.022683139920034897
1654518689.7536771 51.78657102584839 2.3212459385081416 2.3212459385081416 [[2.32124594]] [[2.32124594]] 6.480000190734863 4.390000038146972 2.3300704500379035 0.02423982795903438
1654518689.8534477 51.88634157180786 2.3262423436504243 2.3262423436504243 [[2.32624234]] [[2.32624234]] 6.540000133514404 4.370000057220459 2.3264305102926914 0.02492150195109727
1654518689.9531054 51.98599934577942 2.3527323415463623 2.3527323415463623 [[2.35273234]] [[2.35273234]] 6.529999904632568 4.370000057220459 2.3219655697280075 0.02739448980663478
1654518690.0530043 52.08589816093445 2.3582021963877673 2.3582021963877673 [[2.3582022]] [[2.3582022]] 6.52000015258789 4.379999809265136 2.317806120398946 0.02818186882308332
1654518690.1530397 52.1859335899353 2.327282413396722 2.327282413396722 [[2.32728241]] [[2.32728241]] 6.509999923706054 4.339999847412109 2.31383988785295 0.029282297968535403
1654518690.253569 52.28646278381348 2.2990874309667295 2.2990874309667295 [[2.29908743]] [[2.29908743]] 6.580000095367431 4.330000095367431 2.3103006877166194 0.030472384212947637
1654518690.357192 52.39008593559265 2.30454898274293 2.30454898274293 [[2.30454898]] [[2.30454898]] 6.600000076293945 4.290000133514404 2.305762157465388 0.03249478923145174
1654518690.454186 52.48707985877991 2.2916564502266197 2.2916564502266197 [[2.29165645]] [[2.29165645]] 6.620000057220459 4.259999923706054 2.300041606186134 0.03417294526714715
1654518690.5534704 52.58636426925659 2.2943390147125506 2.2943390147125506 [[2.29433901]] [[2.29433901]] 6.68 4.230000190734863 2.2939811872309273 0.03588290167853016
1654518690.6551971 52.68809103965759 2.307139975475037 2.307139975475037 [[2.30713998]] [[2.30713998]] 6.719999961853027 4.18 2.2883078565156567 0.03884102808248581
1654518690.7562885 52.78918242454529 2.2927539966015487 2.2927539966015487 [[2.292754]] [[2.292754]] 6.699999980926513 4.14999979019165 2.2837402717226305 0.040114218643725434
1654518690.8579967 52.89089059829712 2.2874778784512007 2.2874778784512007 [[2.28747788]] [[2.28747788]] 6.77000015258789 4.120000057220459 2.277491026514384 0.042790671876241165
1654518690.9561992 52.98909306526184 2.2657849604832703 2.2657849604832703 [[2.26578496]] [[2.26578496]] 6.810000114440918 4.100000076293945 2.270316972418866 0.04152099002809418
1654518691.0558448 53.088738679885864 2.2732940946389175 2.2732940946389175 [[2.27329409]] [[2.27329409]] 6.779999904632568 4.080000095367431 2.2621090091165637 0.039405024603891184
1654518691.1544511 53.187345027923584 2.2685875622309166 2.2685875622309166 [[2.26858756]] [[2.26858756]] 6.799999885559082 4.040000133514404 2.25499737867454 0.039855928666660656
1654518691.2614713 53.2943651676178 2.267134101092039 2.267134101092039 [[2.2671341]] [[2.2671341]] 6.790000133514404 4.060000114440918 2.2510941386310956 0.03912668433956
1654518691.354559 53.387452840805054 2.249318251308465 2.249318251308465 [[2.24931825]] [[2.24931825]] 6.790000133514404 4.069999866485595 2.246878828126794 0.037575230286960214
1654518691.4541726 53.48706650733948 2.2364066246716376 2.2364066246716376 [[2.23640662]] [[2.23640662]] 6.779999904632568 4.080000095367431 2.243857720945765 0.036189002787236114
1654518691.5555716 53.588465452194214 2.227018184446252 2.227018184446252 [[2.22701818]] [[2.22701818]] 6.759999923706054 4.100000076293945 2.2409413494660244 0.03420243982283907
1654518691.654532 53.6874258518219 2.215904388775597 2.215904388775597 [[2.21590439]] [[2.21590439]] 6.77000015258789 4.100000076293945 2.2386949050792273 0.030946085833547295
1654518691.7593439 53.792237758636475 2.2298942426476174 2.2298942426476174 [[2.22989424]] [[2.22989424]] 6.790000133514404 4.120000057220459 2.2376753799436293 0.029366956194217052
1654518691.855962 53.888855934143066 2.2012574394855027 2.2012574394855027 [[2.20125744]] [[2.20125744]] 6.750000171661377 4.129999809265136 2.237355258697022 0.02882540197615627
1654518691.955703 53.98859691619873 2.2092512596360017 2.2092512596360017 [[2.20925126]] [[2.20925126]] 6.779999904632568 4.140000038146972 2.2389378207956483 0.031236410928360835
1654518692.0535958 54.0864896774292 2.1940429303417215 2.1940429303417215 [[2.19404293]] [[2.19404293]] 6.759999923706054 4.160000019073486 2.2399219056633277 0.03265363226685881
1654518692.1537864 54.18668031692505 2.1850498045562516 2.1850498045562516 [[2.1850498]] [[2.1850498]] 6.759999923706054 4.169999771118164 2.2411644904691856 0.03423636196863689
1654518692.2557373 54.288631200790405 2.2210226300978424 2.2210226300978424 [[2.22102263]] [[2.22102263]] 6.730000190734863 4.18 2.242022385774095 0.03512480265660246
1654518692.3546174 54.387511253356934 2.2202427726568974 2.2202427726568974 [[2.22024277]] [[2.22024277]] 6.690000228881836 4.18 2.2439054707037345 0.03651842808987197
1654518692.4545293 54.48742318153381 2.231234306606038 2.231234306606038 [[2.23123431]] [[2.23123431]] 6.739999942779541 4.169999771118164 2.246438706010868 0.037708737908086556
1654518692.560387 54.59328079223633 2.2360115851177307 2.2360115851177307 [[2.23601159]] [[2.23601159]] 6.739999942779541 4.169999771118164 2.250273455826076 0.039487594356854505
1654518692.6538932 54.686787128448486 2.262211087739101 2.262211087739101 [[2.26221109]] [[2.26221109]] 6.730000190734863 4.18 2.2533225676193243 0.03904600416486609
1654518692.7549496 54.787843465805054 2.2723634938895856 2.2723634938895856 [[2.27236349]] [[2.27236349]] 6.730000190734863 4.160000019073486 2.2561339583989453 0.0392938057227019
1654518692.854774 54.8876678943634 2.28107545351905 2.28107545351905 [[2.28107545]] [[2.28107545]] 6.759999923706054 4.129999809265136 2.2620140173837315 0.03944850678529474
1654518692.9560142 54.98890805244446 2.2974362024557986 2.2974362024557986 [[2.2974362]] [[2.2974362]] 6.710000209808349 4.140000038146972 2.266142659935278 0.03792744342768035
1654518693.0556316 55.08852553367615 2.2929757919925042 2.2929757919925042 [[2.29297579]] [[2.29297579]] 6.719999961853027 4.140000038146972 2.2701653894811393 0.03393423513870455
1654518693.1560278 55.18892168998718 2.293439258348072 2.293439258348072 [[2.29343926]] [[2.29343926]] 6.750000171661377 4.14999979019165 2.2753522819772876 0.02757111651877914
1654518693.256449 55.28934288024902 2.2842920071902233 2.2842920071902233 [[2.28429201]] [[2.28429201]] 6.710000209808349 4.129999809265136 2.2780489642296464 0.02443699385036809
1654518693.3569055 55.38979935646057 2.286979949901259 2.286979949901259 [[2.28697995]] [[2.28697995]] 6.759999923706054 4.129999809265136 2.2799671100576484 0.020912180020693873
1654518693.4552693 55.488163232803345 2.2870713308143116 2.2870713308143116 [[2.28707133]] [[2.28707133]] 6.779999904632568 4.120000057220459 2.280678786651367 0.019350302767610673
1654518693.5552475 55.588141441345215 2.3037131807504077 2.3037131807504077 [[2.30371318]] [[2.30371318]] 6.750000171661377 4.120000057220459 2.282778722901077 0.016283697620794537
1654518693.6606839 55.69357776641846 2.276886624640567 2.276886624640567 [[2.27688662]] [[2.27688662]] 6.759999923706054 4.140000038146972 2.2819108532221035 0.01782699548023424
1654518693.7584763 55.791370153427124 2.2861220582400326 2.2861220582400326 [[2.28612206]] [[2.28612206]] 6.699999980926513 4.18 2.280777058520175 0.0191389789204959
1654518693.8556263 55.88852024078369 2.318858619181231 2.318858619181231 [[2.31885862]] [[2.31885862]] 6.750000171661377 4.210000209808349 2.2795321027671918 0.01991272782558498
1654518693.9552095 55.98810338973999 2.291824110666928 2.291824110666928 [[2.29182411]] [[2.29182411]] 6.750000171661377 4.210000209808349 2.275831811128992 0.02304095023157963
1654518694.058407 56.09130096435547 2.2744975212589504 2.2744975212589504 [[2.27449752]] [[2.27449752]] 6.739999942779541 4.190000228881836 2.2710980460649433 0.028428896803765695
1654518694.1563995 56.189293384552 2.2887876544792163 2.2887876544792163 [[2.28878765]] [[2.28878765]] 6.77000015258789 4.129999809265136 2.2658914035981765 0.033248981706582574
1654518694.258834 56.291727781295776 2.274956275145016 2.274956275145016 [[2.27495628]] [[2.27495628]] 6.810000114440918 4.080000095367431 2.2641174897970817 0.03316190759033141
1654518694.3535855 56.38647937774658 2.2586056892169433 2.2586056892169433 [[2.25860569]] [[2.25860569]] 6.93 4.049999885559082 2.2605472620166975 0.03439189210704035
1654518694.453246 56.48614001274109 2.2454678384804136 2.2454678384804136 [[2.24546784]] [[2.24546784]] 6.879999809265136 4.029999904632568 2.258090494569748 0.03415157563570714
1654518694.5553691 56.58826303482056 2.278010310111932 2.278010310111932 [[2.27801031]] [[2.27801031]] 6.870000057220459 4.009999923706054 2.2549014677860137 0.032610260265418564
1654518694.6551569 56.688050746917725 2.2448536941596324 2.2448536941596324 [[2.24485369]] [[2.24485369]] 6.960000209808349 4.009999923706054 2.253225467389514 0.03228057794583089
1654518694.7546098 56.787503719329834 2.249687599851011 2.249687599851011 [[2.2496876]] [[2.2496876]] 6.960000209808349 3.989999942779541 2.2510710772156646 0.03139521059904415
1654518694.8568857 56.889779567718506 2.2561763384593876 2.2561763384593876 [[2.25617634]] [[2.25617634]] 6.949999980926513 3.9800001907348634 2.248583680238156 0.027466783056233766
1654518694.9575481 56.9904420375824 2.223430369691805 2.223430369691805 [[2.22343037]] [[2.22343037]] 6.969999961853027 3.93 2.2442214822652806 0.0271642756671831
1654518695.0558348 57.08872866630554 2.198300490711523 2.198300490711523 [[2.19830049]] [[2.19830049]] 7.02000015258789 3.93 2.241293057998477 0.026884127764103056
1654518695.1566465 57.18954038619995 2.189306409012741 2.189306409012741 [[2.18930641]] [[2.18930641]] 7.02000015258789 3.9200000095367433 2.238638018446064 0.024459502737617347
1654518695.256458 57.28935194015503 2.248813731168326 2.248813731168326 [[2.24881373]] [[2.24881373]] 7.080000095367431 3.93 2.2378351498816946 0.02344722400652958
1654518695.355021 57.38791489601135 2.215575394293576 2.215575394293576 [[2.21557539]] [[2.21557539]] 7.000000171661377 3.93 2.2384044477063267 0.024107016753180614
1654518695.4553 57.48819398880005 2.237935981875324 2.237935981875324 [[2.23793598]] [[2.23793598]] 6.969999961853027 3.9000000286102297 2.2396416789423608 0.02510300927220121
1654518695.55546 57.588353872299194 2.239932645075721 2.239932645075721 [[2.23993265]] [[2.23993265]] 7.000000171661377 3.9100000190734865 2.239135798733222 0.02438065539051086
1654518695.655737 57.68863081932068 2.2433666167105706 2.2433666167105706 [[2.24336662]] [[2.24336662]] 7.02000015258789 3.93 2.239362165813852 0.024457435099114317
1654518695.7558458 57.7887396812439 2.2430342547630424 2.2430342547630424 [[2.24303425]] [[2.24303425]] 7.000000171661377 3.9200000095367433 2.2388909343850902 0.024338524997641792
1654518695.8557966 57.88869047164917 2.269110679631057 2.269110679631057 [[2.26911068]] [[2.26911068]] 7.000000171661377 3.9100000190734865 2.237387866233002 0.024142305997090753
1654518695.9529793 57.985873222351074 2.2045801512094267 2.2045801512094267 [[2.20458015]] [[2.20458015]] 7.000000171661377 3.9200000095367433 2.2367768361989446 0.024663185593447864
1654518696.0519156 58.08480954170227 2.2159290359228647 2.2159290359228647 [[2.21592904]] [[2.21592904]] 7.000000171661377 3.9100000190734865 2.2365800835672376 0.024999689519457833
1654518696.152413 58.185306787490845 2.235686863430967 2.235686863430967 [[2.23568686]] [[2.23568686]] 6.989999942779541 3.9100000190734865 2.236176405530905 0.025853801587061343
1654518696.255047 58.287940979003906 2.2588989038576273 2.2588989038576273 [[2.2588989]] [[2.2588989]] 7.009999923706054 3.9000000286102297 2.233097125779012 0.027859189049842796
1654518696.3566523 58.389546155929565 2.2699916457095837 2.2699916457095837 [[2.26999165]] [[2.26999165]] 6.969999961853027 3.93 2.234197282531153 0.027563724140896657
1654518696.4534547 58.4863486289978 2.2702124632010965 2.2702124632010965 [[2.27021246]] [[2.27021246]] 6.960000209808349 3.9200000095367433 2.2341303857722195 0.027555795239227725
1654518696.5583916 58.59128546714783 2.2678927059291527 2.2678927059291527 [[2.26789271]] [[2.26789271]] 6.940000228881836 3.949999980926514 2.234374574082085 0.02763145380047132
1654518696.6558878 58.68878173828125 2.2493810357722337 2.2493810357722337 [[2.24938104]] [[2.24938104]] 6.980000190734863 3.9600002098083498 2.235157405710088 0.028117134122682814
1654518696.7543292 58.78722310066223 2.240262971275779 2.240262971275779 [[2.24026297]] [[2.24026297]] 6.960000209808349 3.940000228881836 2.2330766316530495 0.02902861521509105
1654518696.855323 58.888216972351074 2.2261149754176217 2.2261149754176217 [[2.22611498]] [[2.22611498]] 6.989999942779541 3.949999980926514 2.2305460232042353 0.027906364997919868
1654518696.9556313 58.98852515220642 2.211209769010667 2.211209769010667 [[2.21120977]] [[2.21120977]] 6.93 3.949999980926514 2.2321013588153122 0.027241956121384865
1654518697.0557592 59.08865308761597 2.194365438077386 2.194365438077386 [[2.19436544]] [[2.19436544]] 6.940000228881836 3.9600002098083498 2.233474189756406 0.027075389197862083
1654518697.15554 59.18843388557434 2.1812328482860797 2.1812328482860797 [[2.18123285]] [[2.18123285]] 6.969999961853027 3.989999942779541 2.233759204935242 0.027129855292108714
1654518697.2582304 59.29112434387207 2.1872281361304684 2.1872281361304684 [[2.18722814]] [[2.18722814]] 6.940000228881836 3.989999942779541 2.233790598997497 0.027160823111006635
1654518697.358351 59.391244888305664 2.2375785293363992 2.2375785293363992 [[2.23757853]] [[2.23757853]] 6.960000209808349 3.9800001907348634 2.2348161148500085 0.028929246966328582
1654518697.455436 59.48832988739014 2.236598046696655 2.236598046696655 [[2.23659805]] [[2.23659805]] 6.969999961853027 4.000000171661377 2.2353809438299805 0.029755205364340176
1654518697.5523376 59.58523154258728 2.2448164112730287 2.2448164112730287 [[2.24481641]] [[2.24481641]] 6.969999961853027 3.9800001907348634 2.236108693939906 0.030753472975821903
1654518697.6522784 59.68517231941223 2.2590232492706273 2.2590232492706273 [[2.25902325]] [[2.25902325]] 7.000000171661377 3.9600002098083498 2.236910585665785 0.03132160568795688
1654518697.7561283 59.78902220726013 2.2014187736222777 2.2014187736222777 [[2.20141877]] [[2.20141877]] 6.910000019073486 3.940000228881836 2.2378238133532955 0.03168860874228004
1654518697.8572454 59.89013934135437 2.218498510654771 2.218498510654771 [[2.21849851]] [[2.21849851]] 6.980000190734863 3.940000228881836 2.238127766818407 0.03159941722587869
1654518697.9520962 59.98499011993408 2.235686863430967 2.235686863430967 [[2.23568686]] [[2.23568686]] 6.969999961853027 3.940000228881836 2.2413340650786124 0.03197547371972201
1654518698.052389 60.08528280258179 2.2433856547447353 2.2433856547447353 [[2.24338565]] [[2.24338565]] 6.960000209808349 3.940000228881836 2.2433396341217438 0.03007596630192999
1654518698.1562715 60.189165353775024 2.2413871670076966 2.2413871670076966 [[2.24138717]] [[2.24138717]] 7.000000171661377 3.9200000095367433 2.2438406276202167 0.029053023485024882
1654518698.2559893 60.288883209228516 2.259526785102714 2.259526785102714 [[2.25952679]] [[2.25952679]] 7.000000171661377 3.9000000286102297 2.246603101337165 0.025835251010919078
1654518698.353733 60.386626958847046 2.290501962759825 2.290501962759825 [[2.29050196]] [[2.29050196]] 6.969999961853027 3.880000047683716 2.246238649002971 0.026020010969150603
1654518698.4526 60.485493898391724 2.2815090428005367 2.2815090428005367 [[2.28150904]] [[2.28150904]] 6.960000209808349 3.9000000286102297 2.2431254614507155 0.030562476588480905
1654518698.5521502 60.585044145584106 2.2824477081276626 2.2824477081276626 [[2.28244771]] [[2.28244771]] 7.009999923706054 3.9000000286102297 2.243321628047643 0.030586482868401394
1654518698.6521251 60.68501901626587 2.2654188702898104 2.2654188702898104 [[2.26541887]] [[2.26541887]] 6.949999980926513 3.9100000190734865 2.24180821968518 0.030517433333127127
1654518698.7519248 60.78481864929199 2.2585275250259818 2.2585275250259818 [[2.25852753]] [[2.25852753]] 6.989999942779541 3.9100000190734865 2.2409290943692133 0.03196127895052467
1654518698.852 60.88489389419556 2.2321940447198494 2.2321940447198494 [[2.23219404]] [[2.23219404]] 6.940000228881836 3.9100000190734865 2.238834410896478 0.03475907164732345
1654518698.9522595 60.98515343666077 2.2753357342147784 2.2753357342147784 [[2.27533573]] [[2.27533573]] 6.980000190734863 3.9000000286102297 2.2367796254816925 0.036142105447349866
1654518699.052653 61.08554697036743 2.234476818940009 2.234476818940009 [[2.23447682]] [[2.23447682]] 7.040000133514404 3.890000038146973 2.2354458517871203 0.03637693592380081
1654518699.1525707 61.18546462059021 2.1912527182555466 2.1912527182555466 [[2.19125272]] [[2.19125272]] 7.049999885559082 3.880000047683716 2.235150458178069 0.036350128227590504
1654518699.2598057 61.292699575424194 2.242477610469422 2.242477610469422 [[2.24247761]] [[2.24247761]] 7.089999847412109 3.830000095367432 2.234465271769783 0.0359938694068959
1654518699.3580136 61.390907526016235 2.2302894826525224 2.2302894826525224 [[2.23028948]] [[2.23028948]] 7.169999771118164 3.810000114440918 2.232926747791062 0.034079275724525626
1654518699.4562025 61.48909640312195 2.174334295651545 2.174334295651545 [[2.1743343]] [[2.1743343]] 7.169999771118164 3.7699999141693117 2.231993153156531 0.03291416623816075
1654518699.5563838 61.58927774429321 2.248739743211581 2.248739743211581 [[2.24873974]] [[2.24873974]] 7.18 3.7299999523162843 2.2313390143363194 0.03197526528255801
1654518699.6523218 61.68521571159363 2.228755082021367 2.228755082021367 [[2.22875508]] [[2.22875508]] 7.27000015258789 3.7099999713897707 2.2316426679505206 0.032342664637967644
1654518699.7521694 61.78506326675415 2.183836267302946 2.183836267302946 [[2.18383627]] [[2.18383627]] 7.230000190734863 3.699999980926514 2.2322295114253703 0.032956802412589296
1654518699.853233 61.88612699508667 2.1766048412000596 2.1766048412000596 [[2.17660484]] [[2.17660484]] 7.279999904632568 3.6600000190734865 2.233063704478236 0.03316633986089791
1654518699.9518206 61.98471450805664 2.194591155135264 2.194591155135264 [[2.19459116]] [[2.19459116]] 7.319999866485595 3.630000047683716 2.2291799906944303 0.03249683851832163
1654518700.0514178 62.084311723709106 2.2167101808532785 2.2167101808532785 [[2.21671018]] [[2.21671018]] 7.339999847412109 3.620000057220459 2.2274218144260685 0.03314004200018978
1654518700.1519578 62.18485164642334 2.2354792948266735 2.2354792948266735 [[2.23547929]] [[2.23547929]] 7.279999904632568 3.620000057220459 2.227630031015275 0.03291313898125456
1654518700.2519145 62.28480839729309 2.2458230569369877 2.2458230569369877 [[2.24582306]] [[2.24582306]] 7.310000114440918 3.630000047683716 2.2255949601923337 0.03320380419035514
1654518700.3517277 62.38462162017822 2.259731483185411 2.259731483185411 [[2.25973148]] [[2.25973148]] 7.319999866485595 3.640000038146973 2.22331041983509 0.034413609582515686
1654518700.4518957 62.48478960990906 2.262837150109919 2.262837150109919 [[2.26283715]] [[2.26283715]] 7.339999847412109 3.640000038146973 2.2246366663584256 0.03290484744957338
1654518700.5522268 62.585120677948 2.269364931723439 2.269364931723439 [[2.26936493]] [[2.26936493]] 7.330000095367431 3.640000038146973 2.2219387697924025 0.033036368979600494
1654518700.6524236 62.685317516326904 2.2714919425738294 2.2714919425738294 [[2.27149194]] [[2.27149194]] 7.299999885559082 3.640000038146973 2.2207419797630292 0.033209542440892637
1654518700.7521782 62.78507208824158 2.270264394522972 2.270264394522972 [[2.27026439]] [[2.27026439]] 7.279999904632568 3.6700000095367433 2.2238922364066096 0.03250527590274498
1654518700.8532183 62.886112213134766 2.2488779057771606 2.2488779057771606 [[2.24887791]] [[2.24887791]] 7.299999885559082 3.689999990463257 2.227535460841044 0.030973583437927225
1654518700.9522727 62.98516654968262 2.197661458538662 2.197661458538662 [[2.19766146]] [[2.19766146]] 7.250000171661377 3.699999980926514 2.2310489626506183 0.031025357648624585
1654518701.0546994 63.08759331703186 2.199313293572774 2.199313293572774 [[2.19931329]] [[2.19931329]] 7.299999885559082 3.699999980926514 2.2333562514929506 0.031613201907358224
1654518701.1601143 63.19300818443298 2.195417050039675 2.195417050039675 [[2.19541705]] [[2.19541705]] 7.250000171661377 3.7199999618530275 2.233978252345554 0.03177911750245582
1654518701.2556942 63.28858804702759 2.201776194010601 2.201776194010601 [[2.20177619]] [[2.20177619]] 7.18 3.7299999523162843 2.2344829068983882 0.032056046494889565
1654518701.3531067 63.386000633239746 2.1845986755076483 2.1845986755076483 [[2.18459868]] [[2.18459868]] 7.239999942779541 3.7199999618530275 2.2359260511929944 0.03385193662057859
1654518701.4556527 63.48854660987854 2.2008592261182534 2.2008592261182534 [[2.20085923]] [[2.20085923]] 7.27000015258789 3.699999980926514 2.2359269915724953 0.033852723786999925
1654518701.55851 63.59140396118164 2.1947818118911195 2.1947818118911195 [[2.19478181]] [[2.19478181]] 7.27000015258789 3.7099999713897707 2.2337506942807392 0.032977726029360055
1654518701.6544962 63.687390089035034 2.204819281433911 2.204819281433911 [[2.20481928]] [[2.20481928]] 7.250000171661377 3.68 2.2344037561315186 0.033881402104276974
1654518701.7555628 63.7884566783905 2.2468414001745463 2.2468414001745463 [[2.2468414]] [[2.2468414]] 7.27000015258789 3.68 2.233643357976768 0.033197988419136515
1654518701.8523984 63.885292291641235 2.2494693298887527 2.2494693298887527 [[2.24946933]] [[2.24946933]] 7.250000171661377 3.6700000095367433 2.233899073573603 0.033340901941398764
1654518701.952057 63.98495078086853 2.2648611913267453 2.2648611913267453 [[2.26486119]] [[2.26486119]] 7.310000114440918 3.640000038146973 2.237619444543791 0.033235717250596486
1654518702.0520093 64.08490324020386 2.262855957699931 2.262855957699931 [[2.26285596]] [[2.26285596]] 7.290000133514404 3.640000038146973 2.244004723265534 0.03748480755300857
1654518702.152174 64.18506789207458 2.2479193118787375 2.2479193118787375 [[2.24791931]] [[2.24791931]] 7.310000114440918 3.6500000286102297 2.249459464276142 0.03797670616069417
1654518702.2529562 64.28585004806519 2.255916147993681 2.255916147993681 [[2.25591615]] [[2.25591615]] 7.250000171661377 3.6500000286102297 2.2546595086200583 0.03822340455494808
1654518702.354867 64.38776087760925 2.2885943690775283 2.2885943690775283 [[2.28859437]] [[2.28859437]] 7.279999904632568 3.6600000190734865 2.2618043872496147 0.03779113578084393
1654518702.456408 64.48930191993713 2.262855957699931 2.262855957699931 [[2.26285596]] [[2.26285596]] 7.279999904632568 3.68 2.266796484877234 0.03586191050152378
1654518702.5542173 64.58711123466492 2.225838985888317 2.225838985888317 [[2.22583899]] [[2.22583899]] 7.279999904632568 3.689999990463257 2.2738392922557993 0.034789947620950515
1654518702.6523182 64.68521213531494 2.284553179589421 2.284553179589421 [[2.28455318]] [[2.28455318]] 7.279999904632568 3.7099999713897707 2.27878423556961 0.031318737854998446
1654518702.7522228 64.78511667251587 2.255056431427966 2.255056431427966 [[2.25505643]] [[2.25505643]] 7.339999847412109 3.7199999618530275 2.2827346203542267 0.03205180758394519
1654518702.8524687 64.88536262512207 2.253992217713859 2.253992217713859 [[2.25399222]] [[2.25399222]] 7.27000015258789 3.7199999618530275 2.285611854512074 0.031486328570633125
1654518702.952962 64.9858558177948 2.272068877942422 2.272068877942422 [[2.27206888]] [[2.27206888]] 7.310000114440918 3.68 2.2872116858229927 0.031187954243283005
1654518703.0526052 65.08549904823303 2.3270188680076282 2.3270188680076282 [[2.32701887]] [[2.32701887]] 7.350000076293945 3.6600000190734865 2.288511898086628 0.03065666097923497
1654518703.152657 65.18555092811584 2.304511870251834 2.304511870251834 [[2.30451187]] [[2.30451187]] 7.370000057220459 3.6100000667572023 2.291466186458197 0.02935846483024999
1654518703.252693 65.28558683395386 2.3057770808889337 2.3057770808889337 [[2.30577708]] [[2.30577708]] 7.43 3.580000095367432 2.292688636636432 0.028289862177897664
1654518703.354764 65.38765788078308 2.327496248098779 2.327496248098779 [[2.32749625]] [[2.32749625]] 7.410000019073486 3.5199999141693117 2.293100609667519 0.028287094790419978
1654518703.454234 65.4871277809143 2.300701178670637 2.300701178670637 [[2.30070118]] [[2.30070118]] 7.43 3.499999933242798 2.2941987201736422 0.02746555530743158
1654518703.5540001 65.58689403533936 2.33563795946242 2.33563795946242 [[2.33563796]] [[2.33563796]] 7.469999961853027 3.4599999713897707 2.2965701086835635 0.02292482223800802
1654518703.6554823 65.6883761882782 2.3037181477101267 2.3037181477101267 [[2.30371815]] [[2.30371815]] 7.540000133514404 3.4100000190734865 2.2965605569279943 0.022930131864002355
1654518703.7535546 65.78644847869873 2.325849095866877 2.325849095866877 [[2.3258491]] [[2.3258491]] 7.600000076293945 3.390000038146973 2.2981071927866443 0.020940201313087065
1654518703.852724 65.88561797142029 2.3070140130457006 2.3070140130457006 [[2.30701401]] [[2.30701401]] 7.560000114440918 3.3500000762939455 2.3002515163271235 0.018201741266828532
1654518703.9527702 65.9856641292572 2.296857817545115 2.296857817545115 [[2.29685782]] [[2.29685782]] 7.629999809265136 3.3400000858306886 2.300881408181308 0.017374291304072847
1654518704.052739 66.08563280105591 2.2888602029726326 2.2888602029726326 [[2.2888602]] [[2.2888602]] 7.710000209808349 3.310000114440918 2.298789997020541 0.0165609038730357
1654518704.1521726 66.18506646156311 2.307005079310122 2.307005079310122 [[2.30700508]] [[2.30700508]] 7.699999980926513 3.2899998950958254 2.2973978454482644 0.017212069345921652
1654518704.2524455 66.28533935546875 2.2803651515583843 2.2803651515583843 [[2.28036515]] [[2.28036515]] 7.710000209808349 3.2899998950958254 2.2965530280085007 0.017193797222134884
1654518704.352623 66.38551688194275 2.296833829699269 2.296833829699269 [[2.29683383]] [[2.29683383]] 7.690000228881836 3.310000114440918 2.294496012378706 0.015692402042473765
1654518704.4526296 66.48552346229553 2.284818167822395 2.284818167822395 [[2.28481817]] [[2.28481817]] 7.739999942779541 3.2899998950958254 2.2935307046230884 0.01588324770165647
1654518704.5521364 66.58503031730652 2.273266756086749 2.273266756086749 [[2.27326676]] [[2.27326676]] 7.690000228881836 3.2699999141693117 2.2911396775510786 0.01243626724753238
1654518704.652154 66.68504786491394 2.2843621444780355 2.2843621444780355 [[2.28436214]] [[2.28436214]] 7.68 3.2699999141693117 2.290667000508385 0.012108354918631334
1654518704.7522464 66.7851402759552 2.2859891486009642 2.2859891486009642 [[2.28598915]] [[2.28598915]] 7.669999771118164 3.2899998950958254 2.2887078585200804 0.008846927189617458
1654518704.8540015 66.88689541816711 2.2968786885234485 2.2968786885234485 [[2.29687869]] [[2.29687869]] 7.64999979019165 3.2899998950958254 2.2875295281655004 0.007786229789834628
1654518704.9536903 66.98658418655396 2.284666715026104 2.284666715026104 [[2.28466672]] [[2.28466672]] 7.669999771118164 3.2899998950958254 2.287792759960679 0.008196381674325291
1654518705.0532374 67.08613133430481 2.285190644792298 2.285190644792298 [[2.28519064]] [[2.28519064]] 7.669999771118164 3.310000114440918 2.2879061813866572 0.008227566290947338
1654518705.1516902 67.18458414077759 2.2766688388062954 2.2766688388062954 [[2.27666884]] [[2.27666884]] 7.669999771118164 3.330000095367432 2.287178163700646 0.007001482478122244
1654518705.2523835 67.28527736663818 2.2888807320936575 2.2888807320936575 [[2.28888073]] [[2.28888073]] 7.660000019073486 3.330000095367432 2.287423095690878 0.006834287528173672
1654518705.3522658 67.38515973091125 2.286355935502897 2.286355935502897 [[2.28635594]] [[2.28635594]] 7.609999828338623 3.3400000858306886 2.2867324466819614 0.006524125954893416
1654518705.4522607 67.48515462875366 2.2813950235582814 2.2813950235582814 [[2.28139502]] [[2.28139502]] 7.660000019073486 3.3500000762939455 2.2856428662529003 0.008408270037998895
1654518705.5522492 67.58514308929443 2.2878174180222253 2.2878174180222253 [[2.28781742]] [[2.28781742]] 7.629999809265136 3.3400000858306886 2.285502089663192 0.008646577105688391
1654518705.652858 67.68575191497803 2.294264606856247 2.294264606856247 [[2.29426461]] [[2.29426461]] 7.580000095367431 3.3600000667572023 2.2855063327645695 0.008646009065988032
1654518705.7528796 67.7857735157013 2.286666256100791 2.286666256100791 [[2.28666626]] [[2.28666626]] 7.609999828338623 3.370000057220459 2.2838297116470265 0.011369715533189417
1654518705.8531768 67.886070728302 2.283447405954096 2.283447405954096 [[2.28344741]] [[2.28344741]] 7.620000057220459 3.380000047683716 2.2814900364730417 0.013208995887113528
1654518705.9532368 67.9861307144165 2.302122453448689 2.302122453448689 [[2.30212245]] [[2.30212245]] 7.600000076293945 3.3600000667572023 2.2765305865798378 0.025164119383462535
1654518706.0530238 68.08591771125793 2.2911286314922013 2.2911286314922013 [[2.29112863]] [[2.29112863]] 7.669999771118164 3.3400000858306886 2.270295343244872 0.03601553828568226
1654518706.1529727 68.18586659431458 2.292444725589892 2.292444725589892 [[2.29244473]] [[2.29244473]] 7.609999828338623 3.370000057220459 2.26786454391381 0.03718438541819699
1654518706.2530334 68.28592729568481 2.2852637913630276 2.2852637913630276 [[2.28526379]] [[2.28526379]] 7.600000076293945 3.3400000858306886 2.2644261595893607 0.03830141370865943
1654518706.3551059 68.38799977302551 2.283020849520939 2.283020849520939 [[2.28302085]] [[2.28302085]] 7.629999809265136 3.3500000762939455 2.259714489302765 0.04115175421537971
1654518706.4548483 68.48774218559265 2.2630265592411725 2.2630265592411725 [[2.26302656]] [[2.26302656]] 7.569999866485595 3.3500000762939455 2.2506025365885725 0.05420444231544072
1654518706.5575168 68.5904107093811 2.270451224292589 2.270451224292589 [[2.27045122]] [[2.27045122]] 7.580000095367431 3.3600000667572023 2.2412194454465872 0.06295896598435702
1654518706.6589766 68.69187045097351 2.2844470065055846 2.2844470065055846 [[2.28444701]] [[2.28444701]] 7.589999847412109 3.3600000667572023 2.233292949537785 0.06584249730339752
1654518706.7559063 68.78880023956299 2.252456726250101 2.252456726250101 [[2.25245673]] [[2.25245673]] 7.569999866485595 3.370000057220459 2.2274957679723313 0.065999858044151
1654518706.8540623 68.88695621490479 2.2500851850437518 2.2500851850437518 [[2.25008519]] [[2.25008519]] 7.580000095367431 3.3600000667572023 2.2231008834834713 0.06499688584207172
1654518706.9541466 68.98704051971436 2.18547771716202 2.18547771716202 [[2.18547772]] [[2.18547772]] 7.600000076293945 3.380000047683716 2.218400617467295 0.06232578348643221
1654518707.0574548 69.09034872055054 2.1604857780929803 2.1604857780929803 [[2.16048578]] [[2.16048578]] 7.609999828338623 3.380000047683716 2.2159649424847006 0.0602513354649563
1654518707.1582835 69.19117736816406 2.2280528521850482 2.2280528521850482 [[2.22805285]] [[2.22805285]] 7.580000095367431 3.390000038146973 2.21294309038056 0.057674141607834885
1654518707.2577765 69.29067039489746 2.220113045604672 2.220113045604672 [[2.22011305]] [[2.22011305]] 7.580000095367431 3.390000038146973 2.210929743014049 0.055685164599998845
1654518707.3555567 69.3884506225586 2.192122529770995 2.192122529770995 [[2.19212253]] [[2.19212253]] 7.600000076293945 3.390000038146973 2.210028500360416 0.054592124422687585
1654518707.4543831 69.48727703094482 2.099155969274422 2.099155969274422 [[2.09915597]] [[2.09915597]] 7.569999866485595 3.390000038146973 2.2104877742916473 0.055097750632919246
1654518707.5543733 69.58726716041565 2.1001555951825237 2.1001555951825237 [[2.1001556]] [[2.1001556]] 7.569999866485595 3.390000038146973 2.2107021489720937 0.055351094535847405
1654518707.6540608 69.6869547367096 2.135734688680203 2.135734688680203 [[2.13573469]] [[2.13573469]] 7.600000076293945 3.390000038146973 2.2093642398624747 0.05377573963438286
1654518707.7550495 69.7879433631897 2.1707226247917144 2.1707226247917144 [[2.17072262]] [[2.17072262]] 7.620000057220459 3.390000038146973 2.208893961094891 0.05341899703533711
1654518707.8589983 69.89189219474792 2.195549716176906 2.195549716176906 [[2.19554972]] [[2.19554972]] 7.580000095367431 3.4000000286102297 2.2076606839473025 0.05269782647696155
1654518707.9528632 69.98575711250305 2.2081171331251532 2.2081171331251532 [[2.20811713]] [[2.20811713]] 7.560000114440918 3.390000038146973 2.209290657120025 0.05247928941326777
1654518708.0517125 70.08460640907288 2.2424151318403176 2.2424151318403176 [[2.24241513]] [[2.24241513]] 7.549999885559082 3.380000047683716 2.2114577829096698 0.05123805793630724
1654518708.1524718 70.18536567687988 2.2320076835070766 2.2320076835070766 [[2.23200768]] [[2.23200768]] 7.580000095367431 3.4000000286102297 2.2101798432022077 0.051120972358166906
1654518708.2530599 70.2859537601471 2.2449968440328125 2.2449968440328125 [[2.24499684]] [[2.24499684]] 7.509999923706054 3.390000038146973 2.2097483734456036 0.05106911238830517
1654518708.3531451 70.38603901863098 2.264995996448274 2.264995996448274 [[2.264996]] [[2.264996]] 7.549999885559082 3.4200000095367433 2.2103400951299284 0.050922489053065643
1654518708.4525943 70.48548817634583 2.2722120378658053 2.2722120378658053 [[2.27221204]] [[2.27221204]] 7.52000015258789 3.439999990463257 2.214256197713838 0.044532771388850534
1654518708.5520594 70.58495330810547 2.2747387179015126 2.2747387179015126 [[2.27473872]] [[2.27473872]] 7.509999923706054 3.4699999618530275 2.2167563173313023 0.038828101538337656
1654518708.6519372 70.68483114242554 2.257688824313201 2.257688824313201 [[2.25768882]] [[2.25768882]] 7.469999961853027 3.499999933242798 2.21741572740605 0.037467867643943054
1654518708.7520127 70.78490662574768 2.2430511508984328 2.2430511508984328 [[2.24305115]] [[2.24305115]] 7.460000209808349 3.5199999141693117 2.215794492104486 0.040196749505248965
1654518708.8525198 70.885413646698 2.2254196420919867 2.2254196420919867 [[2.22541964]] [[2.22541964]] 7.529999904632568 3.5199999141693117 2.2131903616628383 0.04315551100488586
1654518708.9517555 70.98464941978455 2.2180771806164636 2.2180771806164636 [[2.21807718]] [[2.21807718]] 7.480000190734863 3.5199999141693117 2.2084848160912833 0.0485334812609308
1654518709.0538466 71.08674049377441 2.203828293885884 2.203828293885884 [[2.20382829]] [[2.20382829]] 7.469999961853027 3.5199999141693117 2.2009319210623977 0.05437741287927552
1654518709.153655 71.18654894828796 2.2024940580358 2.2024940580358 [[2.20249406]] [[2.20249406]] 7.480000190734863 3.5399998950958254 2.192465132923379 0.061941208224925846
1654518709.256425 71.28931879997253 2.211483650472593 2.211483650472593 [[2.21148365]] [[2.21148365]] 7.39999979019165 3.509999923706055 2.182654847796852 0.06838565312157292
1654518709.3577943 71.39068818092346 2.2039569634574896 2.2039569634574896 [[2.20395696]] [[2.20395696]] 7.449999980926513 3.509999923706055 2.1725970452242955 0.07040076331027507
1654518709.454824 71.48771786689758 2.1774780209526075 2.1774780209526075 [[2.17747802]] [[2.17747802]] 7.469999961853027 3.489999942779541 2.1642362683910727 0.06783017378053295
1654518709.5576935 71.59058737754822 2.1501579875318177 2.1501579875318177 [[2.15015799]] [[2.15015799]] 7.449999980926513 3.509999923706055 2.154872285740834 0.06462359892972705
1654518709.652373 71.68526697158813 2.148922890175149 2.148922890175149 [[2.14892289]] [[2.14892289]] 7.419999771118164 3.4799999523162843 2.1463167790721176 0.06154879187055623
1654518709.7521381 71.78503203392029 2.1382979187604367 2.1382979187604367 [[2.13829792]] [[2.13829792]] 7.460000209808349 3.4100000190734865 2.137299758292137 0.05981687863437642
1654518709.851938 71.88483190536499 2.1434671073439615 2.1434671073439615 [[2.14346711]] [[2.14346711]] 7.480000190734863 3.4100000190734865 2.1285543606867163 0.05903635620081941
1654518709.9515762 71.98447012901306 2.114006221694047 2.114006221694047 [[2.11400622]] [[2.11400622]] 7.460000209808349 3.4100000190734865 2.1198545703597764 0.057960130970283054
1654518710.0531645 72.0860583782196 2.091357231262602 2.091357231262602 [[2.09135723]] [[2.09135723]] 7.390000038146972 3.4100000190734865 2.10853212990472 0.06262325508414995
1654518710.152979 72.18587279319763 2.0626719207267015 2.0626719207267015 [[2.06267192]] [[2.06267192]] 7.469999961853027 3.4000000286102297 2.096734450610717 0.06611825596573889
1654518710.2517078 72.28460168838501 2.0487911415022837 2.0487911415022837 [[2.04879114]] [[2.04879114]] 7.43 3.4100000190734865 2.084629849158692 0.066165359602445
1654518710.3520553 72.38494920730591 2.0638399449971345 2.0638399449971345 [[2.06383994]] [[2.06383994]] 7.469999961853027 3.43 2.072862444936885 0.06473903511200739
1654518710.4509025 72.48379635810852 2.1049965012013536 2.1049965012013536 [[2.1049965]] [[2.1049965]] 7.460000209808349 3.43 2.0622842478499797 0.06402601436375079
1654518710.550816 72.58370995521545 2.0874590648967257 2.0874590648967257 [[2.08745906]] [[2.08745906]] 7.43 3.4599999713897707 2.0534922393472916 0.06339416803133564
1654518710.651418 72.68431186676025 2.0865786909388766 2.0865786909388766 [[2.08657869]] [[2.08657869]] 7.219999961853027 3.489999942779541 2.044571034436111 0.06179198360508691
1654518710.7510977 72.78399157524109 2.062710735298819 2.062710735298819 [[2.06271074]] [[2.06271074]] 7.060000114440918 3.4799999523162843 2.0367609896685623 0.05913636014926367
1654518710.853346 72.88624000549316 2.0505116899835665 2.0505116899835665 [[2.05051169]] [[2.05051169]] 6.600000076293945 3.499999933242798 2.0305191938565015 0.05361086225848018
1654518710.9515476 72.98444151878357 2.044081374077665 2.044081374077665 [[2.04408137]] [[2.04408137]] 6.560000114440918 3.489999942779541 2.0260999443719934 0.049879685445602596
1654518711.0514588 73.08435273170471 1.9773794847847679 1.9773794847847679 [[1.97737948]] [[1.97737948]] 6.850000076293945 3.489999942779541 2.02305260533114 0.047487404894451295
1654518711.1548846 73.18777847290039 1.966540472155731 1.966540472155731 [[1.96654047]] [[1.96654047]] 7.169999771118164 3.4599999713897707 2.0184916867818714 0.04786095632892579
1654518711.2537622 73.28665614128113 1.9693916214320926 1.9693916214320926 [[1.96939162]] [[1.96939162]] 7.259999923706054 3.4799999523162843 2.0149354558316794 0.048132740353417205
1654518711.356086 73.3889799118042 1.9686088790213452 1.9686088790213452 [[1.96860888]] [[1.96860888]] 6.790000133514404 3.499999933242798 2.01142445134653 0.046923574986357866
1654518711.45397 73.48686385154724 1.9659140792145133 1.9659140792145133 [[1.96591408]] [[1.96591408]] 6.27000015258789 3.5199999141693117 2.006254625404232 0.0414480432983383
1654518711.5559232 73.58881711959839 1.9743178174780451 1.9743178174780451 [[1.97431782]] [[1.97431782]] 6.339999847412109 3.509999923706055 2.001712028526135 0.036797507831609254
1654518711.6557858 73.6886796951294 1.9704987919515478 1.9704987919515478 [[1.97049879]] [[1.97049879]] 7.089999847412109 3.560000114440918 1.9977697652105562 0.030992488980287124
1654518711.756082 73.78897595405579 1.9820970234094644 1.9820970234094644 [[1.98209702]] [[1.98209702]] 6.850000076293945 3.5299999046325685 1.9944217257099435 0.026962660142499376
1654518711.8585224 73.89141631126404 2.0186311911027346 2.0186311911027346 [[2.01863119]] [[2.01863119]] 6.719999961853027 3.509999923706055 1.9912342643898888 0.02353284133875207
1654518711.953758 73.98665189743042 2.0256212320038873 2.0256212320038873 [[2.02562123]] [[2.02562123]] 6.719999961853027 3.549999885559082 1.9886429214203734 0.019994763194169173
1654518712.0531688 74.08606266975403 2.0304104504455367 2.0304104504455367 [[2.03041045]] [[2.03041045]] 6.529999904632568 3.640000038146973 1.9902222916216405 0.020303397420640655
1654518712.1529226 74.18581652641296 1.971453549741331 1.971453549741331 [[1.97145355]] [[1.97145355]] 6.239999942779541 3.7299999523162843 1.9921567964835607 0.019764274837048755
1654518712.2526655 74.28555941581726 1.977666522498442 1.977666522498442 [[1.97766652]] [[1.97766652]] 6.219999961853027 3.7799999046325685 1.99391700257592 0.019189377995685472
1654518712.3527815 74.38567543029785 1.9936198552941502 1.9936198552941502 [[1.99361986]] [[1.99361986]] 6.230000190734863 3.8400000858306886 1.9956572363053742 0.018332495486372488
1654518712.452075 74.48496890068054 2.0015999823553985 2.0015999823553985 [[2.00159998]] [[2.00159998]] 6.580000095367431 3.8500000762939455 1.9974822814322928 0.016982844842424554
1654518712.5518851 74.58477902412415 1.9966071273347885 1.9966071273347885 [[1.99660713]] [[1.99660713]] 6.690000228881836 3.880000047683716 2.0002384312681167 0.01749097744488417
1654518712.6513638 74.6842577457428 2.007733424627294 2.007733424627294 [[2.00773342]] [[2.00773342]] 6.850000076293945 3.890000038146973 2.0034851224247823 0.017705360333263823
1654518712.7528749 74.78576874732971 1.9957499452865668 1.9957499452865668 [[1.99574995]] [[1.99574995]] 7.060000114440918 3.9000000286102297 2.00604267847518 0.018142246053879294
1654518712.8514073 74.88430118560791 1.9867624635824706 1.9867624635824706 [[1.98676246]] [[1.98676246]] 7.089999847412109 3.93 2.006923319140412 0.01918307865085614
1654518712.9510531 74.98394703865051 1.992254514687355 1.992254514687355 [[1.99225451]] [[1.99225451]] 7.109999828338623 3.9600002098083498 2.009883101809307 0.025684737503020333
1654518713.0513575 75.0842514038086 2.008966888810114 2.008966888810114 [[2.00896689]] [[2.00896689]] 7.080000095367431 4.009999923706054 2.012004193372404 0.029006039018053403
1654518713.152771 75.18566489219666 2.0052305693941324 2.0052305693941324 [[2.00523057]] [[2.00523057]] 7.060000114440918 4.009999923706054 2.0183804208189366 0.03331874426299037
1654518713.2544124 75.28730630874634 2.0045957432792756 2.0045957432792756 [[2.00459574]] [[2.00459574]] 6.839999847412109 4.02000015258789 2.025585623223035 0.03912613770570844
1654518713.3532245 75.38611841201782 2.0034135536104287 2.0034135536104287 [[2.00341355]] [[2.00341355]] 6.529999904632568 4.049999885559082 2.03284116374151 0.04577598274483672
1654518713.453199 75.48609280586243 2.0024149817528856 2.0024149817528856 [[2.00241498]] [[2.00241498]] 6.52000015258789 4.060000114440918 2.0398901158473763 0.05124040525154271
1654518713.5558546 75.58874845504761 2.0294408141945115 2.0294408141945115 [[2.02944081]] [[2.02944081]] 6.509999923706054 4.069999866485595 2.0485962800775015 0.05786364350362682
1654518713.6547594 75.68765330314636 2.0354326150848636 2.0354326150848636 [[2.03543262]] [[2.03543262]] 6.480000190734863 4.080000095367431 2.0569762751392213 0.06349630864722701
1654518713.757812 75.79070591926575 2.0332481444174237 2.0332481444174237 [[2.03324814]] [[2.03324814]] 6.449999980926513 4.109999828338623 2.0668468924772023 0.06861533855899946
1654518713.8583112 75.89120507240295 2.0362440044073726 2.0362440044073726 [[2.036244]] [[2.036244]] 6.460000209808349 4.120000057220459 2.0773081399417324 0.07164541095679473
1654518713.9552636 75.98815751075745 2.0848168853817923 2.0848168853817923 [[2.08481689]] [[2.08481689]] 6.449999980926513 4.129999809265136 2.087894332375801 0.07401924011658736
1654518714.0529585 76.08585238456726 2.0728322817074747 2.0728322817074747 [[2.07283228]] [[2.07283228]] 6.39999979019165 4.160000019073486 2.0980862460943532 0.07656912337745417
1654518714.1533306 76.1862244606018 2.098978098671989 2.098978098671989 [[2.0989781]] [[2.0989781]] 6.219999961853027 4.169999771118164 2.1088726862734264 0.07798193624181561
1654518714.253436 76.28632998466492 2.1217705705804035 2.1217705705804035 [[2.12177057]] [[2.12177057]] 5.960000209808349 4.190000228881836 2.1200763556120212 0.0783076013615691
1654518714.3537877 76.38668155670166 2.1387306656636516 2.1387306656636516 [[2.13873067]] [[2.13873067]] 5.919999771118164 4.210000209808349 2.1303885210100884 0.07567144033400906
1654518714.4531722 76.48606610298157 2.142579024472726 2.142579024472726 [[2.14257902]] [[2.14257902]] 6.190000228881836 4.230000190734863 2.142698776229181 0.07375913835724926
1654518714.5537572 76.58665108680725 2.1707304119372894 2.1707304119372894 [[2.17073041]] [[2.17073041]] 6.660000019073486 4.27000015258789 2.151170215987864 0.06968360451749195
1654518714.6527896 76.68568348884583 2.175333325861702 2.175333325861702 [[2.17533333]] [[2.17533333]] 6.669999771118164 4.290000133514404 2.1626352081085516 0.06849224296458316
1654518714.7527401 76.78563404083252 2.1931622920461895 2.1931622920461895 [[2.19316229]] [[2.19316229]] 6.64999979019165 4.330000095367431 2.1717660304428694 0.0622209459627516
1654518714.8533328 76.88622665405273 2.1959874128730634 2.1959874128730634 [[2.19598741]] [[2.19598741]] 6.739999942779541 4.350000076293945 2.1816920413972065 0.05486323432487537
1654518714.9557257 76.98861956596375 2.2039783633687318 2.2039783633687318 [[2.20397836]] [[2.20397836]] 6.669999771118164 4.379999809265136 2.189693312280142 0.051561035935910056
1654518715.0551517 77.08804559707642 2.212805163181155 2.212805163181155 [[2.21280516]] [[2.21280516]] 6.230000190734863 4.410000019073486 2.197048696680562 0.043942902148170176
1654518715.1567156 77.18960952758789 2.2209593729756025 2.2209593729756025 [[2.22095937]] [[2.22095937]] 6.210000209808349 4.43 2.20204779109294 0.03739869563768987
1654518715.2584105 77.29130434989929 2.2286691300511676 2.2286691300511676 [[2.22866913]] [[2.22866913]] 6.230000190734863 4.460000209808349 2.206346468598104 0.03227597260496341
1654518715.3554819 77.38837575912476 2.2096568615717724 2.2096568615717724 [[2.20965686]] [[2.20965686]] 6.14999979019165 4.500000171661377 2.2075494227060704 0.029990681790415048
1654518715.4569707 77.48986458778381 2.248620086134743 2.248620086134743 [[2.24862009]] [[2.24862009]] 6.120000057220459 4.509999923706054 2.2091539971824394 0.027045532462007214
1654518715.5563009 77.58919477462769 2.1988696093681677 2.1988696093681677 [[2.19886961]] [[2.19886961]] 6.109999828338623 4.549999885559082 2.2089972241988103 0.02728798313980784
1654518715.6557925 77.68868637084961 2.2647324574986185 2.2647324574986185 [[2.26473246]] [[2.26473246]] 6.140000038146972 4.569999866485595 2.2075598037349127 0.029796468345758487
1654518715.7595944 77.79248833656311 2.21586459110378 2.21586459110378 [[2.21586459]] [[2.21586459]] 6.060000114440918 4.600000076293945 2.2068832401430534 0.030290118965770326
1654518715.8567472 77.88964104652405 2.234764223494119 2.234764223494119 [[2.23476422]] [[2.23476422]] 6.000000171661377 4.629999809265136 2.2048684694194205 0.032324809593716426
1654518715.9544573 77.98735117912292 2.244842303040493 2.244842303040493 [[2.2448423]] [[2.2448423]] 5.980000190734863 4.690000228881836 2.203054669344407 0.03337798111077684
1654518716.0553527 78.0882465839386 2.2199399697158686 2.2199399697158686 [[2.21993997]] [[2.21993997]] 5.969999961853027 4.699999980926513 2.2011005701521316 0.03391676882310903
1654518716.1558673 78.18876123428345 2.198959986919555 2.198959986919555 [[2.19895999]] [[2.19895999]] 5.879999809265136 4.730000190734863 2.1984077694911908 0.03439171541741501
1654518716.258086 78.29097986221313 2.2077441206836825 2.2077441206836825 [[2.20774412]] [[2.20774412]] 5.89999979019165 4.750000171661377 2.19488000264942 0.034741120411168676
1654518716.3543565 78.3872504234314 2.1627897478229783 2.1627897478229783 [[2.16278975]] [[2.16278975]] 5.859999828338623 4.790000133514404 2.193504767460282 0.03466970506737298
1654518716.4570253 78.48991918563843 2.174670514000106 2.174670514000106 [[2.17467051]] [[2.17467051]] 5.819999866485595 4.810000114440918 2.190353561960918 0.03217062180997789
1654518716.5564303 78.58932423591614 2.1675949522647167 2.1675949522647167 [[2.16759495]] [[2.16759495]] 5.440000228881836 4.850000076293945 2.1884013353155463 0.032805062856345046
1654518716.6552086 78.68810248374939 2.1465849165837456 2.1465849165837456 [[2.14658492]] [[2.14658492]] 5.279999904632568 4.870000057220459 2.18569794112624 0.028069758589799314
1654518716.7529266 78.78582048416138 2.1796310202089977 2.1796310202089977 [[2.17963102]] [[2.17963102]] 5.250000171661377 4.910000019073486 2.1851069831940446 0.027520264916412046
1654518716.8573806 78.89027452468872 2.155691998400406 2.155691998400406 [[2.155692]] [[2.155692]] 5.219999961853027 4.940000228881836 2.1827908338265365 0.024950392266701246
1654518716.957187 78.99008083343506 2.1677023618684594 2.1677023618684594 [[2.16770236]] [[2.16770236]] 5.190000228881836 4.949999980926513 2.1789421723636626 0.020396013027644315
1654518717.0545588 79.08745265007019 2.1737231793356546 2.1737231793356546 [[2.17372318]] [[2.17372318]] 5.370000057220459 4.980000190734863 2.177401297693935 0.018179344709159544
1654518717.1534212 79.18631505966187 2.167103359756787 2.167103359756787 [[2.16710336]] [[2.16710336]] 5.77000015258789 5.000000171661377 2.178457519438977 0.02001846887200451
1654518717.2555518 79.28844571113586 2.158113793215758 2.158113793215758 [[2.15811379]] [[2.15811379]] 5.710000209808349 5.049999885559082 2.1788677017878664 0.020721831269080004
1654518717.3543358 79.38722968101501 2.1821521577890044 2.1821521577890044 [[2.18215216]] [[2.18215216]] 5.810000114440918 5.069999866485595 2.181517404363709 0.0219117496859557
1654518717.4594378 79.49233174324036 2.1855959761474573 2.1855959761474573 [[2.18559598]] [[2.18559598]] 5.810000114440918 5.060000114440918 2.184030710918097 0.023879507920947486
1654518717.557279 79.59017300605774 2.1598250764607347 2.1598250764607347 [[2.15982508]] [[2.15982508]] 5.759999923706054 5.060000114440918 2.188096349965419 0.027570667588488956
1654518717.6587992 79.69169306755066 2.2106645737124877 2.2106645737124877 [[2.21066457]] [[2.21066457]] 5.730000190734863 5.100000076293945 2.1954181647283253 0.034531862193273054
1654518717.7571516 79.79004549980164 2.204045432459874 2.204045432459874 [[2.20404543]] [[2.20404543]] 5.750000171661377 5.120000057220459 2.1981347018491433 0.03535185854741154
1654518717.8563204 79.88921427726746 2.188441236143963 2.188441236143963 [[2.18844124]] [[2.18844124]] 5.960000209808349 5.169999771118164 2.201608044507524 0.03436105779260492
1654518717.9560356 79.98892951011658 2.167869073783005 2.167869073783005 [[2.16786907]] [[2.16786907]] 5.890000038146972 5.169999771118164 2.2041000734668286 0.03357088729834964
1654518718.0590553 80.09194922447205 2.1891224763213217 2.1891224763213217 [[2.18912248]] [[2.18912248]] 5.39999979019165 5.199999980926513 2.2080982210478735 0.03451117494430521
1654518718.1559165 80.18881034851074 2.2200844218204 2.2200844218204 [[2.22008442]] [[2.22008442]] 5.410000019073486 5.230000190734863 2.2120313436423493 0.03407289583961267
1654518718.2572703 80.29016423225403 2.2159477676614756 2.2159477676614756 [[2.21594777]] [[2.21594777]] 5.339999847412109 5.27000015258789 2.21568502099983 0.0318310880717857
1654518718.354481 80.38737487792969 2.2157837993398144 2.2157837993398144 [[2.2157838]] [[2.2157838]] 5.330000095367431 5.259999923706054 2.218696214171767 0.0313366743949083
1654518718.456034 80.48892784118652 2.2249366450878796 2.2249366450878796 [[2.22493665]] [[2.22493665]] 5.310000114440918 5.310000114440918 2.2212956424906243 0.030593909541398918
1654518718.5555449 80.58843874931335 2.248907733211149 2.248907733211149 [[2.24890773]] [[2.24890773]] 5.279999904632568 5.299999885559082 2.225932691656634 0.027675680688280652
1654518718.6547823 80.68767619132996 2.293021211841868 2.293021211841868 [[2.29302121]] [[2.29302121]] 5.27000015258789 5.319999866485595 2.2282275247745904 0.028240126226302543
1654518718.7542572 80.78715109825134 2.2339617626253645 2.2339617626253645 [[2.23396176]] [[2.23396176]] 5.279999904632568 5.379999809265136 2.2297647940229144 0.027685859152425503
1654518718.854665 80.88755893707275 2.22515885156802 2.22515885156802 [[2.22515885]] [[2.22515885]] 5.210000209808349 5.390000038146972 2.233031087366003 0.026376554680864826
1654518718.9569836 80.98987746238708 2.217542941054557 2.217542941054557 [[2.21754294]] [[2.21754294]] 5.160000019073486 5.410000019073486 2.238058723140607 0.022617647322396316
1654518719.0583973 81.09129118919373 2.253686130956549 2.253686130956549 [[2.25368613]] [[2.25368613]] 4.960000209808349 5.410000019073486 2.242482534096289 0.02114716918526443
1654518719.1575248 81.19041872024536 2.24576581164631 2.24576581164631 [[2.24576581]] [[2.24576581]] 4.750000171661377 5.43 2.2446591028817133 0.020959915230202825
1654518719.258516 81.29140996932983 2.23118734036537 2.23118734036537 [[2.23118734]] [[2.23118734]] 4.730000190734863 5.440000228881836 2.2477587246686945 0.02107403073864543
1654518719.356808 81.38970184326172 2.2423760212277357 2.2423760212277357 [[2.24237602]] [[2.24237602]] 4.77000015258789 5.449999980926513 2.2508967138078337 0.020732066114084638
1654518719.4598315 81.49272537231445 2.237584542524606 2.237584542524606 [[2.23758454]] [[2.23758454]] 4.989999942779541 5.449999980926513 2.2537168562712853 0.020850755875669025
1654518719.5578897 81.59078359603882 2.2525660597809307 2.2525660597809307 [[2.25256606]] [[2.25256606]] 4.969999961853027 5.449999980926513 2.2547092322685955 0.021080866736703917
1654518719.6546133 81.68750715255737 2.256561236071616 2.256561236071616 [[2.25656124]] [[2.25656124]] 4.940000228881836 5.449999980926513 2.2533461219351536 0.01927745371348665
1654518719.7539601 81.78685402870178 2.2347908174263575 2.2347908174263575 [[2.23479082]] [[2.23479082]] 5.049999885559082 5.449999980926513 2.255135741683003 0.019043163827898748
1654518719.8533998 81.88629364967346 2.2537671030057314 2.2537671030057314 [[2.2537671]] [[2.2537671]] 5.140000038146972 5.449999980926513 2.2570658710434395 0.01775784542018186
1654518719.9545033 81.98739719390869 2.2684217892750884 2.2684217892750884 [[2.26842179]] [[2.26842179]] 5.160000019073486 5.39999979019165 2.259077173275009 0.015129278076724838
1654518720.0543673 82.08726119995117 2.2775986954349614 2.2775986954349614 [[2.2775987]] [[2.2775987]] 5.160000019073486 5.410000019073486 2.260679601716653 0.01618838259810545
1654518720.153073 82.18596696853638 2.2636157975288915 2.2636157975288915 [[2.2636158]] [[2.2636158]] 5.18 5.39999979019165 2.262038756059203 0.016010488980340045
1654518720.2578573 82.29075121879578 2.277940203401093 2.277940203401093 [[2.2779402]] [[2.2779402]] 5.080000095367431 5.410000019073486 2.2643864043866717 0.014631617579124116
1654518720.3547468 82.38764071464539 2.2785435821226 2.2785435821226 [[2.27854358]] [[2.27854358]] 4.739999942779541 5.419999771118164 2.2665642681613956 0.014423209031835174
1654518720.4558163 82.4887101650238 2.281339494356914 2.281339494356914 [[2.28133949]] [[2.28133949]] 4.819999866485595 5.419999771118164 2.2678937834662856 0.012738426792015601
1654518720.5551274 82.58802127838135 2.268755253157351 2.268755253157351 [[2.26875525]] [[2.26875525]] 5.219999961853027 5.43 2.2680839430190582 0.012524156346054392
1654518720.6552165 82.6881103515625 2.265759005173032 2.265759005173032 [[2.26575901]] [[2.26575901]] 5.330000095367431 5.440000228881836 2.2674750975164453 0.013380505389406626
1654518720.754628 82.78752183914185 2.269754157582352 2.269754157582352 [[2.26975416]] [[2.26975416]] 4.910000019073486 5.419999771118164 2.269144056855483 0.01095020497245569
1654518720.8602896 82.89318346977234 2.2637614387767395 2.2637614387767395 [[2.26376144]] [[2.26376144]] 4.779999904632568 5.43 2.2693709547226715 0.010657925819125464
1654518720.9546819 82.98757576942444 2.25776898568595 2.25776898568595 [[2.25776899]] [[2.25776899]] 4.739999942779541 5.440000228881836 2.268400262862338 0.011592062576675286
1654518721.0556722 83.0885660648346 2.2857346997894283 2.2857346997894283 [[2.2857347]] [[2.2857347]] 4.739999942779541 5.419999771118164 2.2657815262547882 0.014859992979993648
1654518721.1550853 83.187979221344 2.272948898497303 2.272948898497303 [[2.2729489]] [[2.2729489]] 4.730000190734863 5.419999771118164 2.2638932564175636 0.017341859271409035
1654518721.2547517 83.2876455783844 2.2781403069147492 2.2781403069147492 [[2.27814031]] [[2.27814031]] 4.710000209808349 5.419999771118164 2.261098349096833 0.019347293585286744
1654518721.3544722 83.38736605644226 2.285933296722216 2.285933296722216 [[2.2859333]] [[2.2859333]] 4.719999961853027 5.43 2.25696563901728 0.02375126056092248
1654518721.454332 83.4872260093689 2.264174848622396 2.264174848622396 [[2.26417485]] [[2.26417485]] 4.850000076293945 5.419999771118164 2.2538010280484437 0.02453631483712928
1654518721.5543747 83.58726859092712 2.2563692508363955 2.2563692508363955 [[2.25636925]] [[2.25636925]] 5.140000038146972 5.390000038146972 2.251246935545056 0.02553603525689845
1654518721.65449 83.68738389015198 2.2443843260193543 2.2443843260193543 [[2.24438433]] [[2.24438433]] 5.14999979019165 5.410000019073486 2.249301451718557 0.02585245356111657
1654518721.7545424 83.78743624687195 2.2681700042071062 2.2681700042071062 [[2.26817]] [[2.26817]] 5.169999771118164 5.410000019073486 2.2475556990701486 0.025576028052488736
1654518721.8552365 83.88813042640686 2.2583050603495027 2.2583050603495027 [[2.25830506]] [[2.25830506]] 5.160000019073486 5.410000019073486 2.2466806692068575 0.02529017712297759
1654518721.9561803 83.98907423019409 2.249007952068417 2.249007952068417 [[2.24900795]] [[2.24900795]] 5.14999979019165 5.39999979019165 2.24655470117743 0.025238261474808014
1654518722.0557077 84.08860158920288 2.2252239632839608 2.2252239632839608 [[2.22522396]] [[2.22522396]] 5.14999979019165 5.410000019073486 2.244890040906722 0.023560210848986303
1654518722.1546404 84.18753433227539 2.225850400784403 2.225850400784403 [[2.2258504]] [[2.2258504]] 5.160000019073486 5.410000019073486 2.2447002327007466 0.02333649212782333
1654518722.2527544 84.28564834594727 2.2220420569864827 2.2220420569864827 [[2.22204206]] [[2.22204206]] 5.14999979019165 5.39999979019165 2.243481572505296 0.02210205081227237
1654518722.353188 84.38608193397522 2.1958893805315376 2.1958893805315376 [[2.19588938]] [[2.19588938]] 5.18 5.419999771118164 2.2417935897188674 0.01986524311974943
1654518722.4530973 84.48599123954773 2.218047274980195 2.218047274980195 [[2.21804727]] [[2.21804727]] 5.18 5.410000019073486 2.2413831961196475 0.019459168436356478
1654518722.5531888 84.58608269691467 2.2176734030896 2.2176734030896 [[2.2176734]] [[2.2176734]] 5.18 5.419999771118164 2.2416627104688933 0.019724106176635947
1654518722.659861 84.69275498390198 2.226849328643045 2.226849328643045 [[2.22684933]] [[2.22684933]] 5.18 5.39999979019165 2.2422816692401346 0.020006224587338844
1654518722.7539072 84.78680109977722 2.23483910461418 2.23483910461418 [[2.2348391]] [[2.2348391]] 5.160000019073486 5.410000019073486 2.2429840157202467 0.021175314674639185
1654518722.854263 84.88715696334839 2.246260841510922 2.246260841510922 [[2.24626084]] [[2.24626084]] 5.169999771118164 5.390000038146972 2.243580325496727 0.021788518295294317
1654518722.9577777 84.99067163467407 2.2552496250974 2.2552496250974 [[2.25524963]] [[2.25524963]] 5.169999771118164 5.39999979019165 2.2442825029528475 0.022195136439383336
1654518723.057325 85.09021878242493 2.252441494375263 2.252441494375263 [[2.25244149]] [[2.25244149]] 5.169999771118164 5.390000038146972 2.2458742528811433 0.021895919062988742
1654518723.1607819 85.19367575645447 2.269152734377805 2.269152734377805 [[2.26915273]] [[2.26915273]] 4.810000114440918 5.39999979019165 2.2478341880838255 0.02176318418973387
1654518723.254121 85.28701496124268 2.2537671030057314 2.2537671030057314 [[2.2537671]] [[2.2537671]] 4.730000190734863 5.419999771118164 2.2530403269824024 0.02707442578873995
1654518723.3590465 85.3919403553009 2.252173640993648 2.252173640993648 [[2.25217364]] [[2.25217364]] 4.730000190734863 5.410000019073486 2.262310371646543 0.03655609224529067
1654518723.454782 85.48767590522766 2.2559669766380006 2.2559669766380006 [[2.25596698]] [[2.25596698]] 4.719999961853027 5.43 2.2723358590048255 0.04911543644957268
1654518723.5536523 85.58654618263245 2.261959537821312 2.261959537821312 [[2.26195954]] [[2.26195954]] 4.750000171661377 5.419999771118164 2.285826607615722 0.06708078832276053
1654518723.6545758 85.68746972084045 2.256763501444179 2.256763501444179 [[2.2567635]] [[2.2567635]] 4.949999980926513 5.419999771118164 2.2976678418778835 0.07637990056055789
1654518723.75319 85.78608393669128 2.2822169338093428 2.2822169338093428 [[2.28221693]] [[2.28221693]] 5.160000019073486 5.419999771118164 2.315179816031499 0.09823923452152922
1654518723.8540177 85.8869116306305 2.2702312558791236 2.2702312558791236 [[2.27023126]] [[2.27023126]] 5.120000057220459 5.370000057220459 2.3308872268612997 0.11093409561028157
1654518723.9547884 85.9876823425293 2.2630515011908208 2.2630515011908208 [[2.2630515]] [[2.2630515]] 5.120000057220459 5.379999809265136 2.345865650684192 0.12003464939336873
1654518724.0602815 86.09317541122437 2.2570589618498667 2.2570589618498667 [[2.25705896]] [[2.25705896]] 5.199999980926513 5.330000095367431 2.361833694366346 0.12793456035303852
1654518724.1584895 86.1913833618164 2.2650491048380594 2.2650491048380594 [[2.2650491]] [[2.2650491]] 5.210000209808349 5.310000114440918 2.378414862699205 0.13649422455804477
1654518724.253879 86.28677296638489 2.326164834958011 2.326164834958011 [[2.32616483]] [[2.32616483]] 5.140000038146972 5.299999885559082 2.3928146420589305 0.13783689240640948
1654518724.3530312 86.38592505455017 2.3812902738143644 2.3812902738143644 [[2.38129027]] [[2.38129027]] 4.969999961853027 5.259999923706054 2.4112438651914063 0.14260116897171526
1654518724.4550915 86.48798537254333 2.4185570221458303 2.4185570221458303 [[2.41855702]] [[2.41855702]] 4.949999980926513 5.230000190734863 2.428845402123854 0.1441438714418781
1654518724.558575 86.59146881103516 2.4874883753075183 2.4874883753075183 [[2.48748838]] [[2.48748838]] 4.960000209808349 5.18 2.445447945402493 0.14302877054800647
1654518724.6588278 86.69172167778015 2.46367401388628 2.46367401388628 [[2.46367401]] [[2.46367401]] 5.000000171661377 5.169999771118164 2.4625101051430134 0.13964944118728184
1654518724.7583096 86.79120349884033 2.585078587686491 2.585078587686491 [[2.58507859]] [[2.58507859]] 5.02000015258789 5.160000019073486 2.4778114494910857 0.13556083871969019
1654518724.8619132 86.89480710029602 2.5604090581069436 2.5604090581069436 [[2.56040906]] [[2.56040906]] 5.02000015258789 5.129999809265136 2.4927129903909977 0.12769386482014097
1654518724.9589455 86.99183940887451 2.5548181015552496 2.5548181015552496 [[2.5548181]] [[2.5548181]] 5.040000133514404 5.120000057220459 2.5077737008873315 0.11644913760952018
1654518725.0607216 87.09361553192139 2.5718023680183344 2.5718023680183344 [[2.57180237]] [[2.57180237]] 5.029999904632568 5.100000076293945 2.521714027415396 0.10044434061137669
1654518725.1560383 87.18893218040466 2.600776101034997 2.600776101034997 [[2.6007761]] [[2.6007761]] 5.049999885559082 5.109999828338623 2.538573123196422 0.08163260672454563
1654518725.253098 87.28599190711975 2.541762690200235 2.541762690200235 [[2.54176269]] [[2.54176269]] 5.049999885559082 5.100000076293945 2.548965049866875 0.06462748563094803
1654518725.3596342 87.39252805709839 2.6207581036431673 2.6207581036431673 [[2.6207581]] [[2.6207581]] 5.040000133514404 5.109999828338623 2.559348076117278 0.051649329232683235
1654518725.455248 87.4881420135498 2.607997715286951 2.607997715286951 [[2.60799772]] [[2.60799772]] 5.029999904632568 5.120000057220459 2.567118468613054 0.0396493584258488
1654518725.5563998 87.58929371833801 2.594010403394094 2.594010403394094 [[2.5940104]] [[2.5940104]] 5.02000015258789 5.140000038146972 2.5708428602416222 0.03500182707531723
1654518725.659327 87.69222092628479 2.5980066962545796 2.5980066962545796 [[2.5980067]] [[2.5980067]] 5.02000015258789 5.140000038146972 2.5776708049904284 0.024840148754257545
1654518725.7554011 87.78829503059387 2.5882438207707925 2.5882438207707925 [[2.58824382]] [[2.58824382]] 5.000000171661377 5.05 2.5781059863427247 0.02505209460278809
1654518725.855204 87.8880980014801 2.568262073877364 2.568262073877364 [[2.56826207]] [[2.56826207]] 5.000000171661377 5.160000019073486 2.5810456537703272 0.026285320135495286
1654518725.9544208 87.98731470108032 2.564265711117499 2.564265711117499 [[2.56426571]] [[2.56426571]] 4.969999961853027 5.169999771118164 2.584347824094201 0.02695686048444283
1654518726.0544646 88.08735847473145 2.535865492411147 2.535865492411147 [[2.53586549]] [[2.53586549]] 4.989999942779541 5.160000019073486 2.5866970461817322 0.027838871530932785
1654518726.1566677 88.18956160545349 2.6022310204585892 2.6022310204585892 [[2.60223102]] [[2.60223102]] 5.000000171661377 5.160000019073486 2.584093868594647 0.028868234355710502
1654518726.2554631 88.28835701942444 2.5340033683670677 2.5340033683670677 [[2.53400337]] [[2.53400337]] 5.160000019073486 5.169999771118164 2.58710588409546 0.027320213959587173
1654518726.3541806 88.38707447052002 2.5889507988224403 2.5889507988224403 [[2.5889508]] [[2.5889508]] 5.169999771118164 5.18 2.5860657896755783 0.026350382926697925
1654518726.4556592 88.48855304718018 2.5739648720613455 2.5739648720613455 [[2.57396487]] [[2.57396487]] 5.290000133514404 5.169999771118164 2.5859772784286847 0.02627570326115509
1654518726.5579803 88.59087419509888 2.5619762078788937 2.5619762078788937 [[2.56197621]] [[2.56197621]] 5.390000038146972 5.18 2.583719395097133 0.02746249002576709
1654518726.6598482 88.6927421092987 2.600232908862398 2.600232908862398 [[2.60023291]] [[2.60023291]] 5.410000019073486 5.160000019073486 2.579856069055073 0.030602139747476918
1654518726.7553463 88.78824019432068 2.5937822147324234 2.5937822147324234 [[2.59378221]] [[2.59378221]] 5.410000019073486 5.160000019073486 2.5795349418135802 0.03054313032462467
1654518726.8562016 88.88909554481506 2.619202406658985 2.619202406658985 [[2.61920241]] [[2.61920241]] 5.410000019073486 5.160000019073486 2.580583975555633 0.03049583916232027
1654518726.9596715 88.99256539344788 2.620861508032728 2.620861508032728 [[2.62086151]] [[2.62086151]] 5.43 5.14999979019165 2.5816192225685164 0.03026327491321799
1654518727.0590405 89.09193444252014 2.618786809768951 2.618786809768951 [[2.61878681]] [[2.61878681]] 5.419999771118164 5.140000038146972 2.5845810585855706 0.028390498883410373
1654518727.15611 89.18900394439697 2.548712549293295 2.548712549293295 [[2.54871255]] [[2.54871255]] 5.43 5.129999809265136 2.581370340770494 0.029881287584763494
1654518727.2545702 89.2874641418457 2.6020030002165018 2.6020030002165018 [[2.602003]] [[2.602003]] 5.410000019073486 5.140000038146972 2.583752471367702 0.027727898344627414
1654518727.3538468 89.38674068450928 2.5999562152455242 2.5999562152455242 [[2.59995622]] [[2.59995622]] 5.419999771118164 5.14999979019165 2.5837930164572835 0.02773649119776747
1654518727.455586 89.48847985267639 2.606227490349081 2.606227490349081 [[2.60622749]] [[2.60622749]] 5.39999979019165 5.14999979019165 2.5855222778980886 0.028166291760691454
1654518727.555851 89.58874487876892 2.548852736763065 2.548852736763065 [[2.54885274]] [[2.54885274]] 5.060000114440918 5.14999979019165 2.588350515082006 0.028515274507856857
1654518727.65561 89.6885039806366 2.520740175413376 2.520740175413376 [[2.52074018]] [[2.52074018]] 5.009999923706054 5.14999979019165 2.5895527240810017 0.029531355339498754
1654518727.7528555 89.7857494354248 2.581821275940934 2.581821275940934 [[2.58182128]] [[2.58182128]] 5.029999904632568 5.160000019073486 2.591473766008895 0.031032471927154484
1654518727.8534784 89.88637232780457 2.5892427487184153 2.5892427487184153 [[2.58924275]] [[2.58924275]] 5.029999904632568 5.129999809265136 2.5914244273744655 0.03098681660933818
1654518727.9550233 89.98791718482971 2.5849706513751705 2.5849706513751705 [[2.58497065]] [[2.58497065]] 5.049999885559082 5.140000038146972 2.5904775731065315 0.030322174265491848
1654518728.0548255 90.0877194404602 2.5951022127522343 2.5951022127522343 [[2.59510221]] [[2.59510221]] 5.049999885559082 5.109999828338623 2.5884538552197873 0.029677139350141397
1654518728.1562486 90.18914246559143 2.5380166641570607 2.5380166641570607 [[2.53801666]] [[2.53801666]] 5.049999885559082 5.100000076293945 2.589257413115971 0.028747457374090856
1654518728.258004 90.29089784622192 2.5816459803112197 2.5816459803112197 [[2.58164598]] [[2.58164598]] 5.100000076293945 5.080000095367431 2.5873542337658444 0.02911684184341428
1654518728.3579302 90.39082407951355 2.5897617006140727 2.5897617006140727 [[2.5897617]] [[2.5897617]] 5.129999809265136 5.060000114440918 2.584857624310884 0.03010341158148828
1654518728.4549491 90.48784303665161 2.6085501008774497 2.6085501008774497 [[2.6085501]] [[2.6085501]] 5.18 5.029999904632568 2.581197851261886 0.03177174740420801
1654518728.554798 90.58769178390503 2.6185409515572378 2.6185409515572378 [[2.61854095]] [[2.61854095]] 5.210000209808349 4.960000209808349 2.581606246139876 0.031384232035468355
1654518728.65483 90.68772387504578 2.6242770888423093 2.6242770888423093 [[2.62427709]] [[2.62427709]] 5.239999942779541 4.89999979019165 2.585097418099219 0.027953175734961925
1654518728.754993 90.78788685798645 2.6322030532902922 2.6322030532902922 [[2.63220305]] [[2.63220305]] 5.290000133514404 4.859999828338623 2.5858843968866454 0.028077372418769928
1654518728.857594 90.89048790931702 2.6182156339703924 2.6182156339703924 [[2.61821563]] [[2.61821563]] 5.330000095367431 4.819999866485595 2.585900454786043 0.02807948596139608
1654518728.9581163 90.9910101890564 2.601924422674039 2.601924422674039 [[2.60192442]] [[2.60192442]] 5.359999828338623 4.799999885559082 2.586529964801758 0.02819842079343921
1654518729.0566173 91.08951115608215 2.5783124520340666 2.5783124520340666 [[2.57831245]] [[2.57831245]] 5.390000038146972 4.790000133514404 2.58645498937841 0.028176413757299776
1654518729.15699 91.18988394737244 2.5647837072169724 2.5647837072169724 [[2.56478371]] [[2.56478371]] 5.410000019073486 4.739999942779541 2.5887345022426933 0.025794952703945506
1654518729.2566507 91.28954458236694 2.5639394132139732 2.5639394132139732 [[2.56393941]] [[2.56393941]] 5.410000019073486 4.750000171661377 2.5880021625305725 0.026211350004293407
1654518729.3566484 91.3895423412323 2.550024026146307 2.550024026146307 [[2.55002403]] [[2.55002403]] 5.39999979019165 4.739999942779541 2.5876756256467837 0.026228949811888204
1654518729.4601378 91.4930317401886 2.5330320293691178 2.5330320293691178 [[2.53303203]] [[2.53303203]] 5.379999809265136 4.739999942779541 2.5868674172989654 0.025797365868865507
1654518729.5551088 91.58800268173218 2.557020634322869 2.557020634322869 [[2.55702063]] [[2.55702063]] 5.39999979019165 4.759999923706054 2.586270235262338 0.025155831204397943
1654518729.659818 91.69271183013916 2.590563614600238 2.590563614600238 [[2.59056361]] [[2.59056361]] 5.509999923706054 4.779999904632568 2.5855213924854805 0.024168428305945858
1654518729.754517 91.78741097450256 2.59756085168947 2.59756085168947 [[2.59756085]] [[2.59756085]] 5.669999771118164 4.779999904632568 2.584095957289737 0.022015051317218814
1654518729.8553367 91.88823056221008 2.589563906706366 2.589563906706366 [[2.58956391]] [[2.58956391]] 5.529999904632568 4.779999904632568 2.582294052476742 0.020497981907448212
1654518729.9591753 91.99206924438477 2.59756085168947 2.59756085168947 [[2.59756085]] [[2.59756085]] 5.43 4.819999866485595 2.5794575915274125 0.021537288247851557
1654518730.0550737 92.08796763420105 2.5936027042852703 2.5936027042852703 [[2.5936027]] [[2.5936027]] 5.390000038146972 4.830000095367431 2.578627527883214 0.021900594333545718
1654518730.1571956 92.19008946418762 2.5836069214427266 2.5836069214427266 [[2.58360692]] [[2.58360692]] 5.350000076293945 4.830000095367431 2.58082650393721 0.022633096127656904
1654518730.2608325 92.29372644424438 2.5669991860688044 2.5669991860688044 [[2.56699919]] [[2.56699919]] 5.359999828338623 4.850000076293945 2.5846475126760327 0.02585373420478476
1654518730.3530133 92.38590717315674 2.583230962938293 2.583230962938293 [[2.58323096]] [[2.58323096]] 5.359999828338623 4.839999847412109 2.589778047101624 0.028651189024962012
1654518730.4589481 92.49184203147888 2.592385933921084 2.592385933921084 [[2.59238593]] [[2.59238593]] 5.350000076293945 4.870000057220459 2.595307303120224 0.02778110586681636
1654518730.5557384 92.58863234519958 2.6065973108246894 2.6065973108246894 [[2.60659731]] [[2.60659731]] 5.330000095367431 4.830000095367431 2.5978093097010895 0.026368922260603955
1654518730.6537607 92.6866545677185 2.6093002333051647 2.6093002333051647 [[2.60930023]] [[2.60930023]] 5.359999828338623 4.819999866485595 2.5998446699499165 0.02733361135204313
1654518730.7555006 92.78839445114136 2.603694349375413 2.603694349375413 [[2.60369435]] [[2.60369435]] 5.359999828338623 4.819999866485595 2.6009634572816287 0.02769080784152089
1654518730.8557189 92.88861274719238 2.5821775377105003 2.5821775377105003 [[2.58217754]] [[2.58217754]] 5.410000019073486 4.839999847412109 2.601532508276992 0.027560851477150938
1654518730.955361 92.98825478553772 2.5451952036874492 2.5451952036874492 [[2.5451952]] [[2.5451952]] 5.710000209808349 4.819999866485595 2.6008982259701385 0.027801983596289923
1654518731.0566292 93.08952307701111 2.561711179150091 2.561711179150091 [[2.56171118]] [[2.56171118]] 5.890000038146972 4.810000114440918 2.598679469181324 0.030091291027152977
1654518731.1580448 93.19093871116638 2.6087632282968967 2.6087632282968967 [[2.60876323]] [[2.60876323]] 5.710000209808349 4.830000095367431 2.596664633951296 0.032413131928697964
1654518731.2540185 93.28691244125366 2.640359587990433 2.640359587990433 [[2.64035959]] [[2.64035959]] 5.359999828338623 4.790000133514404 2.5982581776283897 0.031652428843671906
1654518731.3585541 93.39144802093506 2.652634714658127 2.652634714658127 [[2.65263471]] [[2.65263471]] 5.319999866485595 4.799999885559082 2.5989901457919524 0.031455286964115314
1654518731.4555867 93.48848056793213 2.643617149741121 2.643617149741121 [[2.64361715]] [[2.64361715]] 5.310000114440918 4.810000114440918 2.5988213003533684 0.03150163192189226
1654518731.5613282 93.59422206878662 2.6070607659401777 2.6070607659401777 [[2.60706077]] [[2.60706077]] 5.330000095367431 4.830000095367431 2.5941634353616996 0.03674255210584896
1654518731.6547678 93.68766164779663 2.6312708195767835 2.6312708195767835 [[2.63127082]] [[2.63127082]] 5.370000057220459 4.819999866485595 2.5935919999147297 0.03658327491919108
1654518731.757931 93.79082489013672 2.619936598323696 2.619936598323696 [[2.6199366]] [[2.6199366]] 5.419999771118164 4.830000095367431 2.5922838986087884 0.036670666063773893
1654518731.8591163 93.89201021194458 2.600944926613631 2.600944926613631 [[2.60094493]] [[2.60094493]] 5.350000076293945 4.839999847412109 2.5920358593088215 0.03675929324444928
1654518731.9553905 93.98828434944153 2.584875205552416 2.584875205552416 [[2.58487521]] [[2.58487521]] 5.339999847412109 4.819999866485595 2.5920207142374396 0.036779664376653434
1654518732.060997 94.09389090538025 2.5492275685089734 2.5492275685089734 [[2.54922757]] [[2.54922757]] 5.330000095367431 4.819999866485595 2.5903628083071744 0.03890381704185272
1654518732.155794 94.18868780136108 2.5433102168421744 2.5433102168421744 [[2.54331022]] [[2.54331022]] 5.339999847412109 4.830000095367431 2.585138117081717 0.04309364558482129
1654518732.2579901 94.29088401794434 2.598870059610679 2.598870059610679 [[2.59887006]] [[2.59887006]] 5.330000095367431 4.850000076293945 2.577838595431673 0.045542413320234794
1654518732.3539066 94.38680052757263 2.597870326209542 2.597870326209542 [[2.59787033]] [[2.59787033]] 5.359999828338623 4.839999847412109 2.5682899322821173 0.048929189830919574
1654518732.4585495 94.49144339561462 2.589009025149401 2.589009025149401 [[2.58900903]] [[2.58900903]] 5.419999771118164 4.850000076293945 2.555415355072448 0.060559585364384404
1654518732.5532787 94.586172580719 2.513440010991315 2.513440010991315 [[2.51344001]] [[2.51344001]] 5.379999809265136 4.859999828338623 2.548114685941897 0.06276685114176021
1654518732.6575453 94.69043922424316 2.597871524365766 2.597871524365766 [[2.59787152]] [[2.59787152]] 5.359999828338623 4.839999847412109 2.540503082039043 0.06136675239900814
1654518732.751485 94.78437900543213 2.5775323232565817 2.5775323232565817 [[2.57753232]] [[2.57753232]] 5.370000057220459 4.799999885559082 2.5359228890346954 0.0584765171490603
1654518732.8516376 94.88453149795532 2.5772167517111724 2.5772167517111724 [[2.57721675]] [[2.57721675]] 5.390000038146972 4.799999885559082 2.531573623234744 0.056590289323146775
1654518732.9512446 94.98413848876953 2.5448923022598144 2.5448923022598144 [[2.5448923]] [[2.5448923]] 5.469999961853027 4.739999942779541 2.5287464998689613 0.055182161589148626
1654518733.051209 95.08410286903381 2.5285530605447883 2.5285530605447883 [[2.52855306]] [[2.52855306]] 5.449999980926513 4.739999942779541 2.5268648594376537 0.05508856256927428
1654518733.1557631 95.18865704536438 2.504269403787745 2.504269403787745 [[2.5042694]] [[2.5042694]] 5.460000209808349 4.699999980926513 2.525061566553049 0.05511219262360561
1654518733.2568877 95.28978157043457 2.4943691549895526 2.4943691549895526 [[2.49436915]] [[2.49436915]] 5.500000171661377 4.629999809265136 2.520154896535245 0.05250173981789583
1654518733.355251 95.38814496994019 2.461661451667016 2.461661451667016 [[2.46166145]] [[2.46166145]] 5.529999904632568 4.609999828338623 2.515528489511243 0.049270401356688205
1654518733.4533625 95.48625636100769 2.3861256055477233 2.3861256055477233 [[2.38612561]] [[2.38612561]] 5.540000133514404 4.600000076293945 2.512091193364321 0.046175069538514614
1654518733.5584755 95.59136939048767 2.461047383329165 2.461047383329165 [[2.46104738]] [[2.46104738]] 5.580000095367431 4.580000095367431 2.513463796405492 0.04662312188919437
1654518733.6559227 95.6888165473938 2.4790387415196995 2.4790387415196995 [[2.47903874]] [[2.47903874]] 5.569999866485595 4.560000114440918 2.508250349524981 0.04231883799831448
1654518733.7530527 95.78594660758972 2.5283327382367515 2.5283327382367515 [[2.52833274]] [[2.52833274]] 5.600000076293945 4.569999866485595 2.5051906157878503 0.0391387343816653
1654518733.8594606 95.8923544883728 2.51395961061461 2.51395961061461 [[2.51395961]] [[2.51395961]] 5.629999809265136 4.569999866485595 2.5037587719229566 0.036820210427030105
1654518733.9557474 95.98864126205444 2.5283327382367515 2.5283327382367515 [[2.52833274]] [[2.52833274]] 5.660000019073486 4.589999847412109 2.504699875357849 0.038143650258669545
1654518734.0596015 96.09249544143677 2.5115947598828154 2.5115947598828154 [[2.51159476]] [[2.51159476]] 5.580000095367431 4.609999828338623 2.504062250032737 0.03782921618666576
1654518734.1577787 96.1906726360321 2.507244359150086 2.507244359150086 [[2.50724436]] [[2.50724436]] 5.549999885559082 4.629999809265136 2.5033203961067505 0.0379701594674206
1654518734.2561696 96.28906345367432 2.5007366592545948 2.5007366592545948 [[2.50073666]] [[2.50073666]] 5.52000015258789 4.640000038146972 2.503073554620673 0.038047382072845255
1654518734.354625 96.38751888275146 2.5053421857295035 2.5053421857295035 [[2.50534219]] [[2.50534219]] 5.609999828338623 4.640000038146972 2.5049618644438896 0.036800656782368324
1654518734.453687 96.48658084869385 2.520263102210965 2.520263102210965 [[2.5202631]] [[2.5202631]] 5.77000015258789 4.629999809265136 2.511626503438634 0.0239847152699207
1654518734.553223 96.58611679077148 2.54089207181474 2.54089207181474 [[2.54089207]] [[2.54089207]] 5.629999809265136 4.640000038146972 2.514499870065139 0.020842946716741497
1654518734.6542296 96.6871235370636 2.4936025867555465 2.4936025867555465 [[2.49360259]] [[2.49360259]] 5.589999847412109 4.660000019073486 2.516623617588728 0.019133376897206865
1654518734.752347 96.78524088859558 2.5163376485139657 2.5163376485139657 [[2.51633765]] [[2.51633765]] 5.660000019073486 4.640000038146972 2.5149490193487383 0.0195164429001263
1654518734.8526757 96.88556957244873 2.5485798744132966 2.5485798744132966 [[2.54857987]] [[2.54857987]] 5.819999866485595 4.640000038146972 2.513143482594572 0.021209707072871852
1654518734.9530482 96.98594212532043 2.5637143709576597 2.5637143709576597 [[2.56371437]] [[2.56371437]] 5.89999979019165 4.640000038146972 2.5129305476667883 0.02107010675392235
1654518735.0519726 97.08486652374268 2.51580055404255 2.51580055404255 [[2.51580055]] [[2.51580055]] 5.89999979019165 4.620000057220459 2.5149068505512235 0.022726793251444097
1654518735.153146 97.18603992462158 2.4894323252680124 2.4894323252680124 [[2.48943233]] [[2.48943233]] 5.830000095367431 4.629999809265136 2.5160220580203916 0.022877736958373685
1654518735.2523115 97.2852053642273 2.4894323252680124 2.4894323252680124 [[2.48943233]] [[2.48943233]] 5.810000114440918 4.600000076293945 2.517162778254899 0.022643046777630498
1654518735.3521228 97.3850166797638 2.4994276481313458 2.4994276481313458 [[2.49942765]] [[2.49942765]] 5.819999866485595 4.609999828338623 2.5170452601789455 0.02271361416584272
1654518735.4546943 97.48758816719055 2.5194183854426093 2.5194183854426093 [[2.51941839]] [[2.51941839]] 5.759999923706054 4.620000057220459 2.5161768269474214 0.022915249861791782
1654518735.5541427 97.58703660964966 2.518514715859266 2.518514715859266 [[2.51851472]] [[2.51851472]] 5.669999771118164 4.629999809265136 2.51412154822243 0.02241989367104856
1654518735.6591904 97.69208431243896 2.521513691991482 2.521513691991482 [[2.52151369]] [[2.52151369]] 5.480000190734863 4.64999979019165 2.5131139158257856 0.02380095816597873
1654518735.7565317 97.78942561149597 2.494840773436951 2.494840773436951 [[2.49484077]] [[2.49484077]] 5.509999923706054 4.620000057220459 2.510930720228123 0.02543610712617193
1654518735.8531005 97.88599443435669 2.4778488755312846 2.4778488755312846 [[2.47784888]] [[2.47784888]] 5.509999923706054 4.640000038146972 2.5086797070242843 0.023872962696482966
1654518735.957488 97.99038195610046 2.5240740396810755 2.5240740396810755 [[2.52407404]] [[2.52407404]] 5.52000015258789 4.640000038146972 2.50569355262411 0.020056857777477927
1654518736.057049 98.0899429321289 2.5511208175715185 2.5511208175715185 [[2.55112082]] [[2.55112082]] 5.52000015258789 4.64999979019165 2.5050253708528487 0.019924592294589188
1654518736.1562743 98.18916821479797 2.529548508533456 2.529548508533456 [[2.52954851]] [[2.52954851]] 5.509999923706054 4.669999771118164 2.5045489966511063 0.020424646455959056
1654518736.2534714 98.28636527061462 2.5235510639447347 2.5235510639447347 [[2.52355106]] [[2.52355106]] 5.600000076293945 4.690000228881836 2.5033229756300726 0.02205099379099916
1654518736.355086 98.38797998428345 2.502991824210435 2.502991824210435 [[2.50299182]] [[2.50299182]] 5.660000019073486 4.690000228881836 2.5004477349052463 0.02598394635199512
1654518736.4558105 98.4887044429779 2.502894437580477 2.502894437580477 [[2.50289444]] [[2.50289444]] 5.560000114440918 4.710000209808349 2.501116088547835 0.026660687333496094
1654518736.5535688 98.58646273612976 2.4997864973149118 2.4997864973149118 [[2.4997865]] [[2.4997865]] 5.529999904632568 4.690000228881836 2.500680096100042 0.026431500252068398
1654518736.6610713 98.6939651966095 2.4734499388226507 2.4734499388226507 [[2.47344994]] [[2.47344994]] 5.529999904632568 4.68 2.4976910795881397 0.027316839716897995
1654518736.7556727 98.78856658935547 2.472673736560715 2.472673736560715 [[2.47267374]] [[2.47267374]] 5.529999904632568 4.660000019073486 2.4937634277119556 0.03283758761039656
1654518736.8565793 98.88947319984436 2.5035596103365227 2.5035596103365227 [[2.50355961]] [[2.50355961]] 5.790000133514404 4.629999809265136 2.490335524658774 0.037791098277733984
1654518736.9550295 98.98792338371277 2.503991282954183 2.503991282954183 [[2.50399128]] [[2.50399128]] 5.960000209808349 4.589999847412109 2.487143488191152 0.03748631262289315
1654518737.0538495 99.08674335479736 2.5024369186173208 2.5024369186173208 [[2.50243692]] [[2.50243692]] 6.000000171661377 4.560000114440918 2.4809281811813624 0.036615437470816095
1654518737.152258 99.18515181541443 2.479904841233162 2.479904841233162 [[2.47990484]] [[2.47990484]] 6.069999866485595 4.500000171661377 2.474935718702424 0.038019763531563236
1654518737.2576568 99.29055070877075 2.4649119048473387 2.4649119048473387 [[2.4649119]] [[2.4649119]] 6.109999828338623 4.480000190734863 2.467743759902198 0.041760083361759744
1654518737.3528223 99.38571619987488 2.4419228336348193 2.4419228336348193 [[2.44192283]] [[2.44192283]] 6.160000019073486 4.419999771118164 2.4618296607154266 0.04477244279299351
1654518737.4577942 99.49068808555603 2.532785458294385 2.532785458294385 [[2.53278546]] [[2.53278546]] 6.18 4.370000057220459 2.4554483314081472 0.04761637527472786
1654518737.553967 99.58686089515686 2.5097948669034063 2.5097948669034063 [[2.50979487]] [[2.50979487]] 6.18 4.330000095367431 2.448822576065694 0.05026788865802399
1654518737.6547832 99.68767714500427 2.4617333617534394 2.4617333617534394 [[2.46173336]] [[2.46173336]] 6.009999923706054 4.310000114440918 2.4433637021028103 0.05328996206339555
1654518737.7560663 99.78896021842957 2.416287735913269 2.416287735913269 [[2.41628774]] [[2.41628774]] 5.850000076293945 4.290000133514404 2.437593792619766 0.05612150179702848
1654518737.853649 99.88654279708862 2.4092908144676484 2.4092908144676484 [[2.40929081]] [[2.40929081]] 5.859999828338623 4.27000015258789 2.430479500081273 0.05633725115524054
1654518737.9587545 99.99164843559265 2.46023331032864 2.46023331032864 [[2.46023331]] [[2.46023331]] 5.859999828338623 4.279999904632568 2.4231221084385526 0.05583787287028324
1654518738.054476 100.08736991882324 2.4268146773757198 2.4268146773757198 [[2.42681468]] [[2.42681468]] 6.000000171661377 4.279999904632568 2.416013974635519 0.05423535295642859
1654518738.1558383 100.1887321472168 2.4096992589546953 2.4096992589546953 [[2.40969926]] [[2.40969926]] 6.330000095367431 4.290000133514404 2.410082420552194 0.053360136081544364
1654518738.2529619 100.28585577011108 2.3797118879402155 2.3797118879402155 [[2.37971189]] [[2.37971189]] 6.259999923706054 4.310000114440918 2.4045506680356246 0.05311098680302945
1654518738.3544126 100.38730645179749 2.384709840475006 2.384709840475006 [[2.38470984]] [[2.38470984]] 6.040000133514404 4.290000133514404 2.400890363872688 0.052922085642650385
1654518738.452235 100.48512887954712 2.3752678514348884 2.3752678514348884 [[2.37526785]] [[2.37526785]] 5.919999771118164 4.319999866485595 2.3935865342886147 0.04289035974788039
1654518738.552175 100.58506894111633 2.3672713904658544 2.3672713904658544 [[2.36727139]] [[2.36727139]] 5.879999809265136 4.319999866485595 2.3887816676363256 0.0335531135039566
1654518738.6525369 100.68543076515198 2.3642724595649702 2.3642724595649702 [[2.36427246]] [[2.36427246]] 5.859999828338623 4.350000076293945 2.3833341811719446 0.029709845768671028
1654518738.7547247 100.78761863708496 2.357275546899826 2.357275546899826 [[2.35727555]] [[2.35727555]] 5.810000114440918 4.359999828338623 2.3809626093554472 0.02882068793141019
1654518738.8557162 100.88861012458801 2.361273759566665 2.361273759566665 [[2.36127376]] [[2.36127376]] 5.790000133514404 4.370000057220459 2.3794133255608196 0.028039988685802233
1654518738.9572096 100.99010348320007 2.3568434500997775 2.3568434500997775 [[2.35684345]] [[2.35684345]] 5.790000133514404 4.359999828338623 2.375490146848569 0.02065306712664265
1654518739.0524745 101.08536839485168 2.3602742425566494 2.3602742425566494 [[2.36027424]] [[2.36027424]] 5.799999885559082 4.370000057220459 2.373598465623836 0.01713823427562731
1654518739.1515229 101.18441677093506 2.361273759566665 2.361273759566665 [[2.36127376]] [[2.36127376]] 5.790000133514404 4.359999828338623 2.371928804466793 0.014919028290053855
1654518739.2523031 101.28519701957703 2.3542768545159554 2.3542768545159554 [[2.35427685]] [[2.35427685]] 5.790000133514404 4.379999809265136 2.372231602169532 0.015145052239916072
1654518739.3516812 101.3845751285553 2.3687167503760875 2.3687167503760875 [[2.36871675]] [[2.36871675]] 5.799999885559082 4.359999828338623 2.371584832792178 0.014857597527186293
1654518739.4516337 101.48452758789062 2.3867088666129077 2.3867088666129077 [[2.38670887]] [[2.38670887]] 5.799999885559082 4.339999847412109 2.3722364683915456 0.015306645145172246
1654518739.5509467 101.5838406085968 2.413697533857627 2.413697533857627 [[2.41369753]] [[2.41369753]] 5.799999885559082 4.330000095367431 2.3732879270393648 0.01566569529256419
1654518739.6512582 101.68415212631226 2.3527836324658202 2.3527836324658202 [[2.35278363]] [[2.35278363]] 5.830000095367431 4.330000095367431 2.374716571399526 0.016097171522549802
1654518739.7537918 101.78668570518494 2.3688562995833156 2.3688562995833156 [[2.3688563]] [[2.3688563]] 5.799999885559082 4.339999847412109 2.377617196404011 0.01791330360832943
1654518739.8539934 101.88688731193542 2.3783051385751097 2.3783051385751097 [[2.37830514]] [[2.37830514]] 5.879999809265136 4.330000095367431 2.3789185526838934 0.017606275517143513
1654518739.9539871 101.98688101768494 2.3817697360836196 2.3817697360836196 [[2.38176974]] [[2.38176974]] 6.089999847412109 4.339999847412109 2.3805687173002936 0.01696326080538797
1654518740.0545433 102.08743715286255 2.38898105288106 2.38898105288106 [[2.38898105]] [[2.38898105]] 6.230000190734863 4.319999866485595 2.385145245372769 0.022607770305992182
1654518740.1522539 102.18514776229858 2.3763060358138453 2.3763060358138453 [[2.37630604]] [[2.37630604]] 6.02000015258789 4.330000095367431 2.3897217792802348 0.02645765187076985
1654518740.251106 102.28399991989136 2.3857678419949875 2.3857678419949875 [[2.38576784]] [[2.38576784]] 5.93 4.339999847412109 2.3948271835334327 0.02898862817473371
1654518740.3503041 102.38319802284241 2.3717744529279257 2.3717744529279257 [[2.37177445]] [[2.37177445]] 5.779999904632568 4.359999828338623 2.3987107846158993 0.03047144154467828
1654518740.4507601 102.4836540222168 2.388300563422243 2.388300563422243 [[2.38830056]] [[2.38830056]] 5.77000015258789 4.359999828338623 2.401515760699577 0.03185894986502339
1654518740.5510662 102.58396005630493 2.388300563422243 2.388300563422243 [[2.38830056]] [[2.38830056]] 5.799999885559082 4.359999828338623 2.4005537347384287 0.03176209381212613
1654518740.6512082 102.68410205841064 2.392845346768199 2.392845346768199 [[2.39284535]] [[2.39284535]] 5.980000190734863 4.379999809265136 2.403527178320003 0.029776211506570414
1654518740.7556875 102.78858137130737 2.41528804698953 2.41528804698953 [[2.41528805]] [[2.41528805]] 6.129999809265136 4.379999809265136 2.404419806671483 0.02893793970298827
1654518740.8568857 102.8897795677185 2.3873008851643096 2.3873008851643096 [[2.38730089]] [[2.38730089]] 6.14999979019165 4.350000076293945 2.403990362662898 0.029405830660908377
1654518740.9539068 102.98680067062378 2.3898467424277863 2.3898467424277863 [[2.38984674]] [[2.38984674]] 6.160000019073486 4.379999809265136 2.4066885905586943 0.02973361283824628
1654518741.0566237 103.08951759338379 2.4518048040061515 2.4518048040061515 [[2.4518048]] [[2.4518048]] 6.109999828338623 4.379999809265136 2.4062772812752193 0.03004670445663865
1654518741.153257 103.18615078926086 2.4528044377159786 2.4528044377159786 [[2.45280444]] [[2.45280444]] 6.120000057220459 4.410000019073486 2.405494592318096 0.03105546803358093
1654518741.2524824 103.28537631034851 2.456384939579917 2.456384939579917 [[2.45638494]] [[2.45638494]] 6.18 4.379999809265136 2.407064154452218 0.03079819287140763
1654518741.3512447 103.38413858413696 2.4463887720254176 2.4463887720254176 [[2.44638877]] [[2.44638877]] 6.210000209808349 4.350000076293945 2.4079338895020785 0.029984016994844896
1654518741.4509096 103.4838035106659 2.4428083882864606 2.4428083882864606 [[2.44280839]] [[2.44280839]] 6.230000190734863 4.359999828338623 2.406800579650323 0.03117005864792705
1654518741.55235 103.5852439403534 2.3944570146346633 2.3944570146346633 [[2.39445701]] [[2.39445701]] 6.239999942779541 4.319999866485595 2.4048411225317308 0.03353621572798473
1654518741.6513548 103.68424868583679 2.4122525040973075 2.4122525040973075 [[2.4122525]] [[2.4122525]] 6.27000015258789 4.299999885559082 2.4005552579970857 0.04000358507992537
1654518741.7523813 103.78527522087097 2.3867088666129077 2.3867088666129077 [[2.38670887]] [[2.38670887]] 6.310000114440918 4.279999904632568 2.3948216445867976 0.04560632893801673
1654518741.8508537 103.88374757766724 2.3697162584034115 2.3697162584034115 [[2.36971626]] [[2.36971626]] 6.199999980926513 4.210000209808349 2.3911628572373966 0.049046936366610595
1654518741.9527862 103.985680103302 2.4357342939995528 2.4357342939995528 [[2.43573429]] [[2.43573429]] 5.940000228881836 4.199999980926513 2.387201104300603 0.052254079189433186
1654518742.0502362 104.08313012123108 2.38075486721156 2.38075486721156 [[2.38075487]] [[2.38075487]] 6.060000114440918 4.169999771118164 2.3780922999552425 0.05613400739179932
1654518742.1507108 104.18360471725464 2.3606522566713752 2.3606522566713752 [[2.36065226]] [[2.36065226]] 6.669999771118164 4.140000038146972 2.3705850108379987 0.0556543147899594
1654518742.2510972 104.28399109840393 2.4171590846774396 2.4171590846774396 [[2.41715908]] [[2.41715908]] 6.960000209808349 4.080000095367431 2.362172544659434 0.05471049910380383
1654518742.352284 104.38517785072327 2.3891691539251285 2.3891691539251285 [[2.38916915]] [[2.38916915]] 7.009999923706054 4.060000114440918 2.354909628144996 0.052540862184700256
1654518742.4546368 104.48753070831299 2.36563436638713 2.36563436638713 [[2.36563437]] [[2.36563437]] 7.080000095367431 4.009999923706054 2.3474258952990805 0.04995800658928105
1654518742.5600598 104.5929536819458 2.349111421050402 2.349111421050402 [[2.34911142]] [[2.34911142]] 7.089999847412109 4.009999923706054 2.345990936691736 0.04893776821680559
1654518742.654735 104.6876289844513 2.3071280560752916 2.3071280560752916 [[2.30712806]] [[2.30712806]] 7.109999828338623 4.009999923706054 2.343866142235073 0.046784565112096596
1654518742.7535937 104.7864875793457 2.300615778783775 2.300615778783775 [[2.30061578]] [[2.30061578]] 7.100000076293945 3.9800001907348634 2.3432684480479544 0.046282082356994915
1654518742.851155 104.88404893875122 2.3141251381762897 2.3141251381762897 [[2.31412514]] [[2.31412514]] 7.100000076293945 4.000000171661377 2.3435703630513554 0.046482950718887736
1654518742.9518104 104.98470425605774 2.310611683691912 2.310611683691912 [[2.31061168]] [[2.31061168]] 6.839999847412109 4.000000171661377 2.34099354347196 0.0423495704613206
1654518743.0505128 105.08340668678284 2.2696287170989335 2.2696287170989335 [[2.26962872]] [[2.26962872]] 6.210000209808349 4.000000171661377 2.336486795599714 0.0426901694750624
1654518743.150694 105.18358778953552 2.3026586553711064 2.3026586553711064 [[2.30265866]] [[2.30265866]] 6.129999809265136 4.009999923706054 2.3337606011745415 0.04280653092869045
1654518743.250283 105.2831768989563 2.288135616008631 2.288135616008631 [[2.28813562]] [[2.28813562]] 6.319999866485595 4.029999904632568 2.3286588872233174 0.038173439948247435
1654518743.350636 105.38352990150452 2.301130441736653 2.301130441736653 [[2.30113044]] [[2.30113044]] 6.440000228881836 4.029999904632568 2.3260804623327394 0.035520576830014215
1654518743.4528718 105.4857656955719 2.293133731368146 2.293133731368146 [[2.29313373]] [[2.29313373]] 6.509999923706054 4.040000133514404 2.3253285163720294 0.034790864567415085
1654518743.5539804 105.58687424659729 2.36575784248778 2.36575784248778 [[2.36575784]] [[2.36575784]] 6.529999904632568 4.029999904632568 2.326927906257943 0.03662847944337963
1654518743.6511579 105.68405175209045 2.369756614964038 2.369756614964038 [[2.36975661]] [[2.36975661]] 6.509999923706054 4.060000114440918 2.3315261204338484 0.03965911624116179
1654518743.752208 105.78510189056396 2.3747549828705328 2.3747549828705328 [[2.37475498]] [[2.37475498]] 6.509999923706054 4.049999885559082 2.3364999325238283 0.04176067265277416
1654518743.8517022 105.88459610939026 2.375754558471436 2.375754558471436 [[2.37575456]] [[2.37575456]] 6.509999923706054 4.040000133514404 2.340724785689126 0.043611127877925884
1654518743.952457 105.98535084724426 2.384197902411642 2.384197902411642 [[2.3841979]] [[2.3841979]] 6.460000209808349 4.060000114440918 2.3450230899041093 0.04470954646593622
1654518744.0558531 106.08874702453613 2.29061990976664 2.29061990976664 [[2.29061991]] [[2.29061991]] 6.299999885559082 4.040000133514404 2.3502709646815827 0.041434025136170706
1654518744.1516275 106.18452143669128 2.306128368167927 2.306128368167927 [[2.30612837]] [[2.30612837]] 6.120000057220459 4.040000133514404 2.352717783196458 0.03989055623857664
1654518744.251723 106.28461694717407 2.315124805652957 2.315124805652957 [[2.31512481]] [[2.31512481]] 6.120000057220459 4.029999904632568 2.355890753679457 0.03689453139873177
1654518744.3509915 106.38388538360596 2.337600656113567 2.337600656113567 [[2.33760066]] [[2.33760066]] 6.230000190734863 4.02000015258789 2.3589395468499696 0.03457787626697324
1654518744.4504666 106.48336052894592 2.350595447172929 2.350595447172929 [[2.35059545]] [[2.35059545]] 6.279999904632568 4.029999904632568 2.362138274486134 0.030937349270491993
1654518744.5573828 106.59027671813965 2.3810992187686755 2.3810992187686755 [[2.38109922]] [[2.38109922]] 6.350000076293945 4.040000133514404 2.361705796566317 0.030944543610204756
1654518744.6548855 106.6877794265747 2.399092339593399 2.399092339593399 [[2.39909234]] [[2.39909234]] 6.620000057220459 4.029999904632568 2.3605235933514335 0.031072167574375323
1654518744.7525144 106.78540825843811 2.4000920205833705 2.4000920205833705 [[2.40009202]] [[2.40009202]] 6.759999923706054 4.029999904632568 2.3594677848199304 0.03092153523783506
1654518744.8543751 106.88726902008057 2.398622201482241 2.398622201482241 [[2.3986222]] [[2.3986222]] 6.859999828338623 4.040000133514404 2.357635816637445 0.030991112701492386
1654518744.9529362 106.98583006858826 2.3965777679915843 2.3965777679915843 [[2.39657777]] [[2.39657777]] 7.000000171661377 4.029999904632568 2.3548083657333705 0.031019785196652452
1654518745.053425 107.08631896972656 2.374586212648398 2.374586212648398 [[2.37458621]] [[2.37458621]] 7.040000133514404 4.049999885559082 2.356264973324717 0.02842225487029541
1654518745.1509192 107.18381309509277 2.3515950256686113 2.3515950256686113 [[2.35159503]] [[2.35159503]] 6.989999942779541 4.049999885559082 2.3566912552869628 0.027685095598414675
1654518745.2506618 107.28355574607849 2.3515950256686113 2.3515950256686113 [[2.35159503]] [[2.35159503]] 6.850000076293945 4.089999847412109 2.355941553961641 0.02903981163133654
1654518745.3504894 107.38338327407837 2.362106305146906 2.362106305146906 [[2.36210631]] [[2.36210631]] 6.14999979019165 4.069999866485595 2.3532448333860616 0.03305878998008016
1654518745.4511929 107.48408675193787 2.35710828409144 2.35710828409144 [[2.35710828]] [[2.35710828]] 6.089999847412109 4.069999866485595 2.354731119639392 0.03359724005414368
1654518745.5508018 107.58369565010071 2.35710828409144 2.35710828409144 [[2.35710828]] [[2.35710828]] 6.239999942779541 4.080000095367431 2.3531643193231853 0.03302871352996634
1654518745.6507435 107.68363738059998 2.3461125506663625 2.3461125506663625 [[2.34611255]] [[2.34611255]] 6.330000095367431 4.060000114440918 2.346944592271563 0.03554162435503962
1654518745.7512388 107.78413271903992 2.353638812240469 2.353638812240469 [[2.35363881]] [[2.35363881]] 6.219999961853027 4.049999885559082 2.3450275796087015 0.0334994412522506
1654518745.8513916 107.88428544998169 2.339115194821732 2.339115194821732 [[2.33911519]] [[2.33911519]] 6.109999828338623 4.049999885559082 2.3393844238804906 0.03350216436106987
1654518745.9508533 107.98374724388123 2.3276488843301535 2.3276488843301535 [[2.32764888]] [[2.32764888]] 6.160000019073486 4.040000133514404 2.333693544789088 0.032937747430732876
1654518746.0508943 108.0837881565094 2.319752061593571 2.319752061593571 [[2.31975206]] [[2.31975206]] 6.359999828338623 4.049999885559082 2.3318605425751153 0.03153236915481299
1654518746.151943 108.18483686447144 2.314654007412835 2.314654007412835 [[2.31465401]] [[2.31465401]] 6.370000057220459 4.040000133514404 2.3314227563076764 0.03130391429040809
1654518746.251673 108.28456687927246 2.3001307791465258 2.3001307791465258 [[2.30013078]] [[2.30013078]] 6.370000057220459 4.009999923706054 2.3291124011773405 0.031441594326894674
1654518746.3526323 108.38552618026733 2.283666244601972 2.283666244601972 [[2.28366624]] [[2.28366624]] 6.190000228881836 4.000000171661377 2.3279033943384424 0.030558618445579888
1654518746.4515655 108.484459400177 2.3803211722395434 2.3803211722395434 [[2.38032117]] [[2.38032117]] 6.160000019073486 3.9800001907348634 2.3272667952602615 0.03004652534053809
1654518746.5504856 108.58337950706482 2.3497632124445347 2.3497632124445347 [[2.34976321]] [[2.34976321]] 6.199999980926513 3.9600002098083498 2.3264076657542665 0.029386759645255302
1654518746.650751 108.6836450099945 2.2746977985609655 2.2746977985609655 [[2.2746978]] [[2.2746978]] 6.730000190734863 3.9200000095367433 2.325948364081073 0.029133265298734966
1654518746.750907 108.78380084037781 2.361751767326136 2.361751767326136 [[2.36175177]] [[2.36175177]] 7.169999771118164 3.880000047683716 2.3237357649128656 0.028595000869539564
1654518746.8521934 108.88508725166321 2.2857590869180293 2.2857590869180293 [[2.28575909]] [[2.28575909]] 7.279999904632568 3.8600000667572023 2.32274919318752 0.028376003598449284
1654518746.9530475 108.9859414100647 2.282760186163531 2.282760186163531 [[2.28276019]] [[2.28276019]] 7.330000095367431 3.799999885559082 2.3230412531873648 0.02845902669903606
1654518747.052665 109.08555889129639 2.3379261683689454 2.3379261683689454 [[2.33792617]] [[2.33792617]] 7.299999885559082 3.759999923706055 2.3218965143753048 0.02905256639063179
1654518747.1531239 109.18601775169373 2.3428393003198287 2.3428393003198287 [[2.3428393]] [[2.3428393]] 7.299999885559082 3.749999933242798 2.321006678272281 0.029554279751453333
1654518747.2537656 109.28665947914124 2.3053879230618946 2.3053879230618946 [[2.30538792]] [[2.30538792]] 7.390000038146972 3.7199999618530275 2.319517502413623 0.031356921490271784
1654518747.3528912 109.38578510284424 2.3379261683689454 2.3379261683689454 [[2.33792617]] [[2.33792617]] 7.419999771118164 3.699999980926514 2.319377317811825 0.03153141575283668
1654518747.4524443 109.48533821105957 2.344376302527822 2.344376302527822 [[2.3443763]] [[2.3443763]] 7.379999809265136 3.6700000095367433 2.315304094715912 0.02834514013824598
1654518747.553041 109.58593487739563 2.339925693971544 2.339925693971544 [[2.33992569]] [[2.33992569]] 7.230000190734863 3.6600000190734865 2.316118690646606 0.029594147700513867
1654518747.6543021 109.68719601631165 2.3369265172024916 2.3369265172024916 [[2.33692652]] [[2.33692652]] 6.589999847412109 3.6600000190734865 2.320032774380374 0.028998261242551684
1654518747.7535372 109.78643107414246 2.3093868288763097 2.3093868288763097 [[2.30938683]] [[2.30938683]] 6.500000171661377 3.630000047683716 2.319948017332991 0.02887210876657522
1654518747.8527703 109.88566422462463 2.319383760314837 2.319383760314837 [[2.31938376]] [[2.31938376]] 6.810000114440918 3.6500000286102297 2.3238588888995304 0.029291728875434127
1654518747.951026 109.9839198589325 2.333490084327037 2.333490084327037 [[2.33349008]] [[2.33349008]] 6.89999979019165 3.6500000286102297 2.328619503226299 0.029989480470914473
1654518748.0512183 110.0841121673584 2.2968572853523668 2.2968572853523668 [[2.29685729]] [[2.29685729]] 6.910000019073486 3.6700000095367433 2.3248654693101702 0.03328170132626228
1654518748.151606 110.18449997901917 2.2968572853523668 2.2968572853523668 [[2.29685729]] [[2.29685729]] 6.890000038146972 3.68 2.3223904826864032 0.03371246365378164
1654518748.2516782 110.2845721244812 2.270347261973363 2.270347261973363 [[2.27034726]] [[2.27034726]] 6.890000038146972 3.68 2.323462281343595 0.033483434223791575
1654518748.3516176 110.38451147079468 2.2808625525660124 2.2808625525660124 [[2.28086255]] [[2.28086255]] 6.910000019073486 3.699999980926514 2.3240820389209 0.03387763500489224
1654518748.451578 110.48447179794312 2.2988567103212723 2.2988567103212723 [[2.29885671]] [[2.29885671]] 6.919999771118164 3.689999990463257 2.3256048911550558 0.03548435199695351
1654518748.5514493 110.58434319496155 2.366055131058421 2.366055131058421 [[2.36605513]] [[2.36605513]] 6.879999809265136 3.7099999713897707 2.328250002873752 0.03845541814671614
1654518748.6521087 110.68500256538391 2.352979473236327 2.352979473236327 [[2.35297947]] [[2.35297947]] 6.699999980926513 3.699999980926514 2.3315689353835936 0.04194937680542239
1654518748.7511249 110.7840187549591 2.360056626378476 2.360056626378476 [[2.36005663]] [[2.36005663]] 6.469999961853027 3.699999980926514 2.3357409903570514 0.0437383076637414
1654518748.8513758 110.88426971435547 2.3639765182488217 2.3639765182488217 [[2.36397652]] [[2.36397652]] 6.469999961853027 3.7099999713897707 2.3409169152816762 0.04765085483033742
1654518748.9531043 110.98599815368652 2.3779724726989033 2.3779724726989033 [[2.37797247]] [[2.37797247]] 6.580000095367431 3.689999990463257 2.344010478690395 0.04912878435405936
1654518749.051553 111.08444690704346 2.2628454900463626 2.2628454900463626 [[2.26284549]] [[2.26284549]] 6.969999961853027 3.689999990463257 2.348993038139887 0.049148116375629526
1654518749.1536856 111.18657946586609 2.2933395678444923 2.2933395678444923 [[2.29333957]] [[2.29333957]] 7.109999828338623 3.689999990463257 2.352508523890947 0.04771637306186775
1654518749.2516234 111.28451728820801 2.3268238962057217 2.3268238962057217 [[2.3268239]] [[2.3268239]] 6.89999979019165 3.699999980926514 2.35740961667141 0.043698045342841774
1654518749.3505995 111.38349342346191 2.350321319915059 2.350321319915059 [[2.35032132]] [[2.35032132]] 6.64999979019165 3.699999980926514 2.3603086972793643 0.04013004766368468
1654518749.451021 111.48391485214233 2.37483334721093 2.37483334721093 [[2.37483335]] [[2.37483335]] 6.629999809265136 3.699999980926514 2.3615823433140144 0.03844592703640385
1654518749.5506656 111.58355951309204 2.392827928345464 2.392827928345464 [[2.39282793]] [[2.39282793]] 6.580000095367431 3.699999980926514 2.359548687319102 0.03926391130730507
1654518749.6507702 111.68366408348083 2.4033051673993224 2.4033051673993224 [[2.40330517]] [[2.40330517]] 6.620000057220459 3.7199999618530275 2.3579662433717314 0.04016991894707554
1654518749.7513607 111.78425455093384 2.392827928345464 2.392827928345464 [[2.39282793]] [[2.39282793]] 6.719999961853027 3.699999980926514 2.3562325126108163 0.04081799874974717
1654518749.8535914 111.88648533821106 2.4229022588073383 2.4229022588073383 [[2.42290226]] [[2.42290226]] 6.68 3.7099999713897707 2.3527754138670454 0.042997418395837136
1654518749.9556007 111.9884946346283 2.3953613525014124 2.3953613525014124 [[2.39536135]] [[2.39536135]] 6.870000057220459 3.7099999713897707 2.3479687403907663 0.04534184901832341
1654518750.0526843 112.0855782032013 2.396508474342213 2.396508474342213 [[2.39650847]] [[2.39650847]] 6.629999809265136 3.7099999713897707 2.349418247255815 0.042873571422155116
1654518750.1516802 112.18457412719727 2.3671670003735583 2.3671670003735583 [[2.367167]] [[2.367167]] 6.469999961853027 3.7099999713897707 2.35512612648164 0.04261298457407033
1654518750.2512262 112.28412008285522 2.3683691175826267 2.3683691175826267 [[2.36836912]] [[2.36836912]] 6.509999923706054 3.7299999523162843 2.357960111328933 0.04251631117682532
1654518750.3520663 112.38496017456055 2.3388441647251033 2.3388441647251033 [[2.33884416]] [[2.33884416]] 6.669999771118164 3.7099999713897707 2.3587468018861015 0.04251309282853779
1654518750.4524693 112.48536324501038 2.324329631014272 2.324329631014272 [[2.32432963]] [[2.32432963]] 6.560000114440918 3.7199999618530275 2.3555288427668146 0.0436518905996593
1654518750.5529735 112.58586740493774 2.3253820111601713 2.3253820111601713 [[2.32538201]] [[2.32538201]] 6.500000171661377 3.7099999713897707 2.3523108869715608 0.04312660808402422
1654518750.6524022 112.68529605865479 2.321330594288915 2.321330594288915 [[2.32133059]] [[2.32133059]] 6.529999904632568 3.7099999713897707 2.352678744307919 0.04361310052224236
1654518750.7517078 112.78460168838501 2.3253820111601713 2.3253820111601713 [[2.32538201]] [[2.32538201]] 6.52000015258789 3.7099999713897707 2.3526206916189354 0.04355758325779258
1654518750.8550093 112.88790321350098 2.2948345433733968 2.2948345433733968 [[2.29483454]] [[2.29483454]] 6.449999980926513 3.7099999713897707 2.351898004078047 0.04243558522510831
1654518750.9513037 112.98419761657715 2.281839003173319 2.281839003173319 [[2.281839]] [[2.281839]] 6.460000209808349 3.689999990463257 2.352263144706608 0.04285856351630133
1654518751.052405 113.08529901504517 2.2918356273473384 2.2918356273473384 [[2.29183563]] [[2.29183563]] 6.489999942779541 3.689999990463257 2.3531707807317455 0.04402132513749398
1654518751.1508021 113.18369603157043 2.4074971523609996 2.4074971523609996 [[2.40749715]] [[2.40749715]] 6.489999942779541 3.6700000095367433 2.354345788929045 0.04472261643966946
1654518751.2510462 113.283940076828 2.3835035931515853 2.3835035931515853 [[2.38350359]] [[2.38350359]] 6.52000015258789 3.6600000190734865 2.352359032647555 0.04494888017442695
1654518751.3521838 113.38507771492004 2.366055131058421 2.366055131058421 [[2.36605513]] [[2.36605513]] 6.560000114440918 3.630000047683716 2.3530506502175172 0.04483626187133283
1654518751.4517348 113.48462867736816 2.3104741648251936 2.3104741648251936 [[2.31047416]] [[2.31047416]] 6.77000015258789 3.6100000667572023 2.355365299574163 0.04446893787167562
1654518751.5523126 113.58520650863647 2.3284688124403865 2.3284688124403865 [[2.32846881]] [[2.32846881]] 7.210000209808349 3.580000095367432 2.358352102147905 0.04435505774673733
1654518751.6552856 113.68817949295044 2.410662314126491 2.410662314126491 [[2.41066231]] [[2.41066231]] 7.27000015258789 3.5199999141693117 2.360469258306274 0.0434972064123969
1654518751.7521775 113.78507137298584 2.391666874565789 2.391666874565789 [[2.39166687]] [[2.39166687]] 7.089999847412109 3.499999933242798 2.3626610966021278 0.04273386947886649
1654518751.8524806 113.88537454605103 2.408448507989569 2.408448507989569 [[2.40844851]] [[2.40844851]] 6.859999828338623 3.4699999618530275 2.3660303918676413 0.03964991421512793
1654518751.9536507 113.98654460906982 2.4026641650726313 2.4026641650726313 [[2.40266417]] [[2.40266417]] 6.890000038146972 3.4599999713897707 2.36754622186485 0.03673414184813539
1654518752.0543687 114.08726263046265 2.4146611948449594 2.4146611948449594 [[2.41466119]] [[2.41466119]] 6.919999771118164 3.449999980926514 2.3647623794125097 0.04413741520419421
1654518752.1526685 114.18556237220764 2.3906671643195545 2.3906671643195545 [[2.39066716]] [[2.39066716]] 6.960000209808349 3.4200000095367433 2.35814485939997 0.0472078190516985
1654518752.2519257 114.28481960296631 2.328633991952833 2.328633991952833 [[2.32863399]] [[2.32863399]] 7.279999904632568 3.4200000095367433 2.3529269679341183 0.04994536452249886
1654518752.352309 114.38520288467407 2.3526765161243417 2.3526765161243417 [[2.35267652]] [[2.35267652]] 7.359999828338623 3.4000000286102297 2.3476317781306517 0.053934872035709625
1654518752.4521396 114.48503351211548 2.3706226181471943 2.3706226181471943 [[2.37062262]] [[2.37062262]] 7.129999809265136 3.4200000095367433 2.3468160964541944 0.054645083222845385
1654518752.5527198 114.58561372756958 2.3851180626350033 2.3851180626350033 [[2.38511806]] [[2.38511806]] 6.980000190734863 3.439999990463257 2.343700131057565 0.05745108157412838
1654518752.6498473 114.68274116516113 2.3636737174563027 2.3636737174563027 [[2.36367372]] [[2.36367372]] 6.839999847412109 3.4599999713897707 2.337374228486694 0.05664967846490638
1654518752.7502625 114.7831563949585 2.3692187770772533 2.3692187770772533 [[2.36921878]] [[2.36921878]] 6.699999980926513 3.4799999523162843 2.333222861512084 0.05549198593893218
1654518752.8509276 114.88382148742676 2.362220448683662 2.362220448683662 [[2.36222045]] [[2.36222045]] 6.690000228881836 3.489999942779541 2.32970686599445 0.052628676111061146
1654518752.9521005 114.9849944114685 2.3121556031174864 2.3121556031174864 [[2.3121556]] [[2.3121556]] 6.669999771118164 3.509999923706055 2.3282072331769013 0.050837195509939564
1654518753.050954 115.08384799957275 2.2361587783005366 2.2361587783005366 [[2.23615878]] [[2.23615878]] 6.690000228881836 3.489999942779541 2.327454923748107 0.04958642199515387
1654518753.1519105 115.18480443954468 2.275146752110207 2.275146752110207 [[2.27514675]] [[2.27514675]] 6.690000228881836 3.489999942779541 2.3231457698624602 0.04750509531455962
1654518753.2526007 115.28549456596375 2.2791457638345545 2.2791457638345545 [[2.27914576]] [[2.27914576]] 6.669999771118164 3.4799999523162843 2.326020880730625 0.04955076990576709
1654518753.353158 115.38605189323425 2.2601513349890845 2.2601513349890845 [[2.26015133]] [[2.26015133]] 6.660000019073486 3.499999933242798 2.3279937857490753 0.05141828122618945
1654518753.4514372 115.48433113098145 2.294160531296046 2.294160531296046 [[2.29416053]] [[2.29416053]] 6.699999980926513 3.5299999046325685 2.3282961838149276 0.051699199446011916
1654518753.553362 115.5862557888031 2.2661495045077955 2.2661495045077955 [[2.2661495]] [[2.2661495]] 6.64999979019165 3.489999942779541 2.3272239665559926 0.05067086166765398
1654518753.6527355 115.68562936782837 2.2841442627090833 2.2841442627090833 [[2.28414426]] [[2.28414426]] 6.730000190734863 3.4799999523162843 2.3271239961231145 0.050597082336781854
1654518753.7511036 115.78399753570557 2.308639535073582 2.308639535073582 [[2.30863954]] [[2.30863954]] 6.690000228881836 3.4599999713897707 2.3259360878184503 0.04982985176793803
1654518753.851965 115.88485884666443 2.338128597636892 2.338128597636892 [[2.3381286]] [[2.3381286]] 6.669999771118164 3.4599999713897707 2.324309180176292 0.04910880030402109
1654518753.9516196 115.98451352119446 2.372671508721657 2.372671508721657 [[2.37267151]] [[2.37267151]] 6.68 3.449999980926514 2.3239699034662644 0.049220497123687125
1654518754.0513532 116.08424711227417 2.39961500626907 2.39961500626907 [[2.39961501]] [[2.39961501]] 6.690000228881836 3.43 2.3251204764390807 0.047290933822801424
1654518754.1506784 116.18357229232788 2.3044840866066227 2.3044840866066227 [[2.30448409]] [[2.30448409]] 6.699999980926513 3.4699999618530275 2.3247956857635366 0.04767297690665017
1654518754.2515843 116.28447818756104 2.386136209316133 2.386136209316133 [[2.38613621]] [[2.38613621]] 6.839999847412109 3.4599999713897707 2.321496689775806 0.052985191827696544
1654518754.3514783 116.38437223434448 2.392134616493345 2.392134616493345 [[2.39213462]] [[2.39213462]] 7.140000038146972 3.449999980926514 2.31964725529962 0.05580940501113686
1654518754.4505758 116.48346972465515 2.376670579464241 2.376670579464241 [[2.37667058]] [[2.37667058]] 7.250000171661377 3.489999942779541 2.316698077946169 0.05871017338527157
1654518754.5519679 116.5848617553711 2.3636737174563027 2.3636737174563027 [[2.36367372]] [[2.36367372]] 7.319999866485595 3.489999942779541 2.3212852246670765 0.0581340481440766
1654518754.6531806 116.68607449531555 2.3616743087987375 2.3616743087987375 [[2.36167431]] [[2.36167431]] 7.359999828338623 3.509999923706055 2.3228707029257185 0.05749670823915809
1654518754.751689 116.78458285331726 2.3454606109839613 2.3454606109839613 [[2.34546061]] [[2.34546061]] 7.319999866485595 3.509999923706055 2.3210819890069248 0.05851027182550733
1654518754.8529987 116.88589262962341 2.329682295840506 2.329682295840506 [[2.3296823]] [[2.3296823]] 7.319999866485595 3.5199999141693117 2.319743186457945 0.05840593589612756
1654518754.9531438 116.98603773117065 2.3053700689169325 2.3053700689169325 [[2.30537007]] [[2.30537007]] 7.230000190734863 3.509999923706055 2.3166028410360266 0.057083852168693605
1654518755.0561092 117.08900308609009 2.2591702377568583 2.2591702377568583 [[2.25917024]] [[2.25917024]] 7.100000076293945 3.5199999141693117 2.3152144713586003 0.05526737459816359
1654518755.1560338 117.18892765045166 2.268650938599325 2.268650938599325 [[2.26865094]] [[2.26865094]] 7.290000133514404 3.5199999141693117 2.3223079282449257 0.062454640368378056
1654518755.2570832 117.28997707366943 2.2131658440799455 2.2131658440799455 [[2.21316584]] [[2.21316584]] 7.319999866485595 3.5199999141693117 2.3275857946562013 0.07188125356320504
1654518755.35412 117.38701391220093 2.2231626454653552 2.2231626454653552 [[2.22316265]] [[2.22316265]] 7.210000209808349 3.499999933242798 2.3351699584197076 0.08572009415028695
1654518755.452144 117.4850378036499 2.235176984227036 2.235176984227036 [[2.23517698]] [[2.23517698]] 7.419999771118164 3.489999942779541 2.3415642619283714 0.09340420466951907
1654518755.5519938 117.58488774299622 2.357892438925936 2.357892438925936 [[2.35789244]] [[2.35789244]] 7.620000057220459 3.509999923706055 2.3509776783079266 0.10456936730595931
1654518755.6512372 117.6841311454773 2.3158538278819334 2.3158538278819334 [[2.31585383]] [[2.31585383]] 7.239999942779541 3.5199999141693117 2.3650387393721446 0.12331125455801228
1654518755.7519312 117.78482508659363 2.2728652566977 2.2728652566977 [[2.27286526]] [[2.27286526]] 7.219999961853027 3.5399998950958254 2.3827139302580504 0.14396316413710505
1654518755.8543184 117.88721227645874 2.311352546657298 2.311352546657298 [[2.31135255]] [[2.31135255]] 7.14999979019165 3.560000114440918 2.3956145855693824 0.15037828988845794
1654518755.9540474 117.98694133758545 2.3098646002832948 2.3098646002832948 [[2.3098646]] [[2.3098646]] 7.169999771118164 3.570000104904175 2.4097215063740274 0.15464017025792798
1654518756.0555444 118.0884382724762 2.371847612720549 2.371847612720549 [[2.37184761]] [[2.37184761]] 7.290000133514404 3.570000104904175 2.4318347108180047 0.16335445343730107
1654518756.153355 118.18624877929688 2.446353224333123 2.446353224333123 [[2.44635322]] [[2.44635322]] 7.620000057220459 3.560000114440918 2.446479874322921 0.1610683836516751
1654518756.2525098 118.28540372848511 2.4916935375416513 2.4916935375416513 [[2.49169354]] [[2.49169354]] 7.64999979019165 3.570000104904175 2.4694892639784873 0.1588387277703722
1654518756.3563907 118.38928461074829 2.5438178917634677 2.5438178917634677 [[2.54381789]] [[2.54381789]] 7.629999809265136 3.570000104904175 2.486953217786266 0.14924153846224825
1654518756.4546468 118.48754072189331 2.504556649637512 2.504556649637512 [[2.50455665]] [[2.50455665]] 7.449999980926513 3.549999885559082 2.5029341952325845 0.13751388639944956
1654518756.55439 118.58728384971619 2.551942045047408 2.551942045047408 [[2.55194205]] [[2.55194205]] 6.699999980926513 3.5399998950958254 2.513257867232851 0.1337508458840129
1654518756.6513503 118.68424415588379 2.6428955300831025 2.6428955300831025 [[2.64289553]] [[2.64289553]] 7.100000076293945 3.499999933242798 2.525584356534909 0.12571953417379217
1654518756.7521317 118.78502559661865 2.698964428702084 2.698964428702084 [[2.69896443]] [[2.69896443]] 7.14999979019165 3.489999942779541 2.5405488255170816 0.11100634526315309
1654518756.85437 118.8872640132904 2.5876954020671463 2.5876954020671463 [[2.5876954]] [[2.5876954]] 7.27000015258789 3.4799999523162843 2.556258519856256 0.09837723695575835
1654518756.955062 118.98795580863953 2.5875084850098236 2.5875084850098236 [[2.58750849]] [[2.58750849]] 7.68 3.489999942779541 2.572131514895479 0.08051966249656718
1654518757.0549839 119.08787775039673 2.7014343266364076 2.7014343266364076 [[2.70143433]] [[2.70143433]] 7.629999809265136 3.489999942779541 2.5855537727993956 0.06653613189909724
1654518757.1529353 119.18582916259766 2.5615542086976433 2.5615542086976433 [[2.56155421]] [[2.56155421]] 7.640000038146972 3.509999923706055 2.597162221966561 0.06099408748853869
1654518757.2542286 119.28712248802185 2.673353637191286 2.673353637191286 [[2.67335364]] [[2.67335364]] 7.640000038146972 3.5399998950958254 2.605923553569801 0.057533790848234456
1654518757.3547184 119.38761234283447 2.5724417216209186 2.5724417216209186 [[2.57244172]] [[2.57244172]] 7.64999979019165 3.5900000858306886 2.611237520002642 0.05639244048238512
1654518757.4528606 119.48575448989868 2.554796533153402 2.554796533153402 [[2.55479653]] [[2.55479653]] 7.620000057220459 3.620000057220459 2.621011477251107 0.05381046669490565
1654518757.552288 119.58518195152283 2.5643658789312735 2.5643658789312735 [[2.56436588]] [[2.56436588]] 7.640000038146972 3.6100000667572023 2.6353829624765543 0.07026101355776512
1654518757.6560297 119.68892359733582 2.5623836139230938 2.5623836139230938 [[2.56238361]] [[2.56238361]] 7.64999979019165 3.640000038146973 2.6447343298856927 0.08266481756943721
1654518757.754217 119.78711080551147 2.5721546363411494 2.5721546363411494 [[2.57215464]] [[2.57215464]] 7.640000038146972 3.6500000286102297 2.652777756092807 0.09510895388975739
1654518757.8535128 119.88640666007996 2.625546433440787 2.625546433440787 [[2.62554643]] [[2.62554643]] 7.640000038146972 3.6500000286102297 2.6638063386211583 0.09983596150206436
1654518757.9538105 119.98670434951782 2.6273245010677493 2.6273245010677493 [[2.6273245]] [[2.6273245]] 7.68 3.6500000286102297 2.67588670165991 0.10462069312771483
1654518758.0548093 120.08770322799683 2.640292770798877 2.640292770798877 [[2.64029277]] [[2.64029277]] 7.660000019073486 3.6600000190734865 2.6855096332524115 0.11539094414090159
1654518758.154325 120.18721890449524 2.678522207676444 2.678522207676444 [[2.67852221]] [[2.67852221]] 7.640000038146972 3.640000038146973 2.7021297186319098 0.12042614917101796
1654518758.2540643 120.28695821762085 2.6669201696064424 2.6669201696064424 [[2.66692017]] [[2.66692017]] 7.509999923706054 3.620000057220459 2.7092614810124274 0.12283178416967123
1654518758.3535721 120.38646602630615 2.6500972204202915 2.6500972204202915 [[2.65009722]] [[2.65009722]] 6.739999942779541 3.580000095367432 2.722847661223364 0.12192599389934627
1654518758.4539402 120.48683404922485 2.7000357946068148 2.7000357946068148 [[2.70003579]] [[2.70003579]] 6.68 3.580000095367432 2.7381558737985148 0.11889850549112806
1654518758.5541854 120.58707928657532 2.839371749556359 2.839371749556359 [[2.83937175]] [[2.83937175]] 6.95 3.570000104904175 2.7563949685039586 0.11881473621588101
1654518758.6544633 120.68735718727112 2.829922878265861 2.829922878265861 [[2.82992288]] [[2.82992288]] 6.95 3.580000095367432 2.7725278790046515 0.11284038120538768
1654518758.7522812 120.78517508506775 2.8598329528443696 2.8598329528443696 [[2.85983295]] [[2.85983295]] 6.95 3.6000000762939455 2.7860564308588973 0.10337564119107467
1654518758.851121 120.88401484489441 2.8082670526341786 2.8082670526341786 [[2.80826705]] [[2.80826705]] 6.95 3.6000000762939455 2.796057044293579 0.09647488503969234
1654518758.9530544 120.98594832420349 2.829115745784851 2.829115745784851 [[2.82911575]] [[2.82911575]] 6.95 3.6000000762939455 2.8074584791530555 0.08864066247001752
1654518759.0523107 121.08520460128784 2.893892958486447 2.893892958486447 [[2.89389296]] [[2.89389296]] 6.95 3.6100000667572023 2.817283554863356 0.07956187496815123
1654518759.1522677 121.18516159057617 2.8939559162876094 2.8939559162876094 [[2.89395592]] [[2.89395592]] 6.790000133514404 3.620000057220459 2.8264363509688257 0.07301894901288436
1654518759.2546442 121.28753805160522 2.8159888848016346 2.8159888848016346 [[2.81598888]] [[2.81598888]] 6.93 3.6100000667572023 2.8413754300811576 0.06912592988106026
1654518759.3540735 121.386967420578 2.844165325839649 2.844165325839649 [[2.84416533]] [[2.84416533]] 7.14999979019165 3.620000057220459 2.8570592393257694 0.058157573095020315
1654518759.456434 121.48932790756226 2.8609607846564193 2.8609607846564193 [[2.86096078]] [[2.86096078]] 7.120000057220459 3.6100000667572023 2.8666800361612372 0.04531110850242186
1654518759.5551035 121.58799743652344 2.9291477730401443 2.9291477730401443 [[2.92914777]] [[2.92914777]] 7.199999980926513 3.620000057220459 2.871682361857496 0.047602231520902406
1654518759.6536632 121.68655705451965 2.8850418239369544 2.8850418239369544 [[2.88504182]] [[2.88504182]] 7.359999828338623 3.620000057220459 2.880604777314557 0.055441418622268396
1654518759.754537 121.78743100166321 2.8427256734260613 2.8427256734260613 [[2.84272567]] [[2.84272567]] 7.330000095367431 3.630000047683716 2.8894914206196907 0.06530379145599084
1654518759.856555 121.88944888114929 2.8255587021344217 2.8255587021344217 [[2.8255587]] [[2.8255587]] 7.160000019073486 3.620000057220459 2.9015735380873062 0.0715409702026345
1654518759.9539466 121.98684048652649 2.8553531982572795 2.8553531982572795 [[2.8553532]] [[2.8553532]] 7.18 3.6100000667572023 2.913712508395489 0.07882569926016673
1654518760.0542443 122.08713817596436 2.8367942850048795 2.8367942850048795 [[2.83679429]] [[2.83679429]] 6.89999979019165 3.620000057220459 2.9223018206977205 0.08561906541016513
1654518760.1534743 122.186368227005 2.8615781297858414 2.8615781297858414 [[2.86157813]] [[2.86157813]] 7.589999847412109 3.640000038146973 2.9304816678113643 0.09044714008529471
1654518760.2531962 122.28609013557434 2.965701751853083 2.965701751853083 [[2.96570175]] [[2.96570175]] 7.500000171661377 3.630000047683716 2.941849632816598 0.0895834390813501
1654518760.354386 122.3872799873352 2.9637734053125304 2.9637734053125304 [[2.96377341]] [[2.96377341]] 6.690000228881836 3.620000057220459 2.9496328094844153 0.08738495253951528
1654518760.451009 122.48390293121338 2.892451731316164 2.892451731316164 [[2.89245173]] [[2.89245173]] 7.040000152587891 3.630000047683716 2.954316462490214 0.08485592090299571
1654518760.5511816 122.58407545089722 2.9394182634815307 2.9394182634815307 [[2.93941826]] [[2.93941826]] 7.040000152587891 3.6100000667572023 2.962097034973479 0.08943716510377592
1654518760.6512904 122.68418431282043 3.0083711874070937 3.0083711874070937 [[3.00837119]] [[3.00837119]] 7.040000152587891 3.620000057220459 2.969689507687383 0.08899582603168199
1654518760.751631 122.78452491760254 3.0375658189470416 3.0375658189470416 [[3.03756582]] [[3.03756582]] 7.040000152587891 3.6100000667572023 2.9798807375584966 0.0852844844122483
1654518760.8550417 122.88793563842773 3.0499094019864885 3.0499094019864885 [[3.0499094]] [[3.0499094]] 7.040000152587891 3.6100000667572023 2.990791376971407 0.07816356634785962
1654518760.9544444 122.98733830451965 3.07189515194851 3.07189515194851 [[3.07189515]] [[3.07189515]] 7.040000152587891 3.6100000667572023 2.9973975352786857 0.07140543303942999
1654518761.0533838 123.08627772331238 3.06567920453107 3.06567920453107 [[3.0656792]] [[3.0656792]] 7.040000152587891 3.6000000762939455 3.004382008320356 0.06093322782067203
1654518761.1550179 123.18791174888611 3.0575528585604883 3.0575528585604883 [[3.05755286]] [[3.05755286]] 7.040000152587891 3.5900000858306886 3.011720863890606 0.05082993814962297
1654518761.2549634 123.28785729408264 3.0433481849063173 3.0433481849063173 [[3.04334818]] [[3.04334818]] 7.040000152587891 3.6100000667572023 3.0156912092756363 0.0501427871764247
1654518761.3534098 123.38630366325378 2.9998288591959836 2.9998288591959836 [[2.99982886]] [[2.99982886]] 7.040000152587891 3.6000000762939455 3.0208461123115504 0.04982294061424721
1654518761.455262 123.48815584182739 2.9546338447723985 2.9546338447723985 [[2.95463384]] [[2.95463384]] 7.040000152587891 3.6000000762939455 3.029339492595067 0.0403643563050549
1654518761.554267 123.58716082572937 3.084759222705446 3.084759222705446 [[3.08475922]] [[3.08475922]] 7.040000152587891 3.580000095367432 3.0363055824756695 0.0357920929938306
1654518761.6524963 123.68539023399353 3.036891278215029 3.036891278215029 [[3.03689128]] [[3.03689128]] 7.040000152587891 3.570000104904175 3.0405908584239882 0.0373675239142818
1654518761.7534995 123.78639340400696 3.04655027084834 3.04655027084834 [[3.04655027]] [[3.04655027]] 7.040000152587891 3.570000104904175 3.0431665654042392 0.038892335643708885
1654518761.859289 123.89218282699585 3.0437714903926265 3.0437714903926265 [[3.04377149]] [[3.04377149]] 7.040000152587891 3.570000104904175 3.0454637320442144 0.040629577489251785
1654518761.9553218 123.98821568489075 2.987476364402856 2.987476364402856 [[2.98747636]] [[2.98747636]] 7.040000152587891 3.5900000858306886 3.046811506678684 0.041977250305480794
1654518762.0544865 124.08738040924072 2.9764837458382774 2.9764837458382774 [[2.97648375]] [[2.97648375]] 7.040000152587891 3.5900000858306886 3.049041963526313 0.04416090262985921
1654518762.15382 124.1867139339447 3.0083552411908396 3.0083552411908396 [[3.00835524]] [[3.00835524]] 7.040000152587891 3.570000104904175 3.0513455149027005 0.045799416830346065
1654518762.2516897 124.284583568573 3.045108659553683 3.045108659553683 [[3.04510866]] [[3.04510866]] 7.040000152587891 3.5900000858306886 3.0544204532296977 0.04727494416420902
1654518762.3551333 124.38802719116211 3.0668714660308147 3.0668714660308147 [[3.06687147]] [[3.06687147]] 7.040000152587891 3.580000095367432 3.0597935250169495 0.04684861767531638
1654518762.4553547 124.48824858665466 3.0623193369864983 3.0623193369864983 [[3.06231934]] [[3.06231934]] 7.040000152587891 3.580000095367432 3.0672542031503864 0.0406978716803953
1654518762.55321 124.58610391616821 3.0787400610935753 3.0787400610935753 [[3.07874006]] [[3.07874006]] 7.040000152587891 3.570000104904175 3.0677700496068487 0.04099571967040917
1654518762.6541798 124.68707370758057 3.0940767063734667 3.0940767063734667 [[3.09407671]] [[3.09407671]] 7.040000152587891 3.560000114440918 3.0714505274383104 0.04138003252115229
1654518762.7533717 124.78626561164856 3.089079958552064 3.089079958552064 [[3.08907996]] [[3.08907996]] 7.040000152587891 3.570000104904175 3.073116163535504 0.04099364177945268
1654518762.8512883 124.88418221473694 3.0958527347859954 3.0958527347859954 [[3.09585273]] [[3.09585273]] 7.040000152587891 3.570000104904175 3.075470376565436 0.04056951889361731
1654518762.953264 124.98615789413452 3.0988506446379125 3.0988506446379125 [[3.09885064]] [[3.09885064]] 7.040000152587891 3.549999885559082 3.08005088315028 0.03488502976656919
1654518763.0530362 125.08593010902405 3.110288341483635 3.110288341483635 [[3.11028834]] [[3.11028834]] 7.040000152587891 3.549999885559082 3.084070589323921 0.02576208619720643
1654518763.1549835 125.18787741661072 3.1036238860882532 3.1036238860882532 [[3.10362389]] [[3.10362389]] 7.040000152587891 3.560000114440918 3.0876510942479425 0.01869091454070596
1654518763.2564127 125.289306640625 3.1048469514462584 3.1048469514462584 [[3.10484695]] [[3.10484695]] 7.040000152587891 3.570000104904175 3.089649794439195 0.015818871939480148
1654518763.354246 125.3871397972107 3.107290294941016 3.107290294941016 [[3.10729029]] [[3.10729029]] 7.040000152587891 3.549999885559082 3.092281374285887 0.016203246305827066
1654518763.4540231 125.48691701889038 3.1038474074411373 3.1038474074411373 [[3.10384741]] [[3.10384741]] 7.040000152587891 3.560000114440918 3.0942411395411895 0.01468811654336924
1654518763.554044 125.58693790435791 3.095076151834691 3.095076151834691 [[3.09507615]] [[3.09507615]] 7.040000152587891 3.560000114440918 3.092242971874526 0.01899479272617373
1654518763.6561477 125.68904161453247 3.110500834844262 3.110500834844262 [[3.11050083]] [[3.11050083]] 7.040000152587891 3.580000095367432 3.086664785111304 0.03100952994261092
1654518763.754535 125.787428855896 3.0798629927922194 3.0798629927922194 [[3.07986299]] [[3.07986299]] 7.040000152587891 3.5900000858306886 3.0811142373368248 0.03936420174545642
1654518763.8524194 125.8853132724762 3.0908557509912638 3.0908557509912638 [[3.09085575]] [[3.09085575]] 7.040000152587891 3.560000114440918 3.075125122819256 0.04561904753857845
1654518763.9536839 125.98657774925232 3.0790864960997344 3.0790864960997344 [[3.0790865]] [[3.0790865]] 7.040000152587891 3.560000114440918 3.0706461862902916 0.04752471918470089
1654518764.0534067 126.08630061149597 3.056877869311097 3.056877869311097 [[3.05687787]] [[3.05687787]] 7.040000152587891 3.570000104904175 3.071456704832055 0.04836715127536206
1654518764.1538472 126.18674111366272 3.079965339671279 3.079965339671279 [[3.07996534]] [[3.07996534]] 7.040000152587891 3.560000114440918 3.0690137160865274 0.04788846492253808
1654518764.2528656 126.28575944900513 3.085082663378736 3.085082663378736 [[3.08508266]] [[3.08508266]] 7.040000152587891 3.560000114440918 3.0654882630553817 0.04770667618508723
1654518764.3520503 126.38494420051575 3.119503062964656 3.119503062964656 [[3.11950306]] [[3.11950306]] 7.040000152587891 3.570000104904175 3.0647107556614275 0.04711256022555198
1654518764.4520085 126.48490238189697 3.101514642092546 3.101514642092546 [[3.10151464]] [[3.10151464]] 7.040000152587891 3.560000114440918 3.065293666550164 0.047690845887345595
1654518764.5527568 126.58565068244934 3.0387767077603045 3.0387767077603045 [[3.03877671]] [[3.03877671]] 7.040000152587891 3.570000104904175 3.059648498827171 0.05057492770652526
1654518764.6520245 126.68491840362549 2.982512971109027 2.982512971109027 [[2.98251297]] [[2.98251297]] 7.040000152587891 3.580000095367432 3.0588065214925537 0.04981828779648744
1654518764.7553616 126.78825545310974 2.978069003062482 2.978069003062482 [[2.978069]] [[2.978069]] 7.040000152587891 3.570000104904175 3.060806619371421 0.05148332540650763
1654518764.8590662 126.89196014404297 2.9760704444346175 2.9760704444346175 [[2.97607044]] [[2.97607044]] 7.040000152587891 3.580000095367432 3.0557048192975715 0.053369967379745656
1654518764.9552445 126.98813843727112 3.0092719140586217 3.0092719140586217 [[3.00927191]] [[3.00927191]] 7.040000152587891 3.570000104904175 3.0511526834118206 0.05512454309111186
1654518765.0535624 127.08645629882812 3.126498712318901 3.126498712318901 [[3.12649871]] [[3.12649871]] 7.040000152587891 3.580000095367432 3.0481606790690483 0.05640650985258442
1654518765.1535807 127.18647456169128 3.054764111177706 3.054764111177706 [[3.05476411]] [[3.05476411]] 7.040000152587891 3.5900000858306886 3.0465957199545732 0.05590966861726075
1654518765.2537942 127.28668808937073 3.0343378908233465 3.0343378908233465 [[3.03433789]] [[3.03433789]] 7.040000152587891 3.580000095367432 3.045873383827206 0.055477914936818216
1654518765.3538563 127.38675022125244 3.0917401470619255 3.0917401470619255 [[3.09174015]] [[3.09174015]] 7.040000152587891 3.6000000762939455 3.0426002686045193 0.05277025306538983
1654518765.4551895 127.48808336257935 3.11550562521586 3.11550562521586 [[3.11550563]] [[3.11550563]] 7.040000152587891 3.6000000762939455 3.0396269841096726 0.0509188646127969
1654518765.5537283 127.58662223815918 2.982172797374836 2.982172797374836 [[2.9821728]] [[2.9821728]] 7.040000152587891 3.6100000667572023 3.036529267605229 0.05282227568625705
1654518765.6538374 127.68673133850098 3.0936612881519205 3.0936612881519205 [[3.09366129]] [[3.09366129]] 7.040000152587891 3.6600000190734865 3.037726082440921 0.051795174612448605
1654518765.7526243 127.78551816940308 3.1198649503695735 3.1198649503695735 [[3.11986495]] [[3.11986495]] 7.040000152587891 3.699999980926514 3.039406189216947 0.05028105217749498
1654518765.8533297 127.8862235546112 2.988819749514276 2.988819749514276 [[2.98881975]] [[2.98881975]] 7.040000152587891 3.7299999523162843 3.040707956290238 0.04887228873816434
1654518765.951228 127.984121799469 2.988043778384698 2.988043778384698 [[2.98804378]] [[2.98804378]] 7.040000152587891 3.7699999141693117 3.040759917331653 0.04883764699969224
1654518766.0525553 128.08544921875 2.9970377824556524 2.9970377824556524 [[2.99703778]] [[2.99703778]] 7.040000152587891 3.810000114440918 3.0351186966335018 0.04475854631416908
1654518766.1548417 128.18773555755615 3.04866615738178 3.04866615738178 [[3.04866616]] [[3.04866616]] 7.040000152587891 3.830000095367432 3.0341189579711387 0.04451931105890072
1654518766.2538621 128.28675603866577 3.0706359408313926 3.0706359408313926 [[3.07063594]] [[3.07063594]] 7.040000152587891 3.870000057220459 3.033246271190077 0.0446855510242997
1654518766.3527365 128.3856303691864 3.0540407585109124 3.0540407585109124 [[3.05404076]] [[3.05404076]] 7.040000152587891 3.9100000190734865 3.029303609158649 0.042686895238817045
1654518766.453762 128.48665595054626 3.0420489521956147 3.0420489521956147 [[3.04204895]] [[3.04204895]] 6.710000209808349 3.9600002098083498 3.0250950129993326 0.03758522774593163
1654518766.5526087 128.58550262451172 2.9768223776714358 2.9768223776714358 [[2.97682238]] [[2.97682238]] 7.100000076293945 3.9600002098083498 3.0279716543056527 0.036307161531182026
1654518766.6512103 128.68410420417786 3.006449267822864 3.006449267822864 [[3.00644927]] [[3.00644927]] 7.230000190734863 3.989999942779541 3.0263207184458043 0.033829089480223264
1654518766.7547314 128.78762531280518 3.0116711385830066 3.0116711385830066 [[3.01167114]] [[3.01167114]] 7.230000190734863 4.02000015258789 3.0231779297548913 0.026889103962023236
1654518766.8565774 128.88947129249573 3.0021057859004334 3.0021057859004334 [[3.00210579]] [[3.00210579]] 7.219999961853027 4.040000133514404 3.0261982488329346 0.026210716994188483
1654518766.9544828 128.9873766899109 3.0103111348869187 3.0103111348869187 [[3.01031113]] [[3.01031113]] 7.250000171661377 4.040000133514404 3.0295360167778655 0.025331969950118684
1654518767.0540173 129.08691120147705 3.0136742983558813 3.0136742983558813 [[3.0136743]] [[3.0136743]] 7.299999885559082 4.049999885559082 3.033084223120539 0.025509708800542603
1654518767.153799 129.18669295310974 3.034769337930443 3.034769337930443 [[3.03476934]] [[3.03476934]] 7.310000114440918 4.060000114440918 3.032791271314858 0.02535451924477481
1654518767.2546222 129.28751611709595 3.016884155202117 3.016884155202117 [[3.01688416]] [[3.01688416]] 7.319999866485595 4.060000114440918 3.0313998303366962 0.02388961165564893
1654518767.352523 129.3854169845581 3.0128869064333594 3.0128869064333594 [[3.01288691]] [[3.01288691]] 7.330000095367431 4.02000015258789 3.0308381484745586 0.023457421991901317
1654518767.4539912 129.48688507080078 3.0313337020295252 3.0313337020295252 [[3.0313337]] [[3.0313337]] 7.350000076293945 4.009999923706054 3.031536187499245 0.024009804626472963
1654518767.5516257 129.58451962471008 3.039705623501236 3.039705623501236 [[3.03970562]] [[3.03970562]] 7.350000076293945 4.009999923706054 3.0344674374237632 0.020265079550154105
1654518767.6514282 129.68432211875916 3.06064257095496 3.06064257095496 [[3.06064257]] [[3.06064257]] 7.379999809265136 4.000000171661377 3.0357674539163133 0.019177904674199338
1654518767.7535558 129.78644967079163 3.0570091765513174 3.0570091765513174 [[3.05700918]] [[3.05700918]] 7.359999828338623 3.9800001907348634 3.0368880867295194 0.018331931392976748
1654518767.8554735 129.8883674144745 3.049226131075145 3.049226131075145 [[3.04922613]] [[3.04922613]] 7.370000057220459 3.9800001907348634 3.037405070694642 0.01742264453771691
1654518767.9520733 129.9849672317505 3.0547991372833083 3.0547991372833083 [[3.05479914]] [[3.05479914]] 7.359999828338623 3.9699999618530275 3.0373445628498996 0.017523502103178643
1654518768.0567052 130.08959913253784 3.0680019093091153 3.0680019093091153 [[3.06800191]] [[3.06800191]] 7.379999809265136 3.9699999618530275 3.036251463882307 0.01963267402036175
1654518768.1539905 130.18688440322876 3.04280712126816 3.04280712126816 [[3.04280712]] [[3.04280712]] 7.370000057220459 3.9600002098083498 3.033447711339729 0.023482140170157987
1654518768.2538798 130.28677368164062 3.04280712126816 3.04280712126816 [[3.04280712]] [[3.04280712]] 7.39999979019165 3.9699999618530275 3.0312556128611527 0.026906443624574408
1654518768.3551307 130.38802456855774 3.04280712126816 3.04280712126816 [[3.04280712]] [[3.04280712]] 7.390000038146972 3.9699999618530275 3.0303341254499556 0.02786708260925655
1654518768.4543455 130.48723936080933 3.0560097326893394 3.0560097326893394 [[3.05600973]] [[3.05600973]] 7.379999809265136 3.9699999618530275 3.0287401385091237 0.028706024444695815
1654518768.5547788 130.5876727104187 3.035447376161808 3.035447376161808 [[3.03544738]] [[3.03544738]] 7.370000057220459 3.9800001907348634 3.027166574049517 0.02893495881562513
1654518768.6549 130.68779397010803 3.032449597673869 3.032449597673869 [[3.0324496]] [[3.0324496]] 7.379999809265136 3.949999980926514 3.0248393285874395 0.027956015889247135
1654518768.7551258 130.788019657135 3.034083794847121 3.034083794847121 [[3.03408379]] [[3.03408379]] 7.359999828338623 3.9800001907348634 3.023093472025526 0.026912065195130477
1654518768.8547583 130.88765215873718 3.012445465202877 3.012445465202877 [[3.01244547]] [[3.01244547]] 7.310000114440918 3.989999942779541 3.022115112495166 0.026259806757340024
1654518768.9568334 130.98972725868225 3.009100977992076 3.009100977992076 [[3.00910098]] [[3.00910098]] 7.279999904632568 3.9800001907348634 3.021279212581196 0.025417219112171176
1654518769.057007 131.08990097045898 2.9918123190040293 2.9918123190040293 [[2.99181232]] [[2.99181232]] 7.250000171661377 3.989999942779541 3.020732544721695 0.024458939858017222
1654518769.1552515 131.18814539909363 2.9786942870788926 2.9786942870788926 [[2.97869429]] [[2.97869429]] 7.259999923706054 3.989999942779541 3.0213667310749255 0.025214202278400478
1654518769.253209 131.2861030101776 2.973042185630594 2.973042185630594 [[2.97304219]] [[2.97304219]] 7.250000171661377 3.989999942779541 3.022042219930825 0.025987914289997954
1654518769.3564897 131.38938355445862 2.9944571582094124 2.9944571582094124 [[2.99445716]] [[2.99445716]] 7.230000190734863 4.009999923706054 3.0210983230244937 0.025532871247776347
1654518769.453735 131.48662900924683 2.999453963212884 2.999453963212884 [[2.99945396]] [[2.99945396]] 7.069999866485595 4.000000171661377 3.01944433399597 0.024188359004388087
1654518769.5542343 131.58712816238403 3.0082343343091043 3.0082343343091043 [[3.00823433]] [[3.00823433]] 7.27000015258789 3.9800001907348634 3.019689045714698 0.024382757763499546
1654518769.654924 131.68781781196594 3.0140976617134094 3.0140976617134094 [[3.01409766]] [[3.01409766]] 7.370000057220459 3.989999942779541 3.0205496204140596 0.025148546805943264
1654518769.75598 131.78887391090393 3.022092045313048 3.022092045313048 [[3.02209205]] [[3.02209205]] 7.370000057220459 3.989999942779541 3.0206679130949823 0.025221018671620885
1654518769.8561616 131.88905549049377 3.029658940467947 3.029658940467947 [[3.02965894]] [[3.02965894]] 7.379999809265136 3.9800001907348634 3.0225676534556913 0.025988358056873967
1654518769.9523394 131.98523330688477 3.038081139003904 3.038081139003904 [[3.03808114]] [[3.03808114]] 7.370000057220459 3.9800001907348634 3.022308196894885 0.02615524678775994
1654518770.0534928 132.08638668060303 3.0570685521190955 3.0570685521190955 [[3.05706855]] [[3.05706855]] 7.350000076293945 3.989999942779541 3.0239514682884847 0.025151594212696256
1654518770.1546507 132.1875445842743 3.055490848332776 3.055490848332776 [[3.05549085]] [[3.05549085]] 7.370000057220459 4.000000171661377 3.0257509854384135 0.022932793959852805
1654518770.2553253 132.28821921348572 3.0563168983861493 3.0563168983861493 [[3.0563169]] [[3.0563169]] 7.350000076293945 4.000000171661377 3.028643577942778 0.019294448749461613
1654518770.354792 132.38768601417542 3.0239291831415303 3.0239291831415303 [[3.02392918]] [[3.02392918]] 7.359999828338623 4.000000171661377 3.02975972203871 0.01780058541438914
1654518770.4541476 132.48704147338867 3.0229299521188686 3.0229299521188686 [[3.02292995]] [[3.02292995]] 7.319999866485595 4.029999904632568 3.0310144901428617 0.016379667012084233
1654518770.5569904 132.58988428115845 3.0403416105363616 3.0403416105363616 [[3.04034161]] [[3.04034161]] 7.299999885559082 4.049999885559082 3.0310099079315984 0.016386386608056372
1654518770.6561878 132.68908166885376 3.049661091661105 3.049661091661105 [[3.04966109]] [[3.04966109]] 7.279999904632568 4.089999847412109 3.0313617199240963 0.016076782296847517
1654518770.752662 132.78555583953857 3.0364496484655694 3.0364496484655694 [[3.03644965]] [[3.03644965]] 7.219999961853027 4.120000057220459 3.0312138828492454 0.01617977444189824
1654518770.859331 132.89222478866577 3.050440272417065 3.050440272417065 [[3.05044027]] [[3.05044027]] 7.210000209808349 4.18 3.030937531866586 0.01625475778439837
1654518770.9585881 132.99148201942444 3.0039118467759542 3.0039118467759542 [[3.00391185]] [[3.00391185]] 7.129999809265136 4.219999961853027 3.028356220796735 0.018938313121146855
1654518771.0529413 133.08583521842957 3.0246777468760215 3.0246777468760215 [[3.02467775]] [[3.02467775]] 7.100000076293945 4.239999942779541 3.0277200936303315 0.018119074811279196
1654518771.1516457 133.1845395565033 3.0146846300774666 3.0146846300774666 [[3.01468463]] [[3.01468463]] 7.000000171661377 4.299999885559082 3.027040171809165 0.017256746176375442
1654518771.2541394 133.28703331947327 3.030894035717879 3.030894035717879 [[3.03089404]] [[3.03089404]] 6.799999885559082 4.339999847412109 3.0269799030745648 0.01715089673043215
1654518771.3588605 133.3917543888092 3.0167800401280536 3.0167800401280536 [[3.01678004]] [[3.01678004]] 6.850000076293945 4.359999828338623 3.0284890484466414 0.01816620666353912
1654518771.455306 133.48819994926453 3.024549325295927 3.024549325295927 [[3.02454933]] [[3.02454933]] 6.919999771118164 4.410000019073486 3.0303751674451176 0.019470131769640436
1654518771.5521567 133.58505058288574 3.0081426900838344 3.0081426900838344 [[3.00814269]] [[3.00814269]] 6.89999979019165 4.449999980926513 3.0305412550876576 0.019573517357064963
1654518771.653709 133.68660283088684 3.021133901563373 3.021133901563373 [[3.0211339]] [[3.0211339]] 6.89999979019165 4.449999980926513 3.030691075198107 0.01973834099411036
1654518771.753122 133.78601598739624 3.0191353038160242 3.0191353038160242 [[3.0191353]] [[3.0191353]] 6.89999979019165 4.460000209808349 3.032262367362717 0.02140164834560605
1654518771.8572147 133.89010858535767 3.024131920814763 3.024131920814763 [[3.02413192]] [[3.02413192]] 6.89999979019165 4.489999942779541 3.0333453797931527 0.022867771418006402
1654518771.9579349 133.9908287525177 2.986454917606892 2.986454917606892 [[2.98645492]] [[2.98645492]] 6.910000019073486 4.469999961853027 3.035344349791333 0.02188574307097036
1654518772.0560186 134.08891248703003 3.04434600879102 3.04434600879102 [[3.04434601]] [[3.04434601]] 6.89999979019165 4.460000209808349 3.036454925642277 0.021879538981833237
1654518772.154509 134.1874029636383 3.0418924119094455 3.0418924119094455 [[3.04189241]] [[3.04189241]] 6.949999980926513 4.449999980926513 3.0383377359057264 0.02152487809548064
1654518772.2528706 134.2857644557953 3.0551115236941526 3.0551115236941526 [[3.05511152]] [[3.05511152]] 6.940000228881836 4.440000228881836 3.038472033819892 0.021484331965937454
1654518772.3551514 134.38804531097412 3.0541120905830548 3.0541120905830548 [[3.05411209]] [[3.05411209]] 6.93 4.410000019073486 3.0396118342231313 0.020868822424919758
1654518772.4575987 134.49049258232117 3.060652332088396 3.060652332088396 [[3.06065233]] [[3.06065233]] 6.919999771118164 4.379999809265136 3.039162132286325 0.021302879608054822
1654518772.5568936 134.58978748321533 3.043663363387162 3.043663363387162 [[3.04366336]] [[3.04366336]] 6.940000228881836 4.390000038146972 3.040182324222654 0.020199153608082512
1654518772.655084 134.68797779083252 3.0526574938700968 3.0526574938700968 [[3.05265749]] [[3.05265749]] 6.949999980926513 4.379999809265136 3.040502996464143 0.019929948330130294
1654518772.7539885 134.7868824005127 3.0678754917577757 3.0678754917577757 [[3.06787549]] [[3.06787549]] 6.960000209808349 4.379999809265136 3.040923598592999 0.01954022359543625
1654518772.8558373 134.8887312412262 3.0721005210257752 3.0721005210257752 [[3.07210052]] [[3.07210052]] 6.960000209808349 4.370000057220459 3.0404173814018294 0.020120653285920557
1654518772.9553425 134.98823642730713 3.043891246739568 3.043891246739568 [[3.04389125]] [[3.04389125]] 6.980000190734863 4.370000057220459 3.041445244834051 0.017584087579263386
1654518773.0557117 135.08860564231873 3.0468892638948932 3.0468892638948932 [[3.04688926]] [[3.04688926]] 7.000000171661377 4.390000038146972 3.040046173056394 0.018433779352776212
1654518773.1592898 135.19218373298645 3.0523408353464574 3.0523408353464574 [[3.05234084]] [[3.05234084]] 6.969999961853027 4.379999809265136 3.039590020013923 0.018498452612115544
1654518773.2547905 135.2876844406128 3.033579994001184 3.033579994001184 [[3.03357999]] [[3.03357999]] 6.989999942779541 4.370000057220459 3.0375460911077057 0.018946147327021948
1654518773.3546844 135.38757824897766 3.039576048192842 3.039576048192842 [[3.03957605]] [[3.03957605]] 6.989999942779541 4.350000076293945 3.03577448844788 0.018972136906130116
1654518773.4553175 135.48821139335632 3.015555286559805 3.015555286559805 [[3.01555529]] [[3.01555529]] 7.009999923706054 4.350000076293945 3.0341141910059535 0.018113990052744753
1654518773.5573788 135.5902726650238 3.0285465288104145 3.0285465288104145 [[3.02854653]] [[3.02854653]] 6.989999942779541 4.339999847412109 3.033242002035864 0.018049843171559894
1654518773.6583652 135.6912591457367 3.027547346393148 3.027547346393148 [[3.02754735]] [[3.02754735]] 6.969999961853027 4.370000057220459 3.031858782681014 0.0175363636722435
1654518773.7559924 135.78888630867004 3.027547346393148 3.027547346393148 [[3.02754735]] [[3.02754735]] 6.980000190734863 4.370000057220459 3.0303029433062134 0.015426140052780986
1654518773.8599482 135.89284205436707 3.0140075769913603 3.0140075769913603 [[3.01400758]] [[3.01400758]] 6.980000190734863 4.359999828338623 3.027309356803373 0.012400671497352612
1654518773.9563446 135.9892385005951 3.007012186251336 3.007012186251336 [[3.00701219]] [[3.00701219]] 7.000000171661377 4.379999809265136 3.026875472354855 0.011932945599382792
1654518774.0579007 136.09079456329346 3.0163645732378632 3.0163645732378632 [[3.01636457]] [[3.01636457]] 6.949999980926513 4.39999979019165 3.0249437029000856 0.011646291485764858
1654518774.154391 136.18728494644165 3.0327693510600353 3.0327693510600353 [[3.03276935]] [[3.03276935]] 6.980000190734863 4.379999809265136 3.0223290349235947 0.01102527117751508
1654518774.254619 136.28751277923584 3.014232945569796 3.014232945569796 [[3.01423295]] [[3.01423295]] 6.940000228881836 4.370000057220459 3.0197272670323967 0.013975494839108675
1654518774.355114 136.3880078792572 3.018680037386536 3.018680037386536 [[3.01868004]] [[3.01868004]] 6.969999961853027 4.390000038146972 3.0165742902085033 0.016198350579560032
1654518774.454434 136.48732781410217 3.027446383249867 3.027446383249867 [[3.02744638]] [[3.02744638]] 6.969999961853027 4.410000019073486 3.0146926633712203 0.018363919836967984
1654518774.5538113 136.5867052078247 3.0262195839853714 3.0262195839853714 [[3.02621958]] [[3.02621958]] 6.960000209808349 4.390000038146972 3.0113796338882652 0.021450615685616244
1654518774.654878 136.68777179718018 3.024993106773103 3.024993106773103 [[3.02499311]] [[3.02499311]] 6.93 4.419999771118164 3.0070308001913224 0.026274578822597164
1654518774.7548504 136.78774428367615 3.0367587042617643 3.0367587042617643 [[3.0367587]] [[3.0367587]] 6.919999771118164 4.410000019073486 3.002458056348769 0.03018350430986496
1654518774.8582907 136.89118456840515 3.0122287909689622 3.0122287909689622 [[3.01222879]] [[3.01222879]] 6.870000057220459 4.440000228881836 2.997763294387676 0.03518106911684907
1654518774.9540727 136.98696660995483 3.0352135577692096 3.0352135577692096 [[3.03521356]] [[3.03521356]] 6.859999828338623 4.489999942779541 2.993352406452598 0.039254812739684175
1654518775.0518324 137.08472633361816 3.008253874799501 3.008253874799501 [[3.00825387]] [[3.00825387]] 6.830000095367431 4.509999923706054 2.987924260697514 0.043211804875825675
1654518775.1539247 137.18681859970093 3.0000474758166424 3.0000474758166424 [[3.00004748]] [[3.00004748]] 6.810000114440918 4.540000133514404 2.978370636937406 0.05282736180005595
1654518775.2526236 137.28551745414734 2.981544636177224 2.981544636177224 [[2.98154464]] [[2.98154464]] 6.759999923706054 4.609999828338623 2.9724864007210043 0.05512673950144511
1654518775.3537917 137.3866856098175 2.976516511714968 2.976516511714968 [[2.97651651]] [[2.97651651]] 6.719999961853027 4.64999979019165 2.9655434314270943 0.05768753550929095
1654518775.4525409 137.4854347705841 2.9779227498141467 2.9779227498141467 [[2.97792275]] [[2.97792275]] 6.68 4.68 2.958078182214566 0.058903008689848484
1654518775.5529058 137.58579969406128 2.962285939151318 2.962285939151318 [[2.96228594]] [[2.96228594]] 6.589999847412109 4.730000190734863 2.9538429601886067 0.05675156651059234
1654518775.6521435 137.68503737449646 2.940570672454289 2.940570672454289 [[2.94057067]] [[2.94057067]] 6.370000057220459 4.779999904632568 2.944185311940095 0.060328489677216025
1654518775.7507591 137.78365302085876 2.936092469542086 2.936092469542086 [[2.93609247]] [[2.93609247]] 5.93 4.810000114440918 2.9392246187964557 0.0562574439621043
1654518775.8514593 137.88435316085815 2.920112337769496 2.920112337769496 [[2.92011234]] [[2.92011234]] 6.27000015258789 4.839999847412109 2.934285904216895 0.05379286388210286
1654518775.952455 137.98534893989563 2.9187944275497752 2.9187944275497752 [[2.91879443]] [[2.91879443]] 6.370000057220459 4.879999809265136 2.9301029844772 0.048526537277986746
1654518776.0528471 138.08574104309082 2.907801658136186 2.907801658136186 [[2.90780166]] [[2.90780166]] 6.379999809265136 4.879999809265136 2.926701852920556 0.045017737815439024
1654518776.154073 138.18696689605713 2.841696875857872 2.841696875857872 [[2.84169688]] [[2.84169688]] 6.359999828338623 4.890000038146972 2.9250052995328124 0.042687172073727936
1654518776.2548842 138.28777813911438 2.8965482212417637 2.8965482212417637 [[2.89654822]] [[2.89654822]] 6.39999979019165 4.890000038146972 2.9238492888529146 0.04136812433985238
1654518776.3520906 138.38498449325562 2.8798206515083336 2.8798206515083336 [[2.87982065]] [[2.87982065]] 6.460000209808349 4.89999979019165 2.9224847311140802 0.03996576207572247
1654518776.4542522 138.4871461391449 2.878141398999306 2.878141398999306 [[2.8781414]] [[2.8781414]] 6.460000209808349 4.89999979019165 2.9210140738790455 0.03832591820770265
1654518776.5535305 138.58642435073853 2.941515143466186 2.941515143466186 [[2.94151514]] [[2.94151514]] 6.469999961853027 4.890000038146972 2.9192260612953738 0.03711413077765013
1654518776.6542501 138.6871440410614 2.831840141802872 2.831840141802872 [[2.83184014]] [[2.83184014]] 6.480000190734863 4.870000057220459 2.919994814106551 0.0377335794148567
1654518776.7546508 138.78754472732544 2.9375448413889753 2.9375448413889753 [[2.93754484]] [[2.93754484]] 6.489999942779541 4.870000057220459 2.9191836726278404 0.03754320980148127
1654518776.8541908 138.88708472251892 2.91345449937776 2.91345449937776 [[2.9134545]] [[2.9134545]] 6.480000190734863 4.859999828338623 2.9194713301081854 0.03757272858605907
1654518776.9555647 138.98845863342285 2.951555162975308 2.951555162975308 [[2.95155516]] [[2.95155516]] 6.489999942779541 4.859999828338623 2.917938334650802 0.038221669800212396
1654518777.0555656 139.08845949172974 2.9402312436666147 2.9402312436666147 [[2.94023124]] [[2.94023124]] 6.52000015258789 4.870000057220459 2.9156426358714564 0.04019069251806287
1654518777.1551805 139.18807435035706 2.9661164080617817 2.9661164080617817 [[2.96611641]] [[2.96611641]] 6.52000015258789 4.870000057220459 2.919209484805751 0.03625561707927073
1654518777.2533119 139.2862057685852 2.9584244225792657 2.9584244225792657 [[2.95842442]] [[2.95842442]] 6.509999923706054 4.859999828338623 2.918026058349864 0.03740238698142819
1654518777.3540008 139.38689470291138 2.949225356938279 2.949225356938279 [[2.94922536]] [[2.94922536]] 6.52000015258789 4.839999847412109 2.914847158655856 0.04308982782117629
1654518777.4539926 139.48688650131226 2.9485096051134483 2.9485096051134483 [[2.94850961]] [[2.94850961]] 6.529999904632568 4.830000095367431 2.916451514032741 0.042240210328571594
1654518777.5525615 139.58545541763306 2.9265256874778927 2.9265256874778927 [[2.92652569]] [[2.92652569]] 6.540000133514404 4.830000095367431 2.914512048705513 0.0419181220577429
1654518777.652915 139.68580889701843 2.955945728677827 2.955945728677827 [[2.95594573]] [[2.95594573]] 6.509999923706054 4.830000095367431 2.9184953191075556 0.03716429820666177
1654518777.7538438 139.78673768043518 2.9198696399678745 2.9198696399678745 [[2.91986964]] [[2.91986964]] 6.489999942779541 4.859999828338623 2.9175577984155954 0.03689397499552127
1654518777.85443 139.88732385635376 2.9258654873764027 2.9258654873764027 [[2.92586549]] [[2.92586549]] 6.489999942779541 4.839999847412109 2.9174909713503854 0.036903007944192004
1654518777.9544134 139.98730731010437 2.8881345184021097 2.8881345184021097 [[2.88813452]] [[2.88813452]] 6.39999979019165 4.850000076293945 2.9141756166654416 0.03665932204315066
1654518778.0534523 140.08634614944458 2.8618876825492716 2.8618876825492716 [[2.86188768]] [[2.86188768]] 6.310000114440918 4.850000076293945 2.9152015304273537 0.03769922144320323
1654518778.1545262 140.187420129776 2.913033854543761 2.913033854543761 [[2.91303385]] [[2.91303385]] 6.27000015258789 4.850000076293945 2.9151015910991904 0.03755953456273593
1654518778.2512736 140.28416752815247 2.8728796921240156 2.8728796921240156 [[2.87287969]] [[2.87287969]] 6.319999866485595 4.859999828338623 2.9139193150284104 0.03648072841247412
1654518778.3507056 140.38359951972961 2.816242657628184 2.816242657628184 [[2.81624266]] [[2.81624266]] 6.330000095367431 4.859999828338623 2.914414081596497 0.037047465312650615
1654518778.4502194 140.4831132888794 2.9102285065370133 2.9102285065370133 [[2.91022851]] [[2.91022851]] 6.339999847412109 4.870000057220459 2.9134456175176675 0.03635597254929764
1654518778.550997 140.583890914917 2.9027258369216162 2.9027258369216162 [[2.90272584]] [[2.90272584]] 6.449999980926513 4.839999847412109 2.9118590823621258 0.03644736224002712
1654518778.6514587 140.68435263633728 2.9115055498437186 2.9115055498437186 [[2.91150555]] [[2.91150555]] 6.489999942779541 4.859999828338623 2.9097308099484405 0.03494950105934008
1654518778.7512102 140.78410410881042 2.9187944275497752 2.9187944275497752 [[2.91879443]] [[2.91879443]] 6.509999923706054 4.859999828338623 2.9091155931143167 0.034869839608044594
1654518778.8521147 140.8850085735321 2.9121179580735603 2.9121179580735603 [[2.91211796]] [[2.91211796]] 6.500000171661377 4.859999828338623 2.907285584839843 0.03490491164038706
1654518778.9580574 140.99095129966736 2.8852480692764195 2.8852480692764195 [[2.88524807]] [[2.88524807]] 6.480000190734863 4.859999828338623 2.906319527755603 0.035720690158182855
1654518779.0549152 141.08780908584595 2.9607495189048554 2.9607495189048554 [[2.96074952]] [[2.96074952]] 6.480000190734863 4.839999847412109 2.906933999547997 0.035014869398897426
1654518779.1587653 141.19165921211243 2.9641176214985236 2.9641176214985236 [[2.96411762]] [[2.96411762]] 6.480000190734863 4.839999847412109 2.9029132119918506 0.03870066641354411
1654518779.2543893 141.28728318214417 2.93477890116366 2.93477890116366 [[2.9347789]] [[2.9347789]] 6.52000015258789 4.819999866485595 2.9009844048159867 0.04115948294387121
1654518779.3557475 141.38864135742188 2.9591206883000165 2.9591206883000165 [[2.95912069]] [[2.95912069]] 6.509999923706054 4.850000076293945 2.902147572674509 0.038905639708397596
1654518779.451581 141.48447489738464 2.929140323536858 2.929140323536858 [[2.92914032]] [[2.92914032]] 6.489999942779541 4.850000076293945 2.8955690497671043 0.047615869239151704
1654518779.556926 141.5898199081421 2.894794984367055 2.894794984367055 [[2.89479498]] [[2.89479498]] 6.440000228881836 4.870000057220459 2.889015921813476 0.055021861711266454
1654518779.6538408 141.68673467636108 2.913380280404112 2.913380280404112 [[2.91338028]] [[2.91338028]] 6.460000209808349 4.890000038146972 2.883858666114855 0.05757753508101848
1654518779.7509844 141.78387832641602 2.9075653032853985 2.9075653032853985 [[2.9075653]] [[2.9075653]] 6.419999771118164 4.89999979019165 2.8783520478609956 0.05930112418146721
1654518779.8576562 141.89055013656616 2.8892653218869278 2.8892653218869278 [[2.88926532]] [[2.88926532]] 6.39999979019165 4.93 2.8732586601596726 0.06060863049859126
1654518779.9542189 141.98711276054382 2.8688133767173234 2.8688133767173234 [[2.86881338]] [[2.86881338]] 6.379999809265136 4.960000209808349 2.8683030455101237 0.06355693856687591
1654518780.0543766 142.08727049827576 2.8741771183971516 2.8741771183971516 [[2.87417712]] [[2.87417712]] 6.299999885559082 5.009999923706054 2.861064752457053 0.060651426206223304
1654518780.153384 142.18627786636353 2.8326181034208324 2.8326181034208324 [[2.8326181]] [[2.8326181]] 6.219999961853027 5.060000114440918 2.8533019579352223 0.056565451872596206
1654518780.2530134 142.28590726852417 2.834303548606737 2.834303548606737 [[2.83430355]] [[2.83430355]] 5.640000038146972 5.089999847412109 2.8470460774727333 0.053937903483243725
1654518780.3543243 142.38721823692322 2.8395060147986233 2.8395060147986233 [[2.83950601]] [[2.83950601]] 5.89999979019165 5.129999809265136 2.8394232134806012 0.047674627295235646
1654518780.4508684 142.4837622642517 2.778658048388917 2.778658048388917 [[2.77865805]] [[2.77865805]] 6.049999885559082 5.129999809265136 2.83379206080489 0.04293560445399144
1654518780.5547 142.58759379386902 2.7716632778490515 2.7716632778490515 [[2.77166328]] [[2.77166328]] 6.100000076293945 5.14999979019165 2.8280365245438164 0.04203358934482839
1654518780.651977 142.68487095832825 2.8083604358712946 2.8083604358712946 [[2.80836044]] [[2.80836044]] 6.069999866485595 5.160000019073486 2.825741492649537 0.03820752853223768
1654518780.75364 142.78653383255005 2.808662062472602 2.808662062472602 [[2.80866206]] [[2.80866206]] 6.000000171661377 5.160000019073486 2.8218455401420197 0.03304943007945001
1654518780.8571007 142.88999462127686 2.810250204047093 2.810250204047093 [[2.8102502]] [[2.8102502]] 5.859999828338623 5.160000019073486 2.816366487004952 0.030248773722083268
1654518780.9551818 142.98807573318481 2.7861357762854353 2.7861357762854353 [[2.78613578]] [[2.78613578]] 5.589999847412109 5.169999771118164 2.813358921292716 0.027637265849145748
1654518781.0541844 143.087078332901 2.8159836578434425 2.8159836578434425 [[2.81598366]] [[2.81598366]] 6.18 5.160000019073486 2.8131473170654013 0.02715917051397803
1654518781.1520557 143.18494963645935 2.8088617310619215 2.8088617310619215 [[2.80886173]] [[2.80886173]] 6.239999942779541 5.120000057220459 2.813559580722499 0.027530327318914066
1654518781.250964 143.2838578224182 2.8096612919138764 2.8096612919138764 [[2.80966129]] [[2.80966129]] 6.259999923706054 5.100000076293945 2.8152353928593623 0.029787096155524138
1654518781.3511996 143.3840935230255 2.8066634084573723 2.8066634084573723 [[2.80666341]] [[2.80666341]] 6.279999904632568 5.089999847412109 2.817650385325636 0.03357545883858882
1654518781.454103 143.48699688911438 2.816517270022636 2.816517270022636 [[2.81651727]] [[2.81651727]] 6.250000171661377 5.069999866485595 2.82287075174115 0.03526784097564741
1654518781.5536335 143.5865273475647 2.7796842591455806 2.7796842591455806 [[2.77968426]] [[2.77968426]] 6.27000015258789 5.060000114440918 2.8283974989948217 0.03548108190128583
1654518781.6553504 143.68824434280396 2.8674796425185223 2.8674796425185223 [[2.86747964]] [[2.86747964]] 6.27000015258789 5.060000114440918 2.8305040816209486 0.03547954893479217
1654518781.7530367 143.78593063354492 2.82964625313505 2.82964625313505 [[2.82964625]] [[2.82964625]] 6.27000015258789 5.069999866485595 2.8325459208587764 0.03533115117992907
1654518781.8520525 143.88494634628296 2.7796842591455806 2.7796842591455806 [[2.77968426]] [[2.77968426]] 6.27000015258789 5.060000114440918 2.8340586789610187 0.034972169137183755
1654518781.9530857 143.98597955703735 2.808662062472602 2.808662062472602 [[2.80866206]] [[2.80866206]] 6.299999885559082 5.049999885559082 2.835633343607772 0.03337327623730126
1654518782.0524914 144.0853853225708 2.8699450338508594 2.8699450338508594 [[2.86994503]] [[2.86994503]] 6.279999904632568 5.060000114440918 2.8370146770650093 0.033087679564443
1654518782.1540637 144.18695759773254 2.8408633765627966 2.8408633765627966 [[2.84086338]] [[2.84086338]] 6.279999904632568 5.069999866485595 2.8358555655002293 0.034501668538957475
1654518782.2559564 144.2888503074646 2.8678197913439987 2.8678197913439987 [[2.86781979]] [[2.86781979]] 6.299999885559082 5.069999866485595 2.8369047755935215 0.033978263601190974
1654518782.3534775 144.38637137413025 2.8878058641240925 2.8878058641240925 [[2.88780586]] [[2.88780586]] 6.290000133514404 5.069999866485595 2.837570642638979 0.03348129120058819
1654518782.4559171 144.48881101608276 2.883065376699214 2.883065376699214 [[2.88306538]] [[2.88306538]] 6.290000133514404 5.080000095367431 2.836928066695113 0.034025516308016236
1654518782.5539396 144.58683347702026 2.882198222922477 2.882198222922477 [[2.88219822]] [[2.88219822]] 6.290000133514404 5.060000114440918 2.8392991278299644 0.03137562789711572
1654518782.653896 144.68678998947144 2.8504920883938327 2.8504920883938327 [[2.85049209]] [[2.85049209]] 6.27000015258789 5.049999885559082 2.8367692879809554 0.031021653730444347
1654518782.7545633 144.7874572277069 2.8494988472291514 2.8494988472291514 [[2.84949885]] [[2.84949885]] 6.279999904632568 5.069999866485595 2.8354133563728214 0.03192878599473323
1654518782.8564453 144.8893392086029 2.8405053660919384 2.8405053660919384 [[2.84050537]] [[2.84050537]] 6.250000171661377 5.080000095367431 2.837278297207667 0.02949922657609326
1654518782.9575016 144.99039554595947 2.8176290692205126 2.8176290692205126 [[2.81762907]] [[2.81762907]] 6.230000190734863 5.080000095367431 2.838124090329523 0.028871389502744538
1654518783.0523283 145.0852222442627 2.843610326988186 2.843610326988186 [[2.84361033]] [[2.84361033]] 6.219999961853027 5.089999847412109 2.829719987682297 0.04102600213543082
1654518783.152536 145.18542981147766 2.7856794997663124 2.7856794997663124 [[2.7856795]] [[2.7856795]] 6.230000190734863 5.080000095367431 2.825081864738106 0.044772393959640756
1654518783.2573497 145.29024362564087 2.8306454937797287 2.8306454937797287 [[2.83064549]] [[2.83064549]] 6.239999942779541 5.100000076293945 2.816613937856565 0.05173765350252482
1654518783.3568985 145.38979244232178 2.8199807493665086 2.8199807493665086 [[2.81998075]] [[2.81998075]] 6.239999942779541 5.080000095367431 2.806667369084222 0.056255667743980615
1654518783.4541535 145.48704743385315 2.8036657511453216 2.8036657511453216 [[2.80366575]] [[2.80366575]] 6.199999980926513 5.100000076293945 2.7972646139897983 0.058486038810824745
1654518783.5529728 145.585866689682 2.827105481842613 2.827105481842613 [[2.82710548]] [[2.82710548]] 6.219999961853027 5.129999809265136 2.78997622118371 0.05638980511192708
1654518783.65347 145.68636393547058 2.8168828455383386 2.8168828455383386 [[2.81688285]] [[2.81688285]] 6.230000190734863 5.140000038146972 2.7818251352429364 0.05890798698395236
1654518783.7543848 145.78727865219116 2.802527620972376 2.802527620972376 [[2.80252762]] [[2.80252762]] 6.18 5.160000019073486 2.7759696748154585 0.05763372384913303
1654518783.8553221 145.88821601867676 2.8169830758424865 2.8169830758424865 [[2.81698308]] [[2.81698308]] 6.160000019073486 5.190000228881836 2.769829647384124 0.05693357893009619
1654518783.9527287 145.98562264442444 2.8255779249097253 2.8255779249097253 [[2.82557792]] [[2.82557792]] 6.140000038146972 5.219999961853027 2.766119428886498 0.05606590948307415
1654518784.053489 146.08638286590576 2.70186298090634 2.70186298090634 [[2.70186298]] [[2.70186298]] 6.120000057220459 5.239999942779541 2.7623011580057972 0.05302888065378539
1654518784.1535065 146.18640041351318 2.7481009176789715 2.7481009176789715 [[2.74810092]] [[2.74810092]] 6.060000114440918 5.279999904632568 2.760863737586269 0.05275072894850044
1654518784.251776 146.28466987609863 2.6984612537131873 2.6984612537131873 [[2.69846125]] [[2.69846125]] 6.049999885559082 5.279999904632568 2.758017937403994 0.05026467379623591
1654518784.3529787 146.38587260246277 2.6888744886772193 2.6888744886772193 [[2.68887449]] [[2.68887449]] 6.000000171661377 5.310000114440918 2.755033931675016 0.04811824582390585
1654518784.4532495 146.4861433506012 2.6950102748107385 2.6950102748107385 [[2.69501027]] [[2.69501027]] 5.969999961853027 5.339999847412109 2.7529056376364944 0.04677667833173245
1654518784.5519233 146.5848171710968 2.7364303668007146 2.7364303668007146 [[2.73643037]] [[2.73643037]] 5.949999980926513 5.379999809265136 2.747081068872468 0.04423474448530542
1654518784.6528971 146.685791015625 2.68747036957836 2.68747036957836 [[2.68747037]] [[2.68747037]] 5.969999961853027 5.359999828338623 2.7435339517745962 0.041074330467219575
1654518784.7516499 146.7845437526703 2.7323896386795945 2.7323896386795945 [[2.73238964]] [[2.73238964]] 5.980000190734863 5.370000057220459 2.742321861496141 0.03957203132906648
1654518784.8536882 146.88658213615417 2.7177048174652527 2.7177048174652527 [[2.71770482]] [[2.71770482]] 5.980000190734863 5.359999828338623 2.740486913152135 0.03667242058749465
1654518784.956222 146.98911595344543 2.7434246992679805 2.7434246992679805 [[2.7434247]] [[2.7434247]] 5.980000190734863 5.359999828338623 2.7364493033635844 0.030783421195352326
1654518785.053521 147.08641481399536 2.767244909374177 2.767244909374177 [[2.76724491]] [[2.76724491]] 6.029999904632568 5.330000095367431 2.7400462203393343 0.030732260293221746
1654518785.1498854 147.1827793121338 2.7569310913757445 2.7569310913757445 [[2.75693109]] [[2.75693109]] 6.009999923706054 5.319999866485595 2.7386335351882094 0.030990807403160122
1654518785.2511158 147.2840096950531 2.773729490134224 2.773729490134224 [[2.77372949]] [[2.77372949]] 6.02000015258789 5.310000114440918 2.7343453637437802 0.041120103538701505
1654518785.3499334 147.3828272819519 2.7603006347869514 2.7603006347869514 [[2.76030063]] [[2.76030063]] 6.029999904632568 5.290000133514404 2.7354741639892923 0.040103475493112696
1654518785.4499662 147.4828600883484 2.7610998703748946 2.7610998703748946 [[2.76109987]] [[2.76109987]] 6.060000114440918 5.279999904632568 2.736466230308019 0.039286910933637405
1654518785.5499701 147.5828640460968 2.7106141065620872 2.7106141065620872 [[2.71061411]] [[2.71061411]] 6.040000133514404 5.319999866485595 2.7371189759152936 0.039394588760213074
1654518785.6502295 147.68312335014343 2.7459405035808993 2.7459405035808993 [[2.7459405]] [[2.7459405]] 6.040000133514404 5.319999866485595 2.7404770163728744 0.03776861915878643
1654518785.750338 147.78323197364807 2.7782858154032777 2.7782858154032777 [[2.77828582]] [[2.77828582]] 6.049999885559082 5.299999885559082 2.742545984996867 0.03842986906153084
1654518785.8504353 147.8833291530609 2.780284108962361 2.780284108962361 [[2.78028411]] [[2.78028411]] 6.060000114440918 5.299999885559082 2.741803846601175 0.03907277799573796
1654518785.954517 147.9874107837677 2.7448257291387073 2.7448257291387073 [[2.74482573]] [[2.74482573]] 6.029999904632568 5.310000114440918 2.7390263830984165 0.0408838654279245
1654518786.0533118 148.0862057209015 2.7738013204213376 2.7738013204213376 [[2.77380132]] [[2.77380132]] 6.049999885559082 5.319999866485595 2.7334093907302863 0.04437129107713792
1654518786.152121 148.18501496315002 2.719847214656466 2.719847214656466 [[2.71984721]] [[2.71984721]] 6.049999885559082 5.299999885559082 2.724517593172824 0.05576537040721511
1654518786.252755 148.28564882278442 2.6126978248246018 2.6126978248246018 [[2.61269782]] [[2.61269782]] 6.040000133514404 5.299999885559082 2.716689760011927 0.059365656737075584
1654518786.3531625 148.38605642318726 2.7114504935874733 2.7114504935874733 [[2.71145049]] [[2.71145049]] 6.029999904632568 5.290000133514404 2.711227222941908 0.060162604342330686
1654518786.452882 148.4857759475708 2.7148516011852712 2.7148516011852712 [[2.7148516]] [[2.7148516]] 5.980000190734863 5.279999904632568 2.7049890406393446 0.06117891045598762
1654518786.5526726 148.58556652069092 2.749485278946215 2.749485278946215 [[2.74948528]] [[2.74948528]] 5.960000209808349 5.279999904632568 2.7010617098743492 0.06328371997567415
1654518786.6499066 148.68280053138733 2.7546311787299746 2.7546311787299746 [[2.75463118]] [[2.75463118]] 6.040000133514404 5.259999923706054 2.694825459004243 0.06475673176988603
1654518786.7532575 148.78615140914917 2.773769011159448 2.773769011159448 [[2.77376901]] [[2.77376901]] 6.049999885559082 5.259999923706054 2.6861587508124605 0.06459781870037778
1654518786.8533504 148.8862442970276 2.702862049551406 2.702862049551406 [[2.70286205]] [[2.70286205]] 6.049999885559082 5.250000171661377 2.678747919927451 0.061666573074737004
1654518786.9527037 148.98559761047363 2.687875429212802 2.687875429212802 [[2.68787543]] [[2.68787543]] 6.069999866485595 5.259999923706054 2.672153828938924 0.061278831528764406
1654518787.0495653 149.0824592113495 2.654905062011583 2.654905062011583 [[2.65490506]] [[2.65490506]] 6.080000095367431 5.250000171661377 2.6655096606010877 0.05671135438086932
1654518787.1493359 149.18222975730896 2.5790951402264954 2.5790951402264954 [[2.57909514]] [[2.57909514]] 6.069999866485595 5.230000190734863 2.664060941439751 0.05560959852216569
1654518787.2492836 149.2821774482727 2.617172826916272 2.617172826916272 [[2.61717283]] [[2.61717283]] 6.080000095367431 5.230000190734863 2.6679696917700086 0.05454658203468274
1654518787.3515348 149.38442873954773 2.6510498933865843 2.6510498933865843 [[2.65104989]] [[2.65104989]] 6.089999847412109 5.239999942779541 2.661096225849508 0.057367528441864955
1654518787.450198 149.48309183120728 2.6363362243236232 2.6363362243236232 [[2.63633622]] [[2.63633622]] 6.089999847412109 5.250000171661377 2.656450417906208 0.056541502703453546
1654518787.549749 149.5826427936554 2.632067491262176 2.632067491262176 [[2.63206749]] [[2.63206749]] 6.109999828338623 5.250000171661377 2.6529203279686047 0.05248579519453886
1654518787.6503413 149.68323516845703 2.621215486178771 2.621215486178771 [[2.62121549]] [[2.62121549]] 6.089999847412109 5.27000015258789 2.6396693800622413 0.05855860924045331
1654518787.7499945 149.7828884124756 2.6049516515676348 2.6049516515676348 [[2.60495165]] [[2.60495165]] 6.069999866485595 5.27000015258789 2.6254521818330923 0.058804393758945875
1654518787.8499527 149.8828465938568 2.632067491262176 2.632067491262176 [[2.63206749]] [[2.63206749]] 6.069999866485595 5.27000015258789 2.616125875161834 0.06064376120161908
1654518787.953582 149.98647594451904 2.6129439093681692 2.6129439093681692 [[2.61294391]] [[2.61294391]] 6.049999885559082 5.250000171661377 2.60505850650087 0.06675068526860892
1654518788.0548499 150.08774375915527 2.640917953664605 2.640917953664605 [[2.64091795]] [[2.64091795]] 6.029999904632568 5.279999904632568 2.5942809616049494 0.07515162435109732
1654518788.1510067 150.1839005947113 2.6908728314297488 2.6908728314297488 [[2.69087283]] [[2.69087283]] 6.009999923706054 5.290000133514404 2.588182890154446 0.08115696157169633
1654518788.2495217 150.28241562843323 2.6908728314297488 2.6908728314297488 [[2.69087283]] [[2.69087283]] 6.029999904632568 5.310000114440918 2.5788227381955204 0.08813306813187645
1654518788.3495436 150.38243746757507 2.5739811751774493 2.5739811751774493 [[2.57398118]] [[2.57398118]] 6.049999885559082 5.299999885559082 2.570585536237731 0.08872396526012016
1654518788.4493325 150.48222637176514 2.62193544231927 2.62193544231927 [[2.62193544]] [[2.62193544]] 6.009999923706054 5.319999866485595 2.5574876186370634 0.09741665363644147
1654518788.5498881 150.5827820301056 2.6788834801941572 2.6788834801941572 [[2.67888348]] [[2.67888348]] 6.000000171661377 5.350000076293945 2.547581909289339 0.09948451124385481
1654518788.6496022 150.68249607086182 2.4896122206027047 2.4896122206027047 [[2.48961222]] [[2.48961222]] 5.980000190734863 5.359999828338623 2.536970122573835 0.10249073016397876
1654518788.7496893 150.78258323669434 2.4894250465764642 2.4894250465764642 [[2.48942505]] [[2.48942505]] 5.93 5.39999979019165 2.522077227026923 0.11317623461651381
1654518788.8548028 150.88769674301147 2.516335916126236 2.516335916126236 [[2.51633592]] [[2.51633592]] 5.870000057220459 5.449999980926513 2.50782624564775 0.11649349472680452
1654518788.9505026 150.98339653015137 2.4665280559935234 2.4665280559935234 [[2.46652806]] [[2.46652806]] 5.850000076293945 5.480000190734863 2.4946812766011446 0.11881730664191147
1654518789.0506074 151.08350133895874 2.439354164093177 2.439354164093177 [[2.43935416]] [[2.43935416]] 5.799999885559082 5.549999885559082 2.4837836235866826 0.11461982741013967
1654518789.1529799 151.18587374687195 2.4571337112164238 2.4571337112164238 [[2.45713371]] [[2.45713371]] 5.779999904632568 5.589999847412109 2.4698993966877976 0.10459413221320352
1654518789.2532191 151.28611302375793 2.4299697877377566 2.4299697877377566 [[2.42996979]] [[2.42996979]] 5.739999942779541 5.620000057220459 2.4573711363582325 0.09083414189350249
1654518789.352057 151.38495087623596 2.4863058542307974 2.4863058542307974 [[2.48630585]] [[2.48630585]] 5.719999961853027 5.600000076293945 2.450637501885778 0.08662912688346411
1654518789.4541774 151.48707127571106 2.3743778723102724 2.3743778723102724 [[2.37437787]] [[2.37437787]] 5.699999980926513 5.660000019073486 2.4394403089213625 0.07729253134645088
1654518789.5533288 151.5862226486206 2.4339533043076873 2.4339533043076873 [[2.4339533]] [[2.4339533]] 5.660000019073486 5.64999979019165 2.4241077761806964 0.05428514142286352
1654518789.6504319 151.6833257675171 2.408979751868688 2.408979751868688 [[2.40897975]] [[2.40897975]] 5.560000114440918 5.660000019073486 2.4219741574259133 0.0523802290833083
1654518789.7526355 151.7855293750763 2.307093740629394 2.307093740629394 [[2.30709374]] [[2.30709374]] 5.609999828338623 5.660000019073486 2.4180624314620274 0.04994244677561418
1654518789.8524358 151.88532972335815 2.347047863678721 2.347047863678721 [[2.34704786]] [[2.34704786]] 5.669999771118164 5.640000038146972 2.41374351196056 0.04442703419735649
1654518789.9539993 151.98689317703247 2.3500445284360616 2.3500445284360616 [[2.35004453]] [[2.35004453]] 5.730000190734863 5.640000038146972 2.416340902223517 0.048962495937306824
1654518790.0529487 152.08584260940552 2.422964893375366 2.422964893375366 [[2.42296489]] [[2.42296489]] 5.710000209808349 5.580000095367431 2.4174301011102726 0.049737547782986016
1654518790.1543834 152.18727731704712 2.4131882934520466 2.4131882934520466 [[2.41318829]] [[2.41318829]] 5.750000171661377 5.609999828338623 2.415722273928072 0.04888154820692918
1654518790.2554061 152.28830003738403 2.4403076248384568 2.4403076248384568 [[2.44030762]] [[2.44030762]] 5.759999923706054 5.580000095367431 2.4163014832057224 0.04912727012110113
1654518790.356707 152.38960099220276 2.4393084857283522 2.4393084857283522 [[2.43930849]] [[2.43930849]] 5.750000171661377 5.569999866485595 2.4129948050638355 0.04631242501703263
1654518790.4556918 152.4885857105255 2.397991583030963 2.397991583030963 [[2.39799158]] [[2.39799158]] 5.790000133514404 5.560000114440918 2.4158541334565378 0.04556200066279442
1654518790.5540721 152.58696603775024 2.3722328253808307 2.3722328253808307 [[2.37223283]] [[2.37223283]] 5.779999904632568 5.549999885559082 2.4153149350933303 0.045400057792715144
1654518790.6538181 152.68671202659607 2.44693984550704 2.44693984550704 [[2.44693985]] [[2.44693985]] 5.799999885559082 5.580000095367431 2.4155153365805795 0.04537946300264608
1654518790.752755 152.78564882278442 2.4111905272987464 2.4111905272987464 [[2.41119053]] [[2.41119053]] 5.759999923706054 5.569999866485595 2.418611943610865 0.03929702350686201
1654518790.8502421 152.88313603401184 2.4299575260968838 2.4299575260968838 [[2.42995753]] [[2.42995753]] 5.779999904632568 5.609999828338623 2.421129501532247 0.03594050172302292
1654518790.9493704 152.9822642803192 2.5184758612526785 2.5184758612526785 [[2.51847586]] [[2.51847586]] 5.77000015258789 5.569999866485595 2.426444103912965 0.03257722674433914
1654518791.0493355 153.08222937583923 2.461138141828277 2.461138141828277 [[2.46113814]] [[2.46113814]] 5.739999942779541 5.569999866485595 2.429311461251941 0.0347089046905236
1654518791.149433 153.18232679367065 2.4229771675724203 2.4229771675724203 [[2.42297717]] [[2.42297717]] 5.730000190734863 5.589999847412109 2.4316770224137505 0.035161487530123714
1654518791.24933 153.28222393989563 2.441553973290756 2.441553973290756 [[2.44155397]] [[2.44155397]] 5.43 5.580000095367431 2.4306281122914712 0.035203353294566954
1654518791.3494072 153.38230109214783 2.4201722913930563 2.4201722913930563 [[2.42017229]] [[2.42017229]] 5.230000190734863 5.600000076293945 2.428152046502394 0.03628560772626269
1654518791.4500268 153.48292064666748 2.431564440164328 2.431564440164328 [[2.43156444]] [[2.43156444]] 5.219999961853027 5.569999866485595 2.4330672678587235 0.03857120513066883
1654518791.5494545 153.5823483467102 2.4231693370435443 2.4231693370435443 [[2.42316934]] [[2.42316934]] 5.500000171661377 5.549999885559082 2.4363733862571557 0.03581791952766926
1654518791.6492345 153.68212842941284 2.4129877816136602 2.4129877816136602 [[2.41298778]] [[2.41298778]] 5.540000133514404 5.560000114440918 2.4372327276955206 0.0362878618295522
1654518791.7506912 153.78358507156372 2.369025881235105 2.369025881235105 [[2.36902588]] [[2.36902588]] 5.560000114440918 5.569999866485595 2.440209480041144 0.03648050877034957
1654518791.850936 153.88382983207703 2.3973990221063715 2.3973990221063715 [[2.39739902]] [[2.39739902]] 5.719999961853027 5.560000114440918 2.4409979986642405 0.03641763456118551
1654518791.950421 153.98331499099731 2.456336576050418 2.456336576050418 [[2.45633658]] [[2.45633658]] 5.77000015258789 5.560000114440918 2.4387366874948584 0.032552561957045645
1654518792.0525365 154.08543038368225 2.48031204015489 2.48031204015489 [[2.48031204]] [[2.48031204]] 5.750000171661377 5.569999866485595 2.4402355392457773 0.03428246933352547
1654518792.152771 154.18566489219666 2.4604995166882375 2.4604995166882375 [[2.46049952]] [[2.46049952]] 5.739999942779541 5.569999866485595 2.442103491086496 0.0343103995537249
1654518792.2520578 154.28495168685913 2.4193294223928663 2.4193294223928663 [[2.41932942]] [[2.41932942]] 5.759999923706054 5.589999847412109 2.443153767051026 0.03461285984664436
1654518792.3528943 154.38578820228577 2.3897871699468003 2.3897871699468003 [[2.38978717]] [[2.38978717]] 5.710000209808349 5.609999828338623 2.4463771916525685 0.035353974130345946
1654518792.453711 154.48660492897034 2.496296010157558 2.496296010157558 [[2.49629601]] [[2.49629601]] 5.379999809265136 5.589999847412109 2.449636531845366 0.03688804386591421
1654518792.5539854 154.58687925338745 2.4383551933494827 2.4383551933494827 [[2.43835519]] [[2.43835519]] 5.620000057220459 5.549999885559082 2.4540699213676858 0.038817474815202806
1654518792.653683 154.68657684326172 2.464126674274341 2.464126674274341 [[2.46412667]] [[2.46412667]] 5.600000076293945 5.500000171661377 2.457741402829373 0.03819489702478852
1654518792.754803 154.7876968383789 2.4707255742112175 2.4707255742112175 [[2.47072557]] [[2.47072557]] 5.690000228881836 5.460000209808349 2.461563136296676 0.03220527550952738
1654518792.8532891 154.88618302345276 2.445727898558816 2.445727898558816 [[2.4457279]] [[2.4457279]] 5.730000190734863 5.460000209808349 2.4540118773113115 0.05654778326675162
1654518792.9510865 154.9839804172516 2.4732496378650297 2.4732496378650297 [[2.47324964]] [[2.47324964]] 5.68 5.419999771118164 2.4544748832311627 0.05660570007075279
1654518793.050468 155.08336186408997 2.491115176846657 2.491115176846657 [[2.49111518]] [[2.49111518]] 5.64999979019165 5.43 2.4543864529893207 0.056564579047224645
1654518793.1531003 155.1859941482544 2.4603362043867905 2.4603362043867905 [[2.4603362]] [[2.4603362]] 5.620000057220459 5.469999961853027 2.4546998957043975 0.05661758043496046
1654518793.252249 155.28514289855957 2.4625594925813643 2.4625594925813643 [[2.46255949]] [[2.46255949]] 5.560000114440918 5.52000015258789 2.4597579165939614 0.057797756639152584
1654518793.3522027 155.3850965499878 2.484640783423902 2.484640783423902 [[2.48464078]] [[2.48464078]] 5.529999904632568 5.560000114440918 2.466141510231221 0.056703077977330936
1654518793.457224 155.49011778831482 2.4967512440202757 2.4967512440202757 [[2.49675124]] [[2.49675124]] 5.469999961853027 5.629999809265136 2.469595685960436 0.060606498283165756
1654518793.5554416 155.5883355140686 2.511837127489946 2.511837127489946 [[2.51183713]] [[2.51183713]] 5.379999809265136 5.739999942779541 2.477124375901525 0.06566287551491223
1654518793.6515307 155.68442463874817 2.4864174108474 2.4864174108474 [[2.48641741]] [[2.48641741]] 5.359999828338623 5.859999828338623 2.4853660528349955 0.07378750699637507
1654518793.7540061 155.78690004348755 2.4454605505811715 2.4454605505811715 [[2.44546055]] [[2.44546055]] 5.210000209808349 5.919999771118164 2.492008923672402 0.07824579146980075
1654518793.8508582 155.88375210762024 2.246373842399077 2.246373842399077 [[2.24637384]] [[2.24637384]] 5.14999979019165 5.949999980926513 2.503724887112897 0.08789851971450521
1654518793.9507797 155.98367357254028 2.4655966944474432 2.4655966944474432 [[2.46559669]] [[2.46559669]] 5.109999828338623 5.890000038146972 2.514129964089872 0.09604107981816208
1654518794.0529819 156.085875749588 2.4785434353180484 2.4785434353180484 [[2.47854344]] [[2.47854344]] 5.069999866485595 5.93 2.526730557182684 0.1085765245693937
1654518794.1507607 156.18365454673767 2.466768370989778 2.466768370989778 [[2.46676837]] [[2.46676837]] 4.810000114440918 6.000000171661377 2.5394449942071535 0.11508608328010309
1654518794.2531977 156.28609156608582 2.5204898401841387 2.5204898401841387 [[2.52048984]] [[2.52048984]] 4.910000019073486 6.029999904632568 2.5522240019991562 0.12017655060957207
1654518794.350894 156.3837878704071 2.5174590426919967 2.5174590426919967 [[2.51745904]] [[2.51745904]] 5.02000015258789 6.049999885559082 2.564648379090237 0.12554664531058418
1654518794.4503179 156.48321175575256 2.565379524741848 2.565379524741848 [[2.56537952]] [[2.56537952]] 4.969999961853027 6.060000114440918 2.5787155638303814 0.13307475975772262
1654518794.5504506 156.5833444595337 2.5889289921712604 2.5889289921712604 [[2.58892899]] [[2.58892899]] 4.940000228881836 6.169999771118164 2.593269891923483 0.14105410141328367
1654518794.6500084 156.6829023361206 2.628960212943756 2.628960212943756 [[2.62896021]] [[2.62896021]] 4.879999809265136 6.219999961853027 2.609187677172794 0.1462293753792085
1654518794.7506154 156.78350925445557 2.603582990959344 2.603582990959344 [[2.60358299]] [[2.60358299]] 4.839999847412109 6.250000171661377 2.629509115074095 0.15045822420779775
1654518794.8510194 156.8839132785797 2.680047167368713 2.680047167368713 [[2.68004717]] [[2.68004717]] 4.799999885559082 6.279999904632568 2.657285521809537 0.12515505198149304
1654518794.9506745 156.9835684299469 2.6813511774045202 2.6813511774045202 [[2.68135118]] [[2.68135118]] 4.750000171661377 6.310000114440918 2.674906755614023 0.1215022639183069
1654518795.0504758 157.08336973190308 2.7431270387029 2.7431270387029 [[2.74312704]] [[2.74312704]] 4.730000190734863 6.339999847412109 2.694251858617388 0.11937446614925461
1654518795.1504447 157.18333864212036 2.7146249448761868 2.7146249448761868 [[2.71462494]] [[2.71462494]] 4.699999980926513 6.39999979019165 2.712936561182293 0.11083449723914181
1654518795.250271 157.28316497802734 2.718139648421415 2.718139648421415 [[2.71813965]] [[2.71813965]] 4.660000019073486 6.379999809265136 2.729992720235204 0.10579327605414494
1654518795.350231 157.38312482833862 2.733128325245515 2.733128325245515 [[2.73312833]] [[2.73312833]] 4.629999809265136 6.460000209808349 2.7473503105198698 0.09721865898280711
1654518795.453161 157.48605489730835 2.7780949388231613 2.7780949388231613 [[2.77809494]] [[2.77809494]] 4.589999847412109 6.449999980926513 2.762805698936293 0.091147927847568
1654518795.554095 157.58698892593384 2.802923689351976 2.802923689351976 [[2.80292369]] [[2.80292369]] 4.589999847412109 6.500000171661377 2.7769895334878716 0.0844954855240497
1654518795.6510592 157.6839530467987 2.804773115833628 2.804773115833628 [[2.80477312]] [[2.80477312]] 4.569999866485595 6.540000133514404 2.7898654993093643 0.08026594740595493
1654518795.7505858 157.78347969055176 2.851889308607188 2.851889308607188 [[2.85188931]] [[2.85188931]] 4.52000015258789 6.560000114440918 2.8058481780997537 0.07268807628195255
1654518795.8506057 157.88349962234497 2.8019019771079217 2.8019019771079217 [[2.80190198]] [[2.80190198]] 4.500000171661377 6.589999847412109 2.8207008947706145 0.075907601248199
1654518795.9505873 157.98348116874695 2.818021370537168 2.818021370537168 [[2.81802137]] [[2.81802137]] 4.460000209808349 6.609999828338623 2.8349493192381034 0.07511515568069617
1654518796.050778 158.0836718082428 2.865445495385342 2.865445495385342 [[2.8654455]] [[2.8654455]] 4.460000209808349 6.660000019073486 2.84736217811998 0.0795257026184051
1654518796.152823 158.1857168674469 2.840462422287878 2.840462422287878 [[2.84046242]] [[2.84046242]] 4.410000019073486 6.669999771118164 2.8646980743699255 0.0865479202647982
1654518796.2512012 158.28409504890442 2.8616130212423645 2.8616130212423645 [[2.86161302]] [[2.86161302]] 4.390000038146972 6.690000228881836 2.8819423948126586 0.09009573632576695
1654518796.3512373 158.384131193161 2.8646108483853006 2.8646108483853006 [[2.86461085]] [[2.86461085]] 4.379999809265136 6.759999923706054 2.900564969323905 0.09601525519315966
1654518796.4538054 158.48669934272766 2.874487293070319 2.874487293070319 [[2.87448729]] [[2.87448729]] 4.350000076293945 6.850000076293945 2.9184499002878654 0.10490492459026461
1654518796.5557663 158.58866024017334 2.872605683202838 2.872605683202838 [[2.87260568]] [[2.87260568]] 4.359999828338623 6.890000038146972 2.936542629935327 0.1146803910904868
1654518796.6534383 158.68633222579956 2.8864795293736125 2.8864795293736125 [[2.88647953]] [[2.88647953]] 4.27000015258789 6.89999979019165 2.9572345272616856 0.1263904879285968
1654518796.7521498 158.78504371643066 2.92323656676713 2.92323656676713 [[2.92323657]] [[2.92323657]] 4.219999961853027 6.919999771118164 2.975989453960504 0.1372954639228395
1654518796.8522875 158.88518142700195 2.977101500785934 2.977101500785934 [[2.9771015]] [[2.9771015]] 4.199999980926513 6.980000190734863 2.996810162016516 0.141029406880109
1654518796.9514394 158.98433327674866 2.9663196667543072 2.9663196667543072 [[2.96631967]] [[2.96631967]] 4.169999771118164 7.029999904632568 3.01731827548019 0.14346339683646467
1654518797.0507443 159.08363819122314 2.991384216340423 2.991384216340423 [[2.99138422]] [[2.99138422]] 4.129999809265136 7.040000133514404 3.03565508957424 0.1464365115617201
1654518797.1534417 159.18633556365967 3.0613428698751046 3.0613428698751046 [[3.06134287]] [[3.06134287]] 4.129999809265136 7.080000095367431 3.054435371203549 0.14415343937210562
1654518797.252068 159.28496193885803 3.0630260572760797 3.0630260572760797 [[3.06302606]] [[3.06302606]] 4.060000114440918 7.109999828338623 3.072707849306702 0.14156383982356469
1654518797.3510044 159.38389825820923 3.1055798154704197 3.1055798154704197 [[3.10557982]] [[3.10557982]] 4.009999923706054 7.14999979019165 3.0931434549617274 0.13942662209708157
1654518797.4520898 159.48498368263245 3.1357935581023852 3.1357935581023852 [[3.13579356]] [[3.13579356]] 3.989999942779541 7.169999771118164 3.1124812407996125 0.13422757972730853
1654518797.5512395 159.58413338661194 3.164778282301198 3.164778282301198 [[3.16477828]] [[3.16477828]] 3.9699999618530275 7.18 3.129550131100556 0.1233862789884789
1654518797.6502545 159.68314838409424 3.2186110623607984 3.2186110623607984 [[3.21861106]] [[3.21861106]] 3.949999980926514 7.230000190734863 3.148684145824303 0.11293795257530904
1654518797.7495584 159.7824523448944 3.226987842583565 3.226987842583565 [[3.22698784]] [[3.22698784]] 3.93 7.27000015258789 3.1665263958912044 0.10321576670575179
1654518797.849377 159.88227081298828 3.2183161382281615 3.2183161382281615 [[3.21831614]] [[3.21831614]] 3.880000047683716 7.290000133514404 3.1815754455402683 0.09582052565998118
1654518797.9503636 159.98325753211975 3.2281836398106565 3.2281836398106565 [[3.22818364]] [[3.22818364]] 3.8600000667572023 7.310000114440918 3.1978669340016257 0.08430308565026227
1654518798.049693 160.08258700370789 3.2321817772663266 3.2321817772663266 [[3.23218178]] [[3.23218178]] 3.799999885559082 7.350000076293945 3.2119019797671413 0.0703250994834094
1654518798.152299 160.18519282341003 3.2160680548740697 3.2160680548740697 [[3.21606805]] [[3.21606805]] 3.799999885559082 7.39999979019165 3.2228425751179373 0.0622233832087143
1654518798.2505915 160.28348541259766 3.22706258330542 3.22706258330542 [[3.22706258]] [[3.22706258]] 3.759999923706055 7.419999771118164 3.234994774033649 0.05231242731123611
1654518798.3496559 160.38254976272583 3.27332296148581 3.27332296148581 [[3.27332296]] [[3.27332296]] 3.739999942779541 7.449999980926513 3.2457166509370245 0.04598434837368238
1654518798.450716 160.48360991477966 3.2612430098280116 3.2612430098280116 [[3.26124301]] [[3.26124301]] 3.699999980926514 7.469999961853027 3.2551777272121902 0.041416727749074546
1654518798.5503242 160.58321809768677 3.213983489221705 3.213983489221705 [[3.21398349]] [[3.21398349]] 3.6700000095367433 7.509999923706054 3.263485838126615 0.03891894780159678
1654518798.6502037 160.6830976009369 3.2691598238485517 3.2691598238485517 [[3.26915982]] [[3.26915982]] 3.68 7.52000015258789 3.270555288346435 0.04296921404766062
1654518798.7507539 160.78364777565002 3.2800815681051527 3.2800815681051527 [[3.28008157]] [[3.28008157]] 3.630000047683716 7.560000114440918 3.2752059014624657 0.043039038135302236
1654518798.849314 160.8822078704834 3.2780824937672155 3.2780824937672155 [[3.27808249]] [[3.27808249]] 3.580000095367432 7.540000133514404 3.279790100273103 0.04151645950695106
1654518798.9524784 160.98537230491638 3.292149435981456 3.292149435981456 [[3.29214944]] [[3.29214944]] 3.580000095367432 7.560000114440918 3.281380914467873 0.0400174450911896
1654518799.0522945 161.08518838882446 3.2720851316507304 3.2720851316507304 [[3.27208513]] [[3.27208513]] 3.5399998950958254 7.600000076293945 3.280271824174045 0.04172378132220884
1654518799.1510978 161.18399167060852 3.280154776891024 3.280154776891024 [[3.28015478]] [[3.28015478]] 3.509999923706055 7.600000076293945 3.275690558246596 0.05272442024147686
1654518799.2501266 161.2830204963684 3.306070035590302 3.306070035590302 [[3.30607004]] [[3.30607004]] 3.4799999523162843 7.640000038146972 3.2693873433419576 0.06495971433953449
1654518799.3498588 161.38275265693665 3.3200173535379336 3.3200173535379336 [[3.32001735]] [[3.32001735]] 3.449999980926514 7.710000209808349 3.258548185489701 0.08049660474096539
1654518799.4500763 161.48297023773193 3.3250150836057055 3.3250150836057055 [[3.32501508]] [[3.32501508]] 3.4200000095367433 7.699999980926513 3.249486039766672 0.08983730113454166
1654518799.5499241 161.58281803131104 3.330940500589684 3.330940500589684 [[3.3309405]] [[3.3309405]] 3.380000047683716 7.719999961853027 3.2379259887077745 0.10773792307273455
1654518799.6495576 161.68245148658752 3.3600000667572023 3.3819907170830175 [[3.38199072]] [[3.38199072]] 3.3600000667572023 7.799999885559082 3.2190084233504144 0.13236696253140742
1654518799.7510612 161.7839550971985 3.320000104904175 3.3649164606940256 [[3.36491646]] [[3.36491646]] 3.320000104904175 7.839999847412109 3.204543362446978 0.1408755716983891
1654518799.8507376 161.8836314678192 3.310000114440918 3.389906026793422 [[3.38990603]] [[3.38990603]] 3.310000114440918 7.819999866485595 3.1916392334670824 0.14552817721337324
1654518799.951352 161.98424577713013 3.259999923706055 3.3366659600896376 [[3.33666596]] [[3.33666596]] 3.259999923706055 7.850000076293945 3.178531756899638 0.14778708188599216
1654518800.049806 162.08270001411438 3.2099999713897707 3.2417658453912512 [[3.24176585]] [[3.24176585]] 3.2099999713897707 7.89999979019165 3.1669274950718926 0.1491599415024615
1654518800.1494272 162.18232107162476 3.1244427363250966 3.1244427363250966 [[3.12444274]] [[3.12444274]] 3.1500000286102297 7.959999732971191 3.155919761949387 0.14848617132880607
1654518800.2490058 162.28189969062805 3.100998285212646 3.100998285212646 [[3.10099829]] [[3.10099829]] 3.1500000286102297 7.9999996948242185 3.143616265891918 0.14555568155770782
1654518800.3493257 162.38221955299377 3.0565398044406735 3.0565398044406735 [[3.0565398]] [[3.0565398]] 3.130000047683716 8.070000343322754 3.1296153929698125 0.1410936963722083
1654518800.4513917 162.48428559303284 3.080000095367432 3.1285027633144407 [[3.12850276]] [[3.12850276]] 3.080000095367432 8.030000381469726 3.1151149708242274 0.13471328696669765
1654518800.5509083 162.58380222320557 2.9827824680437587 2.9827824680437587 [[2.98278247]] [[2.98278247]] 3.049999885559082 8.100000076293945 3.099281767290268 0.12636198407627838
1654518800.649729 162.6826229095459 2.890808516701355 2.890808516701355 [[2.89080852]] [[2.89080852]] 3.080000095367432 8.129999809265136 3.083781758230362 0.11074611456819236
1654518800.7496004 162.78249430656433 2.99078035003642 2.99078035003642 [[2.99078035]] [[2.99078035]] 3.0399998950958254 8.129999809265136 3.0702817472631074 0.09589644569469108
1654518800.8524334 162.88532733917236 3.0199999141693117 3.109020466903426 [[3.10902047]] [[3.10902047]] 3.0199999141693117 8.060000114440918 3.05628173677269 0.07778653754762116
1654518800.9502807 162.98317456245422 3.0299999046325685 3.0540255926328577 [[3.05402559]] [[3.05402559]] 3.0299999046325685 8.089999847412109 3.044781735819016 0.061348357170916384
1654518801.0540674 163.08696126937866 3.0399998950958254 3.075267622833199 [[3.07526762]] [[3.07526762]] 3.0399998950958254 8.169999771118164 3.035781732481156 0.047467569865794576
1654518801.1523604 163.18525433540344 3.060000114440918 3.0637466369644404 [[3.06374664]] [[3.06374664]] 3.060000114440918 8.159999542236328 3.0315595904196924 0.04268040547074861
1654518801.2535532 163.28644704818726 3.060000114440918 3.0847441106050995 [[3.08474411]] [[3.08474411]] 3.060000114440918 8.1199995803833 3.029509681881106 0.040074806223732336
1654518801.352447 163.38534092903137 3.0399998950958254 3.0860001642777872 [[3.08600016]] [[3.08600016]] 3.0399998950958254 8.1199995803833 3.0274486101384603 0.03966943491828131
1654518801.4511273 163.4840211868286 3.0350066406940033 3.0350066406940033 [[3.03500664]] [[3.03500664]] 3.0399998950958254 8.100000076293945 3.0269486106152974 0.03903007503299418
1654518801.5523875 163.5852813720703 3.0142764299105003 3.0142764299105003 [[3.01427643]] [[3.01427643]] 3.0399998950958254 8.110000305175781 3.0308094929351554 0.0382424494744226
1654518801.650348 163.68324184417725 3.049999885559082 3.055779388782649 [[3.05577939]] [[3.05577939]] 3.049999885559082 8.100000076293945 3.0392690728221337 0.020010185688482594
1654518801.7501915 163.78308534622192 3.049999885559082 3.078117016894166 [[3.07811702]] [[3.07811702]] 3.049999885559082 8.060000114440918 3.041730050075104 0.016441271524455636
1654518801.8505223 163.88341617584229 3.0299999046325685 3.0940660193575984 [[3.09406602]] [[3.09406602]] 3.0299999046325685 8.089999847412109 3.0432300486445927 0.01570649251567663
1654518801.95352 163.98641395568848 3.0299999046325685 3.060812832964528 [[3.06081283]] [[3.06081283]] 3.0299999046325685 8.079999618530273 3.0427300491214297 0.01629786340929484
1654518802.0523245 164.08521842956543 3.0299999046325685 3.1268059300545197 [[3.12680593]] [[3.12680593]] 3.0299999046325685 8.100000076293945 3.042230049598267 0.016537659622005818
1654518802.151653 164.18454694747925 3.0399998950958254 3.1665287671457016 [[3.16652877]] [[3.16652877]] 3.0399998950958254 8.060000114440918 3.0412300386310123 0.016002610766591
1654518802.2507246 164.2836184501648 3.060000114440918 3.1940645079495047 [[3.19406451]] [[3.19406451]] 3.060000114440918 8.079999618530273 3.039230028617432 0.016032843122551446
1654518802.351362 164.38425588607788 3.01531836958777 3.01531836958777 [[3.01531837]] [[3.01531837]] 3.060000114440918 8.060000114440918 3.038230029571106 0.016596121548651664
1654518802.4506898 164.48358368873596 3.070000104904175 3.1835271984010456 [[3.1835272]] [[3.1835272]] 3.070000104904175 8.100000076293945 3.0374796932448715 0.017081662279451005
1654518802.550127 164.58302092552185 3.060000114440918 3.111534195149385 [[3.1115342]] [[3.1115342]] 3.060000114440918 8.089999847412109 3.0382658669809754 0.0163015578264438
1654518802.6504734 164.68336725234985 3.060000114440918 3.1412687244566233 [[3.14126872]] [[3.14126872]] 3.060000114440918 8.140000038146972 3.0367658684114867 0.01654345615543016
1654518802.750941 164.78383493423462 3.0399998950958254 3.15026799726589 [[3.150268]] [[3.150268]] 3.0399998950958254 8.129999809265136 3.0357658693651612 0.016304135710251893
1654518802.852976 164.8858699798584 3.049999885559082 3.0842743732667817 [[3.08427437]] [[3.08427437]] 3.049999885559082 8.110000305175781 3.0347658703188354 0.017261624044569882
1654518802.9521165 164.9850103855133 3.0199999141693117 3.0478395492448382 [[3.04783955]] [[3.04783955]] 3.0199999141693117 8.159999542236328 3.0347658703188354 0.017261624044569882
1654518803.05328 165.08617401123047 3.0299999046325685 3.1182709503679784 [[3.11827095]] [[3.11827095]] 3.0299999046325685 8.150000267028808 3.033265871749347 0.01892125742198075
1654518803.1550817 165.1879756450653 3.0399998950958254 3.0784694547316214 [[3.07846945]] [[3.07846945]] 3.0399998950958254 8.100000076293945 3.032340315005208 0.019026969565556356
1654518803.2519748 165.2848687171936 3.0199999141693117 3.087022497053564 [[3.0870225]] [[3.0870225]] 3.0199999141693117 8.169999771118164 3.029840305468465 0.018478313706133
1654518803.351266 165.3841598033905 3.0199999141693117 3.101272659000266 [[3.10127266]] [[3.10127266]] 3.0199999141693117 8.159999542236328 3.030074382697542 0.018313590448564024
1654518803.4518504 165.48474431037903 3.0199999141693117 3.091273684731286 [[3.09127368]] [[3.09127368]] 3.0199999141693117 8.110000305175781 3.0280743726839616 0.01572511527764537
1654518803.5501187 165.58301258087158 3.0299999046325685 3.097273133317866 [[3.09727313]] [[3.09727313]] 3.0299999046325685 8.159999542236328 3.026074362670381 0.01388723164389729
1654518803.649795 165.6826889514923 3.0199999141693117 3.085274250905151 [[3.08527425]] [[3.08527425]] 3.0199999141693117 8.140000038146972 3.0245743521799637 0.011433334157001639
1654518803.7506719 165.7835657596588 3.0299999046325685 3.1005351637730687 [[3.10053516]] [[3.10053516]] 3.0299999046325685 8.100000076293945 3.0220743545641495 0.013211127922134363
1654518803.8511088 165.88400268554688 3.009999923706055 3.1148072615554288 [[3.11480726]] [[3.11480726]] 3.009999923706055 8.129999809265136 3.0200743564714982 0.011702678214185712
1654518803.9511473 165.98404121398926 3.0299999046325685 3.062122375667032 [[3.06212238]] [[3.06212238]] 3.0299999046325685 8.129999809265136 3.0195743569483353 0.011917677126495718
1654518804.0507615 166.08365535736084 2.999999933242798 3.159680718879639 [[3.15968072]] [[3.15968072]] 2.999999933242798 8.159999542236328 3.01857435790201 0.011835644867758382
1654518804.152637 166.1855309009552 3.0214887602130442 3.0214887602130442 [[3.02148876]] [[3.02148876]] 3.0299999046325685 8.18 3.0160743602861957 0.01234165196919138
1654518804.2515943 166.28448820114136 3.009999923706055 3.0724714345687514 [[3.07247143]] [[3.07247143]] 3.009999923706055 8.159999542236328 3.01507436123987 0.01280827931842172
1654518804.3535762 166.386470079422 3.0199999141693117 3.0684726452691216 [[3.06847265]] [[3.06847265]] 3.0199999141693117 8.159999542236328 3.0110190470489235 0.02123467817450957
1654518804.4516835 166.48457741737366 3.0299999046325685 3.0744708305221575 [[3.07447083]] [[3.07447083]] 3.0299999046325685 8.18 3.0076135362319922 0.024869124243970836
1654518804.5513866 166.58428049087524 3.0199999141693117 3.076470057045839 [[3.07647006]] [[3.07647006]] 3.0199999141693117 8.089999847412109 3.0071135367088293 0.02449303483200633
1654518804.6508422 166.68373608589172 3.0299999046325685 3.1004620869593866 [[3.10046209]] [[3.10046209]] 3.0299999046325685 8.140000038146972 3.0043578426320305 0.026019722003702228
1654518804.7539358 166.7868297100067 2.989999942779541 3.110508859630568 [[3.11050886]] [[3.11050886]] 2.989999942779541 8.140000038146972 3.0038578431088676 0.025593637981798367
1654518804.851891 166.8847849369049 3.009999923706055 3.106460080515983 [[3.10646008]] [[3.10646008]] 3.009999923706055 8.18 3.0038578431088676 0.025593637981798367
1654518804.950976 166.98386979103088 3.009999923706055 3.162197675528545 [[3.16219768]] [[3.16219768]] 3.009999923706055 8.140000038146972 3.0023578445393793 0.024849153296366482
1654518805.0513916 167.0842854976654 3.009999923706055 3.0108728361358166 [[3.01087284]] [[3.01087284]] 3.009999923706055 8.190000228881836 3.0023578445393793 0.024849153296366482
1654518805.1523833 167.18527722358704 2.989999942779541 3.029314654181494 [[3.02931465]] [[3.02931465]] 2.989999942779541 8.110000305175781 3.000283404144541 0.02489974140902719
1654518805.2535744 167.2864682674408 2.999999933242798 3.0042404572044794 [[3.00424046]] [[3.00424046]] 2.999999933242798 8.169999771118164 2.9958234004345075 0.030440050977124943
1654518805.3524568 167.38535070419312 2.9388936303503863 2.9388936303503863 [[2.93889363]] [[2.93889363]] 2.999999933242798 8.140000038146972 2.984842497636876 0.052719029546115084
1654518805.4539957 167.48688960075378 2.9518896978306794 2.9518896978306794 [[2.9518897]] [[2.9518897]] 3.0199999141693117 8.150000267028808 2.976810522102802 0.057497504611720616
1654518805.5511677 167.58406162261963 3.0199999141693117 3.118404647238842 [[3.11840465]] [[3.11840465]] 3.0199999141693117 8.159999542236328 2.9671486135163283 0.06553245914712498
1654518805.6514544 167.68434834480286 2.9648860326333404 2.9648860326333404 [[2.96488603]] [[2.96488603]] 3.0199999141693117 8.140000038146972 2.9538640860387355 0.07788637722828887
1654518805.7512505 167.7841444015503 3.0199999141693117 3.1244542939069166 [[3.12445429]] [[3.12445429]] 3.0199999141693117 8.100000076293945 2.9409275894725653 0.09181065481853605
1654518805.8514345 167.88432836532593 3.009999923706055 3.13645052592036 [[3.13645053]] [[3.13645053]] 3.009999923706055 8.1199995803833 2.922445089919792 0.11213211546529471
1654518805.9517481 167.9846420288086 2.999999933242798 3.165802119445133 [[3.16580212]] [[3.16580212]] 2.999999933242798 8.129999809265136 2.9049341044120895 0.12441291842398004
1654518806.0561953 168.08908915519714 2.999999933242798 3.141448888113375 [[3.14144889]] [[3.14144889]] 2.999999933242798 8.150000267028808 2.8843760713204993 0.13922633653177438
1654518806.1514025 168.1842963695526 2.9799999523162843 3.128453130645566 [[3.12845313]] [[3.12845313]] 2.9799999523162843 8.1199995803833 2.8615502877393206 0.15725336715931987
1654518806.251924 168.28481793403625 2.9207998495053777 2.9207998495053777 [[2.92079985]] [[2.92079985]] 2.9599999713897707 8.150000267028808 2.834403662264653 0.17763699022149973
1654518806.3536394 168.38653326034546 2.800381858216689 2.800381858216689 [[2.80038186]] [[2.80038186]] 2.949999980926514 8.219999961853027 2.8008083143550517 0.21618876313506138
1654518806.4525342 168.4854280948639 2.8693603939510806 2.8693603939510806 [[2.86936039]] [[2.86936039]] 2.890000038146973 8.249999694824218 2.761908844907085 0.2542210738346773
1654518806.551536 168.58442997932434 2.8267617424398446 2.8267617424398446 [[2.82676174]] [[2.82676174]] 2.880000047683716 8.249999694824218 2.7197038426758047 0.27806748595469727
1654518806.6518204 168.68471431732178 2.7643093550807056 2.7643093550807056 [[2.76430936]] [[2.76430936]] 2.8400000858306886 8.289999656677246 2.6800668346605914 0.2971259333123562
1654518806.7519329 168.78482675552368 2.731270011456138 2.731270011456138 [[2.73127001]] [[2.73127001]] 2.810000114440918 8.3699995803833 2.632725125143725 0.3150056219439141
1654518806.854401 168.8872950077057 2.6403499326505875 2.6403499326505875 [[2.64034993]] [[2.64034993]] 2.7899998950958254 8.419999771118164 2.5861333642339153 0.3250204395977412
1654518806.9541025 168.98699641227722 2.659780213552006 2.659780213552006 [[2.65978021]] [[2.65978021]] 2.739999942779541 8.499999694824218 2.5414062790670386 0.32661584080561784
1654518807.0558877 169.0887815952301 2.5988392618742524 2.5988392618742524 [[2.59883926]] [[2.59883926]] 2.6700000095367433 8.52000015258789 2.4987399223877 0.31920775796121836
1654518807.1520736 169.18496751785278 2.533484271155966 2.533484271155966 [[2.53348427]] [[2.53348427]] 2.640000038146973 8.560000114440918 2.4567399266792345 0.3076037572025939
1654518807.2521005 169.2849943637848 2.4570674237494434 2.4570674237494434 [[2.45706742]] [[2.45706742]] 2.5900000858306886 8.579999618530273 2.4069203658965597 0.30917262918244837
1654518807.352918 169.3858118057251 2.2669866721583682 2.2669866721583682 [[2.26698667]] [[2.26698667]] 2.5299999046325685 8.669999771118164 2.362810845766769 0.3129904643372599
1654518807.4545736 169.48746752738953 2.173900308871343 2.173900308871343 [[2.17390031]] [[2.17390031]] 2.489999942779541 8.669999771118164 2.315243623679515 0.3041203730506679
1654518807.5544324 169.58732628822327 2.1758998695437 2.1758998695437 [[2.17589987]] [[2.17589987]] 2.449999980926514 8.730000190734863 2.2704055365575226 0.2905392090049756
1654518807.6525872 169.68548107147217 2.1721458723290827 2.1721458723290827 [[2.17214587]] [[2.17214587]] 2.390000038146973 8.77000015258789 2.226821918411613 0.27764280945358105
1654518807.7533286 169.78622245788574 2.073165723831979 2.073165723831979 [[2.07316572]] [[2.07316572]] 2.3600000667572023 8.799999885559082 2.182258416169876 0.2635856289862856
1654518807.8550086 169.88790249824524 2.078164705509866 2.078164705509866 [[2.07816471]] [[2.07816471]] 2.310000114440918 8.900000267028808 2.1397409202526023 0.2542206210872972
1654518807.9534159 169.9863097667694 2.1054582299052615 2.1054582299052615 [[2.10545823]] [[2.10545823]] 2.239999942779541 8.890000038146972 2.094251912197607 0.2370883068789946
1654518808.0560935 170.08898735046387 2.1466727996560304 2.1466727996560304 [[2.1466728]] [[2.1466728]] 2.189999990463257 8.789999771118165 2.0488099486270572 0.22189592411349876
1654518808.1535313 170.1864252090454 2.140000038146973 2.1632372219993177 [[2.16323722]] [[2.16323722]] 2.140000038146973 8.999999694824218 2.0041357369766075 0.20873287662282902
1654518808.2516122 170.2845060825348 1.9244086338518716 1.9244086338518716 [[1.92440863]] [[1.92440863]] 2.1000000762939455 9.02000015258789 1.9617823631665305 0.19763584322865846
1654518808.3520112 170.38490509986877 1.9181914556208919 1.9181914556208919 [[1.91819146]] [[1.91819146]] 2.0399998950958254 9.1199995803833 1.9264330293201937 0.20331806776756037
1654518808.4507525 170.48364639282227 1.9180159522059883 1.9180159522059883 [[1.91801595]] [[1.91801595]] 1.9799999523162841 9.110000305175781 1.8927380164992311 0.2156171617603271
1654518808.5541582 170.5870521068573 1.93 1.9421735502567943 [[1.94217355]] [[1.94217355]] 1.93 9.169999771118164 1.857443021114697 0.22442165932488925
1654518808.6531806 170.68607449531555 1.8926369921625152 1.8926369921625152 [[1.89263699]] [[1.89263699]] 1.9100000190734863 9.289999656677246 1.8193357284519174 0.23272533876247306
1654518808.753089 170.78598284721375 1.8399999666213989 1.8692301455775775 [[1.86923015]] [[1.86923015]] 1.8399999666213989 9.27000015258789 1.7826774405913883 0.2478876111400553
1654518808.8521354 170.8850293159485 1.7900000143051147 1.8680050833247 [[1.86800508]] [[1.86800508]] 1.7900000143051147 9.339999847412109 1.743769205554314 0.2598486255320907
1654518808.9537287 170.9866225719452 1.7500000524520873 1.8437397471109644 [[1.84373975]] [[1.84373975]] 1.7500000524520873 9.3699995803833 1.7009962966816552 0.26747389908846997
1654518809.0525334 171.08542728424072 1.6899999904632568 1.837010164241117 [[1.83701016]] [[1.83701016]] 1.6899999904632568 9.400000267028808 1.6541626552683422 0.26733435539987244
1654518809.152543 171.18543696403503 1.6400000381469726 1.754191952820248 [[1.75419195]] [[1.75419195]] 1.6400000381469726 9.469999961853027 1.6041626552683421 0.26519215756116604
1654518809.2534444 171.28633832931519 1.6099999475479125 1.768778560354148 [[1.76877856]] [[1.76877856]] 1.6099999475479125 9.539999656677246 1.5624422219068184 0.2775081431339348
1654518809.3528237 171.38571763038635 1.5599999952316284 1.7234299801183646 [[1.72342998]] [[1.72342998]] 1.5599999952316284 9.570000343322754 1.5185326498410294 0.2875515471613487
1654518809.4526289 171.4855227470398 1.5000000524520873 1.6807721472004837 [[1.68077215]] [[1.68077215]] 1.5000000524520873 9.650000267028808 1.4716318498465442 0.2953560571897865
1654518809.5529323 171.58582615852356 1.4699999618530273 1.7227638958352554 [[1.7227639]] [[1.7227639]] 1.4699999618530273 9.709999732971191 1.42263184889287 0.2965989010150998
1654518809.6530337 171.68592762947083 1.4100000190734863 1.653222665924234 [[1.65322267]] [[1.65322267]] 1.4100000190734863 9.740000419616699 1.3724999982118606 0.2977083595119887
1654518809.7552273 171.7881212234497 1.3399999666213989 1.6495757006475884 [[1.6495757]] [[1.6495757]] 1.3399999666213989 9.820000343322754 1.3235000002384185 0.2973616532358492
1654518809.8529994 171.88589334487915 1.3000000047683715 1.636120762891714 [[1.63612076]] [[1.63612076]] 1.3000000047683715 9.839999847412109 1.2744999992847441 0.297188146469409
1654518809.9519553 171.98484921455383 1.2500000524520873 1.6222776756365433 [[1.62227768]] [[1.62227768]] 1.2500000524520873 9.879999809265136 1.2249999958276747 0.29626624340693464
1654518810.0521784 172.08507227897644 1.2099999713897704 1.6115185604465374 [[1.61151856]] [[1.61151856]] 1.2099999713897704 9.969999961853027 1.1764999973773955 0.29553297391730776
1654518810.1521544 172.1850483417511 1.1400000381469726 1.5729339458794747 [[1.57293395]] [[1.57293395]] 1.1400000381469726 9.999999694824218 1.128499995470047 0.294247925424516
1654518810.2524245 172.2853183746338 1.0899999666213989 1.5696327064470323 [[1.56963271]] [[1.56963271]] 1.0899999666213989 10.039999656677246 1.078999997973442 0.29224899618390376
1654518810.352718 172.3856120109558 1.0400000143051147 1.602805868911065 [[1.60280587]] [[1.60280587]] 1.0400000143051147 10.070000343322754 1.0289999979734419 0.2911664422830058
1654518810.4524944 172.48538827896118 0.9799999523162841 1.656215059673386 [[1.65621506]] [[1.65621506]] 0.9799999523162841 10.140000038146972 0.9794999945163726 0.29103219230318467
1654518810.5530806 172.58597445487976 0.9499999809265136 1.6034913000755453 [[1.6034913]] [[1.6034913]] 0.9499999809265136 10.230000190734863 0.9294999974966048 0.28821547245887696
1654518810.6520934 172.68498730659485 0.8899999785423278 1.6143442756930895 [[1.61434428]] [[1.61434428]] 0.8899999785423278 10.249999694824218 0.8809999960660934 0.2846955896081445
1654518810.753765 172.78665900230408 0.8600000071525573 1.6426746902914062 [[1.64267469]] [[1.64267469]] 0.8600000071525573 10.360000305175781 0.8354999977350234 0.2801592613443806
1654518810.8533487 172.88624262809753 0.8099999952316284 1.6311564144703699 [[1.63115641]] [[1.63115641]] 0.8099999952316284 10.320000343322754 0.7884999978542326 0.27696237701532567
1654518810.952198 172.98509192466736 0.7599999833106994 1.5898411995979211 [[1.5898412]] [[1.5898412]] 0.7599999833106994 10.409999542236328 0.7414999949932096 0.27426983966955404
1654518811.05227 173.08516383171082 0.7200000214576721 1.54675989426559 [[1.54675989]] [[1.54675989]] 0.7200000214576721 10.379999809265136 0.6959999966621397 0.2678648491327494
1654518811.151161 173.18405485153198 0.6799999999999999 1.5304689457826661 [[1.53046895]] [[1.53046895]] 0.6799999999999999 10.480000190734863 0.652499994933605 0.26255575095990485
1654518811.2528005 173.28569436073303 0.6199999976158141 1.3308708799167321 [[1.33087088]] [[1.33087088]] 0.6199999976158141 10.530000381469726 0.6064999963343142 0.26246352654059113
1654518811.3520272 173.38492107391357 0.5599999952316284 1.320886298701408 [[1.3208863]] [[1.3208863]] 0.5599999952316284 10.600000076293945 0.5624999958276746 0.25971390423904156
1654518811.4531486 173.48604249954224 0.5099999833106994 1.1912584380036233 [[1.19125844]] [[1.19125844]] 0.5099999833106994 10.600000076293945 0.5224999982118604 0.2535614703838845
1654518811.5515308 173.5844247341156 0.4700000214576721 1.1864779191598076 [[1.18647792]] [[1.18647792]] 0.4700000214576721 10.700000457763672 0.48299999937415106 0.24484366422330184
1654518811.651948 173.6848418712616 0.43999999046325683 1.0979350480250236 [[1.09793505]] [[1.09793505]] 0.43999999046325683 10.700000457763672 0.44600000038743 0.23585008587408388
1654518811.7524178 173.78531169891357 0.43 0.6994844876965031 [[0.69948449]] [[0.69948449]] 0.43 10.740000419616699 0.4110000002384184 0.22275547003199678
1654518811.8522706 173.88516449928284 0.36000000715255737 0.6998628132202477 [[0.69986281]] [[0.69986281]] 0.36000000715255737 10.780000381469726 0.3795000004768369 0.20737646843619756
1654518811.9523313 173.98522520065308 0.3099999952316284 0.5833377783143343 [[0.58333778]] [[0.58333778]] 0.3099999952316284 10.839999847412109 0.3500000010430811 0.1917783822046194
1654518812.0522063 174.0851001739502 0.3000000047683716 0.6476407982458638 [[0.6476408]] [[0.6476408]] 0.3000000047683716 10.839999847412109 0.3229999999701975 0.17414754691421508
1654518812.1518495 174.18474340438843 0.2700000035762787 0.6452649620398206 [[0.64526496]] [[0.64526496]] 0.2700000035762787 10.93 0.29749999970197666 0.15545772740118205
1654518812.2521098 174.28500366210938 0.16999999463558196 0.6027785209272447 [[0.60277852]] [[0.60277852]] 0.16999999463558196 10.959999732971191 0.27499999955296506 0.13789774962277007
1654518812.3513455 174.38423943519592 0.16000000417232513 0.49614657664315914 [[0.49614658]] [[0.49614658]] 0.16000000417232513 10.919999771118164 0.25549999952316277 0.1221506837221587
1654518812.4527907 174.485684633255 0.18 0.4982380395040073 [[0.49823804]] [[0.49823804]] 0.18 10.93 0.23900000035762786 0.10735578082954733
1654518812.5517197 174.58461356163025 0.16000000417232513 0.5562245178615396 [[0.55622452]] [[0.55622452]] 0.16000000417232513 10.959999732971191 0.22549999982118604 0.09276313895475959
1654518812.6522448 174.68513870239258 0.1499999988079071 0.49607699324766585 [[0.49607699]] [[0.49607699]] 0.1499999988079071 10.959999732971191 0.21449999988079074 0.0778307891845348
1654518812.7530644 174.7859582901001 0.16000000417232513 0.49666561354156413 [[0.49666561]] [[0.49666561]] 0.16000000417232513 10.950000457763672 0.20349999994039542 0.05905171824217338
1654518812.8543336 174.8872275352478 0.18 0.4949264354158361 [[0.49492644]] [[0.49492644]] 0.18 10.940000228881836 0.19399999931454665 0.04649844421839963
1654518812.953513 174.9864068031311 0.16999999463558196 0.48878504981401133 [[0.48878505]] [[0.48878505]] 0.16999999463558196 10.969999961853027 0.1874999995529652 0.03767939683415855
1654518813.0521631 175.08505702018738 0.18 0.49159721732878237 [[0.49159722]] [[0.49159722]] 0.18 10.980000190734863 0.18149999931454663 0.026808286947903468
1654518813.1511302 175.18402409553528 0.16999999463558196 0.4956476737258825 [[0.49564767]] [[0.49564767]] 0.16999999463558196 10.990000419616699 0.1769999991357327 0.016889735194664728
1654518813.2510097 175.2839035987854 0.16999999463558196 0.49699047589695416 [[0.49699048]] [[0.49699048]] 0.16999999463558196 10.990000419616699 0.17649999961256985 0.017252001743905305
1654518813.3509202 175.3838140964508 0.16999999463558196 0.5087526051649474 [[0.50875261]] [[0.50875261]] 0.16999999463558196 10.969999961853027 0.1784999999403954 0.017554427190842197
1654518813.450494 175.48338794708252 0.18 0.49912273737723367 [[0.49912274]] [[0.49912274]] 0.18 10.950000457763672 0.1779999996721745 0.017651599674953628
1654518813.550679 175.58357286453247 0.20000001072883605 0.5251295317561381 [[0.52512953]] [[0.52512953]] 0.20000001072883605 10.999999694824218 0.17849999919533735 0.017252003244077097
1654518813.6508114 175.68370532989502 0.21999999165534972 0.49587980971709494 [[0.49587981]] [[0.49587981]] 0.21999999165534972 10.980000190734863 0.18149999931454663 0.01725200338045633
1654518813.7507458 175.78363966941833 0.2100000011920929 0.5215350896905936 [[0.52153509]] [[0.52153509]] 0.2100000011920929 10.959999732971191 0.18449999868869787 0.01848897322356798
1654518813.8508508 175.8837447166443 0.16999999463558196 0.49680269034097685 [[0.49680269]] [[0.49680269]] 0.16999999463558196 10.950000457763672 0.18399999842047696 0.01875043944797608
1654518813.9511306 175.98402452468872 0.18 0.5217478370261986 [[0.52174784]] [[0.52174784]] 0.18 10.959999732971191 0.18299999862909322 0.020026299138323163
1654518814.0509257 176.08381962776184 0.18 0.48501492264322255 [[0.48501492]] [[0.48501492]] 0.18 10.980000190734863 0.18449999868869787 0.02089447248666701
1654518814.151578 176.18447184562683 0.18 0.4992177839684387 [[0.49921778]] [[0.49921778]] 0.18 10.909999542236328 0.18449999868869787 0.02089447248666701
1654518814.251159 176.28405284881592 0.16000000417232513 0.5071103535855465 [[0.50711035]] [[0.50711035]] 0.16000000417232513 10.969999961853027 0.18649999901652342 0.021343063230710894
1654518814.35133 176.38422393798828 0.20000001072883605 0.49988561707515283 [[0.49988562]] [[0.49988562]] 0.20000001072883605 10.940000228881836 0.18599999949336057 0.02186080391096613
1654518814.4514792 176.48437309265137 0.16999999463558196 0.5052674677682066 [[0.50526747]] [[0.50526747]] 0.16999999463558196 10.940000228881836 0.18599999949336057 0.02186080391096613
1654518814.5499744 176.58286833763123 0.16999999463558196 0.49002535535281877 [[0.49002536]] [[0.49002536]] 0.16999999463558196 10.940000228881836 0.18449999868869787 0.021878853041255503
1654518814.6508477 176.68374156951904 0.2100000011920929 0.48916186680956397 [[0.48916187]] [[0.48916187]] 0.2100000011920929 10.990000419616699 0.18249999910593037 0.020228953349307587
1654518814.7511194 176.7840132713318 0.21999999165534972 0.486031560208383 [[0.48603156]] [[0.48603156]] 0.21999999165534972 10.969999961853027 0.18249999910593037 0.020228953349307587
1654518814.8507512 176.88364505767822 0.16999999463558196 0.5369999512571699 [[0.53699995]] [[0.53699995]] 0.16999999463558196 10.990000419616699 0.18199999958276752 0.02067289120964567
1654518814.9510295 176.98392343521118 0.1499999988079071 0.495044094908246 [[0.49504409]] [[0.49504409]] 0.1499999988079071 10.990000419616699 0.18300000011920933 0.021051316460673337
1654518815.0509813 177.08387517929077 0.2100000011920929 0.49116068653782646 [[0.49116069]] [[0.49116069]] 0.2100000011920929 10.999999694824218 0.18249999985098844 0.02124419512827417
1654518815.151202 177.1840958595276 0.16999999463558196 0.4876584546658076 [[0.48765845]] [[0.48765845]] 0.16999999463558196 10.959999732971191 0.18199999958276752 0.02142305795666927
1654518815.2524993 177.28539323806763 0.2100000011920929 0.49864371898144766 [[0.49864372]] [[0.49864372]] 0.2100000011920929 10.969999961853027 0.18199999958276752 0.02142305795666927
1654518815.3512394 177.38413333892822 0.16000000417232513 0.497552157598091 [[0.49755216]] [[0.49755216]] 0.16000000417232513 10.950000457763672 0.18049999877810483 0.02114486437745147
1654518815.4507372 177.4836311340332 0.18 0.48501492264322255 [[0.48501492]] [[0.48501492]] 0.18 10.950000457763672 0.18249999910593037 0.0219748666608514
1654518815.5515435 177.5844373703003 0.16999999463558196 0.48797444460314776 [[0.48797444]] [[0.48797444]] 0.16999999463558196 10.990000419616699 0.18549999997019773 0.02416500463636574
1654518815.6523554 177.68524932861328 0.18 0.4940105105284462 [[0.49401051]] [[0.49401051]] 0.18 10.959999732971191 0.18549999997019773 0.02416500463636574
1654518815.7525034 177.78539729118347 0.2100000011920929 0.4888899467253911 [[0.48888995]] [[0.48888995]] 0.2100000011920929 10.959999732971191 0.18350000038743025 0.02277464210731704
1654518815.8529894 177.88588333129883 0.16000000417232513 0.5109844182520206 [[0.51098442]] [[0.51098442]] 0.16000000417232513 10.959999732971191 0.18250000059604649 0.023813974334062047
1654518815.9525702 177.98546409606934 0.20000001072883605 0.5019882711137724 [[0.50198827]] [[0.50198827]] 0.20000001072883605 10.980000190734863 0.18400000065565114 0.022571526055792233
1654518816.0552564 178.08815026283264 0.16999999463558196 0.493045091668279 [[0.49304509]] [[0.49304509]] 0.16999999463558196 10.959999732971191 0.1835000011324883 0.02207046405116627
1654518816.153321 178.18621492385864 0.16999999463558196 0.5109577024507687 [[0.5109577]] [[0.5109577]] 0.16999999463558196 10.959999732971191 0.1835000011324883 0.02207046405116627
1654518816.252412 178.28530597686768 0.16000000417232513 0.4912755710182875 [[0.49127557]] [[0.49127557]] 0.16000000417232513 10.969999961853027 0.18200000107288367 0.021175957427475356
1654518816.3514483 178.38434219360352 0.16999999463558196 0.4930889121154829 [[0.49308891]] [[0.49308891]] 0.16999999463558196 10.93 0.1840000014007092 0.020875574677495932
1654518816.451368 178.4842619895935 0.2100000011920929 0.5165765995775452 [[0.5165766]] [[0.5165766]] 0.2100000011920929 10.969999961853027 0.1835000011324883 0.021095026748716203
1654518816.551251 178.58414483070374 0.23000001192092895 0.4961577065067867 [[0.49615771]] [[0.49615771]] 0.23000001192092895 10.990000419616699 0.185000001937151 0.021151089321251062
1654518816.6512177 178.6841115951538 0.2100000011920929 0.48704822030394224 [[0.48704822]] [[0.48704822]] 0.2100000011920929 10.950000457763672 0.1845000016689301 0.02139232917653387
1654518816.7513187 178.78421258926392 0.18 0.4910957126217047 [[0.49109571]] [[0.49109571]] 0.18 10.990000419616699 0.18300000160932545 0.020545204639768392
1654518816.8524468 178.8853406906128 0.1499999988079071 0.48955808715645904 [[0.48955809]] [[0.48955809]] 0.1499999988079071 10.980000190734863 0.1840000014007092 0.01984148150242161
1654518816.9515254 178.9844193458557 0.18 0.4849925479289619 [[0.48499255]] [[0.48499255]] 0.18 10.969999961853027 0.18500000044703488 0.02115108857966126
1654518817.052179 179.08507299423218 0.20000001072883605 0.49298901100472037 [[0.49298901]] [[0.49298901]] 0.20000001072883605 10.919999771118164 0.18450000092387203 0.02163695919743452
1654518817.1520858 179.18497967720032 0.16999999463558196 0.5003823011474565 [[0.5003823]] [[0.5003823]] 0.16999999463558196 10.959999732971191 0.18650000125169758 0.022070463553677876
1654518817.2520626 179.2849564552307 0.18 0.48960160741909325 [[0.48960161]] [[0.48960161]] 0.18 10.950000457763672 0.18650000125169758 0.022070463553677876
1654518817.3513713 179.38426518440247 0.20000001072883605 0.5069386401341271 [[0.50693864]] [[0.50693864]] 0.20000001072883605 10.990000419616699 0.1870000015199185 0.021788458630764326
1654518817.45187 179.48476386070251 0.16999999463558196 0.4969872852103642 [[0.49698729]] [[0.49698729]] 0.16999999463558196 10.959999732971191 0.18550000146031384 0.02114486586106797
1654518817.55194 179.58483386039734 0.20000001072883605 0.49527666534066633 [[0.49527667]] [[0.49527667]] 0.20000001072883605 10.959999732971191 0.18550000146031384 0.02114486586106797
1654518817.6525636 179.68545746803284 0.16999999463558196 0.5346100336885702 [[0.53461003]] [[0.53461003]] 0.16999999463558196 10.969999961853027 0.18300000160932545 0.021051317727351304
1654518817.7524953 179.78538918495178 0.18 0.5006586063033537 [[0.50065861]] [[0.50065861]] 0.18 10.959999732971191 0.1820000018179417 0.02166734319794207
1654518817.8536909 179.88658475875854 0.18 0.49188556449198884 [[0.49188556]] [[0.49188556]] 0.18 10.950000457763672 0.18300000160932545 0.020545202349389502
1654518817.9527726 179.985666513443 0.21999999165534972 0.5615265024578037 [[0.5615265]] [[0.5615265]] 0.21999999165534972 10.969999961853027 0.18400000214576726 0.020875573400154657
1654518818.0530348 180.08592867851257 0.16000000417232513 0.4986620874197633 [[0.49866209]] [[0.49866209]] 0.16000000417232513 10.93 0.18250000134110456 0.020742787736142795
1654518818.153445 180.18633890151978 0.2100000011920929 0.5009855869525606 [[0.50098559]] [[0.50098559]] 0.2100000011920929 10.980000190734863 0.18300000160932545 0.020545202349389502
1654518818.2527695 180.28566336631775 0.16000000417232513 0.4949264354158361 [[0.49492644]] [[0.49492644]] 0.16000000417232513 10.980000190734863 0.18300000160932545 0.020545202349389502
1654518818.3522081 180.3851020336151 0.18 0.4979195574141274 [[0.49791956]] [[0.49791956]] 0.18 10.969999961853027 0.18200000107288367 0.020157277816036503
1654518818.4523737 180.48526763916016 0.18 0.49302273146929515 [[0.49302273]] [[0.49302273]] 0.18 10.980000190734863 0.18200000107288367 0.020157277816036503
1654518818.5522282 180.58512210845947 0.23000001192092895 0.5098928496336285 [[0.50989285]] [[0.50989285]] 0.23000001192092895 10.980000190734863 0.18050000026822094 0.019861362767557404
1654518818.6526325 180.6855263710022 0.16000000417232513 0.506545712216796 [[0.50654571]] [[0.50654571]] 0.16000000417232513 10.93 0.17800000041723257 0.02397367098150838
1654518818.7518873 180.78478121757507 0.16000000417232513 0.49587980971709494 [[0.49587981]] [[0.49587981]] 0.16000000417232513 10.980000190734863 0.17900000095367435 0.02447340289954386
1654518818.8528204 180.88571429252625 0.16999999463558196 0.5159919332152922 [[0.51599193]] [[0.51599193]] 0.16999999463558196 10.940000228881836 0.17900000095367435 0.02447340289954386
1654518818.952177 180.9850709438324 0.20000001072883605 0.4963888376612244 [[0.49638884]] [[0.49638884]] 0.20000001072883605 11.02000015258789 0.1780000019073487 0.023078815475567983
1654518819.0515563 181.08445024490356 0.16999999463558196 0.4886799511689171 [[0.48867995]] [[0.48867995]] 0.16999999463558196 10.950000457763672 0.17850000143051153 0.022774643054312118
1654518819.1544363 181.18733024597168 0.18 0.4884022130430181 [[0.48840221]] [[0.48840221]] 0.18 10.959999732971191 0.17700000137090688 0.021545549016380422
1654518819.252985 181.28587889671326 0.18 0.49388267886052684 [[0.49388268]] [[0.49388268]] 0.18 10.940000228881836 0.17750000089406973 0.02124419817392544
1654518819.354449 181.3873429298401 0.18 0.5138549958934157 [[0.513855]] [[0.513855]] 0.18 10.969999961853027 0.1770000006258488 0.02129986812164586
1654518819.4519632 181.48485708236694 0.16999999463558196 0.48853511434688773 [[0.48853511]] [[0.48853511]] 0.16999999463558196 11.009999923706054 0.17800000116229062 0.021908906750482647
1654518819.5525599 181.585453748703 0.16999999463558196 0.5452942814513858 [[0.54529428]] [[0.54529428]] 0.16999999463558196 10.959999732971191 0.17450000077486044 0.0184889759807604
1654518819.653437 181.6863307952881 0.1199999976158142 0.48967813504110586 [[0.48967814]] [[0.48967814]] 0.1199999976158142 10.959999732971191 0.17500000029802326 0.018209313098467406
1654518819.7530758 181.7859697341919 0.20000001072883605 0.5111045414435498 [[0.51110454]] [[0.51110454]] 0.20000001072883605 10.940000228881836 0.17600000008940703 0.017888547804370568
1654518819.8531768 181.886070728302 0.18 0.5233249205378754 [[0.52332492]] [[0.52332492]] 0.18 11.02000015258789 0.17550000056624418 0.018202085655326796
1654518819.9530618 181.98595571517944 0.20000001072883605 0.48999032808930026 [[0.48999033]] [[0.48999033]] 0.20000001072883605 10.980000190734863 0.17450000002980237 0.01731291273093771
1654518820.05252 182.0854139328003 0.16999999463558196 0.5021428963346813 [[0.5021429]] [[0.5021429]] 0.16999999463558196 10.950000457763672 0.17400000050663952 0.017591866898038593
1654518820.152849 182.18574285507202 0.18 0.48894045100876554 [[0.48894045]] [[0.48894045]] 0.18 10.940000228881836 0.1730000007152558 0.017800061723714615
1654518820.2533681 182.28626203536987 0.16999999463558196 0.5049962304310628 [[0.50499623]] [[0.50499623]] 0.16999999463558196 10.980000190734863 0.1725000004470349 0.017733408540943563
1654518820.353867 182.3867609500885 0.16999999463558196 0.49198944257361316 [[0.49198944]] [[0.49198944]] 0.16999999463558196 10.990000419616699 0.1725000004470349 0.017733408540943563
1654518820.4534965 182.48639035224915 0.20000001072883605 0.4980086150174691 [[0.49800862]] [[0.49800862]] 0.20000001072883605 10.950000457763672 0.1740000012516976 0.018750441790279158
1654518820.5530608 182.5859546661377 0.16000000417232513 0.5219122210177727 [[0.52191222]] [[0.52191222]] 0.16000000417232513 10.93 0.17850000217556958 0.026808290253698398
1654518820.6530645 182.68595838546753 0.16999999463558196 0.5239888721896778 [[0.52398887]] [[0.52398887]] 0.16999999463558196 10.950000457763672 0.18100000202655797 0.0231471309007514
1654518820.7532954 182.78618931770325 0.18 0.49139715949937834 [[0.49139716]] [[0.49139716]] 0.18 10.950000457763672 0.18000000149011616 0.022711002853593464
1654518820.854578 182.88747191429138 0.16000000417232513 0.5365300991141574 [[0.5365301]] [[0.5365301]] 0.16000000417232513 10.959999732971191 0.18150000154972082 0.023680997645508503
1654518820.953765 182.9866588115692 0.18 0.4969872852103642 [[0.49698729]] [[0.49698729]] 0.18 10.959999732971191 0.180500001013279 0.023277505500069042
1654518821.0538397 183.08673357963562 0.16000000417232513 0.4910294863735957 [[0.49102949]] [[0.49102949]] 0.16000000417232513 10.999999694824218 0.18250000134110456 0.024033970294478298
1654518821.154019 183.18691301345825 0.16000000417232513 0.49067632632027336 [[0.49067633]] [[0.49067633]] 0.16000000417232513 10.950000457763672 0.18350000187754636 0.024338623338883595
1654518821.2536366 183.28653049468994 0.16999999463558196 0.49409407362997854 [[0.49409407]] [[0.49409407]] 0.16999999463558196 10.990000419616699 0.18350000187754636 0.024338623338883595
1654518821.3532476 183.38614153862 0.18 0.4880134282431058 [[0.48801343]] [[0.48801343]] 0.18 10.950000457763672 0.18421052857449186 0.024791531734670868
1654518821.4536023 183.48649621009827 0.20000001072883605 0.5015325932167561 [[0.50153259]] [[0.50153259]] 0.20000001072883605 10.990000419616699 0.18555555770794555 0.02478667510986789
1654518821.5538316 183.58672547340393 0.26000001311302184 0.4925473316457328 [[0.49254733]] [[0.49254733]] 0.26000001311302184 10.93 0.18588235522017763 0.02550951747283762
1654518821.6557913 183.6886851787567 0.16999999463558196 0.49838553601011737 [[0.49838554]] [[0.49838554]] 0.16999999463558196 11.009999923706054 0.1875000021606684 0.025429645567595034
1654518821.7540004 183.78689432144165 0.18 0.48714094611972497 [[0.48714095]] [[0.48714095]] 0.18 10.950000457763672 0.18666666825612388 0.026095068239928527
1654518821.8549812 183.88787508010864 0.2100000011920929 0.5546638125062177 [[0.55466381]] [[0.55466381]] 0.2100000011920929 10.990000419616699 0.18785714494330544 0.026654075910391102
1654518821.9542527 183.98714661598206 0.18 0.5021177814326633 [[0.50211778]] [[0.50211778]] 0.18 10.95999984741211 0.1861538483087833 0.02693772908471476
1654518822.0543973 184.08729124069214 0.2100000011920929 0.5760093898253286 [[0.57600939]] [[0.57600939]] 0.2100000011920929 10.95999984741211 0.18416666890184083 0.027122063121476924
1654518822.1539621 184.18685603141785 0.20000001072883605 0.4880476922882925 [[0.48804769]] [[0.48804769]] 0.20000001072883605 10.95999984741211 0.1854545483805916 0.028058385125989023
1654518822.254426 184.28731989860535 0.16999999463558196 0.5139831258878261 [[0.51398313]] [[0.51398313]] 0.16999999463558196 10.95999984741211 0.18400000214576717 0.029135702108822905


==> fig/norm_res/data_figure_5/obstacle_dists_kazatelna_sim.txt <==
timestamp ts_zero min_dist dist_lidar dist_rgbd_down dist_rgbd_up dist_down dist_up mean std_dev
260.644 0.0 0.06876698911190032 0.511145037594184 0.51114504 0.51114504 0.51114504 0.06876698911190032 0.08374716980890792 0.007163244023316452
260.648 0.004000000000019099 0.08987379848957061 0.5115561040073953 0.5115561 0.5115561 0.5115561 0.08987379848957061 0.08333358074227966 0.006978538726255556
260.648 0.004000000000019099 0.08987379848957061 0.5158834965530972 0.5115561 0.5115561 0.5115561 0.08987379848957061 0.08175863298086017 0.008768560603464589
260.648 0.004000000000019099 0.08987379848957061 0.513268116172488 0.5115561 0.5115561 0.5115561 0.08987379848957061 0.08205557644367215 0.00849750998432893
260.648 0.004000000000019099 0.08987379848957061 0.5133212499021412 0.5115561 0.5115561 0.5115561 0.08987379848957061 0.08376998583475745 0.010542199874754122
260.668 0.02400000000000091 0.08588267147541045 0.5136336058312978 0.51363361 0.51363361 0.51363361 0.08588267147541045 0.08310478955507275 0.01052656435408771
260.668 0.02400000000000091 0.08588267147541045 0.5156053701954669 0.51363361 0.51363361 0.51363361 0.08588267147541045 0.08345074499354639 0.010291631070627945
260.788 0.14400000000000546 0.08233819186687469 0.5131432444845797 0.51314324 0.51314324 0.51314324 0.08233819186687469 0.08395920144187076 0.010214730646918049
260.84 0.19599999999996953 0.08022937953472137 0.5169370271578348 0.51693703 0.51693703 0.51693703 0.08022937953472137 0.08447870916441863 0.010181939530499824
260.956 0.3120000000000118 0.0731576907634735 0.5122392252589948 0.51223923 0.51223923 0.51223923 0.0731576907634735 0.08477225035428997 0.009996939822047123
261.06 0.4159999999999968 0.08546607971191406 0.5113839354963944 0.51138394 0.51138394 0.51138394 0.08546607971191406 0.08543071851134296 0.01046767558551465
261.144 0.5 0.07878410100936889 0.5126955865017836 0.51269559 0.51269559 0.51269559 0.07878410100936889 0.08696952044963832 0.011636072834795798
261.248 0.603999999999985 0.06285925984382629 0.5122138031109031 0.5122138 0.5122138 0.5122138 0.06285925984382629 0.08939125567674633 0.011391694817404721
261.364 0.7199999999999704 0.08591584146022796 0.5117064927895705 0.51170649 0.51170649 0.51170649 0.08591584146022796 0.0918604943156242 0.015285513292760396
261.452 0.8079999999999927 0.10777171730995178 0.5129743990954971 0.5129744 0.5129744 0.5129744 0.10777171730995178 0.09303921192884441 0.01734699662757275
261.556 0.9119999999999777 0.07312684535980224 0.5110924024432566 0.5110924 0.5110924 0.5110924 0.07312684535980224 0.09660841256380077 0.02015138978810762
261.672 1.02800000000002 0.08898603200912475 0.5168020533313088 0.51680205 0.51680205 0.51680205 0.08898603200912475 0.10043489813804622 0.025249045246215056
261.748 1.103999999999985 0.092602961063385 0.5175901600907166 0.51759016 0.51759016 0.51759016 0.092602961063385 0.10612843513488768 0.034524844322584326
261.872 1.2280000000000086 0.09382984817028045 0.5119331583672689 0.51193316 0.51193316 0.51193316 0.09382984817028045 0.11324571922421453 0.04495331473558183
261.96 1.315999999999974 0.09034953296184539 0.5137302634911927 0.51373026 0.51373026 0.51373026 0.09034953296184539 0.12197957962751386 0.055905393060679334
262.06 1.4159999999999968 0.09863544285297393 0.5118062290699914 0.51180623 0.51180623 0.51180623 0.09863544285297393 0.13600519552826879 0.07408461549086592
262.16 1.5160000000000196 0.10956013977527618 0.5146391802311258 0.51463918 0.51463918 0.51463918 0.10956013977527618 0.14930686235427856 0.08795098670465874
262.276 1.632000000000005 0.11129396438598632 0.5114141927780025 0.51141419 0.51141419 0.51141419 0.11129396438598632 0.1657227183878422 0.10521879097792111
262.352 1.70799999999997 0.13530061423778533 0.5111685266875206 0.51116853 0.51116853 0.51116853 0.13530061423778533 0.18385850369930273 0.12146263141938189
262.484 1.839999999999975 0.13134606957435607 0.5210502732372696 0.52105027 0.52105027 0.52105027 0.13134606957435607 0.20511606439948094 0.13994560969590084
262.54 1.896000000000015 0.14451085805892944 0.5181383895202185 0.51813839 0.51813839 0.51813839 0.14451085805892944 0.22785894006490715 0.15562993896030605
262.656 2.0120000000000005 0.1655157434940338 0.5234511897512981 0.52345119 0.52345119 0.52345119 0.1655157434940338 0.25459755316376687 0.1747216196493281
262.752 2.108000000000004 0.20647370100021362 0.5233409023730358 0.5233409 0.5233409 0.5233409 0.20647370100021362 0.28391203314065916 0.19257072781078635
262.872 2.2280000000000086 0.23617552995681762 0.5215855831983309 0.52158558 0.52158558 0.52158558 0.23617552995681762 0.3162966887652872 0.21017155458842382
262.944 2.3000000000000114 0.265026741027832 0.5238498513006626 0.52384985 0.52384985 0.52384985 0.265026741027832 0.35016692236065844 0.2231114677171893
263.064 2.420000000000016 0.3492793071269989 0.5353029222929996 0.53530292 0.53530292 0.53530292 0.3492793071269989 0.38687216818332654 0.23934772644744276
263.14 2.495999999999981 0.3559071350097656 0.5850068445049925 0.58500684 0.58500684 0.58500684 0.3559071350097656 0.4250352244079111 0.2532499841151699
263.268 2.623999999999967 0.4181909191608429 0.6530546094469171 0.65305461 0.65305461 0.65305461 0.4181909191608429 0.46638587519526464 0.2664969956586474
263.344 2.6999999999999886 0.4525895047187805 0.7252493860105063 0.72524939 0.72524939 0.72524939 0.4525895047187805 0.5070383685827253 0.27520444582268916
263.484 2.839999999999975 0.5150250124931335 0.7837338182708139 0.78373382 0.78373382 0.78373382 0.5150250124931335 0.5521826151013373 0.28423855438386864
263.544 2.8999999999999773 0.5407401847839355 0.8315799547571839 0.83157995 0.83157995 0.83157995 0.5407401847839355 0.5977434012293814 0.2884517764343321
263.672 3.02800000000002 0.6206549334526061 0.8700601433197547 0.87006014 0.87006014 0.87006014 0.6206549334526061 0.6448700922727583 0.29110110841421183
263.744 3.1000000000000227 0.6686277914047241 0.9422342451509345 0.94223425 0.94223425 0.94223425 0.6686277914047241 0.6916002917289732 0.29203583094331853
263.872 3.2280000000000086 0.7279224920272827 1.0473820658465292 1.04738207 1.04738207 1.04738207 0.7279224920272827 0.7399065274000166 0.29264191190141364
263.944 3.3000000000000114 0.7505623626708984 1.1030051260044822 1.10300513 1.10300513 1.10300513 0.7505623626708984 0.7892128187417982 0.2914921664102277
264.056 3.4119999999999777 0.8327403593063354 1.1192968883371563 1.11929689 1.11929689 1.11929689 0.8327403593063354 0.8370803388953207 0.2940407001635703
264.156 3.5120000000000005 0.8728212642669677 1.158933093033422 1.15893309 1.15893309 1.15893309 0.8728212642669677 0.8858732077479361 0.29094298878391084
264.288 3.6440000000000055 0.9383069801330566 1.163081466122007 1.16308147 1.16308147 1.16308147 0.9383069801330566 0.9343520718812941 0.28968916993719684
264.348 3.7040000000000077 0.9483504819869994 1.2025957156197917 1.20259572 1.20259572 1.20259572 0.9483504819869994 0.9837963926792144 0.2875176056956595
264.5 3.8559999999999945 1.0342309999465942 1.2350152371547143 1.23501524 1.23501524 1.23501524 1.0342309999465942 1.0330187875032424 0.28730873524798395
264.56 3.915999999999997 1.055726580619812 1.2386299865459243 1.23862999 1.23862999 1.23862999 1.055726580619812 1.082957871556282 0.28402268080292475
264.684 4.0400000000000205 1.1080495643615722 1.2877999034755498 1.2877999 1.2877999 1.2877999 1.1080495643615722 1.1313968050479888 0.28363948909389375
264.756 4.111999999999966 1.1410776901245117 1.3624754822102885 1.36247548 1.36247548 1.36247548 1.1410776901245117 1.178092580459935 0.2802996316209921
264.868 4.2239999999999895 1.2023002433776855 1.3940813028923023 1.3940813 1.3940813 1.3940813 1.2023002433776855 1.2238943789398369 0.2776983977442815
264.98 4.336000000000013 1.2511525678634643 1.441193953265792 1.44119395 1.44119395 1.44119395 1.2511525678634643 1.2725504432117636 0.2756436931819073
265.06 4.415999999999997 1.3066297101974487 1.4052568490928483 1.40525685 1.40525685 1.40525685 1.3066297101974487 1.318026855581408 0.27428851768982265
265.16 4.5160000000000196 1.3317645120620727 1.4672223863408527 1.46722239 1.46722239 1.46722239 1.3317645120620727 1.3623944299493682 0.2702206670909787
265.268 4.623999999999967 1.3877682018280029 1.4684106698974746 1.46841067 1.46841067 1.46841067 1.3877682018280029 1.4036036731792556 0.26493581260475185
265.376 4.731999999999971 1.441475920677185 1.5119260955541367 1.5119261 1.5119261 1.5119261 1.441475920677185 1.4444767273447874 0.25382916645234993
265.48 4.836000000000013 1.4994729089736938 1.532466610592558 1.53246661 1.53246661 1.53246661 1.4994729089736938 1.483657705962179 0.24757339779629764
265.576 4.932000000000016 1.5395218658447265 1.595816255926635 1.59581626 1.59581626 1.59581626 1.5395218658447265 1.521403328283521 0.23618193866109247
265.676 5.031999999999982 1.589433603286743 1.6472598156673257 1.64725982 1.64725982 1.64725982 1.589433603286743 1.5582194105492522 0.22550466150385737
265.768 5.123999999999967 1.6025432996436455 1.6025432996436455 1.6025433 1.6025433 1.6025433 1.6306406784057617 1.5915327761280853 0.20926631654469682
265.888 5.243999999999971 1.6439584616253207 1.6439584616253207 1.64395846 1.64395846 1.64395846 1.6889802742004394 1.6259414327849213 0.19818118219035954
265.968 5.324000000000012 1.723683648109436 1.7469355801985367 1.74693558 1.74693558 1.74693558 1.723683648109436 1.6574517286413417 0.18512485699952452
266.068 5.423999999999978 1.7422686066992255 1.7422686066992255 1.74226861 1.74226861 1.74226861 1.789816312789917 1.6881790427880918 0.1745285504114415
266.152 5.507999999999981 1.7601727516261692 1.7601727516261692 1.76017275 1.76017275 1.76017275 1.8064314651489257 1.7151634910151756 0.15740311551806238
266.276 5.632000000000005 1.7624918447308051 1.7624918447308051 1.76249184 1.76249184 1.76249184 1.861062340736389 1.7429396974595825 0.14512495776391168
266.352 5.70799999999997 1.765811565297636 1.765811565297636 1.76581157 1.76581157 1.76581157 1.914310507774353 1.7677724691554384 0.13279383650382517
266.504 5.860000000000014 1.8178505722944232 1.8178505722944232 1.81785057 1.81785057 1.81785057 1.9830593395233154 1.7902788927306037 0.12268834590784537
266.56 5.915999999999997 1.8106390270466544 1.8106390270466544 1.81063903 1.81063903 1.81063903 1.9751743602752685 1.810381201549926 0.11190302146268256
266.7 6.055999999999983 1.8443712096761935 1.8443712096761935 1.84437121 1.84437121 1.84437121 2.028977088928223 1.8291028859028369 0.10403783396139568
266.76 6.1159999999999854 1.8073450017011763 1.8073450017011763 1.807345 1.807345 1.807345 2.0335730838775636 1.8457386743610822 0.09178305281673356
266.9 6.255999999999972 1.890473376514404 1.890473376514404 1.89047338 1.89047338 1.89047338 2.07467453956604 1.861715163194924 0.08211134563258862
266.96 6.315999999999974 1.8813584849918754 1.8813584849918754 1.88135848 1.88135848 1.88135848 2.07029860496521 1.8716587305338659 0.07635598204445582
267.064 6.420000000000016 1.9211759931324532 1.9211759931324532 1.92117599 1.92117599 1.92117599 2.0782594013214113 1.8814801284047546 0.07130274732593711
267.168 6.524000000000001 1.8714534766037398 1.8714534766037398 1.87145348 1.87145348 1.87145348 2.105566911697388 1.8902420866780418 0.06619559281829325
267.284 6.639999999999986 1.943292330716137 1.943292330716137 1.94329233 1.94329233 1.94329233 2.085946731567383 1.8993870063926572 0.0599578259325069
267.372 6.728000000000009 1.9381313545943062 1.9381313545943062 1.93813135 1.93813135 1.93813135 2.117849760055542 1.9091329183605084 0.05247794592101151
267.472 6.8279999999999745 1.9496013804769974 1.9496013804769974 1.94960138 1.94960138 1.94960138 2.094905071258545 1.9175529853732562 0.0505348672466407
267.568 6.923999999999978 1.9415680422311798 1.9415680422311798 1.94156804 1.94156804 1.94156804 2.128164463043213 1.9252620187460394 0.04480169565696735
267.692 7.048000000000002 1.963867290344952 1.963867290344952 1.96386729 1.96386729 1.96386729 2.121006660461426 1.9294587629805495 0.04055557389302619
267.764 7.1200000000000045 1.9352590688085562 1.9352590688085562 1.93525907 1.93525907 1.93525907 2.1128453540802004 1.9342510648155098 0.029530747958996715
267.892 7.2479999999999905 1.9634882383021606 1.9634882383021606 1.96348824 1.96348824 1.96348824 2.1319631862640382 1.9370135744907206 0.02775052357388673
267.96 7.315999999999974 1.9225549948882679 1.9225549948882679 1.92255499 1.92255499 1.92255499 2.11245005607605 1.93918740906931 0.024696103322840314
268.068 7.423999999999978 1.9386965641169975 1.9386965641169975 1.93869656 1.93869656 1.93869656 2.0955590534210207 1.939442490036863 0.02452603695447353
268.172 7.52800000000002 1.935411917091911 1.935411917091911 1.93541192 1.93541192 1.93541192 2.105785064697266 1.9426688412821218 0.018652353957490105
268.276 7.632000000000005 1.945390239023116 1.945390239023116 1.94539024 1.94539024 1.94539024 2.12119668006897 1.9419955908270314 0.01887039789800678
268.372 7.728000000000009 1.960729804654651 1.960729804654651 1.9607298 1.9607298 1.9607298 2.1146504211425783 1.940324128827563 0.02062923546623359
268.472 7.8279999999999745 1.9862519125493887 1.9862519125493887 1.98625191 1.98625191 1.98625191 2.1276919174194338 1.9376458370685654 0.02273148530649828
268.572 7.927999999999997 1.9648196945023086 1.9648196945023086 1.96481969 1.96481969 1.96481969 2.1113991069793703 1.9366323400350756 0.022997722196921255
268.668 8.024000000000001 1.9283060943663992 1.9283060943663992 1.92830609 1.92830609 1.92830609 2.128718309402466 1.9340450859768374 0.02268100947302487
268.772 8.127999999999986 1.9031910384003834 1.9031910384003834 1.90319104 1.90319104 1.90319104 2.1154884624481203 1.9326236894660138 0.023477708846251773
268.868 8.22399999999999 1.9457235700186215 1.9457235700186215 1.94572357 1.94572357 1.94572357 2.126445941925049 1.9306445592073622 0.022381734141621163
268.98 8.336000000000013 1.9248351765636718 1.9248351765636718 1.92483518 1.92483518 1.92483518 2.109952383041382 1.9301111815968373 0.022709373182688636
269.072 8.427999999999997 1.9262776124835093 1.9262776124835093 1.92627761 1.92627761 1.92627761 2.112550668716431 1.927050652374469 0.025450636719472036
269.164 8.519999999999982 1.935980501508915 1.935980501508915 1.9359805 1.9359805 1.9359805 2.104031972885132 1.9253143979586635 0.026028134715142506
269.26 8.615999999999985 1.929827321614327 1.929827321614327 1.92982732 1.92982732 1.92982732 2.0943333435058595 1.9274349372530886 0.029274937685915575
269.396 8.75200000000001 1.9047021146049403 1.9047021146049403 1.90470211 1.90470211 1.90470211 2.0971202182769777 1.9265643349722832 0.028480810178198347
269.46 8.815999999999974 1.8960355452970439 1.8960355452970439 1.89603555 1.89603555 1.89603555 2.106796913146973 1.930223175133437 0.03922577627397277
269.6 8.956000000000017 1.921298101561388 1.921298101561388 1.9212981 1.9212981 1.9212981 2.0967118072509767 1.9340965210536385 0.046052491630580866
269.66 9.01600000000002 1.9121222091801868 1.9121222091801868 1.91212221 1.91212221 1.91212221 2.1068672466278078 1.942113725758937 0.057520524194199896
269.808 9.163999999999987 1.906831138592088 1.906831138592088 1.90683114 1.90683114 1.90683114 2.1134049224853517 1.9525058096275416 0.06794825617268832
269.864 9.21999999999997 1.9239056331291295 1.9239056331291295 1.92390563 1.92390563 1.92390563 2.1079739856719972 1.9607141338713732 0.07646761095144637
269.972 9.327999999999975 1.9118874426777703 1.9118874426777703 1.91188744 1.91188744 1.91188744 2.098522119522095 1.9750935671442775 0.09432132385529093
270.08 9.435999999999979 1.8774859796696297 1.8774859796696297 1.87748598 1.87748598 1.87748598 2.113278799057007 1.9925225785926535 0.11480737745924838
270.176 9.531999999999982 1.9006868287758043 1.9006868287758043 1.90068683 1.90068683 1.90068683 2.128225021362305 2.01053128293805 0.13237567488566532
270.272 9.627999999999986 1.987801024911614 1.987801024911614 1.98780102 1.98780102 1.98780102 2.1619598197937013 2.03235195563482 0.15277026876450286
270.38 9.73599999999999 1.943317759038549 1.943317759038549 1.94331776 1.94331776 1.94331776 2.164073638916016 2.0578648627302085 0.17175760256915173
270.48 9.836000000000013 2.059428715772463 2.059428715772463 2.05942872 2.05942872 2.05942872 2.2053159999847414 2.0821908957606854 0.18179129581654965
270.572 9.927999999999997 2.042286612906342 2.042286612906342 2.04228661 2.04228661 2.04228661 2.2414731311798097 2.1068738506003446 0.1920218443142337
270.696 10.052000000000021 2.0886501884723674 2.0886501884723674 2.08865019 2.08865019 2.08865019 2.271960430145264 2.1338577420596234 0.20092662321142515
270.768 10.123999999999967 2.1110327157724793 2.1110327157724793 2.11103272 2.11103272 2.11103272 2.3195735740661623 2.1742259153807195 0.23166635012946693
270.876 10.231999999999971 2.1098900548952546 2.1098900548952546 2.10989005 2.10989005 2.10989005 2.3762728500366213 2.2151540009235062 0.25613037095809293
270.968 10.324000000000012 2.2124238420217575 2.2124238420217575 2.21242384 2.21242384 2.21242384 2.383599214553833 2.257381284296756 0.2725901271642254
271.072 10.427999999999997 2.2748578414510274 2.2748578414510274 2.27485784 2.27485784 2.27485784 2.442023210525513 2.3018197102304496 0.2797497192160764
271.18 10.536000000000001 2.2961545884168437 2.2961545884168437 2.29615459 2.29615459 2.29615459 2.4908406066894533 2.345454916394512 0.28194152303570613
271.276 10.632000000000005 2.3662407755497186 2.3662407755497186 2.36624078 2.36624078 2.36624078 2.5599405097961427 2.387205622911572 0.2879531657349387
271.376 10.731999999999971 2.4149602565127193 2.4149602565127193 2.41496026 2.41496026 2.41496026 2.5961098003387453 2.4314527719283143 0.28412010651723146
271.48 10.836000000000013 2.382556205906578 2.382556205906578 2.38255621 2.38255621 2.38255621 2.6581029224395754 2.4716733789510585 0.28561697540213987
271.58 10.935999999999979 2.4149571983545655 2.4149571983545655 2.4149572 2.4149572 2.4149572 2.690912895202637 2.5110981426944856 0.27753271617958103
271.668 11.024000000000001 2.451800038365765 2.451800038365765 2.45180004 2.45180004 2.45180004 2.7443007755279543 2.5471303639838467 0.2663551452534572
271.792 11.147999999999968 2.7141946050140104 2.7141946050140104 2.71419461 2.71419461 2.71419461 2.8003644275665285 2.5818647560333665 0.2513662010799374
271.864 11.21999999999997 2.7424673439848632 2.7424673439848632 2.74246734 2.74246734 2.74246734 2.8303005027770998 2.615741069030741 0.22907751009905408
271.94 11.295999999999992 2.7564331101427673 2.7564331101427673 2.75643311 2.75643311 2.75643311 2.8631669807434084 2.6452687840354967 0.211760642421687
272.092 11.447999999999979 2.766254498343495 2.766254498343495 2.7662545 2.7662545 2.7662545 2.884882860183716 2.6721009152739006 0.1957493381500471
272.156 11.512 2.7733909520570603 2.7733909520570603 2.77339095 2.77339095 2.77339095 2.914612226486206 2.6967526397342203 0.17595724825337963
272.268 11.623999999999967 2.822815155252801 2.822815155252801 2.82281516 2.82281516 2.82281516 2.9415435123443605 2.7162682768698634 0.1581103814786195
272.392 11.74799999999999 2.8282607393734023 2.8282607393734023 2.82826074 2.82826074 2.82826074 2.9835216331481935 2.734920786189907 0.1418637328145339
272.468 11.824000000000012 2.863840856227338 2.863840856227338 2.86384086 2.86384086 2.86384086 2.9934765625 2.7510760676032424 0.11558921857330984
272.588 11.944000000000017 2.8307818877748923 2.8307818877748923 2.83078189 2.83078189 2.83078189 2.987747840881348 2.7681380326875984 0.08431912846284198
272.656 12.012 2.8092946142595863 2.8092946142595863 2.80929461 2.80929461 2.80929461 2.987610034942627 2.784241042921363 0.03964412171062254
272.784 12.139999999999986 2.8057205567628767 2.8057205567628767 2.80572056 2.80572056 2.80572056 2.9973391819000246 2.7876106943196968 0.036080988905666224
272.876 12.231999999999971 2.7874163148427358 2.7874163148427358 2.78741631 2.78741631 2.78741631 2.980654172897339 2.7891278693235146 0.03469414825236231
272.968 12.324000000000012 2.8029781421168694 2.8029781421168694 2.80297814 2.80297814 2.80297814 2.996875457763672 2.791127069135446 0.03385281162032221
273.08 12.435999999999979 2.8115004662191154 2.8115004662191154 2.81150047 2.81150047 2.81150047 2.97563307762146 2.790633750770186 0.03430323447964679
273.16 12.51600000000002 2.7891890776232264 2.7891890776232264 2.78918908 2.78918908 2.78918908 2.9636992740631105 2.7953504086374674 0.03808453068845375
273.268 12.623999999999967 2.7565535182625944 2.7565535182625944 2.75655352 2.75655352 2.75655352 2.9807960319519045 2.7974890416270375 0.04081131422602607
273.4 12.755999999999972 2.788010442913593 2.788010442913593 2.78801044 2.78801044 2.78801044 2.9671859073638918 2.8000968326363367 0.04439047336008612
273.46 12.815999999999974 2.705661834173281 2.705661834173281 2.70566183 2.70566183 2.70566183 2.973445348739624 2.8011008766861614 0.04610224356566588
273.576 12.932000000000016 2.7561965000416855 2.7561965000416855 2.7561965 2.7561965 2.7561965 2.971224002838135 2.8038333400653075 0.049451851507667656
273.68 13.036000000000001 2.773860243041063 2.773860243041063 2.77386024 2.77386024 2.77386024 2.984053783416748 2.8055483836442283 0.050239742060740056
273.776 13.132000000000005 2.7815876329806777 2.7815876329806777 2.78158763 2.78158763 2.78158763 2.96800106048584 2.8074102591134946 0.050931700944277
273.876 13.231999999999971 2.7728108440612207 2.7728108440612207 2.77281084 2.77281084 2.77281084 2.973532133102417 2.8126458860201655 0.05405453952255586
273.968 13.324000000000012 2.7964171063813943 2.7964171063813943 2.79641711 2.79641711 2.79641711 2.958030872344971 2.8142410372529643 0.054224690387981396
274.08 13.435999999999979 2.7563881310382876 2.7563881310382876 2.75638813 2.75638813 2.75638813 2.95736234664917 2.816168988143638 0.05480450155020032
274.172 13.52800000000002 2.8677241094027015 2.8677241094027015 2.86772411 2.86772411 2.86772411 2.973309211730957 2.8189630196671276 0.054781065789660306
274.276 13.632000000000005 2.865587815044193 2.865587815044193 2.86558782 2.86558782 2.86558782 2.962027006149292 2.8247536561434483 0.05395157073184301
274.368 13.72399999999999 2.8804165595593965 2.8804165595593965 2.88041656 2.88041656 2.88041656 2.95406644821167 2.83080831405966 0.0563524340171789
274.476 13.831999999999994 2.8839217372238384 2.8839217372238384 2.88392174 2.88392174 2.88392174 2.9757167625427248 2.840653565247536 0.05020243616706565
274.588 13.944000000000017 2.8854311553578045 2.8854311553578045 2.88543116 2.88543116 2.88543116 2.97469108581543 2.8471638266656494 0.047014911318485425
274.672 14.02800000000002 2.843595485838007 2.843595485838007 2.84359549 2.84359549 2.84359549 2.9726480770111086 2.8510352757376065 0.04373453231294128
274.78 14.135999999999967 2.842958066148197 2.842958066148197 2.84295807 2.84295807 2.84295807 2.9643444347381593 2.857945025209971 0.04309707943032773
274.868 14.22399999999999 2.892128852976157 2.892128852976157 2.89212885 2.89212885 2.89212885 2.9659828472137453 2.864270737160136 0.03903709073480025
274.984 14.339999999999975 2.8348811667728473 2.8348811667728473 2.83488117 2.83488117 2.83488117 2.966473035812378 2.869776498389324 0.03665604967269184
275.064 14.420000000000016 2.8500594840325832 2.8500594840325832 2.85005948 2.85005948 2.85005948 2.986004524230957 2.8766105066901932 0.025423948738794104
275.204 14.560000000000002 2.8450697080930247 2.8450697080930247 2.84506971 2.84506971 2.84506971 2.963718824386597 2.8773688937895496 0.02537108843029466
275.26 14.615999999999985 2.872366247789009 2.872366247789009 2.87236625 2.87236625 2.87236625 2.951298408508301 2.879111494669611 0.025713903346922126
275.368 14.72399999999999 2.9091036012378155 2.9091036012378155 2.9091036 2.9091036 2.9091036 2.9478890228271486 2.8792304779637328 0.02572576282677877
275.492 14.848000000000013 2.9025668579308066 2.9025668579308066 2.90256686 2.90256686 2.90256686 2.9629315662384035 2.881211644847711 0.027565957009756076
275.564 14.920000000000016 2.8864017284039623 2.8864017284039623 2.88640173 2.88640173 2.88640173 2.9666635322570802 2.883119146997399 0.029147863727408286
275.712 15.067999999999984 2.851289224480203 2.851289224480203 2.85128922 2.85128922 2.85128922 2.971921377182007 2.884620166322195 0.02774459880596803
275.784 15.139999999999986 2.9197826224279617 2.9197826224279617 2.91978262 2.91978262 2.91978262 2.9759342002868654 2.8848903542157323 0.02734089789933334
275.884 15.240000000000009 2.899325083064512 2.899325083064512 2.89932508 2.89932508 2.89932508 2.953549795150757 2.878257816239678 0.03906741632345465
275.976 15.331999999999994 2.906532330965161 2.906532330965161 2.90653233 2.90653233 2.90653233 2.965913944244385 2.8775690370584353 0.039983123438982075
276.076 15.432000000000016 2.8930682970556814 2.8930682970556814 2.8930683 2.8930683 2.8930683 2.942213706970215 2.876971052653358 0.04050227207357556
276.168 15.524000000000001 2.882891851389822 2.882891851389822 2.88289185 2.88289185 2.88289185 2.986995153427124 2.880522534489478 0.0406715430177401
276.3 15.656000000000006 2.9004398326454237 2.9004398326454237 2.90043983 2.90043983 2.90043983 2.946561031341553 2.883378445454464 0.04205068063767876
276.36 15.716000000000008 2.8827962254418273 2.8827962254418273 2.88279623 2.88279623 2.88279623 2.9235383796691896 2.885820952579596 0.04494283489113801
276.496 15.851999999999975 2.9235450749034078 2.9235450749034078 2.92354507 2.92354507 2.92354507 2.9622105884552004 2.889091137526265 0.04846678716256424
276.564 15.920000000000016 2.9235811983515543 2.9235811983515543 2.9235812 2.9235812 2.9235812 2.946997575759888 2.8944264550751866 0.05374135852399318
276.684 16.04000000000002 2.873615872333934 2.873615872333934 2.87361587 2.87361587 2.87361587 2.9452878761291506 2.901366894920128 0.05675588192791113
276.764 16.120000000000005 2.8483618240189426 2.8483618240189426 2.84836182 2.84836182 2.84836182 2.9466184902191164 2.9068910129959527 0.06360595522394162
276.88 16.23599999999999 2.7594780934550727 2.7594780934550727 2.75947809 2.75947809 2.75947809 2.9370028305053713 2.9139950689850314 0.07029875121815982
276.992 16.348000000000013 2.8211055831479888 2.8211055831479888 2.82110558 2.82110558 2.82110558 2.960843257904053 2.9203970390828813 0.07523986521665899
277.068 16.423999999999978 2.8380997959310377 2.8380997959310377 2.8380998 2.8380998 2.8380998 2.9711872863769533 2.9300063143307957 0.08339627587486238
277.184 16.54000000000002 2.9160993448154207 2.9160993448154207 2.91609934 2.91609934 2.91609934 3.027583532333374 2.939278069319765 0.08806019320292251
277.284 16.639999999999986 2.929484467088732 2.929484467088732 2.92948447 2.92948447 2.92948447 3.0406667518615724 2.951030841483406 0.09775576046521366
277.408 16.76400000000001 2.957953743740457 2.957953743740457 2.95795374 2.95795374 2.95795374 3.064382724761963 2.963730721746547 0.10467839759614136
277.468 16.824000000000012 2.967970556864188 2.967970556864188 2.96797056 2.96797056 2.96797056 3.115471773147583 2.9789170221540826 0.11952095895637707
277.588 16.944000000000017 2.9931080793823974 2.9931080793823974 2.99310808 2.99310808 2.99310808 3.137058668136597 2.993313821754202 0.12943508046474103
277.668 17.024 2.990098021379034 2.990098021379034 2.99009802 2.99009802 2.99009802 3.172405414581299 3.0135348686276915 0.14083905094274343
277.764 17.120000000000005 3.0302649839444507 3.0302649839444507 3.03026498 3.03026498 3.03026498 3.223677091598511 3.0356617209326595 0.14809915418530345
277.908 17.26400000000001 3.041406202846085 3.041406202846085 3.0414062 3.0414062 3.0414062 3.2928382682800295 3.064910796302211 0.14844853729766874
277.968 17.324000000000012 3.0345717329221538 3.0345717329221538 3.03457173 3.03457173 3.03457173 3.314751081466675 3.093322868778188 0.15361869550228394
278.108 17.464 3.08525380201398 3.08525380201398 3.0852538 3.0852538 3.0852538 3.387223176956177 3.1221788127941164 0.1573129887904953
278.168 17.524 3.068326951169207 3.068326951169207 3.06832695 3.06832695 3.06832695 3.406250171661377 3.1454104589039336 0.1595696690523134
278.272 17.627999999999986 3.13549527591824 3.13549527591824 3.13549528 3.13549528 3.13549528 3.479274206161499 3.168451384505093 0.16001936294170302
278.368 17.72399999999999 3.136793830704652 3.136793830704652 3.13679383 3.13679383 3.13679383 3.53304856300354 3.187099919808892 0.15587623575904042
278.476 17.831999999999994 3.2272710830541196 3.2272710830541196 3.22727108 3.22727108 3.22727108 3.5662876892089845 3.2026981631626166 0.148214862849742
278.584 17.939999999999998 3.2115171903539412 3.2115171903539412 3.21151719 3.21151719 3.21151719 3.6263932514190675 3.2145114607646392 0.139807722199483
278.676 18.031999999999982 3.2780368098037256 3.2780368098037256 3.27803681 3.27803681 3.27803681 3.674182825088501 3.2270050871136133 0.12948130202807562
278.776 18.132000000000005 3.290898870118302 3.290898870118302 3.29089887 3.29089887 3.29089887 3.7083029079437257 3.2333696914335412 0.12222691128393377
278.884 18.24000000000001 3.3444596008461045 3.3444596008461045 3.3444596 3.3444596 3.3444596 3.768401794433594 3.240174959000515 0.1145225457488584
278.984 18.339999999999975 3.3893470326675326 3.3893470326675326 3.38934703 3.38934703 3.38934703 3.806215934753418 3.2444569160445176 0.10783633999633344
279.072 18.427999999999997 3.4152186762496055 3.4152186762496055 3.41521868 3.41521868 3.41521868 3.880948238372803 3.244835771707085 0.10725934880498054
279.192 18.548000000000002 3.3807322670117665 3.3807322670117665 3.38073227 3.38073227 3.38073227 3.9235758113861086 3.2453821786368295 0.10633670889398467
279.264 18.620000000000005 3.3903029791119024 3.3903029791119024 3.39030298 3.39030298 3.39030298 3.967087440490723 3.239109866793874 0.11638460170960939
279.408 18.76400000000001 3.33092444981645 3.33092444981645 3.33092445 3.33092445 3.33092445 4.01444881439209 3.2299767258901704 0.1310761581778955
279.468 18.824000000000012 3.2799354239386647 3.2799354239386647 3.27993542 3.27993542 3.27993542 4.064803295135498 3.215421852060156 0.14663134781055764
279.6 18.956000000000017 3.229374031422865 3.229374031422865 3.22937403 3.22937403 3.22937403 4.129085235595703 3.2011917700615675 0.16021121356792026
279.668 19.024 3.239970548358522 3.239970548358522 3.23997055 3.23997055 3.23997055 4.135390453338623 3.1834284805514725 0.17060068661156555
279.768 19.123999999999967 3.157557070343007 3.157557070343007 3.15755707 3.15755707 3.15755707 4.176207237243652 3.1628213021165568 0.18148075678210174
279.88 19.23599999999999 3.1775115541855565 3.1775115541855565 3.17751155 3.17751155 3.17751155 4.214162998199463 3.1372830688500484 0.1902986161717457
280.0 19.355999999999995 3.1202108738022063 3.1202108738022063 3.12021087 3.12021087 3.12021087 4.239406280517578 3.109449474432803 0.19219141627234154
280.064 19.420000000000016 3.092830915265327 3.092830915265327 3.09283092 3.09283092 3.09283092 4.248818092346191 3.078773977167771 0.1897648277346069
280.204 19.560000000000002 3.0792550897640942 3.0792550897640942 3.07925509 3.07925509 3.07925509 4.31223934173584 3.049402573721511 0.18599146927421767
280.268 19.623999999999967 3.010049039059129 3.010049039059129 3.01004904 3.01004904 3.01004904 4.335882358551025 3.0159831477386323 0.18150857949032217
280.396 19.75200000000001 2.954131012630583 2.954131012630583 2.95413101 2.95413101 2.95413101 4.386940174102783 2.9842295211074235 0.17904601717748292
280.464 19.819999999999993 2.9361736064538273 2.9361736064538273 2.93617361 2.93617361 2.93617361 4.400766544342041 2.955033781158762 0.17586876256824246
280.616 19.97199999999998 2.926915550382174 2.926915550382174 2.92691555 2.92691555 2.92691555 4.4570686149597165 2.9276951711954613 0.17345941635557421
280.668 20.024 2.9227710196018215 2.9227710196018215 2.92277102 2.92277102 2.92277102 4.459073715209961 2.8969257424909185 0.16969039259460192
280.784 20.139999999999986 2.8787553014199903 2.8787553014199903 2.8787553 2.8787553 2.8787553 4.500840358734131 2.8691417223633717 0.17026109815794505
280.872 20.22800000000001 2.833694935515946 2.833694935515946 2.83369494 2.83369494 2.83369494 4.5348579216003415 2.836357353134952 0.17088457497548767
280.976 20.331999999999994 2.832675144322614 2.832675144322614 2.83267514 2.83267514 2.83267514 4.574412040710449 2.8068272877187606 0.17027997225835603
281.068 20.423999999999978 2.801708730948976 2.801708730948976 2.80170873 2.80170873 2.80170873 4.598516159057617 2.7803494995822864 0.16454214183993343
281.172 20.52800000000002 2.793304198086556 2.793304198086556 2.7933042 2.7933042 2.7933042 4.612467460632324 2.7518715684615356 0.1592906765667748
281.26 20.615999999999985 2.7219144594543367 2.7219144594543367 2.72191446 2.72191446 2.72191446 4.671077423095703 2.7248239992573144 0.15907147235197233
281.388 20.74399999999997 2.695851917192269 2.695851917192269 2.69585192 2.69585192 2.69585192 4.697143726348877 2.7013491126269757 0.1580904807856721
281.464 20.819999999999993 2.6960206249654446 2.6960206249654446 2.69602062 2.69602062 2.69602062 4.732747726440429 2.677414312512922 0.156899679445274
281.6 20.956000000000017 2.6826018321568497 2.6826018321568497 2.68260183 2.68260183 2.68260183 4.771992855072021 2.652544960811366 0.15467444349681853
281.66 21.01600000000002 2.624581974267662 2.624581974267662 2.62458197 2.62458197 2.62458197 4.798114948272705 2.6261260236408135 0.15117451867799117
281.776 21.132000000000005 2.6018766677920686 2.6018766677920686 2.60187667 2.60187667 2.60187667 4.85119026184082 2.6015490638825725 0.1478613903676692
281.872 21.22800000000001 2.5218241696171564 2.5218241696171564 2.52182417 2.52182417 2.52182417 4.8727509307861325 2.57715901229958 0.14778490544583783
281.976 21.331999999999994 2.529609565478379 2.529609565478379 2.52960957 2.52960957 2.52960957 4.898889713287353 2.5537134602362204 0.14220485642222816
282.08 21.43599999999998 2.563275152535851 2.563275152535851 2.56327515 2.56327515 2.56327515 4.938172988891601 2.5288797752238485 0.1399675284533278
282.176 21.531999999999982 2.509696467349072 2.509696467349072 2.50969647 2.50969647 2.50969647 4.9760200309753415 2.506189687762034 0.13136409153729722
282.284 21.639999999999986 2.4690976549747017 2.4690976549747017 2.46909765 2.46909765 2.46909765 4.995438747406006 2.4868110529840033 0.12635744379837197
282.372 21.72800000000001 2.484633280023814 2.484633280023814 2.48463328 2.48463328 2.48463328 5.027784519195556 2.4633430886245202 0.1290472291904535
282.484 21.839999999999975 2.4574776041727433 2.4574776041727433 2.4574776 2.4574776 2.4574776 5.079891853332519 2.4400879011407293 0.12679813914090413
282.588 21.944000000000017 2.429528516351065 2.429528516351065 2.42952852 2.42952852 2.42952852 5.106673889160156 2.4186560389933245 0.11967499407009206
282.672 22.02800000000002 2.394392276190774 2.394392276190774 2.39439228 2.39439228 2.39439228 5.14475601196289 2.3999600206726965 0.11492464257796696
282.784 22.139999999999986 2.387216106255173 2.387216106255173 2.38721611 2.38721611 2.38721611 5.156675510406494 2.382677766951441 0.10878752795192534
282.876 22.23199999999997 2.345893903856095 2.345893903856095 2.3458939 2.3458939 2.3458939 5.202261619567871 2.3645132188993245 0.11451036360274341
282.984 22.339999999999975 2.3637641030554253 2.3637641030554253 2.3637641 2.3637641 2.3637641 5.229665451049804 2.349944507730498 0.11087788344047002
283.076 22.432000000000016 2.3050350307015464 2.3050350307015464 2.30503503 2.30503503 2.30503503 5.271445922851562 2.329190060541758 0.1076460333237214
283.18 22.536 2.3395024488502534 2.3395024488502534 2.33950245 2.33950245 2.33950245 5.300402336120605 2.314303844067893 0.10179731952699635
283.268 22.623999999999967 2.334341763893722 2.334341763893722 2.33434176 2.33434176 2.33434176 5.333007984161377 2.3014761105363193 0.09733131824650762
283.376 22.73199999999997 2.226492630002615 2.226492630002615 2.22649263 2.22649263 2.22649263 5.345988445281982 2.287359147711481 0.08953067383256276
283.488 22.843999999999994 2.2309168752896267 2.2309168752896267 2.23091688 2.23091688 2.23091688 5.395335845947265 2.275830922477206 0.0809010199524095
283.6 22.956000000000017 2.2539645892087528 2.2539645892087528 2.25396459 2.25396459 2.25396459 5.433179550170898 2.2653653972689587 0.07313787507102981
283.66 23.01600000000002 2.250661607855097 2.250661607855097 2.25066161 2.25066161 2.25066161 5.443547420501709 2.2552847797094806 0.06814155734885695
283.78 23.135999999999967 2.256231593366969 2.256231593366969 2.25623159 2.25623159 2.25623159 5.4789096641540525 2.2470631451346885 0.060923041712480426
283.88 23.23599999999999 2.1585332085748163 2.1585332085748163 2.15853321 2.15853321 2.15853321 5.522418193817138 2.2381068555232293 0.058757393390553025
283.984 23.339999999999975 2.2382353421018504 2.2382353421018504 2.23823534 2.23823534 2.23823534 5.524633102416992 2.229437476718243 0.05159634427763182
284.076 23.432000000000016 2.1481862087610533 2.1481862087610533 2.14818621 2.14818621 2.14818621 5.527340106964111 2.223804731757861 0.048992573263465934
284.204 23.560000000000002 2.2119721378717756 2.2119721378717756 2.21197214 2.21197214 2.21197214 5.542087249755859 2.216745708160982 0.04095696408608494
284.256 23.611999999999966 2.2125429843432256 2.2125429843432256 2.21254298 2.21254298 2.21254298 5.530504875183105 2.2099570862387 0.030307048032449078
284.376 23.73199999999997 2.2022940235270516 2.2022940235270516 2.20229402 2.20229402 2.20229402 5.543197326660156 2.2097678039061726 0.030210006325185498
284.46 23.815999999999974 2.2269130994872453 2.2269130994872453 2.2269131 2.2269131 2.2269131 5.53328722000122 2.207352270596421 0.030361001777819727
284.6 23.956000000000017 2.2202180121861104 2.2202180121861104 2.22021801 2.22021801 2.22021801 5.553042583465576 2.2031104787583202 0.029417584504464522
284.66 24.01600000000002 2.192779925001212 2.192779925001212 2.19277993 2.19277993 2.19277993 5.576546363830566 2.197997506758368 0.029603992470276574
284.78 24.135999999999967 2.2227834147593324 2.2227834147593324 2.22278341 2.22278341 2.22278341 5.5477973747253415 2.193265232210635 0.027278509093419345
284.876 24.23199999999997 2.1667681116269093 2.1667681116269093 2.16676811 2.16676811 2.16676811 5.56911771774292 2.194342637284074 0.02624029686615764
284.98 24.336000000000013 2.1903765269556934 2.1903765269556934 2.19037653 2.19037653 2.19037653 5.583148174285888 2.190908904049644 0.024638732807866943
285.064 24.420000000000016 2.1923801314939033 2.1923801314939033 2.19238013 2.19238013 2.19238013 5.573466472625732 2.1914750103597935 0.023718340063802378
285.16 24.51600000000002 2.1983219769126725 2.1983219769126725 2.19832198 2.19832198 2.19832198 5.5637604522705075 2.1876385823048095 0.026293997448813534
285.268 24.623999999999967 2.19856932544809 2.19856932544809 2.19856933 2.19856933 2.19856933 5.595892601013183 2.1826916342260363 0.03035539715645589
285.388 24.74399999999997 2.222706983352064 2.222706983352064 2.22270698 2.22270698 2.22270698 5.551593475341797 2.180770074467553 0.030265470180788352
285.496 24.851999999999975 2.1826062090945952 2.1826062090945952 2.18260621 2.18260621 2.18260621 5.571603946685791 2.1764494168019795 0.029489621583324407
285.572 24.927999999999997 2.1691287524467353 2.1691287524467353 2.16912875 2.16912875 2.16912875 5.555710964202881 2.1746100446935954 0.02770948783425284
285.672 25.02800000000002 2.1484021678560543 2.1484021678560543 2.14840217 2.14840217 2.14840217 5.564451389312744 2.1740147220028763 0.02742501392180891
285.776 25.132000000000005 2.1615861024123073 2.1615861024123073 2.1615861 2.1615861 2.1615861 5.560169868469238 2.1714460919312746 0.02490712656623152
285.888 25.24399999999997 2.1800813100435943 2.1800813100435943 2.18008131 2.18008131 2.18008131 5.557945899963379 2.172188042685389 0.024981348233325408
285.976 25.331999999999994 2.169560677413248 2.169560677413248 2.16956068 2.16956068 2.16956068 5.564136199951172 2.1713686830091015 0.024619508860648596
286.068 25.423999999999978 2.15950833496405 2.15950833496405 2.15950833 2.15950833 2.15950833 5.5562788772583005 2.170742821646806 0.024213003131615733
286.18 25.536 2.135243576772087 2.135243576772087 2.13524358 2.13524358 2.13524358 5.553989582061767 2.1708833888345453 0.024389059599963875
286.252 25.608000000000004 2.1136040227677673 2.1136040227677673 2.11360402 2.11360402 2.11360402 5.558973960876465 2.1695633613282803 0.02351034488447278
286.404 25.75999999999999 2.1638628283573844 2.1638628283573844 2.16386283 2.16386283 2.16386283 5.561376266479492 2.167772002113703 0.02040823506689179
286.48 25.836000000000013 2.140499946175782 2.140499946175782 2.14049995 2.14049995 2.14049995 5.562585048675537 2.1694706561749824 0.022961998681214284
286.588 25.944000000000017 2.183430570018427 2.183430570018427 2.18343057 2.18343057 2.18343057 5.552847557067871 2.170664115587922 0.023555917344749107
286.676 26.031999999999982 2.1808734711868287 2.1808734711868287 2.18087347 2.18087347 2.18087347 5.561223678588867 2.172519284825389 0.023168245594977793
286.78 26.135999999999967 2.1714108133273022 2.1714108133273022 2.17141081 2.17141081 2.17141081 5.551723651885986 2.1732556596046195 0.02303612935036831
286.868 26.22399999999999 2.181607126709197 2.181607126709197 2.18160713 2.18160713 2.18160713 5.541744880676269 2.172553398765507 0.023031181474411213
286.968 26.324000000000012 2.173989333429945 2.173989333429945 2.17398933 2.17398933 2.17398933 5.531585865020752 2.172074908694145 0.023195453983557508
287.096 26.451999999999998 2.1798629042479942 2.1798629042479942 2.1798629 2.1798629 2.1798629 5.559158020019531 2.1719476660139625 0.023274862508858584
287.164 26.519999999999982 2.2011333206674593 2.2011333206674593 2.20113332 2.20113332 2.20113332 5.53066556930542 2.174196302064381 0.02165849546918869
287.304 26.659999999999968 2.1721687753227887 2.1721687753227887 2.17216878 2.17216878 2.17216878 5.533688240051269 2.1788335097551483 0.01753937362374369
287.36 26.716000000000008 2.186879799060512 2.186879799060512 2.1868798 2.1868798 2.1868798 5.531675033569336 2.179296872988349 0.017242964188878683
287.488 26.843999999999994 2.216579290320188 2.216579290320188 2.21657929 2.21657929 2.21657929 5.5513960647583005 2.1813517441114825 0.014626431211738785
287.568 26.923999999999978 2.1929979407055185 2.1929979407055185 2.19299794 2.19299794 2.19299794 5.526871852874756 2.181766466043473 0.014804978757927302
287.672 27.02800000000002 2.1855055526054037 2.1855055526054037 2.18550555 2.18550555 2.18550555 5.5387007522583005 2.1798813373556754 0.0171407590536261
287.776 27.132000000000005 2.176313597996914 2.176313597996914 2.1763136 2.1763136 2.1763136 5.53145616531372 2.17962178007937 0.01731420292534688
287.884 27.24000000000001 2.166036093261343 2.166036093261343 2.16603609 2.16603609 2.16603609 5.554631404876709 2.178790567807491 0.017610386164071207
287.984 27.339999999999975 2.1599908759860065 2.1599908759860065 2.15999088 2.15999088 2.15999088 5.536936454772949 2.1796956717240836 0.01781463716997383
288.076 27.432000000000016 2.1569634813604046 2.1569634813604046 2.15696348 2.15696348 2.15696348 5.526634864807129 2.1810030694687876 0.018761859403599795
288.188 27.543999999999983 2.1802162977804453 2.1802162977804453 2.1802163 2.1802163 2.1802163 5.538522891998291 2.18133959473844 0.019197242460344946
288.28 27.635999999999967 2.2063481765831217 2.2063481765831217 2.20634818 2.20634818 2.20634818 5.521000080108642 2.1824798770513913 0.01930086982328658
288.388 27.74399999999997 2.173130093021395 2.173130093021395 2.17313009 2.17313009 2.17313009 5.517461948394775 2.181987027659427 0.0193084521799171
288.476 27.831999999999994 2.18159736863845 2.18159736863845 2.18159737 2.18159737 2.18159737 5.525546245574951 2.1819907266724066 0.019315433799870396
288.56 27.915999999999997 2.1917250086582367 2.1917250086582367 2.19172501 2.19172501 2.19172501 5.51147382736206 2.182781943255609 0.02009829304713788
288.676 28.031999999999982 2.143170897430884 2.143170897430884 2.1431709 2.1431709 2.1431709 5.527610473632812 2.182766711738875 0.020096235646936998
288.768 28.123999999999967 2.166219667801196 2.166219667801196 2.16621967 2.16621967 2.16621967 5.536791973114013 2.1834362894849106 0.020093004357672934
288.864 28.21999999999997 2.1649828812716114 2.1649828812716114 2.16498288 2.16498288 2.16498288 5.511449508666992 2.1829604590851517 0.02063220131069636
288.992 28.348000000000013 2.192091411761793 2.192091411761793 2.19209141 2.19209141 2.19209141 5.487800769805908 2.181083284144098 0.024226803890389326
289.068 28.423999999999978 2.206010859142079 2.206010859142079 2.20601086 2.20601086 2.20601086 5.521890811920166 2.182334129087498 0.023552371812327114
289.196 28.55200000000002 2.207863826060507 2.207863826060507 2.20786383 2.20786383 2.20786383 5.497789077758789 2.180155512322468 0.025677912725417147
289.272 28.627999999999986 2.194974421581805 2.194974421581805 2.19497442 2.19497442 2.19497442 5.509063892364502 2.1771058334202658 0.026023052480552276
289.404 28.75999999999999 2.177022811221234 2.177022811221234 2.17702281 2.17702281 2.17702281 5.499191932678222 2.177847694793879 0.026115073456852534
289.48 28.836000000000013 2.2166532705797755 2.2166532705797755 2.21665327 2.21665327 2.21665327 5.51557653427124 2.1769392666370955 0.026293168666131277
289.6 28.956000000000017 2.208822272369572 2.208822272369572 2.20882227 2.20882227 2.20882227 5.509002857208252 2.174704343751798 0.026863728665115934
289.672 29.02800000000002 2.1852009222707203 2.1852009222707203 2.18520092 2.18520092 2.18520092 5.491216354370117 2.1767225863720854 0.02586778922576228
289.764 29.120000000000005 2.189705152917627 2.189705152917627 2.18970515 2.18970515 2.18970515 5.5119993019104 2.1767236165597286 0.025867349337637967
289.884 29.24000000000001 2.1565194852661618 2.1565194852661618 2.15651949 2.15651949 2.15651949 5.518186740875244 2.1765225398377632 0.025978808284977447
289.98 29.336000000000013 2.1224473771649395 2.1224473771649395 2.12244738 2.12244738 2.12244738 5.520220928192138 2.175650152495672 0.025720143982082156
290.068 29.423999999999978 2.181980380228404 2.181980380228404 2.18198038 2.18198038 2.18198038 5.495432548522949 2.175652091297544 0.02572255439443544
290.188 29.543999999999983 2.136643962479843 2.136643962479843 2.13664396 2.13664396 2.13664396 5.490073852539062 2.1728977277943184 0.025031885119051342
290.26 29.615999999999985 2.1453545985390705 2.1453545985390705 2.1453546 2.1453546 2.1453546 5.504663639068603 2.171889555598711 0.024496253282399058
290.38 29.73599999999999 2.187967320493668 2.187967320493668 2.18796732 2.18796732 2.18796732 5.487971477508545 2.170799072341151 0.02473994353843651
290.452 29.807999999999993 2.1634288055027766 2.1634288055027766 2.16342881 2.16342881 2.16342881 5.48845308303833 2.1673570697078537 0.022731876163695316
290.584 29.939999999999998 2.1470265509522934 2.1470265509522934 2.14702655 2.14702655 2.14702655 5.486843757629394 2.1650907465337648 0.02053347404818833
290.68 30.036 2.1835357498366292 2.1835357498366292 2.18353575 2.18353575 2.18353575 5.503441505432129 2.165421394551399 0.02092388190476618
290.792 30.147999999999968 2.166240271554057 2.166240271554057 2.16624027 2.16624027 2.16624027 5.501684837341308 2.164863063306027 0.020383806058942064
290.872 30.22800000000001 2.160961346832306 2.160961346832306 2.16096135 2.16096135 2.16096135 5.484441452026367 2.165563233338981 0.020322537366956397
290.984 30.339999999999975 2.1746436649199663 2.1746436649199663 2.17464366 2.17464366 2.17464366 5.495290451049804 2.1683628340489864 0.017766272133304065
291.076 30.432000000000016 2.206049635179521 2.206049635179521 2.20604964 2.20604964 2.20604964 5.500263385772705 2.169119994235092 0.018676533861871483
291.192 30.548000000000002 2.152776555995988 2.152776555995988 2.15277656 2.15277656 2.15277656 5.511191062927246 2.173319962151534 0.02035812440621171
291.272 30.627999999999986 2.174810977669671 2.174810977669671 2.17481098 2.17481098 2.17481098 5.5084602165222165 2.176869237960023 0.021387817666557743
291.404 30.75999999999999 2.1552131460700212 2.1552131460700212 2.15521315 2.15521315 2.15521315 5.513818435668945 2.1788770945198874 0.02418637707644996
291.476 30.831999999999994 2.1478132179138263 2.1478132179138263 2.14781322 2.14781322 2.14781322 5.552984409332275 2.181767465732794 0.025652739338121837
291.572 30.927999999999997 2.163495808887801 2.163495808887801 2.16349581 2.16349581 2.16349581 5.555403881072998 2.1835970751814027 0.024314544398797596
291.68 31.036 2.191813882623399 2.191813882623399 2.19181388 2.19181388 2.19181388 5.5729414749145505 2.1857528990602098 0.02615091339658767
291.772 31.127999999999986 2.1785385280101925 2.1785385280101925 2.17853853 2.17853853 2.17853853 5.605634860992431 2.187325368674839 0.02585976926835134
291.868 31.22399999999999 2.1705228859252435 2.1705228859252435 2.17052289 2.17052289 2.17052289 5.635947399139404 2.188849300241926 0.025111589566770818
292.004 31.360000000000014 2.178439391365043 2.178439391365043 2.17843939 2.17843939 2.17843939 5.672672443389892 2.1911014415914285 0.025781405154165177
292.06 31.415999999999997 2.197123583950516 2.197123583950516 2.19712358 2.19712358 2.19712358 5.685656242370605 2.19214818610508 0.026824154390989865
292.192 31.548000000000002 2.2206433208086818 2.2206433208086818 2.22064332 2.22064332 2.22064332 5.703749828338623 2.1941094494630584 0.025177407377208593
292.264 31.620000000000005 2.216340114708855 2.216340114708855 2.21634011 2.21634011 2.21634011 5.728276424407959 2.1950377855393195 0.02476734192015287
292.396 31.75200000000001 2.2281244516909515 2.2281244516909515 2.22812445 2.22812445 2.22812445 5.728418521881103 2.1959957618468886 0.023483133832683804
292.46 31.815999999999974 2.2212362297609034 2.2212362297609034 2.22123623 2.22123623 2.22123623 5.748911552429199 2.198557781607956 0.020563390984681663
292.58 31.93599999999998 2.1836187399244675 2.1836187399244675 2.18361874 2.18361874 2.18361874 5.762243919372558 2.199230730085346 0.019550876341860916
292.684 32.04000000000002 2.2266522274127722 2.2266522274127722 2.22665223 2.22665223 2.22665223 5.752039127349853 2.199933046673981 0.019522691268717154
292.772 32.127999999999986 2.197689663846648 2.197689663846648 2.19768966 2.19768966 2.19768966 5.774914436340332 2.1993713948881353 0.02031605125657892
292.868 32.22399999999999 2.1914399781740403 2.1914399781740403 2.19143998 2.19143998 2.19143998 5.75661771774292 2.2009473382167477 0.019149438946595956
292.988 32.343999999999994 2.219686491910028 2.219686491910028 2.21968649 2.21968649 2.21968649 5.7491499710083005 2.1999195609707733 0.020893274362466265
293.064 32.420000000000016 2.226984525452557 2.226984525452557 2.22698453 2.22698453 2.22698453 5.769635372161865 2.200621256786848 0.021029647755884694
293.208 32.56400000000002 2.1920018231555485 2.1920018231555485 2.19200182 2.19200182 2.19200182 5.7485372352600095 2.1992123831299915 0.02055621913899711
293.268 32.62399999999997 2.193377699194893 2.193377699194893 2.1933777 2.1933777 2.1933777 5.733507328033447 2.196741657211832 0.0213437929361018
293.388 32.74399999999997 2.1743726722214007 2.1743726722214007 2.17437267 2.17437267 2.17437267 5.745484523773193 2.19603724067408 0.020468058651284985
293.488 32.843999999999994 2.199053613135178 2.199053613135178 2.19905361 2.19905361 2.19905361 5.751831226348877 2.193435949028246 0.020402841918192673
293.58 32.93599999999998 2.176954778435608 2.176954778435608 2.17695478 2.17695478 2.17695478 5.751956157684326 2.1942741863388773 0.020322506385453718
293.68 33.036 2.2058602143960964 2.2058602143960964 2.20586021 2.20586021 2.20586021 5.766438655853271 2.1935909141425785 0.019384703112318973
293.776 33.132000000000005 2.1673054922932784 2.1673054922932784 2.16730549 2.16730549 2.16730549 5.764088802337646 2.192067049905387 0.02022524698664036
293.88 33.23599999999999 2.202041752497489 2.202041752497489 2.20204175 2.20204175 2.20204175 5.736751728057861 2.1928059683678987 0.020469615081831306
293.98 33.33600000000001 2.1578838464455523 2.1578838464455523 2.15788385 2.15788385 2.15788385 5.7247030067443845 2.192592232939203 0.02019463758705418
294.088 33.44400000000002 2.211157500272014 2.211157500272014 2.2111575 2.2111575 2.2111575 5.738446884155273 2.191406022490068 0.01871036959250843
294.172 33.52800000000002 2.1924658476715484 2.1924658476715484 2.19246585 2.19246585 2.19246585 5.763402633666992 2.1919381410616365 0.018878781190641288
294.292 33.64799999999997 2.1669255963456653 2.1669255963456653 2.1669256 2.1669256 2.1669256 5.740836315155029 2.1926274271522805 0.019183317479906096
294.368 33.72399999999999 2.214036120935915 2.214036120935915 2.21403612 2.21403612 2.21403612 5.740845375061035 2.1946863683185915 0.01933021330353576
294.512 33.867999999999995 2.169210396844222 2.169210396844222 2.1692104 2.1692104 2.1692104 5.726919345855713 2.1964207031392062 0.021207576766291113
294.576 33.932000000000016 2.2003834861371003 2.2003834861371003 2.20038349 2.20038349 2.20038349 5.735976867675781 2.199268195154266 0.022253825717354153
294.684 34.04000000000002 2.212986783486799 2.212986783486799 2.21298678 2.21298678 2.21298678 5.737527065277099 2.198697543825192 0.022222199613290822
294.788 34.144000000000005 2.167212379102822 2.167212379102822 2.16721238 2.16721238 2.16721238 5.721759014129638 2.202206942752614 0.022543574641195274
294.892 34.24799999999999 2.206218347424271 2.206218347424271 2.20621835 2.20621835 2.20621835 5.732150249481201 2.201912294893838 0.022584321424289955
294.976 34.331999999999994 2.215411783336109 2.215411783336109 2.21541178 2.21541178 2.21541178 5.738335304260254 2.2044994022441315 0.02010251921048737
295.088 34.44400000000002 2.2032603164698594 2.2032603164698594 2.20326032 2.20326032 2.20326032 5.741782836914062 2.2064343931295114 0.02249706501271487
295.176 34.53199999999998 2.2026441945869104 2.2026441945869104 2.20264419 2.20264419 2.20264419 5.744167499542236 2.2077120325149067 0.022387341239675725
295.28 34.63599999999997 2.2071634210077846 2.2071634210077846 2.20716342 2.20716342 2.20716342 5.7453328895568845 2.211606870169372 0.021683021428708274
295.38 34.73599999999999 2.2155514955476203 2.2155514955476203 2.2155515 2.2155515 2.2155515 5.761279754638672 2.2144401667551237 0.025400686780672223
295.488 34.843999999999994 2.2337403095474717 2.2337403095474717 2.23374031 2.23374031 2.23374031 5.745496921539306 2.2189744013427797 0.024992562111701914
295.572 34.928 2.233904618736798 2.233904618736798 2.23390462 2.23390462 2.23390462 5.728089504241943 2.223993025459636 0.030527645702838425
295.692 35.048 2.194447187814616 2.194447187814616 2.19444719 2.19444719 2.19444719 5.76195161819458 2.2267807326020668 0.03198076472801735
295.776 35.132000000000005 2.237493470841723 2.237493470841723 2.23749347 2.23749347 2.23749347 5.7618381309509275 2.2321054418788817 0.030365502704370714
295.876 35.23199999999997 2.196148795321963 2.196148795321963 2.1961488 2.1961488 2.1961488 5.785883121490478 2.2375141048417486 0.034819088755130984
295.976 35.331999999999994 2.2096259934514233 2.2096259934514233 2.20962599 2.20962599 2.20962599 5.796490364074707 2.2410517522467375 0.036028557212766876
296.076 35.432000000000016 2.24985731797961 2.24985731797961 2.24985732 2.24985732 2.24985732 5.831285171508789 2.243879389895645 0.03511407385666655
296.184 35.54000000000002 2.2180186353794564 2.2180186353794564 2.21801864 2.21801864 2.21801864 5.869636707305908 2.248711152398085 0.035783612559875506
296.288 35.644000000000005 2.244822349434963 2.244822349434963 2.24482235 2.24482235 2.24482235 5.907957725524902 2.2533074793111303 0.03606876284124662
296.384 35.74000000000001 2.2707020526509525 2.2707020526509525 2.27070205 2.27070205 2.27070205 5.921097450256347 2.2559241351495793 0.03507000378658801
296.496 35.851999999999975 2.2598950885973497 2.2598950885973497 2.25989509 2.25989509 2.25989509 5.976090126037597 2.2597671417654235 0.036685147250387316
296.568 35.92399999999998 2.300755968474224 2.300755968474224 2.30075597 2.30075597 2.30075597 5.998994522094726 2.2635295074140713 0.03773667769231994
296.672 36.02800000000002 2.2687409263354144 2.2687409263354144 2.26874093 2.26874093 2.26874093 6.034585170745849 2.2673423288770094 0.034062967111098956
296.78 36.13599999999997 2.2737065646391184 2.2737065646391184 2.27370656 2.27370656 2.27370656 6.058554344177246 2.2695210073743604 0.03344115761577352
296.876 36.23199999999997 2.314391606681612 2.314391606681612 2.31439161 2.31439161 2.31439161 6.0759321975708005 2.2744694868391933 0.029046156255376064
296.988 36.343999999999994 2.286164731435882 2.286164731435882 2.28616473 2.28616473 2.28616473 6.080732517242431 2.278403786983881 0.02482281076703717
297.064 36.420000000000016 2.259813069448012 2.259813069448012 2.25981307 2.25981307 2.25981307 6.103710823059082 2.2798230600821254 0.023899025592615676
297.208 36.56400000000002 2.299279444635711 2.299279444635711 2.29927944 2.29927944 2.29927944 6.094901733398437 2.284680026466135 0.020273227182857657
297.272 36.627999999999986 2.29908995926869 2.29908995926869 2.29908996 2.29908996 2.29908996 6.097590141296386 2.28589895097153 0.018396690689581142
297.384 36.74000000000001 2.267884612316599 2.267884612316599 2.26788461 2.26788461 2.26788461 6.09172981262207 2.287151042956809 0.018158583302829757
297.496 36.851999999999975 2.310600441864352 2.310600441864352 2.31060044 2.31060044 2.31060044 6.073845558166504 2.289458059671044 0.017429912338564654
297.576 36.932000000000016 2.3091519317097577 2.3091519317097577 2.30915193 2.30915193 2.30915193 6.075750045776367 2.2898165775199915 0.017745419624266952
297.692 37.048 2.2707036170733845 2.2707036170733845 2.27070362 2.27070362 2.27070362 6.066050224304199 2.2915040215294926 0.0172330416261007
297.784 37.139999999999986 2.281067040788734 2.281067040788734 2.28106704 2.28106704 2.28106704 6.069430999755859 2.2924251788375587 0.016716282874438146
297.884 37.24000000000001 2.2951183846186223 2.2951183846186223 2.29511838 2.29511838 2.29511838 6.066727333068847 2.2908611743045775 0.01600089850907547
297.988 37.343999999999994 2.2883119963451874 2.2883119963451874 2.288312 2.288312 2.288312 6.066826515197754 2.291594316247722 0.01610993292837022
298.08 37.43599999999998 2.2782427799445 2.2782427799445 2.27824278 2.27824278 2.27824278 6.069369487762451 2.2939622893932703 0.014602732391899744
298.188 37.54399999999998 2.3151579630596317 2.3151579630596317 2.31515796 2.31515796 2.31515796 6.0618001747131345 2.2926042755907043 0.015327172001862845
298.28 37.63599999999997 2.2692008395428758 2.2692008395428758 2.26920084 2.26920084 2.26920084 6.063759975433349 2.293345919784912 0.016001543244380217
298.392 37.74799999999999 2.2957438923565268 2.2957438923565268 2.29574389 2.29574389 2.29574389 6.063835315704345 2.295722470210018 0.015544117223834118
298.412 37.76799999999997 2.3060354228820463 2.3060354228820463 2.30603542 2.30603542 2.30603542 6.07231538772583 2.295187971108386 0.015185248132088727
298.58 37.93599999999998 2.307926325453174 2.307926325453174 2.30792633 2.30792633 2.30792633 6.081524543762207 2.2947888904644254 0.014901173456465064
298.68 38.036 2.302489806525435 2.302489806525435 2.30248981 2.30248981 2.30248981 6.078660182952881 2.295910373369236 0.013796148636449563
298.78 38.13599999999997 2.292129710800442 2.292129710800442 2.29212971 2.29212971 2.29212971 6.074202709197998 2.2972368380782897 0.013567351738501885
298.892 38.24799999999999 2.283111516021984 2.283111516021984 2.28311152 2.28311152 2.28311152 6.063793830871582 2.297255636478704 0.013564522172542804
298.972 38.327999999999975 2.3008275702987717 2.3008275702987717 2.30082757 2.30082757 2.30082757 6.054019145965576 2.2967778965666 0.014055468665339296
299.088 38.44400000000002 2.307172532358978 2.307172532358978 2.30717253 2.30717253 2.30717253 6.070460968017578 2.2982898132504257 0.013574869755497517
299.18 38.536 2.272119168584394 2.272119168584394 2.27211917 2.27211917 2.27211917 6.064681224822998 2.2979315372179703 0.013195501603954819
299.304 38.65999999999997 2.3139228431528434 2.3139228431528434 2.31392284 2.31392284 2.31392284 6.049227409362793 2.2981441011089023 0.012734514493826135
299.368 38.72399999999999 2.315415620818713 2.315415620818713 2.31541562 2.31541562 2.31541562 6.063298873901367 2.299002359772736 0.013136330387905232
299.492 38.84800000000001 2.2999104598317137 2.2999104598317137 2.29991046 2.29991046 2.29991046 6.059441261291504 2.300015291157149 0.014425036997570579
299.584 38.94 2.3011703188305503 2.3011703188305503 2.30117032 2.30117032 2.30117032 6.043337516784668 2.3001420898000102 0.01450913703435987
299.676 39.03199999999998 2.2931332751695948 2.2931332751695948 2.29313328 2.29313328 2.29313328 6.067606143951416 2.3029686165823855 0.019602816456869742
299.78 39.13599999999997 2.3075963349698005 2.3075963349698005 2.30759633 2.30759633 2.30759633 6.0710541534423825 2.3056605371518493 0.021628057708585682
299.884 39.24000000000001 2.2954943526269105 2.2954943526269105 2.29549435 2.29549435 2.29549435 6.068467788696289 2.309385520340978 0.023842228842738598
299.98 39.33600000000001 2.2787571981031043 2.2787571981031043 2.2787572 2.2787572 2.2787572 6.066888980865478 2.3081951100374 0.024864446892828393
300.092 39.44799999999998 2.3084811136210157 2.3084811136210157 2.30848111 2.30848111 2.30848111 6.080562286376953 2.308317217431581 0.02486515737732557
300.168 39.524 2.307992442410518 2.307992442410518 2.30799244 2.30799244 2.30799244 6.092774562835693 2.310590300984455 0.023417742661595003
300.288 39.644000000000005 2.273452117361515 2.273452117361515 2.27345212 2.27345212 2.27345212 6.099604301452636 2.311088055626432 0.023597416193367027
300.376 39.73199999999997 2.312909065633202 2.312909065633202 2.31290907 2.31290907 2.31290907 6.11095588684082 2.311272246304868 0.02364729740215671
300.48 39.83600000000001 2.3262940505703136 2.3262940505703136 2.32629405 2.32629405 2.32629405 6.139356307983398 2.312259047594522 0.023559846495250555
300.576 39.932000000000016 2.310462298310397 2.310462298310397 2.3104623 2.3104623 2.3104623 6.154659442901611 2.313790888338589 0.023795729398651266
300.668 40.024 2.35902034217294 2.35902034217294 2.35902034 2.35902034 2.35902034 6.210959129333496 2.3159138958291763 0.023749757251701257
300.792 40.14799999999997 2.3459681221897233 2.3459681221897233 2.34596812 2.34596812 2.34596812 6.201355152130127 2.318287930111881 0.02520319128739141
300.868 40.22399999999999 2.3576111798045574 2.3576111798045574 2.35761118 2.35761118 2.35761118 6.254782371520996 2.3179540570922734 0.025562700670101732
301.0 40.355999999999995 2.2770193642272103 2.2770193642272103 2.27701936 2.27701936 2.27701936 6.287204914093017 2.317266872860661 0.026825404893579746
301.064 40.420000000000016 2.309614680242599 2.309614680242599 2.30961468 2.30961468 2.30961468 6.320557289123535 2.3169432196575115 0.026975614428035935
301.208 40.56400000000002 2.317580839641878 2.317580839641878 2.31758084 2.31758084 2.31758084 6.333395175933838 2.314709463423929 0.029488462781115943
301.272 40.627999999999986 2.323877935992381 2.323877935992381 2.32387794 2.32387794 2.32387794 6.333394699096679 2.3165393152963745 0.02788548200033525
301.4 40.75599999999997 2.31909943438743 2.31909943438743 2.31909943 2.31909943 2.31909943 6.34849422454834 2.3159509699403946 0.028089493016585625
301.476 40.831999999999994 2.3196464856248027 2.3196464856248027 2.31964649 2.31964649 2.31964649 6.355328731536865 2.3128965140303803 0.030151337348972674
301.568 40.92399999999998 2.3318071337118855 2.3318071337118855 2.33180713 2.33180713 2.33180713 6.358614616394043 2.3124787643634175 0.03024457416756303
301.668 41.024 2.335593424981345 2.335593424981345 2.33559342 2.33559342 2.33559342 6.373621635437011 2.3084026354269005 0.029114299690816865
301.788 41.144000000000005 2.3550770206238933 2.3550770206238933 2.35507702 2.35507702 2.35507702 6.360771350860595 2.3065589042593717 0.027745583894617166
301.876 41.23199999999997 2.2888168922347556 2.2888168922347556 2.28881689 2.28881689 2.28881689 6.343559436798095 2.30484457831655 0.02538390349647788
301.996 41.351999999999975 2.2650135134708624 2.2650135134708624 2.26501351 2.26501351 2.26501351 6.327966861724853 2.307139145177203 0.02480380923811519
302.06 41.416 2.3020080495580277 2.3020080495580277 2.30200805 2.30200805 2.30200805 6.331588916778564 2.306734463962532 0.024827308200001418
302.212 41.567999999999984 2.2633173177388732 2.2633173177388732 2.26331732 2.26331732 2.26331732 6.332071475982666 2.3051600807116586 0.025100172702749876
302.28 41.63599999999997 2.310049154810422 2.310049154810422 2.31004915 2.31004915 2.31004915 6.356343441009521 2.3030127224214736 0.02525119398326535
302.376 41.73199999999997 2.3011421585136094 2.3011421585136094 2.30114216 2.30114216 2.30114216 6.330361061096191 2.302333649179773 0.02497694126694294
302.476 41.831999999999994 2.265204932370024 2.265204932370024 2.26520493 2.26520493 2.26520493 6.33691328048706 2.3010269691401186 0.024705664840898256
302.588 41.94400000000002 2.302107304971139 2.302107304971139 2.3021073 2.3021073 2.3021073 6.3456160354614255 2.300262098925485 0.023927109086244222
302.68 42.036 2.277497763442603 2.277497763442603 2.27749776 2.27749776 2.27749776 6.346781425476074 2.2985691828275128 0.02244780176458817
302.784 42.139999999999986 2.3090934988391467 2.3090934988391467 2.3090935 2.3090935 2.3090935 6.341179542541504 2.297707411358691 0.020401890529753604
302.88 42.23599999999999 2.3233246609481157 2.3233246609481157 2.32332466 2.32332466 2.32332466 6.337205581665039 2.298722766537728 0.020441423055503786
302.988 42.343999999999994 2.322910701440275 2.322910701440275 2.3229107 2.3229107 2.3229107 6.336009197235107 2.300803931116119 0.018888700461232474
303.088 42.44400000000002 2.3015210559491743 2.3015210559491743 2.30152106 2.30152106 2.30152106 6.31559627532959 2.3005205453519815 0.018912185911230988
303.176 42.53199999999998 2.2860931746244026 2.2860931746244026 2.28609317 2.28609317 2.28609317 6.344872646331787 2.302503153669284 0.01676312868700795
303.28 42.63599999999997 2.2809307701886894 2.2809307701886894 2.28093077 2.28093077 2.28093077 6.3249790000915525 2.302224863105528 0.01667724148919958
303.384 42.74000000000001 2.305517969553417 2.305517969553417 2.30551797 2.30551797 2.30551797 6.335936241149902 2.300928052576505 0.01774036798257803
303.48 42.83600000000001 2.2935128848317086 2.2935128848317086 2.29351288 2.29351288 2.29351288 6.313863925933838 2.3049681670078863 0.018366491345969238
303.588 42.94400000000002 2.316509729419222 2.316509729419222 2.31650973 2.31650973 2.31650973 6.311810188293457 2.304996998835702 0.01836221608549231
303.672 43.02800000000002 2.301735103021902 2.301735103021902 2.3017351 2.3017351 2.3017351 6.332270317077636 2.306208778567067 0.017215849205298662
303.788 43.144000000000005 2.337841591247443 2.337841591247443 2.33784159 2.33784159 2.33784159 6.311026744842529 2.3075102268691943 0.018389253304611816
303.88 43.23599999999999 2.3091239958155074 2.3091239958155074 2.309124 2.309124 2.309124 6.3172909545898435 2.307601101262603 0.01847580393255047
304.0 43.355999999999995 2.3066368050386794 2.3066368050386794 2.30663681 2.30663681 2.30663681 6.322292499542236 2.3075103307356497 0.018400937903381282
304.068 43.42399999999998 2.296340334275267 2.296340334275267 2.29634033 2.29634033 2.29634033 6.3151594924926755 2.307686758007244 0.018357354819774956
304.208 43.56400000000002 2.3029694840849406 2.3029694840849406 2.30296948 2.30296948 2.30296948 6.333626918792724 2.3083969739173855 0.01774243694679874
304.284 43.639999999999986 2.304483343535305 2.304483343535305 2.30448334 2.30448334 2.30448334 6.349661045074463 2.308097137864125 0.01827374340518385
304.392 43.74799999999999 2.275205947933137 2.275205947933137 2.27520595 2.27520595 2.27520595 6.3613325881958005 2.309149968529897 0.018718495046405163
304.484 43.839999999999975 2.3460072209976404 2.3460072209976404 2.34600722 2.34600722 2.34600722 6.338868789672851 2.30920291286791 0.018673381641371337
304.584 43.94 2.302683941527456 2.302683941527456 2.30268394 2.30268394 2.30268394 6.335375957489013 2.3059938549798966 0.022478701645673158
304.676 44.03199999999998 2.301733358069909 2.301733358069909 2.30173336 2.30173336 2.30173336 6.365412406921386 2.3040961111494562 0.02437899587915884
304.788 44.144000000000005 2.3351224648816937 2.3351224648816937 2.33512246 2.33512246 2.33512246 6.380911045074463 2.3001097688225913 0.02507891071575627
304.88 44.23599999999999 2.325142148816295 2.325142148816295 2.32514215 2.32514215 2.32514215 6.393386058807373 2.297862525327547 0.026216543828647243
304.988 44.343999999999994 2.3210952909011966 2.3210952909011966 2.32109529 2.32109529 2.32109529 6.42795913696289 2.2948883396535487 0.02844790188943457
305.068 44.42399999999998 2.305049601381058 2.305049601381058 2.3050496 2.3050496 2.3050496 6.458199195861816 2.2910317763346817 0.03309011745357529
305.212 44.567999999999984 2.3002974928272444 2.3002974928272444 2.30029749 2.30029749 2.30029749 6.4849850463867185 2.2879191005375477 0.03479228458339083
305.292 44.64799999999997 2.2749340491234737 2.2749340491234737 2.27493405 2.27493405 2.27493405 6.516282730102539 2.2846712216978218 0.03616928366418622
305.372 44.72800000000001 2.3265745828688553 2.3265745828688553 2.32657458 2.32657458 2.32657458 6.534927062988281 2.2835353293349714 0.03683282387453952
305.484 44.839999999999975 2.2945717715919733 2.2945717715919733 2.29457177 2.29457177 2.29457177 6.571461849212646 2.2767229067360772 0.037267555345802506
305.584 44.94 2.2523285716589445 2.2523285716589445 2.25232857 2.25232857 2.25232857 6.553303890228271 2.272203924433277 0.039373983580104625
305.68 45.036 2.2637802264131 2.2637802264131 2.26378023 2.26378023 2.26378023 6.576192073822021 2.2696758714054743 0.038999609926598885
305.784 45.139999999999986 2.258114744710141 2.258114744710141 2.25811474 2.25811474 2.25811474 6.576996974945068 2.265376144896239 0.03603187920246566
305.888 45.24399999999997 2.264179125914624 2.264179125914624 2.26417913 2.26417913 2.26417913 6.603667430877685 2.2611283076514086 0.03353658319818293
306.0 45.355999999999995 2.2471530915587072 2.2471530915587072 2.24715309 2.24715309 2.24715309 6.601520709991455 2.256526247716041 0.03110126325385657
306.076 45.432000000000016 2.219209067897936 2.219209067897936 2.21920907 2.21920907 2.21920907 6.585467510223388 2.2545444047351424 0.029041153048423498
306.216 45.572 2.24071596814226 2.24071596814226 2.24071597 2.24071597 2.24071597 6.595983200073242 2.251798089523075 0.027012999518685514
306.308 45.66399999999999 2.2395257667407824 2.2395257667407824 2.23952577 2.23952577 2.23952577 6.59274881362915 2.250569613487982 0.026458448178584455
306.376 45.73199999999997 2.2524881006761244 2.2524881006761244 2.2524881 2.2524881 2.2524881 6.599070243835449 2.2461241094461206 0.019595214947246097
306.484 45.839999999999975 2.209758769019765 2.209758769019765 2.20975877 2.20975877 2.20975877 6.5778571891784665 2.244211786751676 0.01618840658667761
306.604 45.95999999999998 2.2123042954714456 2.2123042954714456 2.2123043 2.2123043 2.2123043 6.585517578125 2.2437488956340514 0.016076069259651587
306.676 46.03199999999998 2.251172297513852 2.251172297513852 2.2511723 2.2511723 2.2511723 6.608857803344726 2.241582449756851 0.016153887645972483
306.768 46.12399999999997 2.249127934696987 2.249127934696987 2.24912793 2.24912793 2.24912793 6.580251388549804 2.2408532323544237 0.015690855861760555
306.912 46.26799999999997 2.2401854039196945 2.2401854039196945 2.2401854 2.2401854 2.2401854 6.564324073791504 2.2413572402337545 0.016614265683457852
306.98 46.33600000000001 2.229054092193839 2.229054092193839 2.22905409 2.22905409 2.22905409 6.569929294586181 2.241277145807828 0.016588695879882532
307.088 46.44400000000002 2.2654127417630887 2.2654127417630887 2.26541274 2.26541274 2.26541274 6.561346702575683 2.242740660415251 0.015812297206667405
307.18 46.536 2.2453711885859007 2.2453711885859007 2.24537119 2.24537119 2.24537119 6.583987407684326 2.2429108402216635 0.015807674501561782
307.3 46.656000000000006 2.2503645284215974 2.2503645284215974 2.25036453 2.25036453 2.25036453 6.557768993377685 2.243827614996475 0.016129436584297642
307.376 46.73199999999997 2.2376645020316457 2.2376645020316457 2.2376645 2.2376645 2.2376645 6.554978065490722 2.2448167622112645 0.0172557728224813
307.508 46.863999999999976 2.25632531770308 2.25632531770308 2.25632532 2.25632532 2.25632532 6.568685703277588 2.2472044239767333 0.015347826744854255
307.576 46.932000000000016 2.243070749306449 2.243070749306449 2.24307075 2.24307075 2.24307075 6.538745574951172 2.2490143636083966 0.012964952472029391
307.684 47.04000000000002 2.2204513088690963 2.2204513088690963 2.22045131 2.22045131 2.22045131 6.54276912689209 2.2495088612968788 0.013237335991431499
307.78 47.13599999999997 2.243530396661588 2.243530396661588 2.2435304 2.2435304 2.2435304 6.530111007690429 2.2502422242628914 0.013615996767685854
307.896 47.25200000000001 2.2742592835012436 2.2742592835012436 2.27425928 2.27425928 2.27425928 6.5398675727844235 2.2518618026185564 0.014267653125425217
307.968 47.32400000000001 2.2455512030401787 2.2455512030401787 2.2455512 2.2455512 2.2455512 6.53499620437622 2.2532258324676944 0.013239407084828243
308.112 47.46800000000002 2.2484793600463857 2.2484793600463857 2.24847936 2.24847936 2.24847936 6.54323881149292 2.255648937698294 0.01883824420496453
308.176 47.53199999999998 2.2441195642705174 2.2441195642705174 2.24411956 2.24411956 2.24411956 6.553337268829345 2.259018078402883 0.022561079186963068
308.28 47.63599999999997 2.2578612622370136 2.2578612622370136 2.25786126 2.25786126 2.25786126 6.553688697814941 2.2591494907082383 0.0225156303173287
308.384 47.74000000000001 2.272271044971916 2.272271044971916 2.27227104 2.27227104 2.27227104 6.550959281921386 2.259673615100673 0.022107482326609026
308.488 47.843999999999994 2.2575120043291372 2.2575120043291372 2.257512 2.257512 2.257512 6.541954689025879 2.260212621271198 0.022152919625794586
308.588 47.94400000000002 2.2485030881047097 2.2485030881047097 2.24850309 2.24850309 2.24850309 6.5516144561767575 2.2613698603376915 0.021812227633336245
308.708 48.06400000000002 2.261062251283498 2.261062251283498 2.26106225 2.26106225 2.26106225 6.539101772308349 2.2650443537097993 0.02071894245341328
308.776 48.132000000000005 2.2637951940172436 2.2637951940172436 2.26379519 2.26379519 2.26379519 6.537638359069824 2.265866830093917 0.02013831867263307
308.892 48.24799999999999 2.2725769710329975 2.2725769710329975 2.27257697 2.27257697 2.27257697 6.558420352935791 2.2646975715395725 0.020303604422208372
308.976 48.331999999999994 2.2563346891765947 2.2563346891765947 2.25633469 2.25633469 2.25633469 6.5533539581298825 2.265022177655648 0.020031461878939574
309.088 48.44400000000002 2.313874846375085 2.313874846375085 2.31387485 2.31387485 2.31387485 6.562013320922851 2.2650488565571516 0.02000861201072131
309.216 48.572 2.31275400267768 2.31275400267768 2.312754 2.312754 2.312754 6.593161754608154 2.2627346307147973 0.024686555658123815
309.28 48.63599999999997 2.2529927745286993 2.2529927745286993 2.25299277 2.25299277 2.25299277 6.617231540679931 2.259743283309342 0.028619566949436202
309.404 48.75999999999999 2.2481469898803415 2.2481469898803415 2.24814699 2.24814699 2.24814699 6.643550567626953 2.2569624988504313 0.030006562507025814
309.484 48.839999999999975 2.267105441113579 2.267105441113579 2.26710544 2.26710544 2.26710544 6.688143424987793 2.2541650220800618 0.0324603611797567
309.592 48.94799999999998 2.266215530636323 2.266215530636323 2.26621553 2.26621553 2.26621553 6.683651142120361 2.250661962334754 0.0366177495860349
309.672 49.02800000000002 2.2939411763112507 2.2939411763112507 2.29394118 2.29394118 2.29394118 6.729322605133056 2.2462662179235346 0.04038644106903903
309.784 49.139999999999986 2.259979924343951 2.259979924343951 2.25997992 2.25997992 2.25997992 6.721421413421631 2.24422612001117 0.04048479540962387
309.896 49.25200000000001 2.250874112414348 2.250874112414348 2.25087411 2.25087411 2.25087411 6.781768970489502 2.2420823640216927 0.040037235539031414
309.972 49.327999999999975 2.2520433253616936 2.2520433253616936 2.25204333 2.25204333 2.25204333 6.778670482635498 2.2407625120629358 0.039977723721435536
310.108 49.464 2.249012938076446 2.249012938076446 2.24901294 2.24901294 2.24901294 6.807752780914306 2.2374417884392583 0.03616122763835197
310.192 49.548 2.1978350474234403 2.1978350474234403 2.19783505 2.19783505 2.19783505 6.800189666748047 2.2331601983905602 0.03155027507757102
310.284 49.639999999999986 2.19803431412791 2.19803431412791 2.19803431 2.19803431 2.19803431 6.804800205230713 2.231919536609259 0.031215438447130452
310.38 49.73599999999999 2.2166553557936957 2.2166553557936957 2.21665536 2.21665536 2.21665536 6.805608921051025 2.230941691341276 0.03098581996203034
310.48 49.83600000000001 2.2015624689217552 2.2015624689217552 2.20156247 2.20156247 2.20156247 6.804557018280029 2.2289272587017246 0.02979786197364019
310.568 49.92399999999998 2.178441893198551 2.178441893198551 2.17844189 2.17844189 2.17844189 6.815484218597412 2.225866073033799 0.028896741725104855
310.688 50.04399999999998 2.1731473630591123 2.1731473630591123 2.17314736 2.17314736 2.17314736 6.779925994873047 2.22315721017127 0.024363025957177615
310.788 50.144000000000005 2.2229932357699482 2.2229932357699482 2.22299324 2.22299324 2.22299324 6.802824192047119 2.2202125353581756 0.023209989444090227
310.876 50.23199999999997 2.229701851243447 2.229701851243447 2.22970185 2.22970185 2.22970185 6.77480619430542 2.2198426345310542 0.022750006359360263
310.976 50.331999999999994 2.2299376500014625 2.2299376500014625 2.22993765 2.22993765 2.22993765 6.781848602294922 2.218301766501506 0.021461393274729644
311.076 50.432000000000016 2.247460373901525 2.247460373901525 2.24746037 2.24746037 2.24746037 6.774349861145019 2.217989600847583 0.02103229060847566
311.18 50.536 2.2271222017037258 2.2271222017037258 2.2271222 2.2271222 2.2271222 6.777499370574951 2.2202464187979922 0.021176958379375815
311.28 50.63599999999997 2.228179538902664 2.228179538902664 2.22817954 2.22817954 2.22817954 6.789291076660156 2.2230882293348158 0.021842427499458184
311.372 50.72800000000001 2.228590084520688 2.228590084520688 2.22859008 2.22859008 2.22859008 6.798506908416748 2.224429364396302 0.022246385263352222
311.48 50.83600000000001 2.2268167883225516 2.2268167883225516 2.22681679 2.22681679 2.22681679 6.788874320983886 2.227103258472988 0.02256484790277116
311.572 50.928 2.2049918172778105 2.2049918172778105 2.20499182 2.20499182 2.20499182 6.77292984008789 2.229007723166978 0.019662381079262544
311.688 51.04399999999998 2.239763919060673 2.239763919060673 2.23976392 2.23976392 2.23976392 6.7744185256958005 2.2316083248295087 0.014698268019151287
311.788 51.144000000000005 2.201086428082066 2.201086428082066 2.20108643 2.20108643 2.20108643 6.782600574493408 2.2315349950771646 0.014747088244909213
311.872 51.22800000000001 2.243476095871919 2.243476095871919 2.2434761 2.2434761 2.2434761 6.795894317626953 2.2324141193448988 0.015150611894584552
311.98 51.33600000000001 2.2212259647707273 2.2212259647707273 2.22122596 2.22122596 2.22122596 6.795091800689697 2.233575545377895 0.015826054965511854
312.076 51.432000000000016 2.242769624997984 2.242769624997984 2.24276962 2.24276962 2.24276962 6.780002288818359 2.2333256193295217 0.0156335419395128
312.172 51.52800000000002 2.2429714064316233 2.2429714064316233 2.24297141 2.24297141 2.24297141 6.774086647033691 2.2351733645997025 0.016987043664225952
312.272 51.627999999999986 2.2548705248643857 2.2548705248643857 2.25487052 2.25487052 2.25487052 6.778065853118896 2.2374837933427534 0.01900796887060871
312.36 51.71600000000001 2.243478057023414 2.243478057023414 2.24347806 2.24347806 2.24347806 6.753424339294433 2.2395153496786766 0.020144707998214315
312.484 51.839999999999975 2.2550403504554746 2.2550403504554746 2.25504035 2.25504035 2.25504035 6.758504085540771 2.242239023462771 0.02193998749591709
312.568 51.92399999999998 2.2165311870783544 2.2165311870783544 2.21653119 2.21653119 2.21653119 6.7405487823486325 2.244206056042267 0.020112240023901665
312.684 52.04000000000002 2.2251593963097314 2.2251593963097314 2.2251594 2.2251594 2.2251594 6.75331895828247 2.2445505769964473 0.020091146763702473
312.776 52.132000000000005 2.221526640723067 2.221526640723067 2.22152664 2.22152664 2.22152664 6.757710628509521 2.245793470854562 0.017911470585459898
312.92 52.27600000000001 2.247284336598131 2.247284336598131 2.24728434 2.24728434 2.24728434 6.764308624267578 2.2458255959825624 0.017907671279572126
312.976 52.331999999999994 2.253166170661379 2.253166170661379 2.25316617 2.25316617 2.25316617 6.770347290039062 2.246136372182801 0.017507759223596264
313.072 52.428 2.2424618529340563 2.2424618529340563 2.24246185 2.24246185 2.24246185 6.774773769378662 2.2459983937368992 0.017546520166256373
313.216 52.572 2.2640771071073513 2.2640771071073513 2.26407711 2.26407711 2.26407711 6.769424133300781 2.245114775036032 0.018141856656274644
313.28 52.63599999999997 2.274388113763676 2.274388113763676 2.27438811 2.27438811 2.27438811 6.757153205871582 2.242077058099694 0.02124362347302294
313.38 52.73599999999999 2.269221211239154 2.269221211239154 2.26922121 2.26922121 2.26922121 6.770719699859619 2.2417241905635383 0.02127771311754782
313.48 52.83600000000001 2.281290264004434 2.281290264004434 2.28129026 2.28129026 2.28129026 6.763222389221191 2.2396766021043786 0.021890438734045104
313.592 52.94799999999998 2.244332468867734 2.244332468867734 2.24433247 2.24433247 2.24433247 6.785610370635986 2.2382867373598447 0.024198140237563615
313.68 53.036 2.24665433814428 2.24665433814428 2.24665434 2.24665434 2.24665434 6.777898006439209 2.235777802799778 0.027942498675166072
313.788 53.144000000000005 2.2259443052443633 2.2259443052443633 2.22594431 2.22594431 2.22594431 6.789810352325439 2.2331795064295332 0.03152398072173912
313.864 53.21999999999997 2.2441185984319314 2.2441185984319314 2.2441186 2.2441186 2.2441186 6.790284805297851 2.230598754001253 0.03240884417833065
314.008 53.363999999999976 2.2274414887754954 2.2274414887754954 2.22744149 2.22744149 2.22744149 6.81206672668457 2.2268121047956515 0.03401767765068814
314.072 53.428 2.240010056079942 2.240010056079942 2.24001006 2.24001006 2.24001006 6.827243499755859 2.223398090270199 0.035746766458115
314.192 53.548 2.2252990324142816 2.2252990324142816 2.22529903 2.22529903 2.22529903 6.835868053436279 2.2168442779365 0.039693975786627256
314.268 53.62399999999997 2.1941161861376317 2.1941161861376317 2.19411619 2.19411619 2.19411619 6.8669735717773435 2.2124276777410268 0.037824465535349995
314.368 53.72399999999999 2.236420706300298 2.236420706300298 2.23642071 2.23642071 2.23642071 6.904279880523681 2.208395670492251 0.03568954398724304
314.484 53.839999999999975 2.214088581272276 2.214088581272276 2.21408858 2.21408858 2.21408858 6.914525680541992 2.2025887800736346 0.03251160261861826
314.576 53.932000000000016 2.188733892187676 2.188733892187676 2.18873389 2.18873389 2.18873389 6.943743877410888 2.2001334882559123 0.031012882124883213
314.672 54.02800000000002 2.1749807051083887 2.1749807051083887 2.17498071 2.17498071 2.17498071 6.971634082794189 2.197608059589148 0.029017540032376436
314.768 54.12399999999997 2.1695607133181736 2.1695607133181736 2.16956071 2.16956071 2.16956071 6.963060073852539 2.1962471894336284 0.028246662215751495
314.896 54.25200000000001 2.1956692880325352 2.1956692880325352 2.19566929 2.19566929 2.19566929 6.995110683441162 2.193059613983314 0.02607367863335745
314.956 54.31200000000001 2.1774331865493504 2.1774331865493504 2.17743319 2.17743319 2.17743319 7.007451229095459 2.1897672762227196 0.025657699428232202
315.084 54.44 2.174181562425005 2.174181562425005 2.17418156 2.17418156 2.17418156 6.995528869628906 2.1879542179335068 0.023071329047272767
315.172 54.52800000000002 2.133000860433369 2.133000860433369 2.13300086 2.13300086 2.13300086 7.002256565093994 2.185879498421685 0.02133681380722172
315.284 54.639999999999986 2.1860561098542135 2.1860561098542135 2.18605611 2.18605611 2.18605611 7.0065061378479 2.186662829996255 0.021934335404279134
315.376 54.73199999999997 2.1885810662636365 2.1885810662636365 2.18858107 2.18858107 2.18858107 6.989855937957763 2.183514486092432 0.018696434236057782
315.48 54.83600000000001 2.165152455632101 2.165152455632101 2.16515246 2.16515246 2.16515246 6.994868927001953 2.1806748648143577 0.018112125891088807
315.584 54.94 2.19522663251329 2.19522663251329 2.19522663 2.19522663 2.19522663 6.990721397399902 2.1781487595188542 0.020317834969272076
315.688 55.04399999999998 2.196145764809 2.196145764809 2.19614576 2.19614576 2.19614576 6.9795285987854 2.1785563147975386 0.020332688411801837
315.78 55.13599999999997 2.1987269021339655 2.1987269021339655 2.1987269 2.1987269 2.1987269 7.002768688201904 2.178664641086252 0.0202879623114829
315.876 55.23199999999997 2.1803670894256393 2.1803670894256393 2.18036709 2.18036709 2.18036709 6.99861925125122 2.1759029667824046 0.021570174467477363
315.964 55.31999999999999 2.1615947335636108 2.1615947335636108 2.16159473 2.16159473 2.16159473 6.979856185913086 2.1753407823559026 0.021674463486201848
316.096 55.452 2.203748890295689 2.203748890295689 2.20374889 2.20374889 2.20374889 6.972436122894287 2.174535118864408 0.022016594482269183
316.164 55.51999999999998 2.1838046421778436 2.1838046421778436 2.18380464 2.18380464 2.18380464 6.992005519866943 2.174205586071184 0.022709398859497354
316.272 55.627999999999986 2.209782817629032 2.209782817629032 2.20978282 2.20978282 2.20978282 6.9847776222229 2.173218020388915 0.022596111660866045
316.368 55.72399999999999 2.1734538282238303 2.1734538282238303 2.17345383 2.17345383 2.17345383 6.958449058532715 2.1716285254043814 0.022576640749655118
316.464 55.81999999999999 2.157296155710789 2.157296155710789 2.15729616 2.15729616 2.15729616 6.978320293426513 2.170314704774722 0.023709483525315267
316.6 55.95600000000002 2.1382117862776107 2.1382117862776107 2.13821179 2.13821179 2.13821179 6.962432079315185 2.169190074052133 0.022988104039848314
316.66 56.01600000000002 2.183131810682088 2.183131810682088 2.18313181 2.18313181 2.18313181 6.978336505889892 2.167332071426702 0.022182356525009328
316.776 56.132000000000005 2.171727239092441 2.171727239092441 2.17172724 2.17172724 2.17172724 6.955922775268554 2.1634093587833862 0.023249541261137912
316.88 56.23599999999999 2.140435801955586 2.140435801955586 2.1404358 2.1404358 2.1404358 6.962426834106445 2.162396279603075 0.022910703584011736
316.96 56.315999999999974 2.1661894980193113 2.1661894980193113 2.1661895 2.1661895 2.1661895 6.944638900756836 2.1620226256845863 0.02298528250358076
317.08 56.43599999999998 2.158068292595115 2.158068292595115 2.15806829 2.15806829 2.15806829 6.950350933074951 2.1606204371486935 0.02108247944391364
317.168 56.524 2.126410204568894 2.126410204568894 2.1264102 2.1264102 2.1264102 6.959373168945312 2.160072005336677 0.020584415489073946
317.268 56.62399999999997 2.166304796208821 2.166304796208821 2.1663048 2.1663048 2.1663048 6.951195411682129 2.1577696742017185 0.016993639542362046
317.372 56.72800000000001 2.156791166572967 2.156791166572967 2.15679117 2.15679117 2.15679117 6.956186466217041 2.159606598564344 0.020418704945731555
317.484 56.839999999999975 2.1388760430389215 2.1388760430389215 2.13887604 2.13887604 2.13887604 6.978302173614502 2.1596280664779433 0.02041637350801039
317.568 56.92399999999998 2.1727340180615116 2.1727340180615116 2.17273402 2.17273402 2.17273402 6.965413265228271 2.1644319395456004 0.025725094058100577
317.684 57.04000000000002 2.1589857123003626 2.1589857123003626 2.15898571 2.15898571 2.15898571 6.9578878211975095 2.1673846727670307 0.030860926387626195
317.76 57.115999999999985 2.1202726492676685 2.1202726492676685 2.12027265 2.12027265 2.12027265 6.949920825958252 2.171189165708976 0.035730403224529965
317.88 57.23599999999999 2.160105505819407 2.160105505819407 2.16010551 2.16010551 2.16010551 6.956389598846435 2.176151763028231 0.03805142750936337
317.96 57.315999999999974 2.1541216551938467 2.1541216551938467 2.15412166 2.15412166 2.15412166 6.940153770446777 2.179779746610909 0.04043594991921082
318.072 57.428 2.1757051195778225 2.1757051195778225 2.17570512 2.17570512 2.17570512 6.958852939605713 2.1829474207583788 0.04112128595908341
318.176 57.53199999999998 2.1728360059375076 2.1728360059375076 2.17283601 2.17283601 2.17283601 6.9744283485412595 2.1875780933493685 0.03960623183922296
318.268 57.62399999999997 2.1637361949298746 2.1637361949298746 2.16373619 2.16373619 2.16373619 6.992913417816162 2.189368987804177 0.03940295496166166
318.384 57.74000000000001 2.2101923154763297 2.2101923154763297 2.21019232 2.21019232 2.21019232 6.987446002960205 2.193369258066734 0.03997846945599019
318.476 57.831999999999994 2.157725513982778 2.157725513982778 2.15772551 2.15772551 2.15772551 7.009176902770996 2.195697287757805 0.03794199446184699
318.572 57.928 2.234289247630759 2.234289247630759 2.23428925 2.23428925 2.23428925 7.013357334136963 2.196117711556105 0.037720090328279034
318.688 58.04399999999998 2.2421864751106906 2.2421864751106906 2.24218648 2.24218648 2.24218648 7.047258548736572 2.1974437246057517 0.03680099861428983
318.784 58.139999999999986 2.2478170979313394 2.2478170979313394 2.2478171 2.2478171 2.2478171 7.077337913513183 2.200420901512655 0.032371234821391405
318.852 58.20799999999997 2.2396877483406894 2.2396877483406894 2.23968775 2.23968775 2.23968775 7.119772129058838 2.201588201264694 0.031242192867095165
318.96 58.315999999999974 2.238749169672874 2.238749169672874 2.23874917 2.23874917 2.23874917 7.156911067962646 2.2039436518136304 0.029183186920073687
319.052 58.408000000000015 2.2214217755445094 2.2214217755445094 2.22142178 2.22142178 2.22142178 7.183639698028564 2.203734474655444 0.029410355092021494
319.164 58.51999999999998 2.219023656388681 2.219023656388681 2.21902366 2.21902366 2.21902366 7.197035007476806 2.2058011655251795 0.02856494691788356
319.272 58.627999999999986 2.202122685305008 2.202122685305008 2.20212269 2.20212269 2.20212269 7.244357757568359 2.207674550834012 0.02683737505268649
319.376 58.73199999999997 2.236796571824089 2.236796571824089 2.23679657 2.23679657 2.23679657 7.2641341018676755 2.208276948851094 0.027031378289865765
319.48 58.83600000000001 2.185436636860348 2.185436636860348 2.18543664 2.18543664 2.18543664 7.293316535949707 2.2116827382418895 0.024499499170476724
319.576 58.932000000000016 2.181142494027505 2.181142494027505 2.18114249 2.18114249 2.18114249 7.308836154937744 2.210163847661169 0.02395992490991561
319.688 59.04399999999998 2.1855059732932984 2.1855059732932984 2.18550597 2.18550597 2.18550597 7.332959823608398 2.2087568783380753 0.022777553205273044
319.788 59.144000000000005 2.17981618740575 2.17981618740575 2.17981619 2.17981619 2.17981619 7.320353202819824 2.2049430000066588 0.022273466014260418
319.888 59.24399999999997 2.183451500860174 2.183451500860174 2.1834515 2.1834515 2.1834515 7.333793811798095 2.203510881494391 0.020793547443426208
320.0 59.355999999999995 2.2012306661725733 2.2012306661725733 2.20123067 2.20123067 2.20123067 7.316038303375244 2.202374360357081 0.019336271926600694
320.068 59.42399999999998 2.171521576414101 2.171521576414101 2.17152158 2.17152158 2.17152158 7.3261763381958005 2.202056851820838 0.019057166888598463
320.168 59.524 2.214169823332213 2.214169823332213 2.21416982 2.21416982 2.21416982 7.3071686553955075 2.2026730813086046 0.01981872471214297
320.264 59.620000000000005 2.2012039011065383 2.2012039011065383 2.2012039 2.2012039 2.2012039 7.296339683532715 2.2042649946817328 0.02101478093355316
320.392 59.74799999999999 2.222240275817955 2.222240275817955 2.22224028 2.22224028 2.22224028 7.287241630554199 2.203063229190401 0.019702788444154826
320.476 59.831999999999994 2.2258413017986856 2.2258413017986856 2.2258413 2.2258413 2.2258413 7.298183135986328 2.2051789856413535 0.01998038005605869
320.572 59.928 2.203911436016357 2.203911436016357 2.20391144 2.20391144 2.20391144 7.292454891204834 2.206042571594365 0.019246585153217876
320.664 60.01999999999998 2.2140470886488157 2.2140470886488157 2.21404709 2.21404709 2.21404709 7.287624053955078 2.2084909019534464 0.019607754729841626
320.768 60.12399999999997 2.171539531303002 2.171539531303002 2.17153953 2.17153953 2.17153953 7.287287406921386 2.2102277563037025 0.01843765698967238
320.9 60.25599999999997 2.2110453780953376 2.2110453780953376 2.21104538 2.21104538 2.21104538 7.32554500579834 2.213027117513996 0.01840849501674832
320.968 60.32400000000001 2.2160187469266712 2.2160187469266712 2.21601875 2.21601875 2.21601875 7.28480260848999 2.214257242231789 0.01840073714750801
321.072 60.428 2.215071604819661 2.215071604819661 2.2150716 2.2150716 2.2150716 7.3029248046875 2.215749969684841 0.015775024822563592
321.172 60.52800000000002 2.2313482461440124 2.2313482461440124 2.23134825 2.23134825 2.23134825 7.284946613311767 2.2155905903133726 0.015807897996249595
321.288 60.644000000000005 2.2339609527675677 2.2339609527675677 2.23396095 2.23396095 2.23396095 7.287629299163818 2.2154750732076023 0.0159265588954329
321.356 60.71199999999999 2.212761261997451 2.212761261997451 2.21276126 2.21276126 2.21276126 7.3022434043884275 2.215822341052477 0.016155901420194317
321.504 60.860000000000014 2.2277517658793973 2.2277517658793973 2.22775177 2.22775177 2.22775177 7.29650800704956 2.2160975211663847 0.016380838886351026
321.564 60.920000000000016 2.198414213087732 2.198414213087732 2.19841421 2.19841421 2.19841421 7.299611263275146 2.2177689202779676 0.016772709335060306
321.704 61.06 2.2344725804749297 2.2344725804749297 2.23447258 2.23447258 2.23447258 7.292196922302246 2.2163604559463677 0.018221831539078245
321.764 61.120000000000005 2.214553274410868 2.214553274410868 2.21455327 2.21455327 2.21455327 7.2911679077148435 2.2192875508136223 0.015072910288764093
321.904 61.25999999999999 2.2394387250660497 2.2394387250660497 2.23943873 2.23943873 2.23943873 7.297425441741943 2.2205468490475795 0.015396687786225051
321.96 61.315999999999974 2.2258331605284365 2.2258331605284365 2.22583316 2.22583316 2.22583316 7.2967597770690915 2.2203714478773096 0.015470791144656104
322.092 61.44799999999998 2.201376125475137 2.201376125475137 2.20137613 2.20137613 2.20137613 7.291152648925781 2.2199756097197345 0.01571291587483312
322.156 61.512 2.2109822359028355 2.2109822359028355 2.21098224 2.21098224 2.21098224 7.289540939331054 2.21932345770822 0.015485079618808534
322.3 61.656000000000006 2.198893558991131 2.198893558991131 2.19889356 2.19889356 2.19889356 7.305228881835937 2.2186810110187825 0.015107777815707399
322.356 61.71199999999999 2.2291856327154536 2.2291856327154536 2.22918563 2.22918563 2.22918563 7.283327751159668 2.2198880416546825 0.015567293728069267
322.504 61.860000000000014 2.231344904076842 2.231344904076842 2.2313449 2.2313449 2.2313449 7.299888305664062 2.21856753143394 0.015979807768757678
322.572 61.928 2.237339418248012 2.237339418248012 2.23733942 2.23733942 2.23733942 7.290264778137207 2.218332752050127 0.016322313324776395
322.676 62.03199999999998 2.1858778020168286 2.1858778020168286 2.1858778 2.1858778 2.1858778 7.313974552154541 2.216597191478385 0.0163612171863045
322.76 62.115999999999985 2.230081428648094 2.230081428648094 2.23008143 2.23008143 2.23008143 7.293116264343261 2.2158828649268743 0.016762112381296546
322.912 62.26799999999997 2.236231342774481 2.236231342774481 2.23623134 2.23623134 2.23623134 7.3105232048034665 2.21503538147559 0.015915564160361054
322.972 62.327999999999975 2.2125107235212766 2.2125107235212766 2.21251072 2.21251072 2.21251072 7.313893966674804 2.2164843202944033 0.01811715140212979
323.08 62.43599999999998 2.2071548416681575 2.2071548416681575 2.20715484 2.20715484 2.20715484 7.29729621887207 2.2172520513855254 0.017765145174916987
323.18 62.536 2.2183052059137243 2.2183052059137243 2.21830521 2.21830521 2.21830521 7.295015983581543 2.2170081937956487 0.0178887824914596
323.288 62.644000000000005 2.2211120189788187 2.2211120189788187 2.22111202 2.22111202 2.22111202 7.281624965667724 2.2176820356057867 0.01741815472669079
323.364 62.71999999999997 2.236901874715448 2.236901874715448 2.23690187 2.23690187 2.23690187 7.27396743774414 2.2172141785229664 0.017217412983629603
323.5 62.855999999999995 2.2013415614645533 2.2013415614645533 2.20134156 2.20134156 2.20134156 7.247906856536865 2.2154457988365497 0.01750357966095765
323.568 62.92399999999998 2.193718625411468 2.193718625411468 2.19371863 2.19371863 2.19371863 7.255705051422119 2.2123804153052324 0.018788764918871898
323.696 63.05200000000002 2.199761369040088 2.199761369040088 2.19976137 2.19976137 2.19976137 7.24438398361206 2.2123396472291894 0.018850081742389876
323.768 63.12399999999997 2.200266743380652 2.200266743380652 2.20026674 2.20026674 2.20026674 7.216239147186279 2.2090366412827316 0.02121677590764957
323.904 63.25999999999999 2.2224890560403763 2.2224890560403763 2.22248906 2.22248906 2.22248906 7.194116764068603 2.20482774167683 0.023737741348143434
323.968 63.32400000000001 2.254811936904696 2.254811936904696 2.25481194 2.25481194 2.25481194 7.2023665237426755 2.202204609718904 0.02566453624801287
324.088 63.44400000000002 2.2167307472975764 2.2167307472975764 2.21673075 2.21673075 2.21673075 7.187415771484375 2.2008346884771792 0.026113701665658063
324.192 63.548 2.2061050841053 2.2061050841053 2.20610508 2.20610508 2.20610508 7.184103183746338 2.197640969270565 0.02772105972795756
324.268 63.62399999999997 2.2123703951938936 2.2123703951938936 2.2123704 2.2123704 2.2123704 7.163547210693359 2.1948225606715797 0.028072413725462163
324.36 63.71600000000001 2.21982849105905 2.21982849105905 2.21982849 2.21982849 2.21982849 7.183047466278076 2.1892897402216205 0.030168871264909372
324.504 63.860000000000014 2.1959773103485016 2.1959773103485016 2.19597731 2.19597731 2.19597731 7.043187427520752 2.187443258836548 0.030520505672314853
324.568 63.92399999999998 2.1760317476216717 2.1760317476216717 2.17603175 2.17603175 2.17603175 7.043187427520752 2.186768166882252 0.030523718784051964
324.692 64.048 2.185062440495961 2.185062440495961 2.18506244 2.18506244 2.18506244 7.043187427520752 2.185216450410196 0.03061712046937997
324.76 64.11599999999999 2.1640213097189327 2.1640213097189327 2.16402131 2.16402131 2.16402131 7.043187427520752 2.184203724524649 0.03042749242756574
324.888 64.24399999999997 2.1520533506564488 2.1520533506564488 2.15205335 2.15205335 2.15205335 7.043187427520752 2.181154922688838 0.029427888002715608
324.976 64.332 2.1600480843627556 2.1600480843627556 2.16004808 2.16004808 2.16004808 7.043187427520752 2.1756423606696336 0.024878680472552907
325.072 64.428 2.1797564168336603 2.1797564168336603 2.17975642 2.17975642 2.17975642 7.043187427520752 2.1705030687780327 0.026507297550816208
325.168 64.524 2.1544308217814327 2.1544308217814327 2.15443082 2.15443082 2.15443082 7.043187427520752 2.1655161869449198 0.028744422127849122
325.3 64.656 2.164743846999126 2.164743846999126 2.16474385 2.16474385 2.16474385 7.043187427520752 2.1597958458731297 0.030272609596617883
325.368 64.72399999999999 2.126245465716265 2.126245465716265 2.12624547 2.12624547 2.12624547 7.043187427520752 2.1542680655619515 0.02879118189619344
325.488 64.844 2.164411933763103 2.164411933763103 2.16441193 2.16441193 2.16441193 7.043187427520752 2.148235662833884 0.03204732346089806
325.556 64.91199999999998 2.1802167863255426 2.1802167863255426 2.18021679 2.18021679 2.18021679 7.043187427520752 2.144074945172485 0.03361227736013794
325.708 65.06400000000002 2.168727039598971 2.168727039598971 2.16872704 2.16872704 2.16872704 7.043187427520752 2.1402160184043844 0.03308514445416774
325.776 65.132 2.180012225669702 2.180012225669702 2.18001223 2.18001223 2.18001223 7.043187427520752 2.1377958840958646 0.033022406926531946
325.872 65.22800000000001 2.161513019324164 2.161513019324164 2.16151302 2.16151302 2.16151302 7.043187427520752 2.1363242014656274 0.03300943413795013
325.98 65.33600000000001 2.1445606965206023 2.1445606965206023 2.1445607 2.1445607 2.1445607 7.043187427520752 2.1331719780121388 0.03362908180920592
326.092 65.44799999999998 2.1139449094655585 2.1139449094655585 2.11394491 2.11394491 2.11394491 7.043187427520752 2.1290773879688993 0.032629155710297474
326.18 65.536 2.1063674474430467 2.1063674474430467 2.10636745 2.10636745 2.10636745 7.043187427520752 2.126334026650948 0.03269179919936782
326.28 65.63599999999997 2.0979635737580824 2.0979635737580824 2.09796357 2.09796357 2.09796357 7.043187427520752 2.121733292467312 0.033467307641965774
326.372 65.72800000000001 2.1092728848354954 2.1092728848354954 2.10927288 2.10927288 2.10927288 7.043187427520752 2.119458120339756 0.03466952948735132
326.504 65.86000000000001 2.0753292557871434 2.0753292557871434 2.07532926 2.07532926 2.07532926 7.043187427520752 2.1140672810271544 0.03567929833529813
326.568 65.92399999999998 2.092817394393699 2.092817394393699 2.09281739 2.09281739 2.09281739 7.043187427520752 2.1086214942152863 0.03328291472700963
326.68 66.036 2.1078839051339466 2.1078839051339466 2.10788391 2.10788391 2.10788391 7.043187427520752 2.102137465805375 0.0335876313130023
326.764 66.12 2.1156186235485452 2.1156186235485452 2.11561862 2.11561862 2.11561862 7.043187427520752 2.0949600557372783 0.03133240205790547
326.912 66.26799999999997 2.1226196980517082 2.1226196980517082 2.1226197 2.1226197 2.1226197 7.043187427520752 2.0884915469947525 0.030203295321559773
326.98 66.33600000000001 2.0970036152929814 2.0970036152929814 2.09700362 2.09700362 2.09700362 7.043187427520752 2.08227289923552 0.030848330721024612
327.088 66.44400000000002 2.097864615968863 2.097864615968863 2.09786462 2.09786462 2.09786462 7.043187427520752 2.0785408121727817 0.031326365835430234
327.176 66.53199999999998 2.0995635954224103 2.0995635954224103 2.0995636 2.0995636 2.0995636 7.043187427520752 2.0751133583762673 0.031866935087005124
327.284 66.63999999999999 2.0727291633264087 2.0727291633264087 2.07272916 2.07272916 2.07272916 7.043187427520752 2.072395195125549 0.03213270281188882
327.372 66.72800000000001 2.0807420231651395 2.0807420231651395 2.08074202 2.08074202 2.08074202 7.043187427520752 2.0687307684664944 0.03188377435813694
327.484 66.83999999999997 2.0565951475110724 2.0565951475110724 2.05659515 2.05659515 2.05659515 7.043187427520752 2.0659701828524972 0.033625033927957064
327.576 66.93200000000002 2.0713010500881834 2.0713010500881834 2.07130105 2.07130105 2.07130105 7.043187427520752 2.0627238145730367 0.03402844201325019
327.688 67.04399999999998 2.039046471400747 2.039046471400747 2.03904647 2.03904647 2.03904647 7.043187427520752 2.0578121400714404 0.03425571291184861
327.78 67.13599999999997 2.036464024307763 2.036464024307763 2.03646402 2.03646402 2.03646402 7.043187427520752 2.052088949087331 0.03364598152899267
327.884 67.24000000000001 2.032142844473651 2.032142844473651 2.03214284 2.03214284 2.03214284 7.043187427520752 2.0464934649750415 0.030453096039086417
327.96 67.31599999999997 2.020187741335953 2.020187741335953 2.02018774 2.02018774 2.02018774 7.043187427520752 2.042305262293154 0.02885914620661544
328.076 67.43200000000002 2.0393031682107936 2.0393031682107936 2.03930317 2.03930317 2.03930317 7.043187427520752 2.0385380516641134 0.026000928544434202
328.184 67.54000000000002 2.0378183715127633 2.0378183715127633 2.03781837 2.03781837 2.03781837 7.043187427520752 2.035076832664102 0.021701831845659048
328.28 67.63599999999997 2.043600308743709 2.043600308743709 2.04360031 2.04360031 2.04360031 7.043187427520752 2.0322735000970598 0.020147660613590513
328.376 67.73199999999997 2.0359843516544083 2.0359843516544083 2.03598435 2.03598435 2.03598435 7.043187427520752 2.028443980404173 0.017563379669002347
328.5 67.856 2.0201175435072027 2.0201175435072027 2.02011754 2.02011754 2.02011754 7.043187427520752 2.027934100252453 0.016836077335037027
328.56 67.916 2.027890028804486 2.027890028804486 2.02789003 2.02789003 2.02789003 7.043187427520752 2.0255365657749254 0.013398686897358469
328.692 68.048 2.009650415102026 2.009650415102026 2.00965042 2.00965042 2.00965042 7.043187427520752 2.025170624751071 0.01310705942680249
328.764 68.12 2.0011548038663487 2.0011548038663487 2.0011548 2.0011548 2.0011548 7.043187427520752 2.024306395475544 0.012891287797149499
328.896 68.25200000000001 2.0107100158059223 2.0107100158059223 2.01071002 2.01071002 2.01071002 7.043187427520752 2.0210162130089913 0.018122102074810735
328.964 68.32 2.0132395616552365 2.0132395616552365 2.01323956 2.01323956 2.01323956 7.043187427520752 2.0189712572489142 0.02038661757706472
329.08 68.43599999999998 2.022520403388047 2.022520403388047 2.0225204 2.0225204 2.0225204 7.043187427520752 2.020751662542073 0.023563097114929456
329.18 68.536 2.030339215422197 2.030339215422197 2.03033922 2.03033922 2.03033922 7.043187427520752 2.0177257652480876 0.025092237961551366
329.268 68.62399999999997 2.016662511985549 2.016662511985549 2.01666251 2.01666251 2.01666251 7.043187427520752 2.0154055872982175 0.02471636116384124
329.432 68.78800000000001 2.0041516293074064 2.0041516293074064 2.00415163 2.00415163 2.00415163 7.043187427520752 2.0133535948383057 0.02462137353881847
329.484 68.83999999999997 2.046397544476678 2.046397544476678 2.04639754 2.04639754 2.04639754 7.043187427520752 2.0132234636583326 0.024590601120711292
329.572 68.928 2.0233503605376293 2.0233503605376293 2.02335036 2.02335036 2.02335036 7.043187427520752 2.0106679106506107 0.025620439687460795
329.688 69.04399999999998 2.031727650923656 2.031727650923656 2.03172765 2.03172765 2.03172765 7.043187427520752 2.007770275531236 0.02881908617157274
329.78 69.13599999999997 2.019179438797231 2.019179438797231 2.01917944 2.01917944 2.01917944 7.043187427520752 2.0096613486658845 0.02959265652703154
329.88 69.23599999999999 1.9663391951425824 1.9663391951425824 1.9663392 1.9663392 1.9663392 7.043187427520752 2.008317313163168 0.030147747752059438
329.972 69.32799999999997 1.9792886261344147 1.9792886261344147 1.97928863 1.97928863 1.97928863 7.043187427520752 2.005361302326585 0.032450187271926015
330.072 69.428 2.0749112740739752 2.0749112740739752 2.07491127 2.07491127 2.07491127 7.043187427520752 2.002520199383185 0.033343946487373134
330.176 69.53199999999998 1.977300425633049 1.977300425633049 1.97730043 1.97730043 1.97730043 7.043187427520752 1.9992548437284303 0.033672388654403126
330.288 69.644 1.9971967497463128 1.9971967497463128 1.99719675 1.99719675 1.99719675 7.043187427520752 1.9961326753296305 0.034847784812916824
330.38 69.73599999999999 1.9949445024561683 1.9949445024561683 1.9949445 1.9949445 1.9949445 7.043187427520752 1.9916432427053579 0.03926420218171197
330.48 69.83600000000001 2.0175149199077445 2.0175149199077445 2.01751492 2.01751492 2.01751492 7.043187427520752 1.987940427478056 0.03727013113590273
330.58 69.93599999999998 1.97677896865005 1.97677896865005 1.97677897 1.97677897 1.97677897 7.043187427520752 1.984286667639796 0.03719790623315271
330.676 70.03199999999998 1.9516977127145287 1.9516977127145287 1.95169771 1.95169771 1.95169771 7.043187427520752 1.9818865019383716 0.035484951404577275
330.768 70.12399999999997 2.0389762665593216 2.0389762665593216 2.03897627 2.03897627 2.03897627 7.043187427520752 1.9792170740042345 0.03452706241406238
330.876 70.23199999999997 1.9838293057515943 1.9838293057515943 1.98382931 1.98382931 1.98382931 7.043187427520752 1.980023654640259 0.034398575791774945
330.972 70.32799999999997 1.9541193449235592 1.9541193449235592 1.95411934 1.95411934 1.95411934 7.043187427520752 1.9797780897829043 0.03442162187533216
331.076 70.43200000000002 1.9656983445200584 1.9656983445200584 1.96569834 1.96569834 1.96569834 7.043187427520752 1.975370522419173 0.02627987351916953
331.18 70.536 1.9650321023270971 1.9650321023270971 1.9650321 1.9650321 1.9650321 7.043187427520752 1.976074755483668 0.02652191363772856
331.276 70.632 1.9542191440095564 1.9542191440095564 1.95421914 1.95421914 1.95421914 7.043187427520752 1.9753036722830313 0.02609626903602989
331.38 70.73599999999999 1.914362976821954 1.914362976821954 1.91436298 1.91436298 1.91436298 7.043187427520752 1.9744991827762468 0.025703976246306624
331.488 70.844 1.972341239930642 1.972341239930642 1.97234124 1.97234124 1.97234124 7.043187427520752 1.9722725340349505 0.02362645994314554
331.58 70.93599999999998 1.9502751637724245 1.9502751637724245 1.95027516 1.95027516 1.95027516 7.043187427520752 1.9727523126616995 0.023819427587760733
331.684 71.04000000000002 1.9837243368951682 1.9837243368951682 1.98372434 1.98372434 1.98372434 7.043187427520752 1.9743149705649272 0.023386696506044594
331.76 71.11599999999999 1.9657908801144865 1.9657908801144865 1.96579088 1.96579088 1.96579088 7.043187427520752 1.971461338804957 0.017925950293253046
331.892 71.24799999999999 1.982470807863077 1.982470807863077 1.98247081 1.98247081 1.98247081 7.043187427520752 1.971737907999783 0.018167849752892644
331.976 71.332 1.9743773289873143 1.9743773289873143 1.97437733 1.97437733 1.97437733 7.043187427520752 1.973542052110637 0.018117689996302064
332.076 71.43200000000002 1.986759926799355 1.986759926799355 1.98675993 1.98675993 1.98675993 7.043187427520752 1.972739930416293 0.018824562826969492
332.164 71.51999999999998 1.9913850869229486 1.9913850869229486 1.99138509 1.99138509 1.99138509 7.043187427520752 1.9741439800044547 0.019261561430694726
332.272 71.62799999999999 1.9817750857335723 1.9817750857335723 1.98177509 1.98177509 1.98177509 7.043187427520752 1.975750074098647 0.01884748384774012
332.38 71.73599999999999 1.9788547123204792 1.9788547123204792 1.97885471 1.97885471 1.97885471 7.043187427520752 1.9799090524640115 0.012793747069587033
332.5 71.856 1.9729819450818198 1.9729819450818198 1.97298195 1.97298195 1.97298195 7.043187427520752 1.980756379236252 0.012827291467108669
332.564 71.92000000000002 1.986374541185022 1.986374541185022 1.98637454 1.98637454 1.98637454 7.043187427520752 1.98405887893502 0.013066937273947343
332.692 72.048 1.9829508707790882 1.9829508707790882 1.98295087 1.98295087 1.98295087 7.043187427520752 1.9872314967420075 0.0192307163948074
332.768 72.12399999999997 1.9819036313599165 1.9819036313599165 1.98190363 1.98190363 1.98190363 7.043187427520752 1.988262897197702 0.01856180736392752
332.888 72.24399999999997 1.9893606896481073 1.9893606896481073 1.98936069 1.98936069 1.98936069 7.043187427520752 1.9906144494572717 0.02065095942769557
332.98 72.33600000000001 1.9902022271406408 1.9902022271406408 1.99020223 1.99020223 1.99020223 7.043187427520752 1.9937230617285266 0.022659844611850246
333.012 72.368 1.9496559106331777 1.9496559106331777 1.94965591 1.94965591 1.94965591 7.043187427520752 1.9961316065750445 0.024375867309137877
333.188 72.54399999999998 1.9931130940903299 1.9931130940903299 1.99311309 1.99311309 1.99311309 7.043187427520752 1.9986127700353702 0.02631563973022259
333.256 72.61199999999997 1.9863410258934024 1.9863410258934024 1.98634103 1.98634103 1.98634103 7.043187427520752 2.001758310269473 0.027908762381285944
333.404 72.75999999999999 1.997542544129246 1.997542544129246 1.99754254 1.99754254 1.99754254 7.043187427520752 2.0054856413628213 0.02961476206773335
333.476 72.832 1.9892877753754512 1.9892877753754512 1.98928778 1.98928778 1.98928778 7.043187427520752 2.0102953065780147 0.0317894941457203
333.584 72.94 2.0163251577477874 2.0163251577477874 2.01632516 2.01632516 2.01632516 7.043187427520752 2.014760926561687 0.034416867347953066
333.656 73.012 2.0471766930349173 2.0471766930349173 2.04717669 2.04717669 2.04717669 7.043187427520752 2.019502047345252 0.03628469862152977
333.784 73.13999999999999 1.9864188892283794 1.9864188892283794 1.98641889 1.98641889 1.98641889 7.043187427520752 2.0233120686990964 0.036129268531950004
333.872 73.22800000000001 2.029501853054473 2.029501853054473 2.02950185 2.02950185 2.02950185 7.043187427520752 2.0290952158207363 0.039507723752947976
333.976 73.332 2.036549574412412 2.036549574412412 2.03654957 2.03654957 2.03654957 7.043187427520752 2.034174626771387 0.040754956761861076
334.076 73.43200000000002 2.034930823729708 2.034930823729708 2.03493082 2.03493082 2.03493082 7.043187427520752 2.041607620850212 0.03799172431989259
334.184 73.54000000000002 2.041008356129464 2.041008356129464 2.04100836 2.04100836 2.04100836 7.043187427520752 2.047675174698583 0.039499570155953526
334.292 73.64799999999997 2.044685890415633 2.044685890415633 2.04468589 2.04468589 2.04468589 7.043187427520752 2.0543922166721154 0.039940634118770094
334.384 73.74000000000001 2.0534013341874435 2.0534013341874435 2.05340133 2.05340133 2.05340133 7.043187427520752 2.058484772800255 0.03795290554303181
334.48 73.83600000000001 2.0691752493856894 2.0691752493856894 2.06917525 2.06917525 2.06917525 7.043187427520752 2.0642516181257364 0.035573182094022174
334.584 73.94 2.0756869408584673 2.0756869408584673 2.07568694 2.07568694 2.07568694 7.043187427520752 2.068787113749514 0.034917676235124095
334.684 74.04000000000002 2.0777732864503893 2.0777732864503893 2.07777329 2.07777329 2.07777329 7.043187427520752 2.0732056148840696 0.03753244861845015
334.784 74.13999999999999 2.0581040584368133 2.0581040584368133 2.05810406 2.05810406 2.05810406 7.043187427520752 2.079078712321789 0.03202316380248545
334.888 74.24399999999997 2.1050236320809033 2.1050236320809033 2.10502363 2.10502363 2.10502363 7.043187427520752 2.0845432757645925 0.03244014248444385
334.972 74.32799999999997 2.09179044615366 2.09179044615366 2.09179045 2.09179045 2.09179045 7.043187427520752 2.0893024423143887 0.03200770178308754
335.084 74.44 2.098315792209674 2.098315792209674 2.09831579 2.09831579 2.09831579 7.043187427520752 2.0948076704807264 0.031630351824343254
335.176 74.53199999999998 2.114464171057752 2.114464171057752 2.11446417 2.11446417 2.11446417 7.043187427520752 2.1002202959720515 0.031198817414088927
335.292 74.64799999999997 2.1206818653640487 2.1206818653640487 2.12068187 2.12068187 2.12068187 7.043187427520752 2.104819821682053 0.02930405295707097
335.368 74.72399999999999 2.0793936666920403 2.0793936666920403 2.07939367 2.07939367 2.07939367 7.043187427520752 2.109014462226143 0.027505639146072864
335.488 74.844 2.1046246818850816 2.1046246818850816 2.10462468 2.10462468 2.10462468 7.043187427520752 2.1116920323480874 0.025987970031215245
335.576 74.93200000000002 2.107035070223349 2.107035070223349 2.10703507 2.10703507 2.10703507 7.043187427520752 2.114094072550255 0.024671753464626488
335.708 75.06400000000002 2.1355467157260133 2.1355467157260133 2.13554672 2.13554672 2.13554672 7.043187427520752 2.1168778422162955 0.023469607231100368
335.768 75.12399999999997 2.103880837982771 2.103880837982771 2.10388084 2.10388084 2.10388084 7.043187427520752 2.1207594120602584 0.0192839543758844
335.876 75.23199999999997 2.138793121910545 2.138793121910545 2.13879312 2.13879312 2.13879312 7.043187427520752 2.121981066954864 0.019006545665748144
335.988 75.344 2.131732905408331 2.131732905408331 2.13173291 2.13173291 2.13173291 7.043187427520752 2.122974906446717 0.01782794077140051
336.072 75.428 2.145035387056467 2.145035387056467 2.14503539 2.14503539 2.14503539 7.043187427520752 2.123988062855638 0.016904681741919406
336.172 75.52800000000002 2.149260865955974 2.149260865955974 2.14926087 2.14926087 2.14926087 7.043187427520752 2.1248152237724947 0.016818660622489823
336.268 75.62399999999997 2.1366764046156543 2.1366764046156543 2.1366764 2.1366764 2.1366764 7.043187427520752 2.124103097527411 0.017297589606146996
336.352 75.70799999999997 2.137294145069243 2.137294145069243 2.13729415 2.13729415 2.13729415 7.043187427520752 2.126991271754103 0.013935130959927782
336.52 75.87599999999998 2.122726651824583 2.122726651824583 2.12272665 2.12272665 2.12272665 7.043187427520752 2.1296237989346656 0.014451041024784951
336.592 75.94799999999998 2.123727744901813 2.123727744901813 2.12372774 2.12372774 2.12372774 7.043187427520752 2.1300412708714505 0.013873185429295292
336.668 76.024 2.133448679771197 2.133448679771197 2.13344868 2.13344868 2.13344868 7.043187427520752 2.1283992792233093 0.01507835032843258
336.772 76.12799999999999 2.1357354553160754 2.1357354553160754 2.13573546 2.13573546 2.13573546 7.043187427520752 2.127794066882546 0.016307115017895862
336.896 76.25200000000001 2.129456729973015 2.129456729973015 2.12945673 2.12945673 2.12945673 7.043187427520752 2.1268836165459 0.01616842895030332
336.964 76.32 2.111667235990719 2.111667235990719 2.11166724 2.11166724 2.11166724 7.043187427520752 2.1257037380772004 0.016649773122130118
337.064 76.42000000000002 2.1185789203880883 2.1185789203880883 2.11857892 2.11857892 2.11857892 7.043187427520752 2.125024422952479 0.016087181769721858
337.172 76.52800000000002 2.131007389394884 2.131007389394884 2.13100739 2.13100739 2.13100739 7.043187427520752 2.1216014259098026 0.017846015840334583
337.28 76.63599999999997 2.1064393404623756 2.1064393404623756 2.10643934 2.10643934 2.10643934 7.043187427520752 2.120234782625265 0.017676585582279296
337.384 76.74000000000001 2.1371571512258924 2.1371571512258924 2.13715715 2.13715715 2.13715715 7.043187427520752 2.1175300778736625 0.01901663107874005
337.492 76.84800000000001 2.1572752254963237 2.1572752254963237 2.15727523 2.15727523 2.15727523 7.043187427520752 2.1159856916302195 0.019810073422902648
337.572 76.928 2.1153845089590457 2.1153845089590457 2.11538451 2.11538451 2.11538451 7.043187427520752 2.1146734374920078 0.020136800122733698
337.676 77.03199999999998 2.1027068827631856 2.1027068827631856 2.10270688 2.10270688 2.10270688 7.043187427520752 2.1125952644239363 0.020241620494671885
337.772 77.12799999999999 2.0917765911675033 2.0917765911675033 2.09177659 2.09177659 2.09177659 7.043187427520752 2.1108378172552706 0.019643815278703392
337.876 77.23199999999997 2.120584115177629 2.120584115177629 2.12058412 2.12058412 2.12058412 7.043187427520752 2.1081195091993004 0.020666688145456212
337.976 77.332 2.1081353360343464 2.1081353360343464 2.10813534 2.10813534 2.10813534 7.043187427520752 2.1075668038548425 0.020714573679770972
338.084 77.44 2.1314490845620275 2.1314490845620275 2.13144908 2.13144908 2.13144908 7.043187427520752 2.107944410547886 0.020992844191620858
338.168 77.524 2.0808009251024475 2.0808009251024475 2.08080093 2.08080093 2.08080093 7.043187427520752 2.1042255728745536 0.02316746588762176
338.312 77.668 2.1093435389249025 2.1093435389249025 2.10934354 2.10934354 2.10934354 7.043187427520752 2.101877431217489 0.025220293367770177
338.368 77.72399999999999 2.0832000500371968 2.0832000500371968 2.08320005 2.08320005 2.08320005 7.043187427520752 2.0996213484653206 0.023880852941700916
338.516 77.87200000000001 2.091838926955729 2.091838926955729 2.09183893 2.09183893 2.09183893 7.043187427520752 2.0956716123747565 0.020072318491378464
338.584 77.94 2.0974826621375713 2.0974826621375713 2.09748266 2.09748266 2.09748266 7.043187427520752 2.094610553708245 0.019528954373996668
338.672 78.02800000000002 2.0918852184097747 2.0918852184097747 2.09188522 2.09188522 2.09188522 7.043187427520752 2.093359599079139 0.01978270476882677
338.776 78.132 2.100586511942761 2.100586511942761 2.10058651 2.10058651 2.10058651 7.043187427520752 2.093804982923433 0.01984536307713037
338.884 78.24000000000001 2.0750905688536 2.0750905688536 2.07509057 2.07509057 2.07509057 7.043187427520752 2.0928592246737234 0.018931679327519175
338.976 78.332 2.100613129101565 2.100613129101565 2.10061313 2.10061313 2.10061313 7.043187427520752 2.0939514061207642 0.0204301370484098
339.092 78.44799999999998 2.1261310542489626 2.1261310542489626 2.12613105 2.12613105 2.12613105 7.043187427520752 2.092413604003317 0.018528067695693366
339.16 78.51600000000002 2.0566306359282227 2.0566306359282227 2.05663064 2.05663064 2.05663064 7.043187427520752 2.0952828496151032 0.02092353017384295
339.3 78.656 2.059476507321081 2.059476507321081 2.05947651 2.05947651 2.05947651 7.043187427520752 2.096709359293766 0.022819278446321797
339.36 78.71600000000001 2.0920354961825325 2.0920354961825325 2.0920355 2.0920355 2.0920355 7.043187427520752 2.098899761163804 0.023545280218654176
339.508 78.86399999999998 2.0782805036850482 2.0782805036850482 2.0782805 2.0782805 2.0782805 7.043187427520752 2.1016248062858973 0.0257369399347457
339.576 78.93200000000002 2.0941633356288154 2.0941633356288154 2.09416334 2.09416334 2.09416334 7.043187427520752 2.102641925412375 0.025965575597422255
339.68 79.036 2.077687790181062 2.077687790181062 2.07768779 2.07768779 2.07768779 7.043187427520752 2.105386753188535 0.02761764224231828
339.78 79.13599999999997 2.100684268053383 2.100684268053383 2.10068427 2.10068427 2.10068427 7.043187427520752 2.108455798011089 0.030333147235029244
339.868 79.22399999999999 2.101668950183439 2.101668950183439 2.10166895 2.10166895 2.10166895 7.043187427520752 2.111268353903142 0.029677399316512965
339.956 79.31200000000001 2.1299789649751637 2.1299789649751637 2.12997896 2.12997896 2.12997896 7.043187427520752 2.1141080162393693 0.031278142848826206
340.108 79.464 2.1006930422130843 2.1006930422130843 2.10069304 2.10069304 2.10069304 7.043187427520752 2.115180215544132 0.03206951184850923
340.168 79.524 2.1381858373381752 2.1381858373381752 2.13818584 2.13818584 2.13818584 7.043187427520752 2.121067160922999 0.031558482859340715
340.304 79.65999999999997 2.1378737324981696 2.1378737324981696 2.13787373 2.13787373 2.13787373 7.043187427520752 2.123725849394631 0.028152668198784783
340.364 79.71999999999997 2.127008087437937 2.127008087437937 2.12700809 2.12700809 2.12700809 7.043187427520752 2.1254752155385095 0.027148972735889097
340.496 79.85199999999998 2.1463398293976117 2.1463398293976117 2.14633983 2.14633983 2.14633983 7.043187427520752 2.1275889058071042 0.024827603965095507
340.568 79.92399999999998 2.117825044667124 2.117825044667124 2.11782504 2.11782504 2.11782504 7.043187427520752 2.1296919299089327 0.023598201545996525
340.676 80.03199999999998 2.1467817739329673 2.1467817739329673 2.14678177 2.14678177 2.14678177 7.043187427520752 2.1323093976550243 0.020182448190864385
340.78 80.13599999999997 2.161967408393852 2.161967408393852 2.16196741 2.16196741 2.16196741 7.043187427520752 2.1330578212304916 0.01920167997595162
340.896 80.25200000000001 2.1313416866946526 2.1313416866946526 2.13134169 2.13134169 2.13134169 7.043187427520752 2.132531923483884 0.020223455940439533
340.968 80.32400000000001 2.1574063758261115 2.1574063758261115 2.15740638 2.15740638 2.15740638 7.043187427520752 2.1327075988194624 0.020215370718648207
341.096 80.452 2.1475750403442198 2.1475750403442198 2.14757504 2.14757504 2.14757504 7.043187427520752 2.1346872725513855 0.018804659353597354
341.164 80.51999999999998 2.174369543505565 2.174369543505565 2.17436954 2.17436954 2.17436954 7.043187427520752 2.1319465488593625 0.02199227172154227
341.296 80.65199999999999 2.1126502767537185 2.1126502767537185 2.11265028 2.11265028 2.11265028 7.043187427520752 2.1317937719045923 0.02195951815518021
341.364 80.71999999999997 2.1270228190600973 2.1270228190600973 2.12702282 2.12702282 2.12702282 7.043187427520752 2.129674973072894 0.024358854055145276
341.516 80.87200000000001 2.1205543090569474 2.1205543090569474 2.12055431 2.12055431 2.12055431 7.043187427520752 2.129175403326786 0.024100172415697844
341.576 80.93200000000002 2.136223817665385 2.136223817665385 2.13622382 2.13622382 2.13622382 7.043187427520752 2.129594119103877 0.023964960860386693
341.66 81.01600000000002 2.1300371451028917 2.1300371451028917 2.13003715 2.13003715 2.13003715 7.043187427520752 2.1266984593190963 0.025243576483951563
341.768 81.12399999999997 2.115652739562726 2.115652739562726 2.11565274 2.11565274 2.11565274 7.043187427520752 2.12648222991796 0.024942296067569203
341.884 81.24000000000001 2.091150995251292 2.091150995251292 2.091151 2.091151 2.091151 7.043187427520752 2.125901666278312 0.02495836126735327
341.972 81.32799999999997 2.1334924716867283 2.1334924716867283 2.13349247 2.13349247 2.13349247 7.043187427520752 2.124265925704126 0.023831514765521367
342.084 81.44 2.1402865168515453 2.1402865168515453 2.14028652 2.14028652 2.14028652 7.043187427520752 2.1234235324720054 0.023255017821223602
342.18 81.536 2.083371363497715 2.083371363497715 2.08337136 2.08337136 2.08337136 7.043187427520752 2.1193945858428824 0.020816348590177985
342.288 81.644 2.1348181934027566 2.1348181934027566 2.13481819 2.13481819 2.13481819 7.043187427520752 2.119276817302565 0.02086312294892503
342.36 81.71600000000001 2.0846321108039705 2.0846321108039705 2.08463211 2.08463211 2.08463211 7.043187427520752 2.120082179113271 0.021479650528911768
342.492 81.84800000000001 2.1363484344754524 2.1363484344754524 2.13634843 2.13634843 2.13634843 7.043187427520752 2.1202871366191984 0.02150393586150451
342.564 81.92000000000002 2.126199360208951 2.126199360208951 2.12619936 2.12619936 2.12619936 7.043187427520752 2.120780425774284 0.021996277870182667
342.68 82.036 2.088868578237345 2.088868578237345 2.08886858 2.08886858 2.08886858 7.043187427520752 2.1211842451053116 0.022247858407610878
342.776 82.132 2.1576428203711226 2.1576428203711226 2.15764282 2.15764282 2.15764282 7.043187427520752 2.1232006258873932 0.023511735889335104
342.876 82.23199999999997 2.1197304139016886 2.1197304139016886 2.11973041 2.11973041 2.11973041 7.043187427520752 2.1261055047763464 0.022925259644204287
342.976 82.332 2.1246915643424 2.1246915643424 2.12469156 2.12469156 2.12469156 7.043187427520752 2.1275699816265083 0.02431534914370744
343.06 82.416 2.130727175701813 2.130727175701813 2.13072718 2.13072718 2.13072718 7.043187427520752 2.1269855889582545 0.024133407177660902
343.18 82.536 2.0937906109231075 2.0937906109231075 2.09379061 2.09379061 2.09379061 7.043187427520752 2.131721839641456 0.024416857955141417
343.264 82.62 2.110294905947362 2.110294905947362 2.11029491 2.11029491 2.11029491 7.043187427520752 2.1340356510335226 0.026801871537129582
343.372 82.72800000000001 2.1431300552742263 2.1431300552742263 2.14313006 2.14313006 2.14313006 7.043187427520752 2.1390899916584174 0.026525052410350015
343.48 82.83600000000001 2.124653459175499 2.124653459175499 2.12465346 2.12465346 2.12465346 7.043187427520752 2.143417849646685 0.032453141691393426
343.58 82.93599999999998 2.1460896007670964 2.1460896007670964 2.1460896 2.1460896 2.1460896 7.043187427520752 2.1486635492334933 0.03759521187944548
343.68 83.036 2.13811353172343 2.13811353172343 2.13811353 2.13811353 2.13811353 7.043187427520752 2.155280437977408 0.03815891609586559
343.772 83.12799999999999 2.1559803552043553 2.1559803552043553 2.15598036 2.15598036 2.15598036 7.043187427520752 2.157201951654102 0.03923650978728927
343.868 83.22399999999999 2.1492485730303548 2.1492485730303548 2.14924857 2.14924857 2.14924857 7.043187427520752 2.1611179508904312 0.039208181734621005
343.968 83.32400000000001 2.1627820086899736 2.1627820086899736 2.16278201 2.16278201 2.16278201 7.043187427520752 2.1672603401119415 0.04267104666839906
344.096 83.452 2.1285986634864695 2.1285986634864695 2.12859866 2.12859866 2.12859866 7.043187427520752 2.1727619727089484 0.0447552934784284
344.156 83.512 2.178096377161745 2.178096377161745 2.17809638 2.17809638 2.17809638 7.043187427520752 2.181401496704147 0.045381663951624976
344.28 83.63599999999997 2.181094421244102 2.181094421244102 2.18109442 2.18109442 2.18109442 7.043187427520752 2.1868640045068086 0.042878296271592085
344.384 83.74000000000001 2.1857189233018657 2.1857189233018657 2.18571892 2.18571892 2.18571892 7.043187427520752 2.193720890431317 0.046341799726736306
344.48 83.83600000000001 2.222905594240793 2.222905594240793 2.22290559 2.22290559 2.22290559 7.043187427520752 2.199698114465609 0.044642889427396436
344.584 83.94 2.2311133519451167 2.2311133519451167 2.23111335 2.23111335 2.23111335 7.043187427520752 2.204791840935198 0.04401170806854587
344.676 84.03199999999998 2.2212063531156465 2.2212063531156465 2.22120635 2.22120635 2.22120635 7.043187427520752 2.2087601469582876 0.04116949117989988
344.772 84.12799999999999 2.196073093904996 2.196073093904996 2.19607309 2.19607309 2.19607309 7.043187427520752 2.2122240099967745 0.03937011035609861
344.884 84.24000000000001 2.1980503986282853 2.1980503986282853 2.1980504 2.1980504 2.1980504 7.043187427520752 2.216455242812061 0.03670280543825056
344.952 84.30799999999999 2.2475393487725994 2.2475393487725994 2.24753935 2.24753935 2.24753935 7.043187427520752 2.2201175103140667 0.034662910717655274
345.108 84.464 2.240759827641953 2.240759827641953 2.24075983 2.24075983 2.24075983 7.043187427520752 2.223810380496251 0.027617987708260017
345.168 84.524 2.2665810908270796 2.2665810908270796 2.26658109 2.26658109 2.26658109 7.043187427520752 2.227279568256985 0.025876318613576508
345.312 84.668 2.219545062000585 2.219545062000585 2.21954506 2.21954506 2.21954506 7.043187427520752 2.228989873810809 0.023702120747275426
345.372 84.72800000000001 2.2802677737643937 2.2802677737643937 2.28026777 2.28026777 2.28026777 7.043187427520752 2.2319913438324246 0.021645850545012498
345.492 84.84800000000001 2.24419793986135 2.24419793986135 2.24419794 2.24419794 2.24419794 7.043187427520752 2.2313876372838006 0.02207667802340404
345.576 84.93200000000002 2.247964130158875 2.247964130158875 2.24796413 2.24796413 2.24796413 7.043187427520752 2.2298615574372187 0.023126593574485484
345.672 85.02800000000002 2.217479652185211 2.217479652185211 2.21747965 2.21747965 2.21747965 7.043187427520752 2.2286264571378736 0.02424570362326472
345.78 85.13599999999997 2.225257615974091 2.225257615974091 2.22525762 2.22525762 2.22525762 7.043187427520752 2.2289951984872243 0.02377608989766435
345.872 85.22800000000001 2.2338732293360906 2.2338732293360906 2.23387323 2.23387323 2.23387323 7.043187427520752 2.2297292059371516 0.022983895341354275
345.968 85.32400000000001 2.2360273587300856 2.2360273587300856 2.23602736 2.23602736 2.23602736 7.043187427520752 2.229114358364892 0.022644347263638082
346.084 85.44 2.2024560671301616 2.2024560671301616 2.20245607 2.20245607 2.20245607 7.043187427520752 2.228790203948124 0.02251490091088743
346.172 85.52800000000002 2.247480132376414 2.247480132376414 2.24748013 2.24748013 2.24748013 7.043187427520752 2.2255802254626835 0.021391934852187953
346.292 85.64799999999997 2.215300532320595 2.215300532320595 2.21530053 2.21530053 2.21530053 7.043187427520752 2.2246355600116425 0.022078615926912907
346.372 85.72800000000001 2.2457483237341718 2.2457483237341718 2.24574832 2.24574832 2.24574832 7.043187427520752 2.221274483811764 0.01788158797876731
346.5 85.856 2.2108314632683124 2.2108314632683124 2.21083146 2.21083146 2.21083146 7.043187427520752 2.221473442355271 0.018169881661244936
346.572 85.928 2.2005917550134853 2.2005917550134853 2.20059176 2.20059176 2.20059176 7.043187427520752 2.2206238286297015 0.017239449614485796
346.676 86.03199999999998 2.1965043471287347 2.1965043471287347 2.19650435 2.19650435 2.19650435 7.043187427520752 2.220489331764787 0.017275725419628664
346.776 86.132 2.203447920892016 2.203447920892016 2.20344792 2.20344792 2.20344792 7.043187427520752 2.2197682087554726 0.017366982130826006
346.868 86.22399999999999 2.212730547626832 2.212730547626832 2.21273055 2.21273055 2.21273055 7.043187427520752 2.218036735696604 0.01761125593338786
346.976 86.332 2.235242397327404 2.235242397327404 2.2352424 2.2352424 2.2352424 7.043187427520752 2.217485423385018 0.017185874703678775
347.08 86.43599999999998 2.234276739306594 2.234276739306594 2.23427674 2.23427674 2.23427674 7.043187427520752 2.220024254358066 0.018545539285453157
347.172 86.52800000000002 2.2023815211182636 2.2023815211182636 2.20238152 2.20238152 2.20238152 7.043187427520752 2.218577220451973 0.017383150903674916
347.28 86.63599999999997 2.2006517529797622 2.2006517529797622 2.20065175 2.20065175 2.20065175 7.043187427520752 2.2190162016841533 0.017406889601174355
347.368 86.72399999999999 2.213046249766825 2.213046249766825 2.21304625 2.21304625 2.21304625 7.043187427520752 2.217688931495654 0.01623380471912562
347.496 86.85199999999998 2.2481771107314854 2.2481771107314854 2.24817711 2.24817711 2.24817711 7.043187427520752 2.2176653781364446 0.016244615890373643
347.572 86.928 2.2309718556474887 2.2309718556474887 2.23097186 2.23097186 2.23097186 7.043187427520752 2.2194076958636506 0.016185619539160843
347.68 87.036 2.2147897148869204 2.2147897148869204 2.21478971 2.21478971 2.21478971 7.043187427520752 2.220786780536579 0.015281218869891304
347.768 87.12399999999997 2.21083515578781 2.21083515578781 2.21083516 2.21083516 2.21083516 7.043187427520752 2.2238194136560865 0.017514369340629984
347.872 87.22800000000001 2.199243768158717 2.199243768158717 2.19924377 2.19924377 2.19924377 7.043187427520752 2.2260124405846557 0.018754847462941118
347.976 87.332 2.225001112498361 2.225001112498361 2.22500111 2.22500111 2.22500111 7.043187427520752 2.2263077989260665 0.018953318611426014
348.088 87.44400000000002 2.2532326865911236 2.2532326865911236 2.25323269 2.25323269 2.25323269 7.043187427520752 2.227032638525609 0.019542173978927675
348.164 87.51999999999998 2.218539454254552 2.218539454254552 2.21853945 2.21853945 2.21853945 7.043187427520752 2.2307214475362627 0.02150823915634656
348.28 87.63599999999997 2.2240801569642055 2.2240801569642055 2.22408016 2.22408016 2.22408016 7.043187427520752 2.2349602711490384 0.023529125471489252
348.388 87.74399999999997 2.2192029199641867 2.2192029199641867 2.21920292 2.21920292 2.21920292 7.043187427520752 2.238362355406097 0.025062898400545736
348.464 87.82 2.210360396084126 2.210360396084126 2.2103604 2.2103604 2.2103604 7.043187427520752 2.239871532512509 0.026549666183655552
348.58 87.93599999999998 2.235438109557602 2.235438109557602 2.23543811 2.23543811 2.23543811 7.043187427520752 2.243660071879597 0.03034736724224552
348.68 88.036 2.2240860405873097 2.2240860405873097 2.22408604 2.22408604 2.22408604 7.043187427520752 2.248325539373162 0.032752537727178635
348.768 88.12399999999997 2.264100583282166 2.264100583282166 2.26410058 2.26410058 2.26410058 7.043187427520752 2.2532583280351317 0.03420593498388631
348.892 88.24799999999999 2.2565910861982226 2.2565910861982226 2.25659109 2.25659109 2.25659109 7.043187427520752 2.2580447180792134 0.03292343988051344
348.968 88.32400000000001 2.2411495641556174 2.2411495641556174 2.24114956 2.24114956 2.24114956 7.043187427520752 2.2609442448415575 0.032409736434091146
349.1 88.45600000000002 2.248773531297442 2.248773531297442 2.24877353 2.24877353 2.24877353 7.043187427520752 2.2626041185653465 0.032841236497039066
349.168 88.524 2.2761577013313388 2.2761577013313388 2.2761577 2.2761577 2.2761577 7.043187427520752 2.266203605197672 0.03168212030952767
349.312 88.668 2.2854282252352736 2.2854282252352736 2.28542823 2.28542823 2.28542823 7.043187427520752 2.270235556255172 0.03116620139480587
349.36 88.71600000000001 2.281087934907997 2.281087934907997 2.28108793 2.28108793 2.28108793 7.043187427520752 2.2731915485721412 0.028783790455054727
349.504 88.86000000000001 2.278360652859732 2.278360652859732 2.27836065 2.27836065 2.27836065 7.043187427520752 2.276867211434854 0.02474902332566054
349.572 88.928 2.3067426429892515 2.3067426429892515 2.30674264 2.30674264 2.30674264 7.043187427520752 2.280089251182163 0.0232189868866266
349.676 89.03199999999998 2.3080990647582205 2.3080990647582205 2.30809906 2.30809906 2.30809906 7.043187427520752 2.282680892478724 0.01918059066635623
349.78 89.13599999999997 2.309490929027201 2.309490929027201 2.30949093 2.30949093 2.30949093 7.043187427520752 2.2833748672137992 0.018718473644918472
349.876 89.23199999999997 2.2949715690403463 2.2949715690403463 2.29497157 2.29497157 2.29497157 7.043187427520752 2.286726210624426 0.019647885844279667
349.972 89.32799999999997 2.282991647745246 2.282991647745246 2.28299165 2.28299165 2.28299165 7.043187427520752 2.288949336556093 0.016479514786190457
350.08 89.43599999999998 2.286430161066898 2.286430161066898 2.28643016 2.28643016 2.28643016 7.043187427520752 2.2912041951047146 0.013510912772545156
350.172 89.52800000000002 2.2905291869010664 2.2905291869010664 2.29052919 2.29052919 2.29052919 7.043187427520752 2.2922503052215877 0.013087942550149983
350.284 89.63999999999999 2.304719178114211 2.304719178114211 2.30471918 2.30471918 2.30471918 7.043187427520752 2.2925466163767974 0.012992095454998475
350.36 89.71600000000001 2.2783227663035586 2.2783227663035586 2.27832277 2.27832277 2.27832277 7.043187427520752 2.292772753756865 0.012820377236507802
350.504 89.86000000000001 2.2838736533383828 2.2838736533383828 2.28387365 2.28387365 2.28387365 7.043187427520752 2.291458104042491 0.015453681934857296
350.56 89.916 2.2998789045037746 2.2998789045037746 2.2998789 2.2998789 2.2998789 7.043187427520752 2.2902179519621524 0.015154875262049209
350.68 90.036 2.275918866518522 2.275918866518522 2.27591887 2.27591887 2.27591887 7.043187427520752 2.2905872869815616 0.01569400599812537
350.772 90.12799999999999 2.2779800779836754 2.2779800779836754 2.27798008 2.27798008 2.27798008 7.043187427520752 2.2906178194016316 0.01573326323029791
350.896 90.25200000000001 2.3236179544107545 2.3236179544107545 2.32361795 2.32361795 2.32361795 7.043187427520752 2.2901094805700044 0.01574942579598675
350.96 90.31599999999997 2.285612082788954 2.285612082788954 2.28561208 2.28561208 2.28561208 7.043187427520752 2.28858497811129 0.01781491234385249
351.076 90.43200000000002 2.2938707022698877 2.2938707022698877 2.2938707 2.2938707 2.2938707 7.043187427520752 2.288451426777402 0.017841907713853956
351.18 90.536 2.2970799036688003 2.2970799036688003 2.2970799 2.2970799 2.2970799 7.043187427520752 2.287849267440165 0.017970854283334198
351.292 90.64799999999997 2.291354448339465 2.291354448339465 2.29135445 2.29135445 2.29135445 7.043187427520752 2.286265653969541 0.017800709293035472
351.364 90.71999999999997 2.285610682509348 2.285610682509348 2.28561068 2.28561068 2.28561068 7.043187427520752 2.2868902330503706 0.017726339229319918
351.508 90.86399999999998 2.252067658572242 2.252067658572242 2.25206766 2.25206766 2.25206766 7.043187427520752 2.287654939766166 0.01791820892960657
351.568 90.92399999999998 2.2819396013824806 2.2819396013824806 2.2819396 2.2819396 2.2819396 7.043187427520752 2.2878205848852327 0.018051974922591175
351.688 91.04399999999998 2.315485765146409 2.315485765146409 2.31548577 2.31548577 2.31548577 7.043187427520752 2.288505276392299 0.017835191246000172
351.76 91.11599999999999 2.3101015774286036 2.3101015774286036 2.31010158 2.31010158 2.31010158 7.043187427520752 2.2894712824623964 0.017758162546032647
351.888 91.24399999999997 2.2848047924078068 2.2848047924078068 2.28480479 2.28480479 2.28480479 7.043187427520752 2.288127717355921 0.015964643270217474
351.96 91.31599999999997 2.252501598570947 2.252501598570947 2.2525016 2.2525016 2.2525016 7.043187427520752 2.2887319929065133 0.016092623349707402
352.108 91.464 2.2837591343891406 2.2837591343891406 2.28375913 2.28375913 2.28375913 7.043187427520752 2.2912457583699983 0.02031126831442776
352.172 91.52800000000002 2.2784860001563403 2.2784860001563403 2.278486 2.278486 2.278486 7.043187427520752 2.2924634026946107 0.02138121565303989
352.288 91.644 2.273046908701729 2.273046908701729 2.27304691 2.27304691 2.27304691 7.043187427520752 2.2926119959830094 0.02138342980354211
352.356 91.71199999999999 2.2908143479201346 2.2908143479201346 2.29081435 2.29081435 2.29081435 7.043187427520752 2.2967398506481986 0.02715127614112539
352.504 91.86000000000001 2.299167787654299 2.299167787654299 2.29916779 2.29916779 2.29916779 7.043187427520752 2.3019568904102976 0.02812288027761068
352.568 91.92399999999998 2.303191806885101 2.303191806885101 2.30319181 2.30319181 2.30319181 7.043187427520752 2.3062647921835753 0.03131316994881317
352.672 92.02800000000002 2.2896126966598502 2.2896126966598502 2.2896127 2.2896127 2.2896127 7.043187427520752 2.3103571248575845 0.03734837426315212
352.78 92.13599999999997 2.297300199385627 2.297300199385627 2.2973002 2.2973002 2.2973002 7.043187427520752 2.3173322196380894 0.04862291065745765
352.88 92.23599999999999 2.2967466522812594 2.2967466522812594 2.29674665 2.29674665 2.29674665 7.043187427520752 2.3244475593760265 0.05375405796004325
352.984 92.33999999999997 2.297697593800792 2.297697593800792 2.29769759 2.29769759 2.29769759 7.043187427520752 2.3357601005340434 0.06111885475191764
353.08 92.43599999999998 2.344146011539589 2.344146011539589 2.34414601 2.34414601 2.34414601 7.043187427520752 2.343608656360751 0.064095902299015
353.16 92.51600000000002 2.3214327901610514 2.3214327901610514 2.32143279 2.32143279 2.32143279 7.043187427520752 2.351536809370646 0.06540981967296855
353.304 92.65999999999997 2.2943263141074324 2.2943263141074324 2.29432631 2.29432631 2.29432631 7.043187427520752 2.3592185360899682 0.06472464699546912
353.364 92.71999999999997 2.3681677758131388 2.3681677758131388 2.36816778 2.36816778 2.36816778 7.043187427520752 2.366773409847715 0.06513703896134743
353.504 92.86000000000001 2.3564084538142187 2.3564084538142187 2.35640845 2.35640845 2.35640845 7.043187427520752 2.3731379374962307 0.0643982141033424
353.572 92.928 2.368097636848039 2.368097636848039 2.36809764 2.36809764 2.36809764 7.043187427520752 2.3808408105559353 0.06480376828378331
353.676 93.03199999999998 2.3973324186265867 2.3973324186265867 2.39733242 2.39733242 2.39733242 7.043187427520752 2.387002597620322 0.061444714706309814
353.784 93.13999999999999 2.449603473038709 2.449603473038709 2.44960347 2.44960347 2.44960347 7.043187427520752 2.393266457375269 0.058114194970238876
353.872 93.22800000000001 2.4271115871665545 2.4271115871665545 2.42711159 2.42711159 2.42711159 7.043187427520752 2.3985384138763384 0.053496455641831725
353.972 93.32799999999997 2.4787524217312833 2.4787524217312833 2.47875242 2.47875242 2.47875242 7.043187427520752 2.40454530559288 0.04804460283084858
354.088 93.44400000000002 2.440730250923289 2.440730250923289 2.44073025 2.44073025 2.44073025 7.043187427520752 2.410148867849578 0.047156687849271746
354.172 93.52800000000002 2.43704906035424 2.43704906035424 2.43704906 2.43704906 2.43704906 7.043187427520752 2.4136993827338142 0.04257633395975693
354.28 93.63599999999997 2.42668144308818 2.42668144308818 2.42668144 2.42668144 2.42668144 7.043187427520752 2.4217684719488792 0.03297107082832754
354.38 93.73599999999999 2.4419118230750674 2.4419118230750674 2.44191182 2.44191182 2.44191182 7.043187427520752 2.422837365896005 0.031453527419949875
354.492 93.84800000000001 2.4264583406246056 2.4264583406246056 2.42645834 2.42645834 2.42645834 7.043187427520752 2.4255357643581243 0.027524162597197872
354.572 93.928 2.457249268079193 2.457249268079193 2.45724927 2.45724927 2.45724927 7.043187427520752 2.426886050352727 0.025115039007989896
354.672 94.02800000000002 2.4128484379475896 2.4128484379475896 2.41284844 2.41284844 2.41284844 7.043187427520752 2.428011698945425 0.0242089050071192
354.764 94.12 2.4225773944845663 2.4225773944845663 2.42257739 2.42257739 2.42257739 7.043187427520752 2.4277687403024926 0.024004325497018288
354.896 94.25200000000001 2.4021857823026456 2.4021857823026456 2.40218578 2.40218578 2.40218578 7.043187427520752 2.427653593613118 0.024013165575222494
354.968 94.32400000000001 2.4178354281316223 2.4178354281316223 2.41783543 2.41783543 2.41783543 7.043187427520752 2.424705513114934 0.020816137248150287
355.104 94.45999999999998 2.456217256673553 2.456217256673553 2.45621726 2.45621726 2.45621726 7.043187427520752 2.425306312671437 0.02146624140876926
355.168 94.524 2.392443087845771 2.392443087845771 2.39244309 2.39244309 2.39244309 7.043187427520752 2.4249008910017555 0.021308782062527003
355.288 94.644 2.455708098408722 2.455708098408722 2.4557081 2.4557081 2.4557081 7.043187427520752 2.426048714462146 0.02201628529978791
355.388 94.74399999999997 2.389545654755654 2.389545654755654 2.38954565 2.38954565 2.38954565 7.043187427520752 2.42482392786321 0.02176731189637001
355.5 94.856 2.4103764230566145 2.4103764230566145 2.41037642 2.41037642 2.41037642 7.043187427520752 2.4244044093315766 0.02181495530279894
355.564 94.92000000000002 2.3951033567400817 2.3951033567400817 2.39510336 2.39510336 2.39510336 7.043187427520752 2.421969823020641 0.02064199535794015
355.676 95.03199999999998 2.419845390480553 2.419845390480553 2.41984539 2.41984539 2.41984539 7.043187427520752 2.422914551132168 0.02063493789514567
355.776 95.132 2.4447443001800644 2.4447443001800644 2.4447443 2.4447443 2.4447443 7.043187427520752 2.4226881057079153 0.020663662412249286
355.876 95.23199999999997 2.424808653379061 2.424808653379061 2.42480865 2.42480865 2.42480865 7.043187427520752 2.4231824037558676 0.020261744114712935
355.976 95.332 2.419790811767611 2.419790811767611 2.41979081 2.41979081 2.41979081 7.043187427520752 2.42513019770288 0.021552039133479865
356.076 95.43200000000002 2.452746242053342 2.452746242053342 2.45274624 2.45274624 2.45274624 7.043187427520752 2.4247942061513634 0.021089304075022606
356.188 95.54399999999998 2.4289406269606064 2.4289406269606064 2.42894063 2.42894063 2.42894063 7.043187427520752 2.427630054750933 0.020309027556637
356.26 95.61599999999999 2.449637912295986 2.449637912295986 2.44963791 2.44963791 2.44963791 7.043187427520752 2.428491274135447 0.021867754655104946
356.388 95.74399999999997 2.417416091096348 2.417416091096348 2.41741609 2.41741609 2.41741609 7.043187427520752 2.429611713959233 0.02028400032482454
356.476 95.832 2.418067969991945 2.418067969991945 2.41806797 2.41806797 2.41806797 7.043187427520752 2.431436730252689 0.020103474485286668
356.58 95.93599999999998 2.4085575418604677 2.4085575418604677 2.40855754 2.40855754 2.40855754 7.043187427520752 2.4361346339942953 0.022050098724305262
356.68 96.036 2.4317430001781304 2.4317430001781304 2.431743 2.431743 2.431743 7.043187427520752 2.4352187533465095 0.023116920818570117
356.768 96.12399999999997 2.4180484859995235 2.4180484859995235 2.41804849 2.41804849 2.41804849 7.043187427520752 2.4355867228089805 0.023334078904436072
356.876 96.23199999999997 2.412071743261684 2.412071743261684 2.41207174 2.41207174 2.41207174 7.043187427520752 2.4370630729211435 0.023549353590390596
356.98 96.33600000000001 2.456791307071872 2.456791307071872 2.45679131 2.45679131 2.45679131 7.043187427520752 2.4377056232522922 0.023226378043856428
357.06 96.416 2.4494974256432216 2.4494974256432216 2.44949743 2.44949743 2.44949743 7.043187427520752 2.4351418123939363 0.024284675649217075
357.204 96.56 2.4491600598371686 2.4491600598371686 2.44916006 2.44916006 2.44916006 7.043187427520752 2.435674461940036 0.024258317636938073
357.256 96.61199999999997 2.472932486099005 2.472932486099005 2.47293249 2.47293249 2.47293249 7.043187427520752 2.435691436006174 0.024268718942727734
357.392 96.74799999999999 2.411954451231366 2.411954451231366 2.41195445 2.41195445 2.41195445 7.043187427520752 2.4370371951285845 0.023946080738660624
357.456 96.81200000000001 2.4468767489257384 2.4468767489257384 2.44687675 2.44687675 2.44687675 7.043187427520752 2.4351571240392476 0.026817702438120147
357.58 96.93599999999998 2.4890614315722126 2.4890614315722126 2.48906143 2.48906143 2.48906143 7.043187427520752 2.433127892349046 0.030251941736045486
357.676 97.03199999999998 2.4015277775248327 2.4015277775248327 2.40152778 2.40152778 2.40152778 7.043187427520752 2.4344361639358985 0.03075056295692203
357.768 97.12399999999997 2.4521036894294865 2.4521036894294865 2.45210369 2.45210369 2.45210369 7.043187427520752 2.435931746790536 0.030638771433180473
357.9 97.25599999999997 2.454335655622314 2.454335655622314 2.45433566 2.45433566 2.45433566 7.043187427520752 2.4346764490214325 0.03214506747595958
357.964 97.32 2.4326418183905845 2.4326418183905845 2.43264182 2.43264182 2.43264182 7.043187427520752 2.4289010997533556 0.037835329640695615
358.068 97.42399999999998 2.4014700248862346 2.4014700248862346 2.40147002 2.40147002 2.40147002 7.043187427520752 2.4224335648618913 0.04458313100602558
358.204 97.56 2.439593617882603 2.439593617882603 2.43959362 2.43959362 2.43959362 7.043187427520752 2.4174508954196416 0.04694506434239298
358.264 97.62 2.4499773936187372 2.4499773936187372 2.44997739 2.44997739 2.44997739 7.043187427520752 2.4116333449301353 0.046917028476778394
358.416 97.77199999999999 2.4443312735445533 2.4443312735445533 2.44433127 2.44433127 2.44433127 7.043187427520752 2.4091214838008623 0.04822549570819154
358.472 97.82799999999997 2.380466548205214 2.380466548205214 2.38046655 2.38046655 2.38046655 7.043187427520752 2.4041183624793026 0.04928134489361847
358.568 97.92399999999998 2.367972908056435 2.367972908056435 2.36797291 2.36797291 2.36797291 7.043187427520752 2.395630593046695 0.04849380215375612
358.692 98.048 2.4579084319151754 2.4579084319151754 2.45790843 2.45790843 2.45790843 7.043187427520752 2.3938843857083816 0.0488973850623428
358.772 98.12799999999999 2.447960143092271 2.447960143092271 2.44796014 2.44796014 2.44796014 7.043187427520752 2.388593478911017 0.047982682545796955
358.868 98.22399999999999 2.3869657878796127 2.3869657878796127 2.38696579 2.38696579 2.38696579 7.043187427520752 2.382317266890168 0.04713277061835182
359.0 98.356 2.341284321710332 2.341284321710332 2.34128432 2.34128432 2.34128432 7.043187427520752 2.3799046606883376 0.04563227410233015
359.064 98.42000000000002 2.320146727813952 2.320146727813952 2.32014673 2.32014673 2.32014673 7.043187427520752 2.3781242381262477 0.045440840444643936
359.176 98.53199999999998 2.349506670992162 2.349506670992162 2.34950667 2.34950667 2.34950667 7.043187427520752 2.376118243105524 0.04342529273062642
359.264 98.62 2.3565814763088886 2.3565814763088886 2.35658148 2.35658148 2.35658148 7.043187427520752 2.371502459875985 0.03992672540317596
359.388 98.74399999999997 2.361717228645902 2.361717228645902 2.36171723 2.36171723 2.36171723 7.043187427520752 2.369234565420918 0.03673265671536859
359.492 98.84800000000001 2.3468143224945477 2.3468143224945477 2.34681432 2.34681432 2.34681432 7.043187427520752 2.3701723662194576 0.03727000101911129
359.576 98.93200000000002 2.3193060429200636 2.3193060429200636 2.31930604 2.31930604 2.31930604 7.043187427520752 2.3710563513218044 0.037424434942538706
359.616 98.97199999999998 2.366603630758555 2.366603630758555 2.36660363 2.36660363 2.36660363 7.043187427520752 2.367409362356885 0.03161897826033037
359.78 99.13599999999997 2.346285553482195 2.346285553482195 2.34628555 2.34628555 2.34628555 7.043187427520752 2.3624574675965664 0.025503720913618383
359.856 99.21199999999999 2.328811415205338 2.328811415205338 2.32881142 2.32881142 2.32881142 7.043187427520752 2.3616625339569035 0.02494117891246448
360.008 99.36399999999998 2.384389694353973 2.384389694353973 2.38438969 2.38438969 2.38438969 7.043187427520752 2.362901048538162 0.024486866689233402
360.064 99.42000000000002 2.3658615736444406 2.3658615736444406 2.36586157 2.36586157 2.36586157 7.043187427520752 2.366487161204505 0.02310904500798292
360.18 99.536 2.399473717468132 2.399473717468132 2.39947372 2.39947372 2.39947372 7.043187427520752 2.3687222226837266 0.02353801361024314
360.272 99.62799999999999 2.357661729027945 2.357661729027945 2.35766173 2.35766173 2.35766173 7.043187427520752 2.3707660066957414 0.024193823972205607
360.4 99.75599999999997 2.398973384443224 2.398973384443224 2.39897338 2.39897338 2.39897338 7.043187427520752 2.3711236976618673 0.024105724235456254
360.464 99.82 2.3992225641760028 2.3992225641760028 2.39922256 2.39922256 2.39922256 7.043187427520752 2.3729748531816037 0.023555969949131696
360.58 99.93599999999998 2.3856526101033784 2.3856526101033784 2.38565261 2.38565261 2.38565261 7.043187427520752 2.3759384103560173 0.019892053696226108
360.66 100.01600000000002 2.384968652616776 2.384968652616776 2.38496865 2.38496865 2.38496865 7.043187427520752 2.376422379469688 0.01977036368383195
360.78 100.13599999999997 2.348922247885909 2.348922247885909 2.34892225 2.34892225 2.34892225 7.043187427520752 2.3789342749442435 0.01891269585218191
360.856 100.21199999999999 2.371067115086356 2.371067115086356 2.37106712 2.37106712 2.37106712 7.043187427520752 2.380078520733251 0.016221379293886378
360.992 100.34800000000001 2.366054613335501 2.366054613335501 2.36605461 2.36605461 2.36605461 7.043187427520752 2.378223687198884 0.017751240473835778
361.064 100.42000000000002 2.3918689811408163 2.3918689811408163 2.39186898 2.39186898 2.39186898 7.043187427520752 2.3786378048549786 0.01754305523686662
361.196 100.55200000000002 2.394207900576583 2.394207900576583 2.3942079 2.3942079 2.3942079 7.043187427520752 2.3764136271083376 0.017582217921456336
361.26 100.61599999999999 2.397457156549198 2.397457156549198 2.39745716 2.39745716 2.39745716 7.043187427520752 2.3765048116356193 0.01748430512755596
361.392 100.74799999999999 2.3688710479684127 2.3688710479684127 2.36887105 2.36887105 2.36887105 7.043187427520752 2.374917533695581 0.016763296796093084
361.472 100.82799999999997 2.383837432889275 2.383837432889275 2.38383743 2.38383743 2.38383743 7.043187427520752 2.3725499120698426 0.016491608489151138
361.58 100.93599999999998 2.3785771864083394 2.3785771864083394 2.37857719 2.37857719 2.37857719 7.043187427520752 2.372098398765168 0.01623562778435726
361.668 101.024 2.3762830130319643 2.3762830130319643 2.37628301 2.37628301 2.37628301 7.043187427520752 2.370806383164372 0.016185616535121763
361.772 101.12799999999999 2.3965234629733017 2.3965234629733017 2.39652346 2.39652346 2.39652346 7.043187427520752 2.3717255062627904 0.015379343739851607
361.88 101.23599999999999 2.351696330985494 2.351696330985494 2.35169633 2.35169633 2.35169633 7.043187427520752 2.3721976212354052 0.015502505363245893
361.988 101.344 2.3472930236666394 2.3472930236666394 2.34729302 2.34729302 2.34729302 7.043187427520752 2.3734508123803435 0.015985316801199616
362.064 101.42000000000002 2.3741439267663234 2.3741439267663234 2.37414393 2.37414393 2.37414393 7.043187427520752 2.3706830169284103 0.017361528241238055
362.184 101.54000000000002 2.3549901625353153 2.3549901625353153 2.35499016 2.35499016 2.35499016 7.043187427520752 2.364790572905819 0.026533205497742633
362.268 101.62399999999997 2.3594854195735797 2.3594854195735797 2.35948542 2.35948542 2.35948542 7.043187427520752 2.360365730322845 0.028129902976483684
362.384 101.74000000000001 2.3672278256424555 2.3672278256424555 2.36722783 2.36722783 2.36722783 7.043187427520752 2.3582305568233446 0.02905578234500333
362.464 101.82 2.3518701316612365 2.3518701316612365 2.35187013 2.35187013 2.35187013 7.043187427520752 2.353909056864707 0.03138115779847622
362.56 101.916 2.3766223440098835 2.3766223440098835 2.37662234 2.37662234 2.37662234 7.043187427520752 2.3491842347368648 0.03443664054690697
362.66 102.01600000000002 2.3591283406008707 2.3591283406008707 2.35912834 2.35912834 2.35912834 7.043187427520752 2.348224061184509 0.03390490995138659
362.796 102.15199999999999 2.3673047098542774 2.3673047098542774 2.36730471 2.36730471 2.36730471 7.043187427520752 2.343366982483894 0.03357804480193743
362.86 102.21600000000001 2.380509414538649 2.380509414538649 2.38050941 2.38050941 2.38050941 7.043187427520752 2.3394094076670604 0.0370315422952914
362.984 102.33999999999997 2.391118436234264 2.391118436234264 2.39111844 2.39111844 2.39111844 7.043187427520752 2.3345261756181683 0.042038158925235096
363.076 102.43200000000002 2.3365130721021496 2.3365130721021496 2.33651307 2.33651307 2.33651307 7.043187427520752 2.3292630196825335 0.04338485133341905
363.188 102.54399999999998 2.276359020124755 2.276359020124755 2.27635902 2.27635902 2.27635902 7.043187427520752 2.325187827364361 0.04465049779046029
363.272 102.62799999999999 2.3089603048897165 2.3089603048897165 2.3089603 2.3089603 2.3089603 7.043187427520752 2.3206441377153055 0.04559046036852954
363.376 102.73199999999997 2.326167577978398 2.326167577978398 2.32616758 2.32616758 2.32616758 7.043187427520752 2.3191279789128236 0.044449676436577726
363.492 102.84800000000001 2.297407433716532 2.297407433716532 2.29740743 2.29740743 2.29740743 7.043187427520752 2.317446622986734 0.043776884319556224
363.568 102.92399999999998 2.284080743851484 2.284080743851484 2.28408074 2.28408074 2.28408074 7.043187427520752 2.313402958550823 0.0417094527072927
363.676 103.03199999999998 2.3570795419848567 2.3570795419848567 2.35707954 2.35707954 2.35707954 7.043187427520752 2.3140207773196435 0.04250630692472276
363.78 103.13599999999997 2.2993818889609994 2.2993818889609994 2.29938189 2.29938189 2.29938189 7.043187427520752 2.3128118258958494 0.041235921452187074
363.868 103.22399999999999 2.2725448346488313 2.2725448346488313 2.27254483 2.27254483 2.27254483 7.043187427520752 2.310040814481334 0.03819742559952622
363.972 103.32799999999997 2.249628382688799 2.249628382688799 2.24962838 2.24962838 2.24962838 7.043187427520752 2.3065081536370067 0.033251289441623616
364.068 103.42399999999998 2.2688808080536194 2.2688808080536194 2.26888081 2.26888081 2.26888081 7.043187427520752 2.3044475533903936 0.03256386351103164
364.2 103.55599999999998 2.2734863161718675 2.2734863161718675 2.27348632 2.27348632 2.27348632 7.043187427520752 2.3074852816791966 0.03263937486853201
364.26 103.61599999999999 2.268611626592471 2.268611626592471 2.26861163 2.26861163 2.26861163 7.043187427520752 2.31024063227853 0.03501034352380466
364.372 103.72800000000001 2.336904649592819 2.336904649592819 2.33690465 2.33690465 2.33690465 7.043187427520752 2.3113110385391393 0.0358403502750067
364.476 103.832 2.3182430131394383 2.3182430131394383 2.31824301 2.31824301 2.31824301 7.043187427520752 2.3130070943170176 0.03595021546952159
364.58 103.93599999999998 2.2957490552916644 2.2957490552916644 2.29574906 2.29574906 2.29574906 7.043187427520752 2.316094385354733 0.03598661916056623
364.644 104.0 2.3714847159772736 2.3714847159772736 2.37148472 2.37148472 2.37148472 7.043187427520752 2.315366934232908 0.03525411572684977
364.78 104.13599999999997 2.3431256813783974 2.3431256813783974 2.34312568 2.34312568 2.34312568 7.043187427520752 2.3182451226642042 0.036217028583137446
364.856 104.21199999999999 2.3250891862483374 2.3250891862483374 2.32508919 2.32508919 2.32508919 7.043187427520752 2.3238274841239495 0.0373877390297292
364.98 104.33600000000001 2.320465219347728 2.320465219347728 2.32046522 2.32046522 2.32046522 7.043187427520752 2.328796848400142 0.033398758173462995
365.068 104.42399999999998 2.295301067169882 2.295301067169882 2.29530107 2.29530107 2.29530107 7.043187427520752 2.3333742484137554 0.030937680213875437
365.2 104.55599999999998 2.337113585900825 2.337113585900825 2.33711359 2.33711359 2.33711359 7.043187427520752 2.338613278062469 0.02907838680960128
365.268 104.62399999999997 2.36406731687638 2.36406731687638 2.36406732 2.36406732 2.36406732 7.043187427520752 2.343109133394612 0.02423312093243143
365.368 104.72399999999999 2.347575703190589 2.347575703190589 2.3475757 2.3475757 2.3475757 7.043187427520752 2.3431222367340263 0.024229660074463196
365.464 104.82 2.3313285492740934 2.3313285492740934 2.33132855 2.33132855 2.33132855 7.043187427520752 2.3427252582680693 0.02471883756715079
365.576 104.93200000000002 2.3458265646057885 2.3458265646057885 2.34582656 2.34582656 2.34582656 7.043187427520752 2.345515695619779 0.02215367031362206
365.656 105.012 2.342530519548367 2.342530519548367 2.34253052 2.34253052 2.34253052 7.043187427520752 2.3420381259354754 0.02329228524569359
365.804 105.15999999999997 2.356945657586925 2.356945657586925 2.35694566 2.35694566 2.35694566 7.043187427520752 2.3414461700929103 0.02341331779008922
365.86 105.21600000000001 2.384192063843736 2.384192063843736 2.38419206 2.38419206 2.38419206 7.043187427520752 2.3393758482953766 0.026555624488884478
365.968 105.32400000000001 2.3490156682126444 2.3490156682126444 2.34901567 2.34901567 2.34901567 7.043187427520752 2.3401911353069327 0.026192307375804413
366.108 105.464 2.360428808325876 2.360428808325876 2.36042881 2.36042881 2.36042881 7.043187427520752 2.3411022823818692 0.024830070896368406
366.172 105.52800000000002 2.378266909146148 2.378266909146148 2.37826691 2.37826691 2.37826691 7.043187427520752 2.338630307368722 0.027559089905567373
366.268 105.62399999999997 2.3585287332353304 2.3585287332353304 2.35852873 2.35852873 2.35852873 7.043187427520752 2.336310686219545 0.02725613436291715
366.38 105.73599999999999 2.3371667163811076 2.3371667163811076 2.33716672 2.33716672 2.33716672 7.043187427520752 2.335614476485159 0.02713079121459049
366.492 105.84800000000001 2.3103034438203007 2.3103034438203007 2.31030344 2.31030344 2.31030344 7.043187427520752 2.3374029882708998 0.027998527995527777
366.576 105.93200000000002 2.3515578023258583 2.3515578023258583 2.3515578 2.3515578 2.3515578 7.043187427520752 2.3363440189180924 0.02806361155387974
366.68 106.036 2.3019333222912017 2.3019333222912017 2.30193332 2.30193332 2.30193332 7.043187427520752 2.3340294123372796 0.029403544675098658
366.776 106.132 2.3312865645270806 2.3312865645270806 2.33128656 2.33128656 2.33128656 7.043187427520752 2.330155134900626 0.031270681091795566
366.872 106.22800000000001 2.2836827502976607 2.2836827502976607 2.28368275 2.28368275 2.28368275 7.043187427520752 2.3258509814643507 0.029303947167432683
366.988 106.344 2.3367709595788564 2.3367709595788564 2.33677096 2.33677096 2.33677096 7.043187427520752 2.325345298465602 0.028968510448079257
367.084 106.44 2.313524008668624 2.313524008668624 2.31352401 2.31352401 2.31352401 7.043187427520752 2.3232553350899994 0.027787925390378273
367.188 106.54399999999998 2.287674085637873 2.287674085637873 2.28767409 2.28767409 2.28767409 7.043187427520752 2.3172756327798427 0.02819172404377115
367.276 106.632 2.3176748938928293 2.3176748938928293 2.31767489 2.31767489 2.31767489 7.043187427520752 2.3136054041797007 0.027302573671403416
367.372 106.72800000000001 2.333651508502877 2.333651508502877 2.33365151 2.33365151 2.33365151 7.043187427520752 2.308945819550339 0.030798325240032308
367.468 106.82400000000001 2.3670987849889142 2.3670987849889142 2.36709878 2.36709878 2.36709878 7.043187427520752 2.307470078588099 0.03143048149376304
367.616 106.97199999999998 2.3246471775496365 2.3246471775496365 2.32464718 2.32464718 2.32464718 7.043187427520752 2.3033369847889777 0.03075558718743693
367.676 107.03199999999998 2.296238387932118 2.296238387932118 2.29623839 2.29623839 2.29623839 7.043187427520752 2.3042820093756684 0.03099959597118326
367.772 107.12799999999999 2.279460108853856 2.279460108853856 2.27946011 2.27946011 2.27946011 7.043187427520752 2.3037179085745403 0.030582168953933214
367.872 107.22800000000001 2.298108995118212 2.298108995118212 2.298109 2.298109 2.298109 7.043187427520752 2.303721995725932 0.030579355763615
367.96 107.31599999999997 2.338902008237677 2.338902008237677 2.33890201 2.33890201 2.33890201 7.043187427520752 2.301828980089415 0.02958136671845553
368.068 107.42399999999998 2.3186295408138187 2.3186295408138187 2.31862954 2.31862954 2.31862954 7.043187427520752 2.2989031233166632 0.03121269236049989
368.192 107.548 2.258672862943011 2.258672862943011 2.25867286 2.25867286 2.25867286 7.043187427520752 2.298840652792525 0.031237589917676757
368.268 107.62399999999997 2.285124161232499 2.285124161232499 2.28512416 2.28512416 2.28512416 7.043187427520752 2.297034297295283 0.031135535397115294
368.384 107.74000000000001 2.24397502379387 2.24397502379387 2.24397502 2.24397502 2.24397502 7.043187427520752 2.2945284082843056 0.030030568055648618
368.504 107.86000000000001 2.2807886245754925 2.2807886245754925 2.28078862 2.28078862 2.28078862 7.043187427520752 2.2890379852129743 0.025805125771753715
368.568 107.92399999999998 2.2688959263434336 2.2688959263434336 2.26889593 2.26889593 2.26889593 7.043187427520752 2.284904953743843 0.02641408114558819
368.708 108.06400000000002 2.3208338140250255 2.3208338140250255 2.32083381 2.32083381 2.32083381 7.043187427520752 2.2820141793214352 0.02821102161907203
368.764 108.12 2.3200045485045213 2.3200045485045213 2.32000455 2.32000455 2.32000455 7.043187427520752 2.2792883266840716 0.03096972838798187
368.896 108.25200000000001 2.2837644933254837 2.2837644933254837 2.28376449 2.28376449 2.28376449 7.043187427520752 2.2757326333260823 0.032727631509018966
368.964 108.32 2.2989106468485203 2.2989106468485203 2.29891065 2.29891065 2.29891065 7.043187427520752 2.2696590154048333 0.031641038214373744
369.112 108.46800000000002 2.255006873213587 2.255006873213587 2.25500687 2.25500687 2.25500687 7.043187427520752 2.2675741078116833 0.02954905729292129
369.176 108.53199999999998 2.2864246751551196 2.2864246751551196 2.28642468 2.28642468 2.28642468 7.043187427520752 2.2674093383739806 0.029610428180190027
369.276 108.632 2.2815477839479925 2.2815477839479925 2.28154778 2.28154778 2.28154778 7.043187427520752 2.264622472570099 0.030465972653524607
369.384 108.74000000000001 2.2835337282833166 2.2835337282833166 2.28353373 2.28353373 2.28353373 7.043187427520752 2.26393353682767 0.031106510789622125
369.484 108.83999999999997 2.2572903235622963 2.2572903235622963 2.25729032 2.25729032 2.25729032 7.043187427520752 2.2615363330268496 0.0315829607157809
369.564 108.92000000000002 2.241986548167013 2.241986548167013 2.24198655 2.24198655 2.24198655 7.043187427520752 2.2612049853941936 0.03153641342905685
369.712 109.06799999999998 2.238422899483951 2.238422899483951 2.2384229 2.2384229 2.2384229 7.043187427520752 2.256028805998487 0.02967513410010323
369.764 109.12 2.224943056106585 2.224943056106585 2.22494306 2.22494306 2.22494306 7.043187427520752 2.2516189418404564 0.025992415349138417
369.904 109.25999999999999 2.2269951279584315 2.2269951279584315 2.22699513 2.22699513 2.22699513 7.043187427520752 2.248620507412098 0.02554406487286355
369.968 109.32400000000001 2.2174296498127055 2.2174296498127055 2.21742965 2.21742965 2.21742965 7.043187427520752 2.2474247963828593 0.023547803817337877
370.1 109.45600000000002 2.27693138895082 2.27693138895082 2.27693139 2.27693139 2.27693139 7.043187427520752 2.246499705616911 0.023597634993961333
370.156 109.512 2.255377474188951 2.255377474188951 2.25537747 2.25537747 2.25537747 7.043187427520752 2.2437019227426918 0.021868683631877318
370.276 109.632 2.2293868451548775 2.2293868451548775 2.22938685 2.22938685 2.22938685 7.043187427520752 2.2407847195121935 0.020396352603137838
370.344 109.69999999999999 2.230196308945281 2.230196308945281 2.23019631 2.23019631 2.23019631 7.043187427520752 2.24016614995917 0.01918316440026041
370.416 109.77199999999999 2.232844548559087 2.232844548559087 2.23284455 2.23284455 2.23284455 7.043187427520752 2.2424370469290613 0.023515975810206594
370.58 109.93599999999998 2.262268973690309 2.262268973690309 2.26226897 2.26226897 2.26226897 7.043187427520752 2.2429552632026293 0.023619496069073015
370.66 110.01600000000002 2.217310226110887 2.217310226110887 2.21731023 2.21731023 2.21731023 7.043187427520752 2.243952438079595 0.023838055451686702
370.8 110.156 2.2318072653439076 2.2318072653439076 2.23180727 2.23180727 2.23180727 7.043187427520752 2.2498849339567024 0.032167157528258314
370.856 110.21199999999999 2.2237958047583146 2.2237958047583146 2.2237958 2.2237958 2.2237958 7.043187427520752 2.2572184748896196 0.04191593960706986
371.008 110.36399999999998 2.2749964262637388 2.2749964262637388 2.27499643 2.27499643 2.27499643 7.043187427520752 2.266671340966913 0.05246190285155988
371.068 110.42399999999998 2.236505057894623 2.236505057894623 2.23650506 2.23650506 2.23650506 7.043187427520752 2.2730048665909917 0.060756291696487566
371.172 110.52800000000002 2.2304690176707322 2.2304690176707322 2.23046902 2.23046902 2.23046902 7.043187427520752 2.2804053261970134 0.06717164397068788
371.28 110.63599999999997 2.2232037193380285 2.2232037193380285 2.22320372 2.22320372 2.22320372 7.043187427520752 2.2909607603486677 0.07487751713854496
371.372 110.72800000000001 2.271162337222838 2.271162337222838 2.27116234 2.27116234 2.27116234 7.043187427520752 2.2981108359088056 0.07559391256597268
371.484 110.83999999999997 2.3027082629601265 2.3027082629601265 2.30270826 2.30270826 2.30270826 7.043187427520752 2.307203412240688 0.07822144126301175
371.576 110.93200000000002 2.2523508736383775 2.2523508736383775 2.25235087 2.25235087 2.25235087 7.043187427520752 2.3211974809289093 0.09333515246330348
371.696 111.05200000000002 2.2583663970232584 2.2583663970232584 2.2583664 2.2583664 2.2583664 7.043187427520752 2.33627729247804 0.09980660937846743
371.768 111.12399999999997 2.3435929736487364 2.3435929736487364 2.34359297 2.34359297 2.34359297 7.043187427520752 2.350033530405398 0.10354002414089875
371.92 111.27600000000001 2.3736659466167738 2.3736659466167738 2.37366595 2.37366595 2.37366595 7.043187427520752 2.365315870503352 0.10644268294351157
371.98 111.33600000000001 2.4064869713585746 2.4064869713585746 2.40648697 2.40648697 2.40648697 7.043187427520752 2.377768813968129 0.10983478917102836
372.08 111.43599999999998 2.403601901432393 2.403601901432393 2.4036019 2.4036019 2.4036019 7.043187427520752 2.395725039363634 0.11476962626206925
372.18 111.536 2.4033866663093946 2.4033866663093946 2.40338667 2.40338667 2.40338667 7.043187427520752 2.409300465425544 0.11015861106245599
372.268 111.62399999999997 2.4404955281879577 2.4404955281879577 2.44049553 2.44049553 2.44049553 7.043187427520752 2.4292088911063217 0.11073415287581055
372.404 111.75999999999999 2.373197820148041 2.373197820148041 2.37319782 2.37319782 2.37319782 7.043187427520752 2.447427539593589 0.11330733549980716
372.476 111.832 2.414696075196739 2.414696075196739 2.41469608 2.41469608 2.41469608 7.043187427520752 2.461060191787999 0.11136447721944653
372.592 111.94799999999998 2.5421503474547302 2.5421503474547302 2.54215035 2.54215035 2.54215035 7.043187427520752 2.4781932211741413 0.10365718756903597
372.668 112.024 2.5189064570934976 2.5189064570934976 2.51890646 2.51890646 2.51890646 7.043187427520752 2.4976539452948927 0.09650344652956075
372.804 112.15999999999997 2.5069320238910717 2.5069320238910717 2.50693202 2.50693202 2.50693202 7.043187427520752 2.5121686014064806 0.09390821377602246
372.868 112.22399999999999 2.529442606717396 2.529442606717396 2.52944261 2.52944261 2.52944261 7.043187427520752 2.52515169623111 0.09167495816001556
372.98 112.33600000000001 2.524055295559278 2.524055295559278 2.5240553 2.5240553 2.5240553 7.043187427520752 2.5341339594294334 0.0881700955674244
373.064 112.42000000000002 2.5956295658047166 2.5956295658047166 2.59562957 2.59562957 2.59562957 7.043187427520752 2.5431721267411804 0.08321062181723232
373.172 112.52800000000002 2.5019775389089425 2.5019775389089425 2.50197754 2.50197754 2.50197754 7.043187427520752 2.5552595513591507 0.079303053745823
373.276 112.632 2.6213722329535827 2.6213722329535827 2.62137223 2.62137223 2.62137223 7.043187427520752 2.567795871840139 0.0800204958038397
373.372 112.72800000000001 2.6355353069681886 2.6355353069681886 2.63553531 2.63553531 2.63553531 7.043187427520752 2.583774186515238 0.07045149289319452
373.512 112.868 2.575361306848321 2.575361306848321 2.57536131 2.57536131 2.57536131 7.043187427520752 2.597405396697602 0.06186701861570858
373.58 112.93599999999998 2.5950114613612283 2.5950114613612283 2.59501146 2.59501146 2.59501146 7.043187427520752 2.603709138472331 0.062361682865357045
373.688 113.04399999999998 2.6475808794382876 2.6475808794382876 2.64758088 2.64758088 2.64758088 7.043187427520752 2.6109427477197107 0.06036597636166429
373.776 113.132 2.6338860958804955 2.6338860958804955 2.6338861 2.6338861 2.6338861 7.043187427520752 2.6203012658751375 0.05784854482650469
373.88 113.23599999999999 2.633327843109351 2.633327843109351 2.63332784 2.63332784 2.63332784 7.043187427520752 2.628796423768066 0.05625693468867242
373.988 113.344 2.586132235325058 2.586132235325058 2.58613224 2.58613224 2.58613224 7.043187427520752 2.6355050620488396 0.050849319252851195
374.052 113.40800000000002 2.58436524766732 2.58436524766732 2.58436525 2.58436525 2.58436525 7.043187427520752 2.6398094659804334 0.05093980028435653
374.184 113.54000000000002 2.64513515866881 2.64513515866881 2.64513516 2.64513516 2.64513516 7.043187427520752 2.65054605403507 0.042247927198202584
374.276 113.632 2.6912219378077125 2.6912219378077125 2.69122194 2.69122194 2.69122194 7.043187427520752 2.656399317808647 0.04594129072757223
374.38 113.73599999999999 2.692764113650018 2.692764113650018 2.69276411 2.69276411 2.69276411 7.043187427520752 2.6607553605935257 0.047945474539635755
374.48 113.83600000000001 2.687320278844024 2.687320278844024 2.68732028 2.68732028 2.68732028 7.043187427520752 2.6701341813702997 0.04870234356758601
374.572 113.928 2.668225182949306 2.668225182949306 2.66822518 2.66822518 2.66822518 7.043187427520752 2.678595883885132 0.04965563430609672
374.684 114.04000000000002 2.6635786420410983 2.6635786420410983 2.66357864 2.66357864 2.66357864 7.043187427520752 2.6852407344355353 0.05398971165725357
374.776 114.132 2.6941023869996 2.6941023869996 2.69410239 2.69410239 2.69410239 7.043187427520752 2.6915638672798714 0.05505364162585138
374.904 114.25999999999999 2.699345764575966 2.699345764575966 2.69934576 2.69934576 2.69934576 6.904247570037842 2.6996493842222478 0.05785424210951626
374.968 114.32400000000001 2.6582280611747504 2.6582280611747504 2.65822806 2.65822806 2.65822806 7.048184089660644 2.7081567088641725 0.052549926797223354
375.068 114.42399999999998 2.6817176444365884 2.6817176444365884 2.68171764 2.68171764 2.68171764 6.9090245246887205 2.7154077581741376 0.04385575270801485
375.164 114.51999999999998 2.7167093000016798 2.7167093000016798 2.7167093 2.7167093 2.7167093 6.9090245246887205 2.7242175527900914 0.046607244728186795
375.28 114.63599999999997 2.738437508425124 2.738437508425124 2.73843751 2.73843751 2.73843751 6.9090245246887205 2.730831863007146 0.05087000899925175
375.376 114.73199999999997 2.722656162665763 2.722656162665763 2.72265616 2.72265616 2.72265616 6.9090245246887205 2.738432474485353 0.05598223572930294
375.488 114.844 2.7629377223837963 2.7629377223837963 2.76293772 2.76293772 2.76293772 6.9090245246887205 2.7468816732392614 0.06043688499080384
375.588 114.94400000000002 2.764245511657882 2.764245511657882 2.76424551 2.76424551 2.76424551 6.9090245246887205 2.758973619866929 0.06763566748777768
375.684 115.04000000000002 2.7804778904463516 2.7804778904463516 2.78047789 2.78047789 2.78047789 6.9090245246887205 2.7729879243598896 0.0754193866323325
375.78 115.13599999999997 2.76034875276722 2.76034875276722 2.76034875 2.76034875 2.76034875 6.9090245246887205 2.785045352863542 0.08119901667088529
375.88 115.23599999999999 2.7950381819568797 2.7950381819568797 2.79503818 2.79503818 2.79503818 6.9090245246887205 2.7980211300022244 0.0872903432930783
375.972 115.32799999999997 2.7562787281635437 2.7562787281635437 2.75627873 2.75627873 2.75627873 6.9090245246887205 2.812118962745946 0.08628773223666275
376.072 115.428 2.729386233866631 2.729386233866631 2.72938623 2.72938623 2.72938623 6.9090245246887205 2.8245724170314515 0.08443049046611062
376.18 115.536 2.8213310509878813 2.8213310509878813 2.82133105 2.82133105 2.82133105 6.9090245246887205 2.8317412931783283 0.08079884444002707
376.284 115.63999999999999 2.8235081421488024 2.8235081421488024 2.82350814 2.82350814 2.82350814 6.9090245246887205 2.839097297032646 0.07852220376936288
376.384 115.74000000000001 2.8447763432141686 2.8447763432141686 2.84477634 2.84477634 2.84477634 7.025959186553955 2.8485202507509157 0.07504426693085527
376.488 115.844 2.856304253922189 2.856304253922189 2.85630425 2.85630425 2.85630425 7.295959186553955 2.854145126724065 0.072463588306315
376.592 115.94799999999998 2.9100641155026583 2.9100641155026583 2.91006412 2.91006412 2.91006412 7.295959186553955 2.8605193544433476 0.06969351410907702
376.684 116.04000000000002 2.9438647319003075 2.9438647319003075 2.94386473 2.94386473 2.94386473 7.295959186553955 2.86560608090357 0.06721254177538909
376.776 116.132 2.9352509570726517 2.9352509570726517 2.93525096 2.93525096 2.93525096 7.295959186553955 2.8753238982433613 0.06521373773133964
376.912 116.26799999999997 2.958861307349617 2.958861307349617 2.95886131 2.95886131 2.95886131 7.295959186553955 2.8810828436720954 0.06279131257727028
376.968 116.32400000000001 2.94018471604918 2.94018471604918 2.94018472 2.94018472 2.94018472 7.295959186553955 2.8892957522619205 0.0559810812629246
377.08 116.43599999999998 2.9307867301467008 2.9307867301467008 2.93078673 2.93078673 2.93078673 6.895959186553955 2.8990260735860955 0.04185374662471536
377.172 116.52800000000002 2.860086822939219 2.860086822939219 2.86008682 2.86008682 2.86008682 6.895959186553955 2.9055510092193373 0.03919130104322082
377.28 116.63599999999997 2.8855575855114717 2.8855575855114717 2.88555759 2.88555759 2.88555759 6.895959186553955 2.9114180327387493 0.034799919037278026
377.376 116.73199999999997 2.9111152370311606 2.9111152370311606 2.91111524 2.91111524 2.91111524 6.895959186553955 2.9164097021911104 0.03176549915196713
377.472 116.82799999999997 2.8754352418467795 2.8754352418467795 2.87543524 2.87543524 2.87543524 6.895959186553955 2.9228132360448216 0.03191963122209487
377.58 116.93599999999998 2.8917300660435368 2.8917300660435368 2.89173007 2.89173007 2.89173007 6.895959186553955 2.928625039751115 0.03922261869646883
377.684 117.04000000000002 2.8822124196507977 2.8822124196507977 2.88221242 2.88221242 2.88221242 7.065934829711914 2.932756625989268 0.04485944626538711
377.772 117.12799999999999 2.954705099563043 2.954705099563043 2.9547051 2.9547051 2.9547051 7.365434360504151 2.935429945646992 0.04657618358827897
377.888 117.24399999999997 2.9102170905315687 2.9102170905315687 2.91021709 2.91021709 2.91021709 7.365434360504151 2.9360163744280277 0.046958991730394355
377.992 117.34800000000001 2.9205368999600467 2.9205368999600467 2.9205369 2.9205369 2.9205369 7.365434360504151 2.9368630810493155 0.04719020431322176
378.068 117.42399999999998 2.923992660350132 2.923992660350132 2.92399266 2.92399266 2.92399266 7.0643331336975095 2.936020600327887 0.04745406346646372
378.18 117.536 2.9518297636527113 2.9518297636527113 2.95182976 2.95182976 2.95182976 7.345748615264893 2.9400847819442393 0.043960631673326804
378.212 117.56799999999998 2.940848612537045 2.940848612537045 2.94084861 2.94084861 2.94084861 7.345748615264893 2.943180556971036 0.04205754268143428
378.368 117.72399999999999 2.944609732261388 2.944609732261388 2.94460973 2.94460973 2.94460973 7.345748615264893 2.9445955605965084 0.041392758502053074
378.468 117.82400000000001 2.984374930996418 2.984374930996418 2.98437493 2.98437493 2.98437493 7.345748615264893 2.948315256900691 0.03805907237857254
378.588 117.94400000000002 3.0263001896285235 3.0263001896285235 3.02630019 3.02630019 3.02630019 7.345748615264893 2.9507077501844563 0.03574861676784134
378.684 118.04000000000002 3.0264964566633616 3.0264964566633616 3.02649646 3.02649646 3.02649646 7.345748615264893 2.9532457112852564 0.03226163007344241
378.788 118.144 2.988717350227142 2.988717350227142 2.98871735 2.98871735 2.98871735 7.345748615264893 2.9502444170537077 0.034810155856689576
378.88 118.23599999999999 2.970589882970332 2.970589882970332 2.97058988 2.97058988 2.97058988 7.345748615264893 2.9503818363265966 0.034648875550838766
378.98 118.33600000000001 2.957118848474932 2.957118848474932 2.95711885 2.95711885 2.95711885 7.0988838005065915 2.9519790169511433 0.03392950234454085
379.06 118.416 2.913937115718128 2.913937115718128 2.91393712 2.91393712 2.91393712 7.369134140014649 2.9498995618508372 0.03688105851883531
379.128 118.48399999999998 2.941370455266269 2.941370455266269 2.94137046 2.94137046 2.94137046 7.369134140014649 2.948045951443687 0.037701427148598005
379.26 118.61599999999999 2.9474730860474065 2.9474730860474065 2.94747309 2.94747309 2.94747309 7.369134140014649 2.947278662066494 0.03801050462482212
379.356 118.71199999999999 2.9394153095406055 2.9394153095406055 2.93941531 2.93941531 2.93941531 7.103628330230713 2.944941314678127 0.03958781889241246
379.492 118.84800000000001 2.949829167930432 2.949829167930432 2.94982917 2.94982917 2.94982917 6.542396831512451 2.9423957222919475 0.038541741949021616
379.58 118.93599999999998 2.939579931718848 2.939579931718848 2.93957993 2.93957993 2.93957993 6.542396831512451 2.9360849296813547 0.034164942912741005
379.7 119.05599999999998 2.9329716416667986 2.9329716416667986 2.93297164 2.93297164 2.93297164 6.542396831512451 2.9308583138796944 0.02680968538443301
379.76 119.11599999999999 2.894679214932068 2.894679214932068 2.89467921 2.89467921 2.89467921 6.542396831512451 2.9263032506445232 0.024060046610753304
379.868 119.22399999999999 2.912965475989341 2.912965475989341 2.91296548 2.91296548 2.91296548 6.542396831512451 2.925202026155774 0.02237112129982718
379.992 119.34800000000001 2.9524805124509834 2.9524805124509834 2.95248051 2.95248051 2.95248051 6.542396831512451 2.924200740633801 0.02128940660327594
380.068 119.42399999999998 2.882403558344015 2.882403558344015 2.88240356 2.88240356 2.88240356 6.542396831512451 2.9242611135125194 0.021260461337875795
380.168 119.524 2.9147575555097025 2.9147575555097025 2.91475756 2.91475756 2.91475756 6.542396831512451 2.9243669085918413 0.021355134553240944
380.316 119.67199999999997 2.9255028249931887 2.9255028249931887 2.92550282 2.92550282 2.92550282 6.542396831512451 2.9229649688290857 0.020667696945683704
380.36 119.71600000000001 2.8978627844940545 2.8978627844940545 2.89786278 2.89786278 2.89786278 6.542396831512451 2.9223739386705487 0.02033891094602867
380.472 119.82799999999997 2.9334630832728275 2.9334630832728275 2.93346308 2.93346308 2.93346308 6.542396831512451 2.9208819689048986 0.019286114215813974
380.58 119.93599999999998 2.900084337416663 2.900084337416663 2.90008434 2.90008434 2.90008434 6.542396831512451 2.9200306000514114 0.018786627794939333
380.672 120.02800000000002 2.9219641406301498 2.9219641406301498 2.92196414 2.92196414 2.92196414 6.542396831512451 2.9189379520059835 0.018629185430929885
380.776 120.132 2.897616085523718 2.897616085523718 2.89761609 2.89761609 2.89761609 6.542396831512451 2.921387619647675 0.01849207783129384
380.872 120.22800000000001 2.9485653931953433 2.9485653931953433 2.94856539 2.94856539 2.94856539 6.8631736755371096 2.9248036120534424 0.022688513580022527
380.968 120.32400000000001 2.937093138035472 2.937093138035472 2.93709314 2.93709314 2.93709314 6.8631736755371096 2.9254138708902957 0.023617260932300183
381.072 120.428 2.9151445732924994 2.9151445732924994 2.91514457 2.91514457 2.91514457 6.8631736755371096 2.927430754717568 0.02136601439984421
381.168 120.524 2.9434863568527048 2.9434863568527048 2.94348636 2.94348636 2.94348636 6.8631736755371096 2.9272911801368346 0.021462061898977244
381.288 120.644 2.9194342907923017 2.9194342907923017 2.91943429 2.91943429 2.91943429 6.463173675537109 2.928242063469972 0.021797331194911427
381.312 120.668 2.9275947063698604 2.9275947063698604 2.92759471 2.92759471 2.92759471 6.463173675537109 2.928508677441226 0.02143580284968674
381.528 120.88400000000001 2.91998977261743 2.91998977261743 2.91998977 2.91998977 2.91998977 6.698956184387207 2.9242831796800712 0.027794189006119952
381.592 120.94799999999998 2.9225525546491036 2.9225525546491036 2.92255255 2.92255255 2.92255255 6.69906681060791 2.927596948600634 0.0286935271866273
381.66 121.01600000000002 2.9111186807582388 2.9111186807582388 2.91111868 2.91111868 2.91111868 6.705172710418701 2.926958988581111 0.028965904759299173
381.772 121.12799999999999 2.9436725677659035 2.9436725677659035 2.94367257 2.94367257 2.94367257 6.730110340118408 2.9297032650431847 0.02863770780531486
381.86 121.21600000000001 2.981285324104685 2.981285324104685 2.98128532 2.98128532 2.98128532 7.017495346069336 2.922654634539804 0.03916481633615052
381.996 121.35199999999998 2.96468568918805 2.96468568918805 2.96468569 2.96468569 2.96468569 7.017495346069336 2.915372827745185 0.04871378714041317
382.06 121.416 2.922741234889463 2.922741234889463 2.92274123 2.92274123 2.92274123 7.017495346069336 2.912914728263906 0.049950568798450626
382.2 121.55599999999998 2.911966063895039 2.911966063895039 2.91196606 2.91196606 2.91196606 7.017495346069336 2.9111247518594707 0.049436164735059664
382.26 121.61599999999999 2.944520491655929 2.944520491655929 2.94452049 2.94452049 2.94452049 6.617495346069336 2.9106048213977678 0.049398840021685944
382.368 121.72399999999999 2.903195063919136 2.903195063919136 2.90319506 2.90319506 2.90319506 6.617495346069336 2.908493459802346 0.04953668127738215
382.476 121.832 2.848953128049728 2.848953128049728 2.84895313 2.84895313 2.84895313 6.617495346069336 2.9066483538483032 0.049772627497239735
382.576 121.93200000000002 2.9663597158279202 2.9663597158279202 2.96635972 2.96635972 2.96635972 6.617495346069336 2.907338333917745 0.050099283177498934
382.676 122.03199999999998 2.909204940239694 2.909204940239694 2.90920494 2.90920494 2.90920494 6.617495346069336 2.907649763250492 0.05014335936827361
382.772 122.12799999999999 2.95250161476519 2.95250161476519 2.95250161 2.95250161 2.95250161 6.617495346069336 2.905860956768167 0.04942362269022677
382.856 122.21199999999999 2.807592783127721 2.807592783127721 2.80759278 2.80759278 2.80759278 6.617495346069336 2.9041254779291803 0.04719490180018322
382.992 122.34800000000001 2.791457002143094 2.791457002143094 2.791457 2.791457 2.791457 6.617495346069336 2.902482041053598 0.04551753693152557
383.06 122.416 2.8659825836669204 2.8659825836669204 2.86598258 2.86598258 2.86598258 6.617495346069336 2.902691044506536 0.04562492750392511
383.192 122.548 2.9076868287639988 2.9076868287639988 2.90768683 2.90768683 2.90768683 6.617495346069336 2.9028084000266903 0.04565305008251901
383.264 122.62 2.9090356815582403 2.9090356815582403 2.90903568 2.90903568 2.90903568 6.617495346069336 2.900454914836714 0.04459044399880168
383.4 122.75599999999997 2.885367474461431 2.885367474461431 2.88536747 2.88536747 2.88536747 6.617495346069336 2.9025957341471704 0.04574188082604048
383.456 122.81200000000001 2.8830876535365735 2.8830876535365735 2.88308765 2.88308765 2.88308765 6.617495346069336 2.907565251058903 0.045000279185463676
383.608 122.964 2.936352156037944 2.936352156037944 2.93635216 2.93635216 2.93635216 6.617495346069336 2.9056742754939293 0.043156460285101395
383.672 123.02800000000002 2.91734726741317 2.91734726741317 2.91734727 2.91734727 2.91734727 6.617495346069336 2.9056314088355286 0.0431531944171123
383.78 123.13599999999997 2.9078964381194115 2.9078964381194115 2.90789644 2.90789644 2.90789644 6.644833259582519 2.9047631110855563 0.042327278363170094
383.844 123.19999999999999 2.9465757473249554 2.9465757473249554 2.94657575 2.94657575 2.94657575 6.647066764831543 2.911843672140315 0.03668543725802789
384.008 123.36399999999998 2.931816951676395 2.931816951676395 2.93181695 2.93181695 2.93181695 6.931237869262695 2.918388857176548 0.023318699869613303
384.064 123.42000000000002 2.926921303948229 2.926921303948229 2.9269213 2.9269213 2.9269213 6.92137020111084 2.917652955676611 0.025214758738462663
384.172 123.52800000000002 2.914313174298106 2.914313174298106 2.91431317 2.91431317 2.91431317 6.9481198120117185 2.912267886817383 0.03645201287416346
384.28 123.63599999999997 2.8974507878564113 2.8974507878564113 2.89745079 2.89745079 2.89745079 6.934322052001953 2.9071795421514506 0.043372786842680824
384.372 123.72800000000001 2.9460114501282533 2.9460114501282533 2.94601145 2.94601145 2.94601145 6.940114192962646 2.9013528936023354 0.053176647473326344
384.496 123.85199999999998 2.9483434662843915 2.9483434662843915 2.94834347 2.94834347 2.94834347 7.023228816986084 2.8984977012422104 0.05568293641411598
384.588 123.94400000000002 2.9285402045284377 2.9285402045284377 2.9285402 2.9285402 2.9285402 7.03147762298584 2.893477501016493 0.05660883182083156
384.672 124.02800000000002 2.9083476070716876 2.9083476070716876 2.90834761 2.90834761 2.90834761 6.920158557891845 2.885857944862512 0.06310953619590502
384.76 124.11599999999999 2.935135659765738 2.935135659765738 2.93513566 2.93513566 2.93513566 6.776547241210937 2.8805031146577758 0.06563421785776773
384.876 124.23199999999997 2.9492040042229064 2.9492040042229064 2.949204 2.949204 2.949204 6.776547241210937 2.879947419906874 0.06509016202060793
384.968 124.32400000000001 2.922360702867759 2.922360702867759 2.9223607 2.9223607 2.9223607 6.776547241210937 2.8798084541912354 0.06497646113869984
385.096 124.452 2.8512645536681775 2.8512645536681775 2.85126455 2.85126455 2.85126455 6.776547241210937 2.877873348180866 0.0640694921217228
385.16 124.51600000000002 2.799985451579441 2.799985451579441 2.79998545 2.79998545 2.79998545 6.776547241210937 2.8784556832208397 0.06446980829711026
385.304 124.65999999999997 2.8072687882395844 2.8072687882395844 2.80726879 2.80726879 2.80726879 6.776547241210937 2.8810850287984255 0.06633077769920658
385.364 124.71999999999997 2.768834503479128 2.768834503479128 2.7688345 2.7688345 2.7688345 6.776547241210937 2.880670346184532 0.06592821472665687
385.488 124.844 2.82598380633407 2.82598380633407 2.82598381 2.82598381 2.82598381 6.776547241210937 2.880125321938328 0.06538211582930299
385.58 124.93599999999998 2.8359481515235934 2.8359481515235934 2.83594815 2.83594815 2.83594815 6.776547241210937 2.8796793213934935 0.06506412466100671
385.688 125.04399999999998 2.764956144333553 2.764956144333553 2.76495614 2.76495614 2.76495614 6.776547241210937 2.879010781025506 0.06482229528522844
385.792 125.14799999999997 2.800799834024683 2.800799834024683 2.80079983 2.80079983 2.80079983 6.776547241210937 2.8770963787861996 0.06363196865697598
385.876 125.23199999999997 2.9354618523069345 2.9354618523069345 2.93546185 2.93546185 2.93546185 6.776547241210937 2.874230774232888 0.061467443530852886
386.0 125.356 2.9290376373636287 2.9290376373636287 2.92903764 2.92903764 2.92903764 6.776547241210937 2.8667089326062207 0.06440224587286673
386.064 125.42000000000002 2.888219183740832 2.888219183740832 2.88821918 2.88821918 2.88821918 6.776547241210937 2.861187077353894 0.07026384023871332
386.196 125.55200000000002 2.925959875097588 2.925959875097588 2.92595988 2.92595988 2.92595988 7.040114574432373 2.8555711074003685 0.07931823390029377
386.268 125.62399999999997 2.9500376994081234 2.9500376994081234 2.9500377 2.9500377 2.9500377 7.035103492736816 2.854181484321688 0.08044447019851009
386.388 125.74399999999997 2.9377177978503917 2.9377177978503917 2.9377178 2.9377178 2.9377178 7.021217994689941 2.855304291865806 0.079339668960138
386.484 125.83999999999997 2.9374429813603027 2.9374429813603027 2.93744298 2.93744298 2.93744298 6.868200950622558 2.845211668344221 0.09463083453456853
386.584 125.94 2.91962019363175 2.91962019363175 2.91962019 2.91962019 2.91962019 6.738200950622558 2.8384985758825962 0.09993611322353003
386.66 126.01600000000002 2.8949767997119413 2.8949767997119413 2.8949768 2.8949768 2.8949768 6.738200950622558 2.8361122470880007 0.10232587248680898
386.772 126.12799999999999 2.8968476149796127 2.8968476149796127 2.89684761 2.89684761 2.89684761 6.738200950622558 2.8268738916693406 0.1134210099459658
386.876 126.23199999999997 2.8918919131566674 2.8918919131566674 2.89189191 2.89189191 2.89189191 6.738200950622558 2.8092499029421147 0.12266813521992065
386.972 126.32799999999997 2.7719238703344105 2.7719238703344105 2.77192387 2.77192387 2.77192387 6.738200950622558 2.7885237406090364 0.1356912907504128
387.08 126.43599999999998 2.740827448621651 2.740827448621651 2.74082745 2.74082745 2.74082745 6.738200950622558 2.772866257340907 0.14152381039874587
387.18 126.536 2.6876660525089213 2.6876660525089213 2.68766605 2.68766605 2.68766605 6.738200950622558 2.7558280590349713 0.1426307874626453
387.28 126.63599999999997 2.7794763266659825 2.7794763266659825 2.77947633 2.77947633 2.77947633 6.738200950622558 2.734771488396725 0.14353356697866443
387.368 126.72399999999999 2.7912906543614806 2.7912906543614806 2.79129065 2.79129065 2.79129065 6.738200950622558 2.716348205272145 0.13970964564338853
387.472 126.82799999999997 2.624131335902369 2.624131335902369 2.62413134 2.62413134 2.62413134 6.738200950622558 2.697372574035089 0.1337453864962682
387.588 126.94400000000002 2.7016863022911024 2.7016863022911024 2.7016863 2.7016863 2.7016863 6.738200950622558 2.679930037499507 0.12574373302022984
387.668 127.024 2.7172295684416468 2.7172295684416468 2.71722957 2.71722957 2.71722957 6.738200950622558 2.6655419861846417 0.1159219736070147
387.768 127.12399999999997 2.616032725651472 2.616032725651472 2.61603273 2.61603273 2.61603273 6.738200950622558 2.652390772616001 0.10243479706421395
387.908 127.26400000000001 2.5829820777624226 2.5829820777624226 2.58298208 2.58298208 2.58298208 6.738200950622558 2.634980198212268 0.0881862403223006
387.968 127.32400000000001 2.5145143907020593 2.5145143907020593 2.51451439 2.51451439 2.51451439 6.738200950622558 2.633432822713188 0.08589870910646713
388.08 127.43599999999998 2.5750695183782373 2.5750695183782373 2.57506952 2.57506952 2.57506952 6.738200950622558 2.634570074320559 0.08753045617248621
388.184 127.54000000000002 2.585195908978879 2.585195908978879 2.58519591 2.58519591 2.58519591 6.738200950622558 2.6386999589465225 0.0920018606297454
388.272 127.62799999999999 2.5289062866432 2.5289062866432 2.52890629 2.52890629 2.52890629 6.738200950622558 2.63793510152611 0.0908259913705904
388.38 127.73599999999999 2.5692521353587834 2.5692521353587834 2.56925214 2.56925214 2.56925214 6.738200950622558 2.6358898082067235 0.08759391812642717
388.484 127.83999999999997 2.5579303566191856 2.5579303566191856 2.55793036 2.55793036 2.55793036 6.738200950622558 2.6430471737856003 0.09230424610637865
388.584 127.94 2.570769462920111 2.570769462920111 2.57076946 2.57076946 2.57076946 6.738200950622558 2.64613907158072 0.0953570539361085
388.672 128.02800000000002 2.607215773414637 2.607215773414637 2.60721577 2.60721577 2.60721577 6.738200950622558 2.6479980652822754 0.0971612561644492
388.784 128.14 2.633823343606789 2.633823343606789 2.63382334 2.63382334 2.63382334 6.738200950622558 2.6535059578690054 0.09836864944688295
388.88 128.236 2.5436804250820146 2.5436804250820146 2.54368043 2.54368043 2.54368043 6.738200950622558 2.6617167233840973 0.09902353938808844
388.972 128.32799999999997 2.7409763603528057 2.7409763603528057 2.74097636 2.74097636 2.74097636 6.738200950622558 2.6728799068885953 0.09401344603946382
389.08 128.43599999999998 2.7635724807690756 2.7635724807690756 2.76357248 2.76357248 2.76357248 6.738200950622558 2.680932610519771 0.09207205515027649
389.192 128.548 2.7702637450282017 2.7702637450282017 2.77026375 2.77026375 2.77026375 6.738200950622558 2.6879284440152156 0.0896999452295388
389.276 128.632 2.7641791782577285 2.7641791782577285 2.76417918 2.76417918 2.76417918 6.738200950622558 2.6974184573946536 0.0816712156225025
389.372 128.728 2.7503847879737533 2.7503847879737533 2.75038479 2.75038479 2.75038479 6.738200950622558 2.7063534199223254 0.07652445822185801
389.504 128.86 2.7672786474798983 2.7672786474798983 2.76727865 2.76727865 2.76727865 6.738200950622558 2.7152519780038205 0.06825797007355093
389.576 128.93200000000002 2.7635242581934945 2.7635242581934945 2.76352426 2.76352426 2.76352426 6.738200950622558 2.7246067833690866 0.05969851117836279
389.68 129.036 2.7544094424727525 2.7544094424727525 2.75440944 2.75440944 2.75440944 6.738200950622558 2.730900226637889 0.05292169426427186
389.772 129.128 2.726190577386071 2.726190577386071 2.72619058 2.72619058 2.72619058 6.738200950622558 2.7350905077634406 0.04791134618436029
389.876 129.23199999999997 2.747197388064273 2.747197388064273 2.74719739 2.74719739 2.74719739 6.738200950622558 2.744291263893237 0.016761849204150633
389.984 129.33999999999997 2.7377780607920212 2.7377780607920212 2.73777806 2.73777806 2.73777806 6.738200950622558 2.742803576578461 0.018319553734611693
390.076 129.43200000000002 2.7361235910017583 2.7361235910017583 2.73612359 2.73612359 2.73612359 6.738200950622558 2.7430987883963582 0.018715151442455787
390.18 129.536 2.7251125788877664 2.7251125788877664 2.72511258 2.72511258 2.72511258 6.738200950622558 2.7411191014235543 0.01776015282687205
390.276 129.632 2.7187065542319626 2.7187065542319626 2.71870655 2.71870655 2.71870655 6.738200950622558 2.7412268931035406 0.017913358959065876
390.384 129.74 2.747951385912213 2.747951385912213 2.74795139 2.74795139 2.74795139 6.738200950622558 2.74092045141387 0.017800517729165428
390.484 129.83999999999997 2.735901518249077 2.735901518249077 2.73590152 2.73590152 2.73590152 6.738200950622558 2.739610464375347 0.01668793999538814
390.576 129.93200000000002 2.7578655702254316 2.7578655702254316 2.75786557 2.75786557 2.75786557 6.738200950622558 2.7384317971485395 0.01571409144150819
390.696 130.05200000000002 2.733084638790684 2.733084638790684 2.73308464 2.73308464 2.73308464 6.738200950622558 2.7298883834132015 0.03767432762796089
390.776 130.132 2.7176289661178257 2.7176289661178257 2.71762897 2.71762897 2.71762897 6.738200950622558 2.721358648905695 0.05422992828837073
390.868 130.224 2.7276955476779365 2.7276955476779365 2.72769555 2.72769555 2.72769555 6.738200950622558 2.7104609045958954 0.0687262204660586
390.976 130.332 2.7112226140572746 2.7112226140572746 2.71122261 2.71122261 2.71122261 6.738200950622558 2.702487520136951 0.0744059326164038
391.088 130.44400000000002 2.7694767171270223 2.7694767171270223 2.76947672 2.76947672 2.76947672 6.738200950622558 2.6964938077916387 0.07635642162770978
391.128 130.48399999999998 2.7306700055721262 2.7306700055721262 2.73067001 2.73067001 2.73067001 6.676450901031494 2.6832601245981906 0.09238820563756149
391.308 130.664 2.7663350118574628 2.7663350118574628 2.76633501 2.76633501 2.76633501 6.397880363464355 2.6757346976181964 0.09542873588762309
391.368 130.724 2.7442559541803413 2.7442559541803413 2.74425595 2.74425595 2.74425595 6.397880363464355 2.662974436881952 0.10209368625385999
391.488 130.844 2.7410789067094328 2.7410789067094328 2.74107891 2.74107891 2.74107891 6.397880363464355 2.6464408352344115 0.1155504437319785
391.572 130.928 2.7399509136573434 2.7399509136573434 2.73995091 2.73995091 2.73995091 6.397880363464355 2.632791854679594 0.11779661529145967
391.68 131.036 2.5835411677659974 2.5835411677659974 2.58354117 2.58354117 2.58354117 6.397880363464355 2.620328861076664 0.11979606255374443
391.772 131.128 2.555595887235941 2.555595887235941 2.55559589 2.55559589 2.55559589 6.397880363464355 2.609984796321334 0.1198840599399702
391.896 131.252 2.529242501868278 2.529242501868278 2.5292425 2.5292425 2.5292425 6.397880363464355 2.5992148052238546 0.11841920365462302
391.968 131.324 2.5783103716131275 2.5783103716131275 2.57831037 2.57831037 2.57831037 6.397880363464355 2.589992786070918 0.11640194968384433
392.084 131.44 2.6162493440955195 2.6162493440955195 2.61624934 2.61624934 2.61624934 6.397880363464355 2.5787797685641074 0.10875241676199761
392.168 131.524 2.460438915018793 2.460438915018793 2.46043892 2.46043892 2.46043892 6.397880363464355 2.5684227233777337 0.10325015592053224
392.3 131.656 2.568198014632082 2.568198014632082 2.56819801 2.56819801 2.56819801 6.397880363464355 2.5567626952466562 0.0923118748405428
392.364 131.71999999999997 2.49274617118733 2.49274617118733 2.49274617 2.49274617 2.49274617 6.397880363464355 2.544087895519286 0.08204549139134132
392.412 131.76799999999997 2.4052294852982716 2.4052294852982716 2.40522949 2.40522949 2.40522949 6.397880363464355 2.534010525944045 0.06769981149628673
392.572 131.928 2.484885959129082 2.484885959129082 2.48488596 2.48488596 2.48488596 6.397880363464355 2.52390906133513 0.04737592475858977
392.692 132.048 2.4838247667320847 2.4838247667320847 2.48382477 2.48382477 2.48382477 6.397880363464355 2.5207365163488054 0.045249240132583
392.768 132.12399999999997 2.510747671011239 2.510747671011239 2.51074767 2.51074767 2.51074767 6.397880363464355 2.517976985017716 0.04469090622010069
392.884 132.24 2.5122957257283502 2.5122957257283502 2.51229573 2.51229573 2.51229573 6.397880363464355 2.515378946935029 0.045504458959535574
392.976 132.332 2.5267822309985513 2.5267822309985513 2.52678223 2.52678223 2.52678223 6.397880363464355 2.5133301702813022 0.04339549283372533
393.08 132.43599999999998 2.545216366990806 2.545216366990806 2.54521637 2.54521637 2.54521637 6.397880363464355 2.507695032433836 0.03601788572984689
393.168 132.524 2.5235291018446495 2.5235291018446495 2.5235291 2.5235291 2.5235291 6.397880363464355 2.5104393539097996 0.034276682866984404
393.276 132.632 2.5331344492359125 2.5331344492359125 2.53313445 2.53313445 2.53313445 6.397880363464355 2.505692281170673 0.03237830013482586
393.404 132.76 2.4907599596329386 2.4907599596329386 2.49075996 2.49075996 2.49075996 6.397880363464355 2.5061304954351424 0.03225292914648454
393.472 132.82799999999997 2.5395315152046125 2.5395315152046125 2.53953152 2.53953152 2.53953152 6.397880363464355 2.5111206575402134 0.02186914941112465
393.572 132.928 2.5379216214790468 2.5379216214790468 2.53792162 2.53792162 2.53792162 6.397880363464355 2.513164723100962 0.021187923582383337
393.676 133.03199999999998 2.5200902680395005 2.5200902680395005 2.52009027 2.52009027 2.52009027 6.397880363464355 2.514598318536846 0.020036996491209744
393.78 133.13599999999997 2.5004052606141505 2.5004052606141505 2.50040526 2.50040526 2.50040526 6.397880363464355 2.5135485476876926 0.02078537238423416
393.88 133.236 2.4772817402145413 2.4772817402145413 2.47728174 2.47728174 2.47728174 6.397880363464355 2.5124058195925008 0.021474687966299363
393.98 133.336 2.537334838538592 2.537334838538592 2.53733484 2.53733484 2.53733484 6.397880363464355 2.511809365840426 0.021218506508466062
394.076 133.43200000000002 2.5035465871461997 2.5035465871461997 2.50354659 2.50354659 2.50354659 6.397880363464355 2.508978254183998 0.02028337503871576
394.188 133.54399999999998 2.5153253445380566 2.5153253445380566 2.51532534 2.51532534 2.51532534 6.397880363464355 2.5091296568644026 0.02040861905512008
394.268 133.62399999999997 2.4732565598495544 2.4732565598495544 2.47325656 2.47325656 2.47325656 6.397880363464355 2.506502836228868 0.020536927552143473
394.404 133.76 2.501510456476717 2.501510456476717 2.50151046 2.50151046 2.50151046 6.397880363464355 2.5061073108279457 0.020928522599431496
394.472 133.82799999999997 2.5050327273996955 2.5050327273996955 2.50503273 2.50503273 2.50503273 6.397880363464355 2.502709774951936 0.02073148606749185
394.584 133.94 2.5257672703440472 2.5257672703440472 2.52576727 2.52576727 2.52576727 6.397880363464355 2.5012302197583907 0.019076070319022115
394.68 134.036 2.512496675449767 2.512496675449767 2.51249668 2.51249668 2.51249668 6.397880363464355 2.497411517574811 0.022448234293219616
394.776 134.132 2.4897522540281716 2.4897522540281716 2.48975225 2.48975225 2.48975225 6.397880363464355 2.4979570402283815 0.022656419454621955
394.876 134.23199999999997 2.489441163824512 2.489441163824512 2.48944116 2.48944116 2.48944116 6.397880363464355 2.4986634210565244 0.022193382320906042
394.992 134.348 2.5148531559570566 2.5148531559570566 2.51485316 2.51485316 2.51485316 6.397880363464355 2.495842575794595 0.02054348225978791
395.076 134.43200000000002 2.4885941338622404 2.4885941338622404 2.48859413 2.48859413 2.48859413 6.397880363464355 2.497430538380118 0.022320893493890888
395.204 134.56 2.5265571554527524 2.5265571554527524 2.52655716 2.52655716 2.52655716 6.397880363464355 2.4971773856274746 0.022135196388052558
395.268 134.62399999999997 2.4805980365252203 2.4805980365252203 2.48059804 2.48059804 2.48059804 6.397880363464355 2.4980150260679865 0.021489915866229833
395.4 134.75599999999997 2.4828494516144892 2.4828494516144892 2.48284945 2.48284945 2.48284945 6.397880363464355 2.4988991364290687 0.021998988582091455
395.476 134.832 2.4715807976844086 2.4715807976844086 2.4715808 2.4715808 2.4715808 6.397880363464355 2.498112182139447 0.022049481585459222
395.588 134.94400000000002 2.5083305176081514 2.5083305176081514 2.50833052 2.50833052 2.50833052 6.397880363464355 2.4921222016486726 0.029240945300491688
395.668 135.024 2.4437162243679094 2.4437162243679094 2.44371622 2.44371622 2.44371622 6.397880363464355 2.4844525234949852 0.0412617475635038
395.78 135.13599999999997 2.511315713685558 2.511315713685558 2.51131571 2.51131571 2.51131571 6.397880363464355 2.4795047579191287 0.04622700136553609
395.868 135.224 2.4914093567774045 2.4914093567774045 2.49140936 2.49140936 2.49140936 6.397880363464355 2.4760295633334195 0.04801852225133172
396.004 135.36 2.480917933299989 2.480917933299989 2.48091793 2.48091793 2.48091793 6.397880363464355 2.4732769572258 0.047247583131513504
396.068 135.42399999999998 2.5353058388566723 2.5353058388566723 2.53530584 2.53530584 2.53530584 6.397880363464355 2.46720346848152 0.052670955258001285
396.184 135.54000000000002 2.5102622894851803 2.5102622894851803 2.51026229 2.51026229 2.51026229 6.397880363464355 2.4601584099388565 0.053726811889819634
396.28 135.63599999999997 2.490009368659798 2.490009368659798 2.49000937 2.49000937 2.49000937 6.397880363464355 2.45581676591041 0.055468399910050654
396.368 135.724 2.5191926636983615 2.5191926636983615 2.51919266 2.51919266 2.51919266 6.397880363464355 2.452352573284108 0.05585342979311987
396.464 135.82 2.4892936416072593 2.4892936416072593 2.48929364 2.48929364 2.48929364 6.397880363464355 2.44860163695087 0.057001372021925234
396.58 135.93599999999998 2.40596766052856 2.40596766052856 2.40596766 2.40596766 2.40596766 6.397880363464355 2.444494311377012 0.05540833129207185
396.68 136.036 2.359103112376021 2.359103112376021 2.35910311 2.35910311 2.35910311 6.397880363464355 2.4422377622062994 0.05635263847529297
396.708 136.06400000000002 2.390796942511035 2.390796942511035 2.39079694 2.39079694 2.39079694 6.397880363464355 2.438321834040843 0.05397061240200098
396.888 136.24399999999997 2.4199372721103227 2.4199372721103227 2.41993727 2.41993727 2.41993727 6.397880363464355 2.4357210723555225 0.05251130132220466
396.956 136.312 2.459801033804675 2.459801033804675 2.45980103 2.45980103 2.45980103 6.397880363464355 2.4325021307371393 0.05155949994146877
397.076 136.43200000000002 2.3671243589766253 2.3671243589766253 2.36712436 2.36712436 2.36712436 6.397880363464355 2.4260195017943555 0.045780384529986715
397.184 136.54000000000002 2.3856559845994876 2.3856559845994876 2.38565598 2.38565598 2.38565598 6.397880363464355 2.422281100896292 0.041380417250427015
397.272 136.628 2.3937651559562987 2.3937651559562987 2.39376516 2.39376516 2.39376516 6.397880363464355 2.416194882444377 0.03981672440353406
397.38 136.736 2.4135655990884435 2.4135655990884435 2.4135656 2.4135656 2.4135656 6.397880363464355 2.409148694939895 0.032410947065708004
397.476 136.832 2.3965620710196505 2.3965620710196505 2.39656207 2.39656207 2.39656207 6.397880363464355 2.404411338180819 0.02645759343400131
397.568 136.92399999999998 2.426184006130991 2.426184006130991 2.42618401 2.42618401 2.42618401 6.397880363464355 2.4014601077394535 0.02940288863838699
397.68 137.036 2.3985852409536506 2.3985852409536506 2.39858524 2.39858524 2.39858524 6.397880363464355 2.4021938779366634 0.028458145091181386
397.768 137.12399999999997 2.4329971503764374 2.4329971503764374 2.43299715 2.43299715 2.43299715 6.397880363464355 2.402342024390222 0.028403352097615155
397.892 137.248 2.439394123070997 2.439394123070997 2.43939412 2.43939412 2.43939412 6.397880363464355 2.400140334484081 0.02867303265719432
397.968 137.324 2.416539100932319 2.416539100932319 2.4165391 2.4165391 2.4165391 6.397880363464355 2.3960689267655004 0.025343543840184585
398.1 137.45600000000002 2.4056532600010003 2.4056532600010003 2.40565326 2.40565326 2.40565326 6.397880363464355 2.3952873751876536 0.02649785360561238
398.168 137.524 2.435494271523907 2.435494271523907 2.43549427 2.43549427 2.43549427 6.397880363464355 2.3953050949654577 0.026491191525861643
398.268 137.62399999999997 2.3682849996215047 2.3682849996215047 2.368285 2.368285 2.368285 6.397880363464355 2.3947481730532862 0.026641921791377615
398.4 137.75599999999997 2.378268913608714 2.378268913608714 2.37826891 2.37826891 2.37826891 6.397880363464355 2.3928985287481987 0.026550722145949134
398.476 137.832 2.3945465064257463 2.3945465064257463 2.39454651 2.39454651 2.39454651 6.397880363464355 2.388977215532239 0.031340561579472036
398.568 137.92399999999998 2.3469430517012486 2.3469430517012486 2.34694305 2.34694305 2.34694305 6.397880363464355 2.3839493355415082 0.033075490544031395
398.668 138.024 2.373778516320215 2.373778516320215 2.37377852 2.37377852 2.37377852 6.397880363464355 2.3826213924156923 0.03298999205485189
398.788 138.144 2.393759871582209 2.393759871582209 2.39375987 2.39375987 2.39375987 6.397880363464355 2.3779464910970995 0.03208801295764858
398.888 138.24399999999997 2.375903473987506 2.375903473987506 2.37590347 2.37590347 2.37590347 6.397880363464355 2.3739978033506275 0.02882130219866127
398.976 138.332 2.378372879433056 2.378372879433056 2.37837288 2.37837288 2.37837288 6.397880363464355 2.370503603395971 0.027602778662236087
399.1 138.45600000000002 2.3514933274196865 2.3514933274196865 2.35149333 2.35149333 2.35149333 6.397880363464355 2.36773752583949 0.026650503773200388
399.164 138.51999999999998 2.3860103801555717 2.3860103801555717 2.38601038 2.38601038 2.38601038 6.397880363464355 2.36337233513212 0.021648813237756248
399.312 138.668 2.382626717712866 2.382626717712866 2.38262672 2.38262672 2.38262672 6.397880363464355 2.3624278648123718 0.021834455792904602
399.364 138.71999999999997 2.3765727129866963 2.3765727129866963 2.37657271 2.37657271 2.37657271 6.397880363464355 2.3613906108992784 0.02153298387920495
399.48 138.836 2.318135806700454 2.318135806700454 2.31813581 2.31813581 2.31813581 6.397880363464355 2.3566909322492218 0.024028369750176224
399.572 138.928 2.32562640631638 2.32562640631638 2.32562641 2.32562641 2.32562641 6.397880363464355 2.3562890825250964 0.02426600334107191
399.704 139.06 2.3720263784373357 2.3720263784373357 2.37202638 2.37202638 2.37202638 6.397880363464355 2.353180956686609 0.025838093632073473
399.764 139.12 2.33949912400457 2.33949912400457 2.33949912 2.33949912 2.33949912 6.397880363464355 2.3523335094319053 0.024689544313740184
399.876 139.23199999999997 2.36042036814156 2.36042036814156 2.36042037 2.36042037 2.36042037 6.397880363464355 2.3529777613759175 0.02549202269956831
399.98 139.336 2.346655101839193 2.346655101839193 2.3466551 2.3466551 2.3466551 6.397880363464355 2.355620280720032 0.030508678711234073
400.08 139.43599999999998 2.3503317088713773 2.3503317088713773 2.35033171 2.35033171 2.35033171 6.397880363464355 2.359425253854583 0.03445688687617684
400.18 139.536 2.3481904573764996 2.3481904573764996 2.34819046 2.34819046 2.34819046 6.397880363464355 2.35572656637461 0.03541005722951264
400.28 139.63599999999997 2.349395593226546 2.349395593226546 2.34939559 2.34939559 2.34939559 6.397880363464355 2.353501235455488 0.035026980948312
400.38 139.736 2.3575238353468446 2.3575238353468446 2.35752384 2.35752384 2.35752384 6.397880363464355 2.3513118458081412 0.03487715479182651
400.472 139.82799999999997 2.3005529334246195 2.3005529334246195 2.30055293 2.30055293 2.30055293 6.397880363464355 2.3537610291995654 0.03413684856596036
400.576 139.93200000000002 2.3389060572187357 2.3389060572187357 2.33890606 2.33890606 2.33890606 6.397880363464355 2.3513429629905263 0.037755652207667544
400.68 140.036 2.311615999550467 2.311615999550467 2.311616 2.311616 2.311616 6.397880363464355 2.3477915713232673 0.03902684992236645
400.776 140.132 2.376810926488134 2.376810926488134 2.37681093 2.37681093 2.37681093 6.397880363464355 2.347799492562151 0.03902509426647599
400.876 140.23199999999997 2.388788512867753 2.388788512867753 2.38878851 2.38878851 2.38878851 6.397880363464355 2.347277777955885 0.03891708635158814
400.984 140.33999999999997 2.4312232663153477 2.4312232663153477 2.43122327 2.43122327 2.43122327 6.397880363464355 2.3479725878620825 0.039029271091443433
401.068 140.42399999999998 2.427592790110707 2.427592790110707 2.42759279 2.42759279 2.42759279 6.397880363464355 2.3455352016129556 0.04037320380802342
401.208 140.56400000000002 2.3120366305561135 2.3120366305561135 2.31203663 2.31203663 2.31203663 6.397880363464355 2.344603946696997 0.04052325966422592
401.264 140.62 2.3381200993304216 2.3381200993304216 2.3381201 2.3381201 2.3381201 6.397880363464355 2.338323876004787 0.04865767162244971
401.372 140.728 2.3327849200397597 2.3327849200397597 2.33278492 2.33278492 2.33278492 6.397880363464355 2.3356619050154275 0.049007054156218484
401.484 140.83999999999997 2.367119474528944 2.367119474528944 2.36711947 2.36711947 2.36711947 6.397880363464355 2.3350718000786137 0.049520426375959554
401.576 140.93200000000002 2.277265082135588 2.277265082135588 2.27726508 2.27726508 2.27726508 6.397880363464355 2.3323664150576184 0.05076235413531966
401.688 141.04399999999998 2.3009985450921575 2.3009985450921575 2.30099855 2.30099855 2.30099855 6.397880363464355 2.331579341869647 0.05122098828371825
401.788 141.144 2.3396575487822417 2.3396575487822417 2.33965755 2.33965755 2.33965755 6.397880363464355 2.3278441386151756 0.05046723750452355
401.872 141.228 2.3499860760162488 2.3499860760162488 2.34998608 2.34998608 2.34998608 6.397880363464355 2.3235490305328135 0.04862943363374491
402.0 141.356 2.3605512999631433 2.3605512999631433 2.3605513 2.3605513 2.3605513 6.397880363464355 2.3160130548574136 0.04233634173014561
402.068 141.42399999999998 2.3015839838888366 2.3015839838888366 2.30158398 2.30158398 2.30158398 6.397880363464355 2.3095681081081607 0.03330411811021309
402.2 141.55599999999998 2.329565359057334 2.329565359057334 2.32956536 2.32956536 2.32956536 6.397880363464355 2.3090954539076805 0.033334306523104304
402.272 141.628 2.2237941793823435 2.2237941793823435 2.22379418 2.22379418 2.22379418 6.397880363464355 2.3059976327312635 0.03337386771791827
402.376 141.73199999999997 2.304284415559654 2.304284415559654 2.30428442 2.30428442 2.30428442 6.397880363464355 2.30518208884227 0.032880469359864745
402.476 141.832 2.2887508346883405 2.2887508346883405 2.28875083 2.28875083 2.28875083 6.397880363464355 2.301747616887751 0.02948221459270351
402.572 141.928 2.284798356798828 2.284798356798828 2.28479836 2.28479836 2.28479836 6.397880363464355 2.302328856084851 0.02908606922515022
402.696 142.05200000000002 2.295874535791038 2.295874535791038 2.29587454 2.29587454 2.29587454 6.397880363464355 2.300330039619309 0.030520530188714902
402.764 142.12 2.302106861398702 2.302106861398702 2.30210686 2.30210686 2.30210686 6.397880363464355 2.297236666067829 0.029440904414754002
402.868 142.224 2.3028863512205135 2.3028863512205135 2.30288635 2.30288635 2.30288635 6.397880363464355 2.293639666789977 0.026945930332897057
402.992 142.348 2.2805037528073577 2.2805037528073577 2.28050375 2.28050375 2.28050375 6.397880363464355 2.2906589002956843 0.02199754780411408
403.06 142.416 2.298693855125644 2.298693855125644 2.29869386 2.29869386 2.29869386 6.397880363464355 2.2900505488495795 0.021847236637898722
403.2 142.55599999999998 2.3025835465465136 2.3025835465465136 2.30258355 2.30258355 2.30258355 6.397880363464355 2.288838203948191 0.02014555787384066
403.28 142.63599999999997 2.2761636758020747 2.2761636758020747 2.27616368 2.27616368 2.27616368 6.397880363464355 2.2936297772520815 0.014453162952895601
403.372 142.728 2.3164740422598893 2.3164740422598893 2.31647404 2.31647404 2.31647404 6.397880363464355 2.294051248716536 0.014896329505827926
403.468 142.824 2.2984300354385656 2.2984300354385656 2.29843004 2.29843004 2.29843004 6.397880363464355 2.2952513621361064 0.015405008661802342
403.584 142.94 2.288889866077598 2.288889866077598 2.28888987 2.28888987 2.28888987 6.397880363464355 2.2965405603229576 0.015562275356413583
403.672 143.02800000000002 2.2610222157813085 2.2610222157813085 2.26102222 2.26102222 2.26102222 6.397880363464355 2.295045952209712 0.01699873988286052
403.772 143.128 2.2777900777526483 2.2777900777526483 2.27779008 2.27779008 2.27779008 6.397880363464355 2.2931385699630353 0.01825831109165716
403.872 143.228 2.2780460904592035 2.2780460904592035 2.27804609 2.27804609 2.27804609 6.397880363464355 2.2921154084827826 0.018256674280681933
403.98 143.336 2.30093597007728 2.30093597007728 2.30093597 2.30093597 2.30093597 6.397880363464355 2.2937430933773664 0.018614607142565177
404.068 143.42399999999998 2.289416954966746 2.289416954966746 2.28941695 2.28941695 2.28941695 6.397880363464355 2.292427960931813 0.01916736530079215
404.196 143.55200000000002 2.3053184610295667 2.3053184610295667 2.30531846 2.30531846 2.30531846 6.397880363464355 2.290448871354247 0.02008508182239272
404.276 143.632 2.3196256454601585 2.3196256454601585 2.31962565 2.31962565 2.31962565 6.397880363464355 2.2895994715034087 0.021056710249117646
404.38 143.736 2.3127138448487403 2.3127138448487403 2.31271384 2.31271384 2.31271384 6.397880363464355 2.289668875863801 0.02115202469635533
404.484 143.83999999999997 2.3127531030797552 2.3127531030797552 2.3127531 2.3127531 2.3127531 6.397880363464355 2.2880244805593684 0.021706191316928906
404.576 143.93200000000002 2.3105823205358544 2.3105823205358544 2.31058232 2.31058232 2.31058232 6.397880363464355 2.288936993108547 0.02212407734856593
404.68 144.036 2.265982373526115 2.265982373526115 2.26598237 2.26598237 2.26598237 6.397880363464355 2.2919200905368564 0.022184266419779275
404.788 144.144 2.2639592164651714 2.2639592164651714 2.26395922 2.26395922 2.26395922 6.397880363464355 2.2958077261553944 0.02605319283639837
404.868 144.224 2.282423121615459 2.282423121615459 2.28242312 2.28242312 2.28242312 6.397880363464355 2.2988094129802965 0.027326351856714004
404.988 144.344 2.3130574506990307 2.3130574506990307 2.31305745 2.31305745 2.31305745 6.397880363464355 2.2957026616590417 0.030427927511896664
405.06 144.416 2.2723912062145732 2.2723912062145732 2.27239121 2.27239121 2.27239121 6.397880363464355 2.2963440136799136 0.030423648152040576
405.2 144.55599999999998 2.2630017549952006 2.2630017549952006 2.26300175 2.26300175 2.26300175 6.397880363464355 2.2970516514109653 0.03080557085068679
405.268 144.62399999999997 2.2591756787852986 2.2591756787852986 2.25917568 2.25917568 2.25917568 6.397880363464355 2.2940096935308523 0.03145610817833838
405.368 144.724 2.3178621294677364 2.3178621294677364 2.31786213 2.31786213 2.31786213 6.397880363464355 2.293428149404145 0.0311985745930784
405.48 144.836 2.265542129349915 2.265542129349915 2.26554213 2.26554213 2.26554213 6.397880363464355 2.2940624846855506 0.03173650973081304
405.588 144.94400000000002 2.307140117061177 2.307140117061177 2.30714012 2.30714012 2.30714012 6.397880363464355 2.292109853561977 0.03186772090531727
405.672 145.02800000000002 2.320684164347493 2.320684164347493 2.32068416 2.32068416 2.32068416 6.397880363464355 2.2928848915585194 0.031383660991642845
405.808 145.164 2.355542790123418 2.355542790123418 2.35554279 2.35554279 2.35554279 6.397880363464355 2.2916585255508934 0.033010522976918664
405.876 145.23199999999997 2.3380798269572374 2.3380798269572374 2.33807983 2.33807983 2.33807983 6.397880363464355 2.290322180124972 0.03393218993833633
405.98 145.336 2.2388009436521856 2.2388009436521856 2.23880094 2.23880094 2.23880094 6.397880363464355 2.2891238474785673 0.0335075643604409
406.088 145.44400000000002 2.302243995384182 2.302243995384182 2.302244 2.302244 2.302244 6.397880363464355 2.288500827186039 0.03394800214916785
406.18 145.536 2.3194712156505966 2.3194712156505966 2.31947122 2.31947122 2.31947122 6.397880363464355 2.2885719354561913 0.033893225358338254
406.272 145.628 2.258786487857899 2.258786487857899 2.25878649 2.25878649 2.25878649 6.397880363464355 2.2882467124859955 0.03421977720516182
406.372 145.728 2.3010829623145947 2.3010829623145947 2.30108296 2.30108296 2.30108296 6.397880363464355 2.2851650730428097 0.03418754700450349
406.48 145.836 2.3254398087078636 2.3254398087078636 2.32543981 2.32543981 2.32543981 6.397880363464355 2.28519616859099 0.034169037246314544
406.576 145.93200000000002 2.2715296980643878 2.2715296980643878 2.2715297 2.2715297 2.2715297 6.397880363464355 2.282387280629856 0.03457680916838495
406.684 146.04000000000002 2.281483133456965 2.281483133456965 2.28148313 2.28148313 2.28148313 6.397880363464355 2.280195394357198 0.033390450280756524
406.784 146.14 2.2394318963126585 2.2394318963126585 2.2394319 2.2394319 2.2394319 6.397880363464355 2.278315692330081 0.02978956141509872
406.876 146.23199999999997 2.2556962130970235 2.2556962130970235 2.25569621 2.25569621 2.25569621 6.397880363464355 2.2782205606138524 0.029591038691006495
406.988 146.344 2.2890907977709416 2.2890907977709416 2.2890908 2.2890908 2.2890908 6.397880363464355 2.2805021296156602 0.028113988372834055
407.076 146.43200000000002 2.259930800364005 2.259930800364005 2.2599308 2.2599308 2.2599308 6.397880363464355 2.278876738357005 0.02772789752526408
407.176 146.53199999999998 2.264423920398247 2.264423920398247 2.26442392 2.26442392 2.26442392 6.397880363464355 2.279473293210019 0.028756506396831395
407.276 146.632 2.2526712193813796 2.2526712193813796 2.25267122 2.25267122 2.25267122 6.397880363464355 2.2806608541794033 0.02834471754318317
407.396 146.752 2.2562293406040217 2.2562293406040217 2.25622934 2.25622934 2.25622934 6.397880363464355 2.279257302466592 0.027972807906554212
407.476 146.832 2.266164040313512 2.266164040313512 2.26616404 2.26616404 2.26616404 6.397880363464355 2.277520234085524 0.025960302995096815
407.58 146.93599999999998 2.250962357838504 2.250962357838504 2.25096236 2.25096236 2.25096236 6.397880363464355 2.2794201707042743 0.026873242639482507
407.684 147.04000000000002 2.276846438894339 2.276846438894339 2.27684644 2.27684644 2.27684644 6.397880363464355 2.2816355300642788 0.028808835339449407
407.764 147.12 2.3179487495810642 2.3179487495810642 2.31794875 2.31794875 2.31794875 6.397880363464355 2.284757231788389 0.027340208347767535
407.896 147.252 2.3361771926326735 2.3361771926326735 2.33617719 2.33617719 2.33617719 6.397880363464355 2.2891316148364917 0.029369405882657327
407.976 147.332 2.2844323236883444 2.2844323236883444 2.28443232 2.28443232 2.28443232 6.397880363464355 2.289785181877586 0.029513536521303837
408.06 147.416 2.269736170211088 2.269736170211088 2.26973617 2.26973617 2.26973617 6.397880363464355 2.291772219565488 0.028725028337695642
408.208 147.56400000000002 2.3314023127108636 2.3314023127108636 2.33140231 2.33140231 2.33140231 6.397880363464355 2.2923473155109515 0.02826005307853997
408.276 147.632 2.2825377072455835 2.2825377072455835 2.28253771 2.28253771 2.28253771 6.397880363464355 2.2956491711807305 0.02721904036551428
408.372 147.728 2.273011928058376 2.273011928058376 2.27301193 2.27301193 2.27301193 6.397880363464355 2.2993139579629474 0.026558463482270547
408.468 147.824 2.2906984410865014 2.2906984410865014 2.29069844 2.29069844 2.29069844 6.397880363464355 2.301382545609276 0.025427697400143515
408.588 147.94400000000002 2.3095284304393955 2.3095284304393955 2.30952843 2.30952843 2.30952843 6.397880363464355 2.3038427092373435 0.022505000090788842
408.676 148.03199999999998 2.3257903206570547 2.3257903206570547 2.32579032 2.32579032 2.32579032 6.397880363464355 2.3010195310833024 0.028746042324900068
408.792 148.14799999999997 2.3018659307948597 2.3018659307948597 2.30186593 2.30186593 2.30186593 6.397880363464355 2.299395881381268 0.028656449434491426
408.864 148.21999999999997 2.3431838740590876 2.3431838740590876 2.34318387 2.34318387 2.34318387 6.397880363464355 2.2960814167915826 0.02800450371451232
409.008 148.36399999999998 2.30216213859282 2.30216213859282 2.30216214 2.30216214 2.30216214 6.397880363464355 2.2934294027527247 0.031463548241775954
409.072 148.428 2.299671554122036 2.299671554122036 2.29967155 2.29967155 2.29967155 6.397880363464355 2.2945979559367946 0.030967356909214754
409.188 148.54399999999998 2.27592583930753 2.27592583930753 2.27592584 2.27592584 2.27592584 6.397880363464355 2.2898479990496536 0.032282793796439675
409.284 148.64 2.318708332776953 2.318708332776953 2.31870833 2.31870833 2.31870833 6.397880363464355 2.2895058087246465 0.03240041664688189
409.372 148.728 2.329525076248361 2.329525076248361 2.32952508 2.32952508 2.32952508 6.397880363464355 2.289038881630755 0.03271637165877144
409.468 148.824 2.3075357932400857 2.3075357932400857 2.30753579 2.30753579 2.30753579 6.397880363464355 2.291187873946064 0.03420866123439838
409.572 148.928 2.300165630399858 2.300165630399858 2.30016563 2.30016563 2.30016563 6.397880363464355 2.289434485441177 0.03411771711608258
409.684 149.04000000000002 2.2203828758135105 2.2203828758135105 2.22038288 2.22038288 2.22038288 6.397880363464355 2.2887236307434065 0.033462173951284854
409.772 149.128 2.28547575554037 2.28547575554037 2.28547576 2.28547576 2.28547576 6.397880363464355 2.2931846271005263 0.040511155293360836
409.908 149.264 2.269887900838959 2.269887900838959 2.2698879 2.2698879 2.2698879 6.397880363464355 2.296411593668173 0.0467877713001532
409.972 149.32799999999997 2.231392042911199 2.231392042911199 2.23139204 2.23139204 2.23139204 6.397880363464355 2.299684454944621 0.04942621332473412
410.112 149.46800000000002 2.2931072338924845 2.2931072338924845 2.29310723 2.29310723 2.29310723 6.397880363464355 2.301185740249392 0.04987972474463312
410.176 149.53199999999998 2.23640317496804 2.23640317496804 2.23640317 2.23640317 2.23640317 6.397880363464355 2.3069781342832596 0.053394674865324836
410.276 149.632 2.2756939007454497 2.2756939007454497 2.2756939 2.2756939 2.2756939 6.397880363464355 2.3109948547223325 0.05720896519262795
410.376 149.73199999999997 2.263673386180555 2.263673386180555 2.26367339 2.26367339 2.26367339 6.397880363464355 2.315100470559522 0.06140155922988074
410.48 149.836 2.3336782873926674 2.3336782873926674 2.33367829 2.33367829 2.33367829 6.397880363464355 2.3211091155488877 0.06630638183685994
410.568 149.92399999999998 2.2744606603416604 2.2744606603416604 2.27446066 2.27446066 2.27446066 6.397880363464355 2.3266113661747783 0.06898861330297273
410.68 150.036 2.311573226701649 2.311573226701649 2.31157323 2.31157323 2.31157323 6.397880363464355 2.338364454535412 0.06995485983774544
410.772 150.128 2.391085857937257 2.391085857937257 2.39108586 2.39108586 2.39108586 6.397880363464355 2.345517286897075 0.07155776101777943
410.88 150.236 2.4077232054120175 2.4077232054120175 2.40772321 2.40772321 2.40772321 6.397880363464355 2.357562850972555 0.07813151487825563
410.98 150.336 2.3676193641217895 2.3676193641217895 2.36761936 2.36761936 2.36761936 6.397880363464355 2.371042452143654 0.07847316604060049
411.084 150.44 2.3296972602174413 2.3296972602174413 2.32969726 2.32969726 2.32969726 6.397880363464355 2.3833379079832895 0.08464181050992871
411.18 150.536 2.3917737199848887 2.3917737199848887 2.39177372 2.39177372 2.39177372 6.397880363464355 2.397834088054379 0.08296280131240338
411.268 150.62399999999997 2.399042741558415 2.399042741558415 2.39904274 2.39904274 2.39904274 6.397880363464355 2.4151066006706317 0.09169631444424446
411.376 150.73199999999997 2.4116373929921457 2.4116373929921457 2.41163739 2.41163739 2.41163739 6.397880363464355 2.432397435512825 0.09420848323095982
411.492 150.848 2.4277086930274008 2.4277086930274008 2.42770869 2.42770869 2.42770869 6.397880363464355 2.4457293431439124 0.09828156506113195
411.58 150.93599999999998 2.410210642917677 2.410210642917677 2.41021064 2.41021064 2.41021064 6.397880363464355 2.4642766527743127 0.09925621998521998
411.684 151.04000000000002 2.4554446430261803 2.4554446430261803 2.45544464 2.45544464 2.45544464 6.397880363464355 2.483093243058807 0.10432595209916228
411.788 151.144 2.4285324027736346 2.4285324027736346 2.4285324 2.4285324 2.4285324 6.397880363464355 2.4994143436539287 0.11423693595370535
411.892 151.248 2.5107991823485523 2.5107991823485523 2.51079918 2.51079918 2.51079918 6.397880363464355 2.513988319785088 0.12035290023004508
411.968 151.324 2.5009840663331864 2.5009840663331864 2.50098407 2.50098407 2.50098407 6.397880363464355 2.530602043810235 0.12200696005732015
412.108 151.464 2.5390163506851944 2.5390163506851944 2.53901635 2.53901635 2.53901635 6.397880363464355 2.549352094166673 0.11826458805260247
412.172 151.52800000000002 2.526326776389827 2.526326776389827 2.52632678 2.52632678 2.52632678 6.397880363464355 2.5687774397037635 0.1228379135200137
412.276 151.632 2.6211441530705017 2.6211441530705017 2.62114415 2.62114415 2.62114415 6.397880363464355 2.5885866984124455 0.1259314188229059
412.376 151.73199999999997 2.6094900830244137 2.6094900830244137 2.60949008 2.60949008 2.60949008 6.397880363464355 2.610914999839026 0.13233267140229377
412.48 151.836 2.6003164400144265 2.6003164400144265 2.60031644 2.60031644 2.60031644 6.397880363464355 2.632568883197777 0.1361539598884669
412.584 151.94 2.645406852949664 2.645406852949664 2.64540685 2.64540685 2.64540685 6.397880363464355 2.6546912586185427 0.13405188000322385
412.704 152.06 2.6879050323915346 2.6879050323915346 2.68790503 2.68790503 2.68790503 6.397880363464355 2.676435350618855 0.1352963333491538
412.764 152.12 2.7175078698396846 2.7175078698396846 2.71750787 2.71750787 2.71750787 6.397880363464355 2.702236036482465 0.13473382411424348
412.904 152.26 2.699202728035207 2.699202728035207 2.69920273 2.69920273 2.69920273 6.397880363464355 2.7250210765054548 0.13911658629754445
412.968 152.324 2.6998938446247247 2.6998938446247247 2.69989384 2.69989384 2.69989384 6.397880363464355 2.7466325764391315 0.1360196709893663
413.108 152.464 2.7046982673462114 2.7046982673462114 2.70469827 2.70469827 2.70469827 6.397880363464355 2.768294256471107 0.13571250612248184
413.168 152.524 2.7802806307266996 2.7802806307266996 2.78028063 2.78028063 2.78028063 6.397880363464355 2.796429104983121 0.1411284507233224
413.308 152.664 2.795227915732052 2.795227915732052 2.79522792 2.79522792 2.79522792 6.397880363464355 2.817180146146444 0.14447070581359264
413.372 152.728 2.8582034215237555 2.8582034215237555 2.85820342 2.85820342 2.85820342 6.397880363464355 2.839984062045174 0.14594972154280447
413.472 152.82799999999997 2.8607863602024275 2.8607863602024275 2.86078636 2.86078636 2.86078636 6.397880363464355 2.864350728083302 0.1445042603910623
413.584 152.94 2.8526581513329816 2.8526581513329816 2.85265815 2.85265815 2.85265815 6.397880363464355 2.8862409359586487 0.1427415630980196
413.684 153.04000000000002 2.8903264830324176 2.8903264830324176 2.89032648 2.89032648 2.89032648 6.397880363464355 2.9068762618591366 0.14239108840203396
413.776 153.132 2.944546120045845 2.944546120045845 2.94454612 2.94454612 2.94454612 6.397880363464355 2.928010956069012 0.14416293970204996
413.888 153.24399999999997 2.9664999828083385 2.9664999828083385 2.96649998 2.96649998 2.96649998 6.397880363464355 2.9503761578579537 0.14146959469723175
413.972 153.32799999999997 2.933214065006721 2.933214065006721 2.93321407 2.93321407 2.93321407 6.397880363464355 2.974477023823411 0.1375555989490474
414.096 153.452 2.972249951324708 2.972249951324708 2.97224995 2.97224995 2.97224995 6.397880363464355 2.9980861124287266 0.12907524024388092
414.168 153.524 3.089023746630112 3.089023746630112 3.08902375 3.08902375 3.08902375 6.397880363464355 3.017442408657355 0.12360480225658767
414.3 153.656 3.0361649763369574 3.0361649763369574 3.03616498 3.03616498 3.03616498 6.397880363464355 3.036304824794251 0.11648925596420741
414.36 153.716 3.065568400999016 3.065568400999016 3.0655684 3.0655684 3.0655684 6.397880363464355 3.054795589850894 0.11608099016722455
414.476 153.832 3.0876497607769853 3.0876497607769853 3.08764976 3.08764976 3.08764976 6.397880363464355 3.073296847960522 0.1129781594109083
414.572 153.928 3.083211010456585 3.083211010456585 3.08321101 3.08321101 3.08321101 6.397880363464355 3.0888053719443795 0.10183615451897568
414.68 154.036 3.100611550401298 3.100611550401298 3.10061155 3.10061155 3.10061155 6.397880363464355 3.105003776147914 0.09407369668735834
414.776 154.132 3.1402017540371907 3.1402017540371907 3.14020175 3.14020175 3.14020175 6.397880363464355 3.1179330727889862 0.08846245496122458
414.888 154.24399999999997 3.1465067638140383 3.1465067638140383 3.14650676 3.14650676 3.14650676 6.397880363464355 3.1329299238853436 0.08684827635895946
414.96 154.31599999999997 3.1819111639338793 3.1819111639338793 3.18191116 3.18191116 3.18191116 6.397880363464355 3.1502057307697187 0.07904431334348534
415.104 154.45999999999998 3.1768800394525294 3.1768800394525294 3.17688004 3.17688004 3.17688004 6.397880363464355 3.1641088278931995 0.07003725633060091
415.164 154.51999999999998 3.167406555299271 3.167406555299271 3.16740656 3.16740656 3.16740656 6.397880363464355 3.1728244841947637 0.07104050377552985
415.284 154.64 3.1724762384699585 3.1724762384699585 3.17247624 3.17247624 3.17247624 6.397880363464355 3.1852020644322487 0.06745191525952199
415.376 154.73199999999997 3.2280187226566217 3.2280187226566217 3.22801872 3.22801872 3.22801872 6.397880363464355 3.196236012230493 0.06485142298785282
415.472 154.82799999999997 3.2308115223949856 3.2308115223949856 3.23081152 3.23081152 3.23081152 6.397880363464355 3.20797796378634 0.06541356532766766
415.584 154.94 3.162828631010136 3.162828631010136 3.16282863 3.16282863 3.16282863 6.397880363464355 3.2208864839143834 0.06496835093226792
415.688 155.04399999999998 3.2142945671031034 3.2142945671031034 3.21429457 3.21429457 3.21429457 6.397880363464355 3.2327059251292427 0.06341975369797338
415.772 155.128 3.2031320528673044 3.2031320528673044 3.20313205 3.20313205 3.20313205 6.397880363464355 3.2429531124735114 0.06423836269334184
415.896 155.252 3.2664370047354776 3.2664370047354776 3.266437 3.266437 3.266437 6.397880363464355 3.253562046529364 0.06498820239462257
415.968 155.324 3.2787302026942258 3.2787302026942258 3.2787302 3.2787302 3.2787302 6.397880363464355 3.2603693596660044 0.06421381938441223
416.084 155.44 3.250311893794326 3.250311893794326 3.25031189 3.25031189 3.25031189 6.397880363464355 3.2697298891696085 0.06504254574319772
416.184 155.54000000000002 3.263336872661385 3.263336872661385 3.26333687 3.26333687 3.26333687 6.397880363464355 3.2783556692918134 0.06213268088162555
416.268 155.62399999999997 3.283716581086662 3.283716581086662 3.28371658 3.28371658 3.28371658 6.397880363464355 3.2901854347536394 0.06342266348128273
416.372 155.728 3.2862473569638913 3.2862473569638913 3.28624736 3.28624736 3.28624736 6.397880363464355 3.296620619583345 0.06331229561937372
416.488 155.844 3.32248879189394 3.32248879189394 3.32248879 3.32248879 3.32248879 6.397880363464355 3.3004482623825675 0.06140978100032829
416.584 155.94 3.341381413017443 3.341381413017443 3.34138141 3.34138141 3.34138141 6.397880363464355 3.3034106845548656 0.05557329162705177
416.68 156.036 3.3370003746984738 3.3370003746984738 3.33700037 3.33700037 3.33700037 6.397880363464355 3.3000360580395003 0.06284326710321826
416.772 156.128 3.3451455009225683 3.3451455009225683 3.3451455 3.3451455 3.3451455 6.397880363464355 3.293851755904348 0.07730354364082057
416.88 156.236 3.358685444931092 3.358685444931092 3.35868544 3.35868544 3.35868544 6.397880363464355 3.2870830247310785 0.08533938956258508
416.98 156.336 3.318057426666686 3.318057426666686 3.31805743 3.31805743 3.31805743 6.397880363464355 3.27199675472908 0.11000005744645848
417.084 156.44 3.3640906295246213 3.3640906295246213 3.36409063 3.36409063 3.36409063 6.397880363464355 3.2553537058322215 0.13564522946627988
417.168 156.524 3.3399221577433624 3.3399221577433624 3.33992216 3.33992216 3.33992216 6.397880363464355 3.2351012515083246 0.16205705829694136
417.3 156.656 3.4090715477064735 3.4090715477064735 3.40907155 3.40907155 3.40907155 6.397880363464355 3.21335958322 0.1830062166245115
417.36 156.716 3.3567224192507337 3.3567224192507337 3.35672242 3.35672242 3.35672242 6.397880363464355 3.1889260122137273 0.20416165632265298
417.48 156.836 3.3073643783794404 3.3073643783794404 3.30736438 3.30736438 3.30736438 6.397880363464355 3.163039665777471 0.21864398784504716
417.58 156.93599999999998 3.2220770744560947 3.2220770744560947 3.22207707 3.22207707 3.22207707 6.397880363464355 3.138060511016529 0.2256230830373343
417.68 157.036 3.146802036795806 3.146802036795806 3.14680204 3.14680204 3.14680204 6.397880363464355 3.1150465513944456 0.22772768421853717
417.76 157.11599999999999 3.0794460101642516 3.0794460101642516 3.07944601 3.07944601 3.07944601 6.397880363464355 3.0952196247764516 0.2238693854164657
417.892 157.248 3.1310623812700906 3.1310623812700906 3.13106238 3.13106238 3.13106238 6.397880363464355 3.076175741202105 0.216351376872734
417.96 157.31599999999997 2.9770048026542546 2.9770048026542546 2.9770048 2.9770048 2.9770048 6.397880363464355 3.057188153644681 0.21059330759138434
418.1 157.45600000000002 2.9174509158571507 2.9174509158571507 2.91745092 2.91745092 2.91745092 6.397880363464355 3.0370607924770425 0.19861333202584472
418.168 157.524 2.8582877861834497 2.8582877861834497 2.85828779 2.85828779 2.85828779 6.397880363464355 3.0178012461012096 0.185972890671146
418.308 157.664 2.8488832153201766 2.8488832153201766 2.84888322 2.84888322 2.84888322 6.397880363464355 2.9952989910702734 0.16179379398648963
418.368 157.724 2.797575936838436 2.797575936838436 2.79757594 2.79757594 2.79757594 6.397880363464355 2.973647683012365 0.13812501541759428
418.484 157.83999999999997 2.8047618631688067 2.8047618631688067 2.80476186 2.80476186 2.80476186 6.397880363464355 2.955926699881534 0.11361824191513868
418.568 157.92399999999998 2.84179831779861 2.84179831779861 2.84179832 2.84179832 2.84179832 6.397880363464355 2.9411124404947175 0.09485607726178232
418.68 158.036 2.876721182256809 2.876721182256809 2.87672118 2.87672118 2.87672118 6.397880363464355 2.931546884946581 0.08176486384479587
418.772 158.128 2.9486069685626877 2.9486069685626877 2.94860697 2.94860697 2.94860697 6.397880363464355 2.9237653485083923 0.0739839763939203
418.888 158.24399999999997 2.9778077734441655 2.9778077734441655 2.97780777 2.97780777 2.97780777 6.397880363464355 2.911535762148816 0.055925949766468655
418.972 158.32799999999997 2.9383056755181993 2.9383056755181993 2.93830568 2.93830568 2.93830568 6.397880363464355 2.908908866675479 0.053885615977896935
419.1 158.45600000000002 2.9615434061718586 2.9615434061718586 2.96154341 2.96154341 2.96154341 6.397880363464355 2.9083612419305958 0.05384987825042862
419.16 158.51600000000002 2.9547312302266917 2.9547312302266917 2.95473123 2.95473123 2.95473123 6.397880363464355 2.910266162146751 0.052645714990162254
419.292 158.64799999999997 2.9590264470877568 2.9590264470877568 2.95902645 2.95902645 2.95902645 6.397880363464355 2.9126521763039497 0.050765091495459616
419.36 158.716 2.9236962580925603 2.9236962580925603 2.92369626 2.92369626 2.92369626 6.397880363464355 2.9159920532495147 0.0446212082297398
419.476 158.832 2.9529447157628317 2.9529447157628317 2.95294472 2.95294472 2.95294472 6.397880363464355 2.9204409502273783 0.03667578150807161
419.572 158.928 2.925791886719761 2.925791886719761 2.92579189 2.92579189 2.92579189 6.397880363464355 2.924203447057392 0.031706603277940414
419.68 159.036 2.9554909258330775 2.9554909258330775 2.95549093 2.95549093 2.95549093 6.397880363464355 2.925618485220812 0.030065002391683505
419.772 159.128 2.9238152814004756 2.9238152814004756 2.92381528 2.92381528 2.92381528 6.397880363464355 2.922919901781605 0.03031416497947164
419.892 159.248 2.8864706540785647 2.8864706540785647 2.88647065 2.88647065 2.88647065 6.397880363464355 2.918027691406057 0.02884980822371077
419.96 159.31599999999997 2.9244668931875095 2.9244668931875095 2.92446689 2.92446689 2.92446689 6.397880363464355 2.917387234959082 0.02851620105085357
420.068 159.42399999999998 2.90649842095949 2.90649842095949 2.90649842 2.90649842 2.90649842 6.397880363464355 2.9147615382976917 0.026588976540205804
420.184 159.54000000000002 2.896386190506551 2.896386190506551 2.89638619 2.89638619 2.89638619 6.397880363464355 2.913220843922332 0.024996081265715165
420.28 159.63599999999997 2.8966034984641476 2.8966034984641476 2.8966035 2.8966035 2.8966035 6.397880363464355 2.9111509259685255 0.022602813991796228
420.372 159.728 2.864373475749736 2.864373475749736 2.86437348 2.86437348 2.86437348 6.397880363464355 2.9120063138905543 0.02341180927673525
420.472 159.82799999999997 2.8937398027260848 2.8937398027260848 2.8937398 2.8937398 2.8937398 6.397880363464355 2.9110497568333757 0.02199933886943808
420.596 159.952 2.9170482543988863 2.9170482543988863 2.91704825 2.91704825 2.91704825 6.397880363464355 2.911422070955556 0.022322599116711393
420.672 160.02800000000002 2.905021945525217 2.905021945525217 2.90502195 2.90502195 2.90502195 6.397880363464355 2.908191085477692 0.020182272718861933
420.776 160.132 2.8946352997785434 2.8946352997785434 2.8946353 2.8946353 2.8946353 6.397880363464355 2.9065876839341955 0.020149474055057875
420.888 160.24399999999997 2.879963565933198 2.879963565933198 2.87996357 2.87996357 2.87996357 6.397880363464355 2.909653968887652 0.02154486414442485
420.968 160.324 2.9254965465787155 2.9254965465787155 2.92549655 2.92549655 2.92549655 6.397880363464355 2.909560754544034 0.021481341911027768
421.084 160.44 2.90902947294404 2.90902947294404 2.90902947 2.90902947 2.90902947 6.397880363464355 2.9104060040533084 0.021686116436439164
421.16 160.51600000000002 2.9239173427194936 2.9239173427194936 2.92391734 2.92391734 2.92391734 6.397880363464355 2.913179805913812 0.023287278037036754
421.208 160.56400000000002 2.917628088011635 2.917628088011635 2.91762809 2.91762809 2.91762809 6.397880363464355 2.914923662304416 0.023286515642005047
421.38 160.736 2.9408040165331304 2.9408040165331304 2.94080402 2.94080402 2.94080402 6.397880363464355 2.9184322090808914 0.020373394446430763
421.456 160.812 2.9338135746192555 2.9338135746192555 2.93381357 2.93381357 2.93381357 6.397880363464355 2.919143713239353 0.0197031246995918
421.58 160.93599999999998 2.9332381691633787 2.9332381691633787 2.93323817 2.93323817 2.93323817 6.397880363464355 2.92030983394137 0.020255012719528464
421.656 161.012 2.8908712162757983 2.8908712162757983 2.89087122 2.89087122 2.89087122 6.397880363464355 2.9208296352057657 0.019973472131341857
421.788 161.144 2.8917472505305475 2.8917472505305475 2.89174725 2.89174725 2.89174725 6.397880363464355 2.9237861163205343 0.02026615858443776
421.86 161.216 2.947796353147693 2.947796353147693 2.94779635 2.94779635 2.94779635 6.397880363464355 2.927236659299246 0.018179711872981202
421.992 161.348 2.9226026063151487 2.9226026063151487 2.92260261 2.92260261 2.92260261 6.397880363464355 2.9281591017837454 0.018551028412402693
422.06 161.416 2.9234034111449785 2.9234034111449785 2.92340341 2.92340341 2.92340341 6.397880363464355 2.928768158788933 0.018084003159895445
422.2 161.55599999999998 2.9518622277166164 2.9518622277166164 2.95186223 2.95186223 2.95186223 6.397880363464355 2.9294032531750687 0.018127667495084345
422.26 161.61599999999999 2.9314806262762323 2.9314806262762323 2.93148063 2.93148063 2.93148063 6.397880363464355 2.929263792326574 0.018233445228579833
422.372 161.728 2.9345444112792376 2.9345444112792376 2.93454441 2.93454441 2.93454441 6.397880363464355 2.9282051630237595 0.018142569413021347
422.48 161.836 2.9079698858953162 2.9079698858953162 2.90796989 2.90796989 2.90796989 6.397880363464355 2.9275395287561894 0.018170166188647027
422.588 161.94400000000002 2.940370668439212 2.940370668439212 2.94037067 2.94037067 2.94037067 6.397880363464355 2.9271484079541588 0.018125179139518353
422.68 162.036 2.9154179708131283 2.9154179708131283 2.91541797 2.91541797 2.91541797 6.397880363464355 2.928380431794587 0.016272257793036666
422.788 162.144 2.9537649220739124 2.9537649220739124 2.95376492 2.95376492 2.95376492 6.397880363464355 2.9302235609456497 0.013805150172213905
422.864 162.21999999999997 2.9489744255074344 2.9489744255074344 2.94897443 2.94897443 2.94897443 6.397880363464355 2.929808395165769 0.013366758006571056
422.996 162.35199999999998 2.9439453962686972 2.9439453962686972 2.9439454 2.9439454 2.9439454 6.397880363464355 2.9312741405627896 0.014121010354316212
423.06 162.416 2.921210613047795 2.921210613047795 2.92121061 2.92121061 2.92121061 6.397880363464355 2.930650751800134 0.014748041537776837
423.2 162.55599999999998 2.9366192304422096 2.9366192304422096 2.93661923 2.93661923 2.93661923 6.397880363464355 2.928979538749028 0.014097323753179432
423.26 162.61599999999999 2.9148388710417343 2.9148388710417343 2.91483887 2.91483887 2.91483887 6.397880363464355 2.9287658726286514 0.014089803174579746
423.372 162.728 2.919631430476849 2.919631430476849 2.91963143 2.91963143 2.91963143 6.397880363464355 2.9280160231822867 0.014164951834857754
423.476 162.832 2.9205008892678417 2.9205008892678417 2.92050089 2.92050089 2.92050089 6.397880363464355 2.9290938060929683 0.013356390275113582
423.576 162.93200000000002 2.925415753122771 2.925415753122771 2.92541575 2.92541575 2.92541575 6.397880363464355 2.9283643700678863 0.013104095993265043
423.652 163.00799999999998 2.9155116930843628 2.9155116930843628 2.91551169 2.91551169 2.91551169 6.397880363464355 2.9286490498746307 0.012867753150696623
423.796 163.152 2.928609833551804 2.928609833551804 2.92860983 2.92860983 2.92860983 6.397880363464355 2.9272483956573403 0.011434832539590404
423.86 163.216 2.939493037550082 2.939493037550082 2.93949304 2.93949304 2.93949304 6.397880363464355 2.9267747053550957 0.010657247284650805
424.0 163.356 2.9519175142555567 2.9519175142555567 2.95191751 2.95191751 2.95191751 6.397880363464355 2.9257882693349417 0.009868107166708388
424.056 163.41199999999998 2.910935635891872 2.910935635891872 2.91093564 2.91093564 2.91093564 6.397880363464355 2.9254206524395174 0.010179644867158052
424.188 163.54399999999998 2.918437966694488 2.918437966694488 2.91843797 2.91843797 2.91843797 6.397880363464355 2.9245904055429937 0.009891284316083162
424.264 163.62 2.9272073038686997 2.9272073038686997 2.9272073 2.9272073 2.9272073 6.397880363464355 2.926357074019001 0.011135122504778702
424.396 163.752 2.9195474223519495 2.9195474223519495 2.91954742 2.91954742 2.91954742 6.397880363464355 2.9273738301510615 0.011413601973966238
424.472 163.82799999999997 2.929525544108957 2.929525544108957 2.92952554 2.92952554 2.92952554 6.397880363464355 2.926446201917558 0.012684729783331732
424.56 163.916 2.925781947937572 2.925781947937572 2.92578195 2.92578195 2.92578195 6.397880363464355 2.925917719826279 0.0129473822493659
424.704 164.06 2.921111566948019 2.921111566948019 2.92111157 2.92111157 2.92111157 6.397880363464355 2.9267247733515602 0.012766399281496872
424.764 164.12 2.9257518377281047 2.9257518377281047 2.92575184 2.92575184 2.92575184 6.397880363464355 2.926312088383243 0.012835473043761345
424.9 164.25599999999997 2.93950061946254 2.93950061946254 2.93950062 2.93950062 2.93950062 6.397880363464355 2.924122915202608 0.014136859031139466
424.964 164.32 2.924216675865616 2.924216675865616 2.92421668 2.92421668 2.92421668 6.397880363464355 2.9223936453316464 0.012588492243366976
425.096 164.452 2.9138582751393107 2.9138582751393107 2.91385828 2.91385828 2.91385828 6.397880363464355 2.922139126804043 0.012880421512961279
425.168 164.524 2.9200142925117367 2.9200142925117367 2.92001429 2.92001429 2.92001429 6.397880363464355 2.923278451237931 0.013527340513054485
425.276 164.632 2.950172240561879 2.950172240561879 2.95017224 2.95017224 2.95017224 6.397880363464355 2.9236481305469884 0.013739720305876883
425.364 164.71999999999997 2.9399665531180696 2.9399665531180696 2.93996655 2.93996655 2.93996655 6.397880363464355 2.9244564974569434 0.013959597676156031
425.484 164.83999999999997 2.901948324597771 2.901948324597771 2.90194832 2.90194832 2.90194832 6.397880363464355 2.923726472618973 0.014061952324270436
425.572 164.928 2.9148461112971913 2.9148461112971913 2.91484611 2.91484611 2.91484611 6.397880363464355 2.924111905608713 0.01422594690987066
425.672 165.02800000000002 2.9316527635899843 2.9316527635899843 2.93165276 2.93165276 2.93165276 6.397880363464355 2.9225140368586695 0.01623373642122785
425.784 165.14 2.920356134185465 2.920356134185465 2.92035613 2.92035613 2.92035613 6.397880363464355 2.9231199312285225 0.016583316622124793
425.88 165.236 2.895709573937375 2.895709573937375 2.89570957 2.89570957 2.89570957 6.397880363464355 2.9223264295881455 0.016131796549675094
425.972 165.32799999999997 2.9173321168363247 2.9173321168363247 2.91733212 2.91733212 2.91733212 6.397880363464355 2.922948300153098 0.016445182655898054
426.076 165.43200000000002 2.9058452653398015 2.9058452653398015 2.90584527 2.90584527 2.90584527 6.397880363464355 2.922858236260415 0.016502418183939688
426.144 165.5 2.941224455372251 2.941224455372251 2.94122446 2.94122446 2.94122446 6.397880363464355 2.9233591316153955 0.01656347618520135
426.268 165.62399999999997 2.934600890049848 2.934600890049848 2.93460089 2.93460089 2.93460089 6.397880363464355 2.9211234315531582 0.015751621740649115
426.36 165.716 2.9357147605510514 2.9357147605510514 2.93571476 2.93571476 2.93571476 6.397880363464355 2.9197526929830997 0.015209051369783864
426.48 165.836 2.9149250473495503 2.9149250473495503 2.91492505 2.91492505 2.91492505 6.397880363464355 2.9213408544694555 0.014907431502494321
426.572 165.928 2.9334906077323684 2.9334906077323684 2.93349061 2.93349061 2.93349061 6.397880363464355 2.920805496982165 0.01533895976082011
426.708 166.06400000000002 2.889154191947154 2.889154191947154 2.88915419 2.88915419 2.88915419 6.397880363464355 2.920368431102088 0.015136816986238243
426.76 166.11599999999999 2.937869725125158 2.937869725125158 2.93786973 2.93786973 2.93786973 6.397880363464355 2.921178502210362 0.015563629434174902
426.868 166.224 2.92363058665501 2.92363058665501 2.92363059 2.92363059 2.92363059 6.397880363464355 2.92361453462635 0.015175457612533472
426.964 166.32 2.9366540871646527 2.9366540871646527 2.93665409 2.93665409 2.93665409 6.397880363464355 2.9248196335133874 0.015601313099668973
427.076 166.43200000000002 2.9120569972856596 2.9120569972856596 2.912057 2.912057 2.912057 6.397880363464355 2.926904134172645 0.015717388056376846
427.168 166.524 2.930032199611349 2.930032199611349 2.9300322 2.9300322 2.9300322 6.397880363464355 2.9264740968422887 0.015419797171048199
427.268 166.62399999999997 2.9054582393171287 2.9054582393171287 2.90545824 2.90545824 2.90545824 6.397880363464355 2.9264026781549264 0.015383440847699636
427.4 166.75599999999997 2.912551781716901 2.912551781716901 2.91255178 2.91255178 2.91255178 6.397880363464355 2.925297573366021 0.015472895190331114
427.468 166.824 2.9337115543248875 2.9337115543248875 2.93371155 2.93371155 2.93371155 6.397880363464355 2.9239656602712376 0.017434884120971404
427.588 166.94400000000002 2.904138961551375 2.904138961551375 2.90413896 2.90413896 2.90413896 6.397880363464355 2.9243751427230036 0.017763441595844965
427.66 167.01600000000002 2.9229114459884533 2.9229114459884533 2.92291145 2.92291145 2.92291145 6.397880363464355 2.925505775032528 0.01603966247155413
427.8 167.156 2.9365575563509334 2.9365575563509334 2.93655756 2.93655756 2.93655756 6.397880363464355 2.925216951423021 0.01585626871469684
427.86 167.216 2.9444302222571377 2.9444302222571377 2.94443022 2.94443022 2.94443022 6.397880363464355 2.9246323460265553 0.01613099322831292
428.004 167.36 2.941434094577065 2.941434094577065 2.94143409 2.94143409 2.94143409 6.397880363464355 2.9240151784147597 0.015881026687928894
428.072 167.428 2.947535278524954 2.947535278524954 2.94753528 2.94753528 2.94753528 6.397880363464355 2.924670684001374 0.01563004573066018
428.168 167.524 2.932623708765125 2.932623708765125 2.93262371 2.93262371 2.93262371 6.397880363464355 2.9238406641807253 0.015770485750491583
428.276 167.632 2.9331725163025997 2.9331725163025997 2.93317252 2.93317252 2.93317252 6.397880363464355 2.925232133897487 0.015283400221364594
428.376 167.73199999999997 2.91361266477295 2.91361266477295 2.91361266 2.91361266 2.91361266 6.397880363464355 2.9270208779397526 0.015805791646783366
428.484 167.83999999999997 2.888286785453882 2.888286785453882 2.88828679 2.88828679 2.88828679 6.397880363464355 2.9260686955808755 0.015954434549457212
428.572 167.928 2.9416802567676856 2.9416802567676856 2.94168026 2.94168026 2.94168026 6.397880363464355 2.928241888946383 0.015769200372764976
428.68 168.036 2.911766838137653 2.911766838137653 2.91176684 2.91176684 2.91176684 6.397880363464355 2.9285258699411036 0.015719216074316218
428.768 168.12399999999997 2.932093252935016 2.932093252935016 2.93209325 2.93209325 2.93209325 6.397880363464355 2.928119411590677 0.015605293760870874
428.88 168.236 2.9119384787256966 2.9119384787256966 2.91193848 2.91193848 2.91193848 6.397880363464355 2.92846204106587 0.016051121189904094
428.988 168.344 2.924310734928736 2.924310734928736 2.92431073 2.92431073 2.92431073 6.397880363464355 2.927494827469846 0.015809311529932306
429.064 168.42000000000002 2.9251671090179534 2.9251671090179534 2.92516711 2.92516711 2.92516711 6.397880363464355 2.9257358614580626 0.015414345237507045
429.168 168.524 2.9134318031983732 2.9134318031983732 2.9134318 2.9134318 2.9134318 6.397880363464355 2.9257869038351942 0.015440022583388
429.26 168.61599999999999 2.9332876336523666 2.9332876336523666 2.93328763 2.93328763 2.93328763 6.397880363464355 2.9258551671644586 0.015477367287971808
429.396 168.752 2.9483266625622115 2.9483266625622115 2.94832666 2.94832666 2.94832666 6.397880363464355 2.9270202281423097 0.01538402808805503
429.468 168.824 2.9146679071473445 2.9146679071473445 2.91466791 2.91466791 2.91466791 6.397880363464355 2.92735129085833 0.01455555436199349
429.584 168.94 2.9476028288615255 2.9476028288615255 2.94760283 2.94760283 2.94760283 6.397880363464355 2.927066573640959 0.014314209430020064
429.668 169.024 2.928591065882867 2.928591065882867 2.92859107 2.92859107 2.92859107 6.397880363464355 2.927983729779546 0.01386284703892234
429.796 169.152 2.928428389342394 2.928428389342394 2.92842839 2.92842839 2.92842839 6.397880363464355 2.9285648598638163 0.014281473756350799
429.86 169.216 2.951282811761008 2.951282811761008 2.95128281 2.95128281 2.95128281 6.397880363464355 2.9279169129815883 0.015330923676798239
429.984 169.33999999999997 2.922089822656574 2.922089822656574 2.92208982 2.92208982 2.92208982 6.397880363464355 2.9291704900489743 0.01602963601853371
430.068 169.42399999999998 2.9123559582892944 2.9123559582892944 2.91235596 2.91235596 2.91235596 6.397880363464355 2.9287779494989903 0.016227735247831294
430.16 169.51600000000002 2.9336445563077644 2.9336445563077644 2.93364456 2.93364456 2.93364456 6.397880363464355 2.928998028908775 0.01603738868542479
430.272 169.628 2.934537782887887 2.934537782887887 2.93453778 2.93453778 2.93453778 6.397880363464355 2.9284004054871478 0.016091734683040544
430.368 169.724 2.9369138843299702 2.9369138843299702 2.93691388 2.93691388 2.93691388 6.397880363464355 2.926877513099604 0.015538423061861789
430.488 169.844 2.894908039774289 2.894908039774289 2.89490804 2.89490804 2.89490804 6.397880363464355 2.925470164842734 0.017810959080565358
430.564 169.92000000000002 2.9359859124202656 2.9359859124202656 2.93598591 2.93598591 2.93598591 6.397880363464355 2.9246079043734725 0.017085755128501634
430.708 170.06400000000002 2.930109960909392 2.930109960909392 2.93010996 2.93010996 2.93010996 6.397880363464355 2.9220254007700284 0.020091134241842584
430.768 170.12399999999997 2.943715854620426 2.943715854620426 2.94371585 2.94371585 2.94371585 6.397880363464355 2.9212132155323616 0.02014691874370292
430.868 170.224 2.8989795410811356 2.8989795410811356 2.89897954 2.89897954 2.89897954 6.397880363464355 2.9179826229418575 0.02025147245592086
431.0 170.356 2.949382276276459 2.949382276276459 2.94938228 2.94938228 2.94938228 6.397880363464355 2.917251267869985 0.02035917255319132
431.06 170.416 2.917316298018271 2.917316298018271 2.9173163 2.9173163 2.9173163 6.397880363464355 2.9173169101208076 0.020344669613960763
431.168 170.524 2.9178333913940606 2.9178333913940606 2.91783339 2.91783339 2.91783339 6.397880363464355 2.917016514938449 0.020134163638599947
431.268 170.62399999999997 2.9213351652198285 2.9213351652198285 2.92133517 2.92133517 2.92133517 6.397880363464355 2.9180147959747544 0.021497425861276166
431.388 170.74399999999997 2.9178688148113383 2.9178688148113383 2.91786881 2.91786881 2.91786881 6.397880363464355 2.9174721924316858 0.021129098957485725
431.464 170.82 2.8865209420099407 2.8865209420099407 2.88652094 2.88652094 2.88652094 6.397880363464355 2.9204026473265943 0.021885687953535637
431.6 170.95600000000002 2.930357619476293 2.930357619476293 2.93035762 2.93035762 2.93035762 6.397880363464355 2.920351271461164 0.02184835566473554
431.668 171.024 2.8769409938139905 2.8769409938139905 2.87694099 2.87694099 2.87694099 6.397880363464355 2.91775565104943 0.02363830671327532
431.804 171.15999999999997 2.9121846845890564 2.9121846845890564 2.91218468 2.91218468 2.91218468 6.397880363464355 2.9167754183609462 0.022900086258749026
431.864 171.21999999999997 2.886670959950919 2.886670959950919 2.88667096 2.88667096 2.88667096 6.397880363464355 2.9178546043836406 0.022522768270570412
431.972 171.32799999999997 2.907462721219128 2.907462721219128 2.90746272 2.90746272 2.90746272 6.397880363464355 2.9171587704799995 0.02169731493543815
432.068 171.42399999999998 2.9136688033057423 2.9136688033057423 2.9136688 2.9136688 2.9136688 6.397880363464355 2.916663626543842 0.021806251804163648
432.176 171.53199999999998 2.9276366526605933 2.9276366526605933 2.92763665 2.92763665 2.92763665 6.397880363464355 2.9184977614687004 0.023394668027693417
432.264 171.62 2.954503403613994 2.954503403613994 2.9545034 2.9545034 2.9545034 6.397880363464355 2.920772976887196 0.025776608650734095
432.372 171.728 2.9260618134686016 2.9260618134686016 2.92606181 2.92606181 2.92606181 6.397880363464355 2.9212656129652848 0.025812310437776362
432.484 171.83999999999997 2.953517137672456 2.953517137672456 2.95351714 2.95351714 2.95351714 6.397880363464355 2.9230677940126726 0.024482829658142757
432.588 171.94400000000002 2.934958395111655 2.934958395111655 2.9349584 2.9349584 2.9349584 6.397880363464355 2.9251834841480138 0.02685891549592673
432.672 172.02800000000002 2.878197552674716 2.878197552674716 2.87819755 2.87819755 2.87819755 6.397880363464355 2.9290072767503172 0.02500945351089202
432.804 172.15999999999997 2.924111200850753 2.924111200850753 2.9241112 2.9241112 2.9241112 6.397880363464355 2.931374848902094 0.025568160405759186
432.876 172.23199999999997 2.920563261535014 2.920563261535014 2.92056326 2.92056326 2.92056326 6.397880363464355 2.9331415720745873 0.023449618934911917
432.988 172.344 2.9354655982036397 2.9354655982036397 2.9354656 2.9354656 2.9354656 6.397880363464355 2.9345471588335887 0.022658575694770478
433.068 172.42399999999998 2.9074134192951195 2.9074134192951195 2.90741342 2.90741342 2.90741342 6.397880363464355 2.9364941899249146 0.022442125721018946
433.172 172.52800000000002 2.954516089891224 2.954516089891224 2.95451609 2.95451609 2.95451609 6.397880363464355 2.9380444750577857 0.022864991298707695
433.272 172.628 2.9668394735897388 2.9668394735897388 2.96683947 2.96683947 2.96683947 6.397880363464355 2.9371603389690497 0.02253455372821315
433.38 172.736 2.927721536373109 2.927721536373109 2.92772154 2.92772154 2.92772154 6.397880363464355 2.938031124577953 0.022419306001943726
433.472 172.82799999999997 2.922564562957699 2.922564562957699 2.92256456 2.92256456 2.92256456 6.397880363464355 2.9370971117416476 0.022127405420017177
433.56 172.916 2.9726714221831188 2.9726714221831188 2.97267142 2.97267142 2.97267142 6.397880363464355 2.937882751003065 0.02232552939234686
433.684 173.04000000000002 2.953416845860065 2.953416845860065 2.95341685 2.95341685 2.95341685 6.397880363464355 2.9414122938557763 0.017438030170156923
433.776 173.132 2.9595361276245895 2.9595361276245895 2.95953613 2.95953613 2.95953613 6.397880363464355 2.9414334473874604 0.01741618107068643
433.88 173.236 2.922005423400789 2.922005423400789 2.92200542 2.92200542 2.92200542 6.397880363464355 2.942121775207603 0.016809403522298167
433.98 173.336 2.935574456399155 2.935574456399155 2.93557446 2.93557446 2.93557446 6.397880363464355 2.9431626913200573 0.01701880759523024
434.08 173.43599999999998 2.9526094251322594 2.9526094251322594 2.95260943 2.95260943 2.95260943 6.397880363464355 2.944558357059126 0.014951835912287685
434.164 173.51999999999998 2.9586423553180135 2.9586423553180135 2.95864236 2.95864236 2.95864236 6.397880363464355 2.943949379047803 0.014771867884705947
434.268 173.62399999999997 2.9368206818392815 2.9368206818392815 2.93682068 2.93682068 2.93682068 6.397880363464355 2.9380443833322896 0.025120265879664004
434.368 173.724 2.9434775256466605 2.9434775256466605 2.94347753 2.94347753 2.94347753 6.397880363464355 2.9310930167167966 0.04181539147587099
434.468 173.824 2.934836880946341 2.934836880946341 2.93483688 2.93483688 2.93483688 6.397880363464355 2.920925886755673 0.06323357296829688
434.58 173.93599999999998 2.9506711803400094 2.9506711803400094 2.95067118 2.95067118 2.95067118 6.397880363464355 2.907822282059313 0.07749254018742893
434.676 174.03199999999998 2.9487884097289405 2.9487884097289405 2.94878841 2.94878841 2.94878841 6.397880363464355 2.8974606362296873 0.08460359600058896
434.78 174.13599999999997 2.924534271484433 2.924534271484433 2.92453427 2.92453427 2.92453427 6.397880363464355 2.8737403336901144 0.12373734261635153
434.884 174.24 2.9343298179378725 2.9343298179378725 2.93432982 2.93432982 2.93432982 6.397880363464355 2.8487457125466973 0.15895228953925258
434.98 174.336 2.9562839204527176 2.9562839204527176 2.95628392 2.95628392 2.95628392 6.397880363464355 2.8206178925807253 0.1895985874561517
435.068 174.42399999999998 2.9353267340764995 2.9353267340764995 2.93532673 2.93532673 2.93532673 6.397880363464355 2.78841817084867 0.21848685717818295
435.18 174.536 2.942336529664763 2.942336529664763 2.94233653 2.94233653 2.94233653 6.397880363464355 2.754324343577781 0.24241739914526164
435.264 174.62 2.848739559279474 2.848739559279474 2.84873956 2.84873956 2.84873956 6.397880363464355 2.720393710220301 0.26221309669291415
435.392 174.748 2.7886942040632516 2.7886942040632516 2.7886942 2.7886942 2.7886942 6.397880363464355 2.6824059562589144 0.28244670863282695
435.464 174.82 2.7192219637352157 2.7192219637352157 2.71922196 2.71922196 2.71922196 6.397880363464355 2.645790604647595 0.2951799405276836
435.592 174.94799999999998 2.710599328255929 2.710599328255929 2.71059933 2.71059933 2.71059933 6.397880363464355 2.605179344984832 0.30667603820868566
435.66 175.01600000000002 2.7461839292675516 2.7461839292675516 2.74618393 2.74618393 2.74618393 6.397880363464355 2.5643961452880624 0.31275153540499545
435.796 175.152 2.485130076833127 2.485130076833127 2.48513008 2.48513008 2.48513008 6.397880363464355 2.526433067888461 0.31281683442031105
435.864 175.21999999999997 2.4221130005324487 2.4221130005324487 2.422113 2.422113 2.422113 6.397880363464355 2.487231236807731 0.3081010462337849
435.996 175.35199999999998 2.373018057079713 2.373018057079713 2.37301806 2.37301806 2.37301806 6.397880363464355 2.4438016025878397 0.29960482470240757
436.06 175.416 2.308614990491156 2.308614990491156 2.30861499 2.30861499 2.30861499 6.397880363464355 2.400039228060689 0.2877170534600065
436.172 175.52800000000002 2.276765809900231 2.276765809900231 2.27676581 2.27676581 2.27676581 6.397880363464355 2.3556037828441783 0.2674701570689117
436.272 175.628 2.2582080146896804 2.2582080146896804 2.25820801 2.25820801 2.25820801 6.397880363464355 2.317176677061922 0.24734360524192572
436.4 175.75599999999997 2.1837224464189315 2.1837224464189315 2.18372245 2.18372245 2.18372245 6.397880363464355 2.2751963262752297 0.23399419903176633
436.464 175.82 2.2025298487199514 2.2025298487199514 2.20252985 2.20252985 2.20252985 6.397880363464355 2.2409171977129185 0.21496661073273635
436.6 175.95600000000002 2.1384459870847543 2.1384459870847543 2.13844599 2.13844599 2.13844599 6.397880363464355 2.2084077307281524 0.1876231484428205
436.66 176.01600000000002 2.133124415793554 2.133124415793554 2.13312442 2.13312442 2.13312442 6.397880363464355 2.1728774610325865 0.14221280580523699
436.784 176.14 2.165272723492402 2.165272723492402 2.16527272 2.16527272 2.16527272 6.397880363464355 2.1484407456577075 0.1268995024727244
436.868 176.224 2.1502931963232723 2.1502931963232723 2.1502932 2.1502932 2.1502932 6.397880363464355 2.12639353168042 0.11455360158706265
436.98 176.336 2.087691236054894 2.087691236054894 2.08769124 2.08769124 2.08769124 6.397880363464355 2.1052967072076423 0.10521585163015469
437.06 176.416 2.0600792435334765 2.0600792435334765 2.06007924 2.06007924 2.06007924 6.397880363464355 2.09003041540148 0.09590103354354797
437.172 176.52800000000002 2.0536276253345505 2.0536276253345505 2.05362763 2.05362763 2.05362763 6.397880363464355 2.076293946298776 0.08700943054719187
437.264 176.62 2.080197443634355 2.080197443634355 2.08019744 2.08019744 2.08019744 6.397880363464355 2.0604383925994787 0.08078552158579662
437.368 176.724 1.9490871883294052 1.9490871883294052 1.94908719 1.94908719 1.94908719 6.397880363464355 2.0497210648567594 0.07772959483450048
437.476 176.832 2.0336393924889835 2.0336393924889835 2.03363939 2.03363939 2.03363939 6.397880363464355 2.0381121084110916 0.070729164014668
437.572 176.928 2.060409988560615 2.060409988560615 2.06040999 2.06040999 2.06040999 6.397880363464355 2.029119806417958 0.06870522268763588
437.676 177.03199999999998 2.035578535356228 2.035578535356228 2.03557854 2.03557854 2.03557854 6.397880363464355 2.0225543259034384 0.06438136314283033
437.768 177.12399999999997 1.9963957693355476 1.9963957693355476 1.99639577 1.99639577 1.99639577 6.397880363464355 2.01641968886833 0.05526684024125053
437.884 177.24 1.9811687209866984 1.9811687209866984 1.98116872 1.98116872 1.98116872 6.397880363464355 2.0059103820931186 0.047972930743545965
437.984 177.33999999999997 1.951081567624158 1.951081567624158 1.95108157 1.95108157 1.95108157 6.397880363464355 2.0019621642604815 0.04397050189416561
438.068 177.42399999999998 2.003289154367909 2.003289154367909 2.00328915 2.00328915 2.00328915 6.397880363464355 1.997483267909956 0.042268362864985844
438.184 177.54000000000002 2.002036427846153 2.002036427846153 2.00203643 2.00203643 2.00203643 6.397880363464355 1.9947304918506787 0.04015962666234548
438.268 177.62399999999997 1.9410969407037326 1.9410969407037326 1.94109694 1.94109694 1.94109694 6.397880363464355 1.9897052269565811 0.0348376708694706
438.368 177.724 1.96937589156455 1.96937589156455 1.96937589 1.96937589 1.96937589 6.397880363464355 1.989523923732543 0.03506885040160124
438.472 177.82799999999997 1.9703507198065977 1.9703507198065977 1.97035072 1.97035072 1.97035072 6.397880363464355 1.9841538658920927 0.03616396462152987
438.588 177.94400000000002 1.9585999472220736 1.9585999472220736 1.95859995 1.95859995 1.95859995 6.397880363464355 1.9737420674634616 0.04247871724439974
438.664 178.01999999999998 2.001814805503167 2.001814805503167 2.00181481 2.00181481 2.00181481 6.397880363464355 1.9676255577903987 0.04190961151909836
438.784 178.14 2.042579982790228 2.042579982790228 2.04257998 2.04257998 2.04257998 6.397880363464355 1.9612996728903684 0.04662188601515443
438.856 178.212 1.9401070608190452 1.9401070608190452 1.94010706 1.94010706 1.94010706 6.397880363464355 1.954747227397758 0.05251861655176778
438.984 178.33999999999997 2.0087268794021553 2.0087268794021553 2.00872688 2.00872688 2.00872688 6.397880363464355 1.9483833080623665 0.06014404352837935
439.052 178.40800000000002 1.9705013165229655 1.9705013165229655 1.97050132 1.97050132 1.97050132 6.397880363464355 1.9414063752078405 0.06151735840978213
439.176 178.53199999999998 1.9985721041490065 1.9985721041490065 1.9985721 1.9985721 1.9985721 6.397880363464355 1.9308697899946599 0.06826320281291287
439.264 178.62 1.9796921457524048 1.9796921457524048 1.97969215 1.97969215 1.97969215 6.397880363464355 1.9230842559969108 0.0755283161208173
439.376 178.73199999999997 1.9454611238486426 1.9454611238486426 1.94546112 1.94546112 1.94546112 6.397880363464355 1.9120751066068382 0.08399788958413877
439.456 178.812 1.9262382356799808 1.9262382356799808 1.92623824 1.92623824 1.92623824 6.397880363464355 1.9034481387417472 0.08652013099142793
439.596 178.952 1.852174019987988 1.852174019987988 1.85217402 1.85217402 1.85217402 6.397880363464355 1.8924410535796414 0.09290225570550235
439.672 179.02800000000002 1.9132483418949693 1.9132483418949693 1.91324834 1.91324834 1.91324834 6.397880363464355 1.8806175109103886 0.09329660837556922
439.768 179.12399999999997 1.869878071334945 1.869878071334945 1.86987807 1.86987807 1.86987807 6.397880363464355 1.865845778247642 0.08961901370735592
439.88 179.236 1.8501198111344883 1.8501198111344883 1.85011981 1.85011981 1.85011981 6.397880363464355 1.8555792889508946 0.09238249525888816
439.96 179.31599999999997 1.8238031809163289 1.8238031809163289 1.82380318 1.82380318 1.82380318 6.397880363464355 1.8391516644931027 0.09292649622060514
440.068 179.42399999999998 1.8637504972773928 1.8637504972773928 1.8637505 1.8637505 1.8637505 6.397880363464355 1.8250171433916322 0.09339416868341482
440.156 179.512 1.7913047235825397 1.7913047235825397 1.79130472 1.79130472 1.79130472 6.397880363464355 1.8077131996600246 0.09158878097783216
440.272 179.628 1.7853862607487567 1.7853862607487567 1.78538626 1.78538626 1.78538626 6.397880363464355 1.7921616316862772 0.08714880850673612
440.352 179.70799999999997 1.7491929037630987 1.7491929037630987 1.7491929 1.7491929 1.7491929 6.397880363464355 1.7734779778042469 0.09244787609366323
440.504 179.86 1.7978113625047694 1.7978113625047694 1.79781136 1.79781136 1.79781136 6.397880363464355 1.753681075980645 0.10009126763290287
440.56 179.916 1.7384582439799625 1.7384582439799625 1.73845824 1.73845824 1.73845824 6.397880363464355 1.7344343672951912 0.11591420997767417
440.688 180.04399999999998 1.7653439521181071 1.7653439521181071 1.76534395 1.76534395 1.76534395 6.397880363464355 1.7077791301614926 0.13270930933862807
440.768 180.12399999999997 1.747145329535302 1.747145329535302 1.74714533 1.74714533 1.74714533 6.397880363464355 1.6804918533652629 0.1522878486967638
440.876 180.23199999999997 1.7347772748840962 1.7347772748840962 1.73477727 1.73477727 1.73477727 6.397880363464355 1.650898315520811 0.17360572026435997
440.96 180.31599999999997 1.680174390246311 1.680174390246311 1.68017439 1.68017439 1.68017439 6.397880363464355 1.6178689616911064 0.19983665150574814
441.08 180.43599999999998 1.6878108944935537 1.6878108944935537 1.68781089 1.68781089 1.68781089 6.397880363464355 1.5797732727832479 0.22190146864848678
441.16 180.51600000000002 1.6524932295168577 1.6524932295168577 1.65249323 1.65249323 1.65249323 6.397880363464355 1.541411237651537 0.24817218948984662
441.276 180.632 1.6686607862774505 1.6686607862774505 1.66866079 1.66866079 1.66866079 6.397880363464355 1.5000597837790248 0.2730364001896853
441.352 180.70799999999997 1.5717880462080385 1.5717880462080385 1.57178805 1.57178805 1.57178805 6.397880363464355 1.4563266338047867 0.29977159649903806
441.48 180.836 1.530300199207934 1.530300199207934 1.5303002 1.5303002 1.5303002 6.397880363464355 1.405815582408406 0.3233839402149576
441.564 180.92000000000002 1.4672398462789131 1.4672398462789131 1.46723985 1.46723985 1.46723985 6.397880363464355 1.3560546847767216 0.3453296076410194
441.688 181.04399999999998 1.3801435992209945 1.3801435992209945 1.3801436 1.3801436 1.3801436 6.397880363464355 1.3009478108377404 0.36401155338679564
441.752 181.108 1.3241325354103628 1.3241325354103628 1.32413254 1.32413254 1.32413254 6.397880363464355 1.2427062053033917 0.3816229585798718
441.876 181.23199999999997 1.2582490542454492 1.2582490542454492 1.25824905 1.25824905 1.25824905 6.397880363464355 1.182875775659078 0.3940165068535652
441.96 181.31599999999997 1.1632161043222393 1.1632161043222393 1.1632161 1.1632161 1.1632161 6.397880363464355 1.1255230992701684 0.4012362534883915
442.068 181.42399999999998 1.1018367191202159 1.1018367191202159 1.10183672 1.10183672 1.10183672 6.397880363464355 1.067312480981211 0.39981549649442094
442.148 181.50400000000002 1.0240640209483187 1.0240640209483187 1.02406402 1.02406402 1.02406402 6.397880363464355 1.0108701244814537 0.3924697794086313
442.252 181.608 0.9583571832985172 0.9583571832985172 0.95835718 0.95835718 0.95835718 6.397880363464355 0.953029332405109 0.37529247948003636
442.372 181.728 0.8745299042783361 0.8745299042783361 0.8745299 0.8745299 0.8745299 6.397880363464355 0.9001777667909394 0.35757952540920546
442.464 181.82 0.787590334577153 0.787590334577153 0.78759033 0.78759033 0.78759033 6.397880363464355 0.8493829679326683 0.3347869659647046
442.564 181.92000000000002 0.7432402913462784 0.7432402913462784 0.74324029 0.74324029 0.74324029 6.397880363464355 0.8017381531724828 0.30904501973822257
442.652 182.00799999999998 0.6632064733384814 0.6632064733384814 0.66320647 0.66320647 0.66320647 6.397880363464355 0.758407392888016 0.2833659127878759
442.76 182.11599999999999 0.5823132188483355 0.5823132188483355 0.58231322 0.58231322 0.58231322 6.397880363464355 0.7177820874972001 0.2547936388179316
442.876 182.23199999999997 0.5381686819978182 0.5381686819978182 0.53816868 0.53816868 0.53816868 6.397880363464355 0.6805212119677816 0.22425630958816595
442.964 182.32 0.5331208624681196 0.5331208624681196 0.53312086 0.53312086 0.53312086 6.397880363464355 0.648201679532159 0.19580305000303808
443.06 182.416 0.5235985287144037 0.5235985287144037 0.52359853 0.52359853 0.52359853 6.397880363464355 0.6188509045692628 0.16594452013289324
443.152 182.50799999999998 0.5236460995217156 0.5236460995217156 0.5236461 0.5236461 0.5236461 6.397880363464355 0.5933030486545242 0.13710241214418165
443.256 182.61199999999997 0.5118449447505545 0.5118449447505545 0.51184494 0.51184494 0.51184494 6.397880363464355 0.5711259351266695 0.10765533107517354
443.364 182.71999999999997 0.514756733924647 0.514756733924647 0.51475673 0.51475673 0.51475673 6.397880363464355 0.5530085455026164 0.08112996251794691
443.48 182.836 0.5144042220425098 0.5144042220425098 0.51440422 0.51440422 0.51440422 6.397880363464355 0.5391374492774784 0.05983216032477546
443.556 182.91199999999998 0.5143435510752024 0.5143435510752024 0.51434355 0.51434355 0.51434355 6.397880363464355 0.5275244451744088 0.03587660395163259
443.652 183.00799999999998 0.5135283935316571 0.5135283935316571 0.51352839 0.51352839 0.51352839 6.397880363464355 0.5200669866364424 0.016407573535283007
443.772 183.128 0.5116264275940439 0.5116264275940439 0.51162643 0.51162643 0.51162643 6.397880363464355 0.516614797470486 0.007427622672466552
443.86 183.216 0.5130315436570826 0.5130315436570826 0.51303154 0.51303154 0.51303154 6.397880363464355 0.5153103565836925 0.005478120851320675
443.952 183.308 0.5168254556097877 0.5168254556097877 0.51682546 0.51682546 0.51682546 6.397880363464355 0.5142623458277379 0.0035609458433310346
444.052 183.40800000000002 0.5148212198622918 0.5148212198622918 0.51482122 0.51482122 0.51482122 6.397880363464355 0.5136839002976956 0.0028289401791919038
444.172 183.52800000000002 0.5131069026535451 0.5131069026535451 0.5131069 0.5131069 0.5131069 6.397880363464355 0.5129884478687826 0.0017579035516305903
444.252 183.608 0.5148149127414243 0.5148149127414243 0.51481491 0.51481491 0.51481491 6.397880363464355 0.5131813285668156 0.0018357418126285546
444.352 183.70799999999997 0.5121821117972718 0.5121821117972718 0.51218211 0.51218211 0.51218211 6.397880363464355 0.5130821563412706 0.0017993698217429457
444.484 183.83999999999997 0.510168410074396 0.510168410074396 0.51016841 0.51016841 0.51016841 6.397880363464355 0.5130292755627697 0.001773831000841759
444.564 183.92000000000002 0.5109802092848864 0.5109802092848864 0.51098021 0.51098021 0.51098021 6.397880363464355 0.5129297347799637 0.0017519203158099762
444.66 184.01600000000002 0.514057302579153 0.514057302579153 0.5140573 0.5140573 0.5140573 6.397880363464355 0.5130041220466067 0.0018093222264050982
444.76 184.11599999999999 0.5132694355292109 0.5132694355292109 0.51326944 0.51326944 0.51326944 6.397880363464355 0.5130094954833199 0.0018051701385724318
444.86 184.216 0.5120798642619468 0.5120798642619468 0.51207986 0.51207986 0.51207986 6.397880363464355 0.5129415562749402 0.0018296995385956953
444.976 184.332 0.5121606473490293 0.5121606473490293 0.51216065 0.51216065 0.51216065 6.397880363464355 0.5127109123594489 0.0015892900039570286
445.052 184.40800000000002 0.5120296181135563 0.5120296181135563 0.51202962 0.51202962 0.51202962 6.397880363464355 0.5124628122427433 0.0016293153859799367
445.148 184.50400000000002 0.5097370509434537 0.5097370509434537 0.50973705 0.50973705 0.50973705 6.397880363464355 0.5125837345260594 0.0017638256076102762
445.264 184.62 0.5157025587112172 0.5157025587112172 0.51570256 0.51570256 0.51570256 6.397880363464355 0.5123920910371478 0.001716226733336679
445.38 184.736 0.5127732894137458 0.5127732894137458 0.51277329 0.51277329 0.51277329 6.397880363464355 0.5125490073333931 0.0018353533769906998
445.452 184.808 0.513346606472492 0.513346606472492 0.51334661 0.51334661 0.51334661 6.397880363464355 0.5126071967053898 0.0017733046924962434
445.56 184.916 0.5123527354190817 0.5123527354190817 0.51235274 0.51235274 0.51235274 6.397880363464355 0.5126514379985586 0.0017413266416597957
445.66 185.01600000000002 0.5150161388645196 0.5150161388645196 0.51501614 0.51501614 0.51501614 6.397880363464355 0.5125471347271144 0.0017149617996741829
445.776 185.132 0.5117338963283043 0.5117338963283043 0.5117339 0.5117339 0.5117339 6.397880363464355 0.5124450397666322 0.0017304082177620275
445.852 185.20799999999997 0.5116727594894895 0.5116727594894895 0.51167276 0.51167276 0.51167276 6.397880363464355 0.5125330429561933 0.0017554337948975573
445.968 185.324 0.5122125772999622 0.5122125772999622 0.51221258 0.51221258 0.51221258 6.397880363464355 0.5124854144015847 0.0017788360629611792
446.068 185.42399999999998 0.5098592175281786 0.5098592175281786 0.50985922 0.50985922 0.50985922 6.397880363464355 0.5124802344559665 0.001780383358130337
446.152 185.50799999999998 0.5155253483198662 0.5155253483198662 0.51552535 0.51552535 0.51552535 6.397880363464355 0.5126199631208279 0.0016593060735267695
446.244 185.60000000000002 0.5109820429631918 0.5109820429631918 0.51098204 0.51098204 0.51098204 6.397880363464355 0.5124577212476494 0.0015331542397309537
446.364 185.71999999999997 0.5153204377221815 0.5153204377221815 0.51532044 0.51532044 0.51532044 6.397880363464355 0.5124083387351582 0.0015619765435051993
446.464 185.82 0.5113321975143275 0.5113321975143275 0.5113322 0.5113322 0.5113322 6.397880363464355 0.5122549387275487 0.0014636308492803655
446.58 185.93599999999998 0.5118650351482636 0.5118650351482636 0.51186504 0.51186504 0.51186504 6.397880363464355 0.5122913249299273 0.0015036694727818057
446.644 186.0 0.5119712371502703 0.5119712371502703 0.51197124 0.51197124 0.51197124 6.397880363464355 0.5124534654233773 0.0014042242073410034
446.752 186.108 0.5112275363195666 0.5112275363195666 0.51122754 0.51122754 0.51122754 6.397880363464355 0.5125585670276762 0.0013946630645000585
446.856 186.212 0.513839928053167 0.513839928053167 0.51383993 0.51383993 0.51383993 6.397880363464355 0.5126529031440877 0.0014043513539710153
446.96 186.31599999999997 0.5112080762568569 0.5112080762568569 0.51120808 0.51120808 0.51120808 6.397880363464355 0.5127097086435726 0.0014511137352960946
447.048 186.404 0.5119260192011933 0.5119260192011933 0.51192602 0.51192602 0.51192602 6.397880363464355 0.5126069614245186 0.001475449727552048
447.14 186.49599999999998 0.512531624240682 0.512531624240682 0.51253162 0.51253162 0.51253162 6.397880363464355 0.512675055646851 0.0015369330370245027


==> fig/norm_res/data_figure_5/obstacle_dists_oltar.txt <==
timestamp ts_zero min_dist dist_lidar dist_rgbd_down dist_rgbd_up dist_down dist_up mean std_dev
1654519940.6359603 0.0 0.20000001072883605 0.5097818690036651 [[0.50978187]] [[0.50978187]] 0.20000001072883605 10.990000419616699 0.19181818003004245 0.022723633895571426
1654519940.711636 0.07567572593688965 0.16999999463558196 0.507908467327094 [[0.50790847]] [[0.50790847]] 0.16999999463558196 10.900000267028808 0.1924999992549419 0.021794493045717338
1654519940.8120606 0.1761002540588379 0.18 0.4927817891990875 [[0.49278179]] [[0.49278179]] 0.18 11.009999923706054 0.19153846085071563 0.02115267900754567
1654519940.9087925 0.27283215522766113 0.18 0.488812556709649 [[0.48881256]] [[0.48881256]] 0.18 10.890000038146972 0.19285714230367115 0.020913215423029114
1654519941.008731 0.3727705478668213 0.2100000011920929 0.4850492753980359 [[0.48504928]] [[0.48504928]] 0.2100000011920929 10.950000457763672 0.1906666664282481 0.021865387339453212
1654519941.1090765 0.4731161594390869 0.16000000417232513 0.4928840976326931 [[0.4928841]] [[0.4928841]] 0.16000000417232513 10.93 0.19249999925494196 0.022360677553664717
1654519941.2074232 0.571462869644165 0.21999999165534972 0.49567640311318223 [[0.4956764]] [[0.4956764]] 0.21999999165534972 10.990000419616699 0.1911764695714502 0.022327770396083087
1654519941.3111117 0.6751513481140137 0.18 0.4880973891158664 [[0.48809739]] [[0.48809739]] 0.18 11.049999885559082 0.1922222213281526 0.02211083031827054
1654519941.40882 0.7728595733642578 0.16999999463558196 0.5019436056338937 [[0.50194361]] [[0.50194361]] 0.16999999463558196 11.030000381469726 0.19105263044959625 0.022084366442138972
1654519941.5090947 0.8731343746185303 0.21999999165534972 0.49250749949307115 [[0.4925075]] [[0.4925075]] 0.21999999165534972 10.959999732971191 0.18999999865889555 0.022004783142348334
1654519941.6078825 0.9719221591949463 0.21999999165534972 0.49514722128512145 [[0.49514722]] [[0.49514722]] 0.21999999165534972 10.959999732971191 0.1894999991357327 0.021392324832163405
1654519941.708448 1.0724875926971436 0.20000001072883605 0.4929647504089146 [[0.49296475]] [[0.49296475]] 0.20000001072883605 10.999999694824218 0.1884999985992909 0.02134306172412582
1654519941.8094563 1.1734960079193115 0.18 0.5035714795227217 [[0.50357148]] [[0.50357148]] 0.18 11.02000015258789 0.1859999987483025 0.02500526146484516
1654519941.9098496 1.2738893032073975 0.2100000011920929 0.5169790565136951 [[0.51697906]] [[0.51697906]] 0.2100000011920929 10.93 0.1859999987483025 0.02500526146484516
1654519942.0088496 1.3728892803192139 0.16000000417232513 0.4912755710182875 [[0.49127557]] [[0.49127557]] 0.16000000417232513 11.009999923706054 0.1859999987483025 0.02500526146484516
1654519942.1092165 1.4732561111450195 0.21999999165534972 0.48965707733596947 [[0.48965708]] [[0.48965708]] 0.21999999165534972 10.919999771118164 0.1834999988973141 0.023902212567050756
1654519942.2100956 1.5741353034973145 0.16999999463558196 0.5028507600541204 [[0.50285076]] [[0.50285076]] 0.16999999463558196 10.959999732971191 0.18549999922513966 0.024381830515818166
1654519942.3095374 1.673577070236206 0.2100000011920929 0.5011435320636228 [[0.50114353]] [[0.50114353]] 0.2100000011920929 10.980000190734863 0.18399999916553503 0.02370875856176263
1654519942.4075835 1.771623134613037 0.16999999463558196 0.5029970161261096 [[0.50299702]] [[0.50299702]] 0.16999999463558196 11.039999656677246 0.18599999949336057 0.024148661693957907
1654519942.5070944 1.8711340427398682 0.16999999463558196 0.5059835061163979 [[0.50598351]] [[0.50598351]] 0.16999999463558196 10.999999694824218 0.18599999949336057 0.024148661693957907
1654519942.6083107 1.9723503589630127 0.2100000011920929 0.49367092892441444 [[0.49367093]] [[0.49367093]] 0.2100000011920929 11.009999923706054 0.18649999901652342 0.024553913984340904
1654519942.707856 2.0718955993652344 0.18 0.49101197641283567 [[0.49101198]] [[0.49101198]] 0.18 10.909999542236328 0.18599999949336057 0.02500526127665937
1654519942.8069396 2.1709792613983154 0.13000000298023223 0.535251396901339 [[0.5352514]] [[0.5352514]] 0.13000000298023223 10.980000190734863 0.18599999949336057 0.02500526127665937
1654519942.9087062 2.2727458477020264 0.2100000011920929 0.4902890407540421 [[0.49028904]] [[0.49028904]] 0.2100000011920929 11.039999656677246 0.188500000089407 0.026808286011749196
1654519943.0077415 2.37178111076355 0.16000000417232513 0.4880217735070432 [[0.48802177]] [[0.48802177]] 0.16000000417232513 10.950000457763672 0.188500000089407 0.026808286011749196
1654519943.107862 2.4719016551971436 0.16999999463558196 0.5119296775796074 [[0.51192968]] [[0.51192968]] 0.16999999463558196 10.969999961853027 0.19050000041723256 0.026051568525436195
1654519943.2090838 2.5731234550476074 0.2100000011920929 0.49555363654326606 [[0.49555364]] [[0.49555364]] 0.2100000011920929 11.02000015258789 0.18750000104308134 0.025930068497145686
1654519943.309977 2.6740167140960693 0.18 0.48714094611972497 [[0.48714095]] [[0.48714095]] 0.18 10.959999732971191 0.18700000077486043 0.026177532347534973
1654519943.4086864 2.772726058959961 0.2100000011920929 0.48714094611972497 [[0.48714095]] [[0.48714095]] 0.2100000011920929 10.940000228881836 0.18900000110268597 0.02633788604048478
1654519943.5123165 2.8763561248779297 0.16999999463558196 0.5237583320578191 [[0.52375833]] [[0.52375833]] 0.16999999463558196 10.980000190734863 0.18950000211596493 0.027042852964872837
1654519943.612551 2.976590633392334 0.2100000011920929 0.5204890530317726 [[0.52048905]] [[0.52048905]] 0.2100000011920929 10.950000457763672 0.1880000020563603 0.02667543923341895
1654519943.7117882 3.0758278369903564 0.16000000417232513 0.5283015208721673 [[0.52830152]] [[0.52830152]] 0.16000000417232513 10.999999694824218 0.1875000017881394 0.026925826319238948
1654519943.8115566 3.175596237182617 0.18 0.48740393680990557 [[0.48740394]] [[0.48740394]] 0.18 10.990000419616699 0.18900000184774404 0.024257394248576727
1654519943.9115517 3.2755913734436035 0.23000001192092895 0.5135962207515095 [[0.51359622]] [[0.51359622]] 0.23000001192092895 10.980000190734863 0.18650000199675565 0.024553917306184073
1654519944.0098848 3.373924493789673 0.2100000011920929 0.4953904899344766 [[0.49539049]] [[0.49539049]] 0.2100000011920929 10.940000228881836 0.1875000017881394 0.023813974663394653
1654519944.1099648 3.4740045070648193 0.20000001072883605 0.5018054909605365 [[0.50180549]] [[0.50180549]] 0.20000001072883605 10.940000228881836 0.1875000017881394 0.023813974663394653
1654519944.2102933 3.5743329524993896 0.16000000417232513 0.50094966306428 [[0.50094966]] [[0.50094966]] 0.16000000417232513 10.959999732971191 0.18250000208616263 0.028814288899642545
1654519944.3098297 3.6738693714141846 0.16999999463558196 0.4912755710182875 [[0.49127557]] [[0.49127557]] 0.16999999463558196 10.900000267028808 0.1790000024437905 0.03307089749077297
1654519944.410399 3.7744386196136475 0.2100000011920929 0.5011019002382702 [[0.5011019]] [[0.5011019]] 0.2100000011920929 10.890000038146972 0.17200000241398816 0.040209976130654225
1654519944.511471 3.8755106925964355 0.23000001192092895 0.5325306898827056 [[0.53253069]] [[0.53253069]] 0.23000001192092895 10.969999961853027 0.1675000029802323 0.045175098430782275
1654519944.6118412 3.9758808612823486 0.18 0.48509908627822684 [[0.48509909]] [[0.48509909]] 0.18 10.879999809265136 0.1625000032782555 0.04575391877272751
1654519944.7119913 4.076030969619751 0.16999999463558196 0.49299231463474197 [[0.49299231]] [[0.49299231]] 0.16999999463558196 10.900000267028808 0.16100000321865088 0.04632834791971392
1654519944.809949 4.173988580703735 0.16000000417232513 0.49758418830127665 [[0.49758419]] [[0.49758419]] 0.16000000417232513 10.8699995803833 0.1560000035166741 0.04946024471398095
1654519944.9117646 4.275804281234741 0.16000000417232513 0.49499138309755614 [[0.49499138]] [[0.49499138]] 0.16000000417232513 10.909999542236328 0.14800000295042995 0.04979959808202363
1654519945.0095716 4.373611211776733 0.18 0.5298241021237641 [[0.5298241]] [[0.5298241]] 0.18 10.999999694824218 0.14500000283122066 0.04762794381046829
1654519945.109338 4.473377704620361 0.16999999463558196 0.5111045414435498 [[0.51110454]] [[0.51110454]] 0.16999999463558196 10.919999771118164 0.14050000265240672 0.0463936238797574
1654519945.2098854 4.573925018310547 0.11000000715255737 0.48965573665554585 [[0.48965574]] [[0.48965574]] 0.11000000715255737 10.950000457763672 0.13750000253319744 0.04700223868893192
1654519945.3112226 4.675262212753296 0.11000000715255737 0.4933442549871834 [[0.49334425]] [[0.49334425]] 0.11000000715255737 10.940000228881836 0.13400000289082528 0.0470609901102296
1654519945.4110987 4.7751383781433105 0.07000000059604644 0.5022533725515242 [[0.50225337]] [[0.50225337]] 0.07000000059604644 10.950000457763672 0.12500000290572644 0.04893604826057581
1654519945.5099547 4.87399435043335 0.08000000596046447 0.4990175453693287 [[0.49901755]] [[0.49901755]] 0.08000000596046447 10.950000457763672 0.11850000239908695 0.04246050647913408
1654519945.6101346 4.97417426109314 0.11000000715255737 0.485971986189279 [[0.48597199]] [[0.48597199]] 0.11000000715255737 10.900000267028808 0.12700000174343587 0.06594255511816409
1654519945.70794 5.071979761123657 0.13000000298023223 0.512008225749184 [[0.51200823]] [[0.51200823]] 0.13000000298023223 10.950000457763672 0.1420000030845404 0.10102631347309295
1654519945.8068557 5.170895338058472 0.08000000596046447 0.5135509478748175 [[0.51355095]] [[0.51355095]] 0.08000000596046447 10.980000190734863 0.16050000406801704 0.13323801804646548
1654519945.9091065 5.273146152496338 0.07000000059604644 0.49409407362997854 [[0.49409407]] [[0.49409407]] 0.07000000059604644 10.909999542236328 0.18150000266730787 0.16294251446225647
1654519946.008348 5.372387647628784 0.1499999988079071 0.6082806154949368 [[0.60828062]] [[0.60828062]] 0.1499999988079071 10.890000038146972 0.2030000030249357 0.1890168470484586
1654519946.108184 5.47222375869751 0.11000000715255737 0.4944216061163538 [[0.49442161]] [[0.49442161]] 0.11000000715255737 10.839999847412109 0.21050000233948224 0.1906077531111548
1654519946.2093036 5.573343276977539 0.10000000178813934 0.6551396223529931 [[0.65513962]] [[0.65513962]] 0.10000000178813934 10.829999618530273 0.23950000150501718 0.21683063799847435
1654519946.3089125 5.672952175140381 0.10000000178813934 0.6347340480107936 [[0.63473405]] [[0.63473405]] 0.10000000178813934 10.780000381469726 0.269000000193715 0.2374402938778207
1654519946.40744 5.771479606628418 0.030000001490116113 0.7409802030570662 [[0.7409802]] [[0.7409802]] 0.030000001490116113 10.740000419616699 0.30250000028312196 0.25453517718658075
1654519946.509916 5.873955726623535 0.10000000178813934 0.882411499367819 [[0.8824115]] [[0.8824115]] 0.10000000178813934 10.719999961853027 0.33800000070035446 0.2708582837542897
1654519946.6104298 5.974469423294067 0.34999998688697814 1.0349703816441864 [[1.03497038]] [[1.03497038]] 0.34999998688697814 10.68 0.3725000005811452 0.2839176117109762
1654519946.7080214 6.072061061859131 0.4700000214576721 1.0473911288747264 [[1.04739113]] [[1.04739113]] 0.4700000214576721 10.68 0.4080000017434358 0.2961258638915406
1654519946.809335 6.173374652862549 0.5300000238418578 0.9617422072960471 [[0.96174221]] [[0.96174221]] 0.5300000238418578 10.629999809265136 0.44700000180304056 0.30196026451801017
1654519946.9080756 6.272115230560303 0.579999976158142 1.1995799183344045 [[1.19957992]] [[1.19957992]] 0.579999976158142 10.650000267028808 0.48900000272691246 0.3051643249428086
1654519947.0055764 6.3696160316467285 0.6100000071525573 1.281187042863299 [[1.28118704]] [[1.28118704]] 0.6100000071525573 10.610000305175781 0.5285000023096798 0.31006408727013074
1654519947.107849 6.471888542175293 0.31999998092651366 1.3337955868330096 [[1.33379559]] [[1.33379559]] 0.31999998092651366 10.530000381469726 0.5710000005215405 0.30792856369858274
1654519947.206309 6.570348739624023 0.6899999904632568 1.3421885815989918 [[1.34218858]] [[1.34218858]] 0.6899999904632568 10.480000190734863 0.6149999980479477 0.29985083770739746
1654519947.3088453 6.672884941101074 0.6999999809265136 1.3753548683219172 [[1.37535487]] [[1.37535487]] 0.6999999809265136 10.480000190734863 0.6600000005811452 0.2856939855110492
1654519947.4084222 6.772461891174316 0.7400000023841857 1.3497879494107206 [[1.34978795]] [[1.34978795]] 0.7400000023841857 10.3699995803833 0.7100000016987322 0.2555489478203448
1654519947.510665 6.874704599380493 0.7900000143051147 1.357769644493262 [[1.35776964]] [[1.35776964]] 0.7900000143051147 10.400000267028808 0.7580000013709067 0.2230317449815927
1654519947.6076763 6.971715927124023 0.8000000047683715 1.384983679166308 [[1.38498368]] [[1.38498368]] 0.8000000047683715 10.450000457763672 0.7959999994039534 0.21443683641240466
1654519947.7076309 7.0716705322265625 0.8400000262260436 1.3939642636227794 [[1.39396426]] [[1.39396426]] 0.8400000262260436 10.360000305175781 0.8299999997615813 0.21393555522157925
1654519947.8090475 7.173087120056152 0.8600000071525573 1.4021791570279376 [[1.40217916]] [[1.40217916]] 0.8600000071525573 10.329999618530273 0.8634999976158142 0.21692286008927172
1654519947.9084797 7.27251935005188 0.9100000190734863 1.4432173636185333 [[1.44321736]] [[1.44321736]] 0.9100000190734863 10.259999923706054 0.8975000009536742 0.2233447932273309
1654519948.0140347 7.378074407577515 0.9399999904632568 1.444258190542032 [[1.44425819]] [[1.44425819]] 0.9399999904632568 10.18 0.932000000834465 0.22979625339041018
1654519948.1124556 7.476495265960693 0.9599999713897704 1.4714610377515491 [[1.47146104]] [[1.47146104]] 0.9599999713897704 10.219999961853027 0.985000004172325 0.2017424170500144
1654519948.210324 7.574363708496094 0.9799999523162841 1.5105216323530655 [[1.51052163]] [[1.51052163]] 0.9799999523162841 10.200000457763672 1.0220000046491622 0.2123700892557015
1654519948.3112109 7.67525053024292 1.0000000524520873 1.5644217327997392 [[1.56442173]] [[1.56442173]] 1.0000000524520873 10.150000267028808 1.0610000032186506 0.221547188797368
1654519948.41226 7.776299715042114 1.0300000238418578 1.5855511486461098 [[1.58555115]] [[1.58555115]] 1.0300000238418578 10.049999885559082 1.1010000038146972 0.2324899533254069
1654519948.5094755 7.8735151290893555 1.0599999952316284 1.6154997609015902 [[1.61549976]] [[1.61549976]] 1.0599999952316284 10.060000114440918 1.1400000023841856 0.24276911072348925
1654519948.6111872 7.975226879119873 1.1099999475479125 1.6565760539167544 [[1.65657605]] [[1.65657605]] 1.1099999475479125 9.940000228881836 1.1810000050067901 0.2514149465128371
1654519948.7076433 8.071682929992676 1.1500000286102294 1.747418603480184 [[1.7474186]] [[1.7474186]] 1.1500000286102294 9.919999771118164 1.2215000051259994 0.2587271543628681
1654519948.8063962 8.170435905456543 1.1999999809265136 1.7105556124077423 [[1.71055561]] [[1.71055561]] 1.1999999809265136 9.900000267028808 1.2625000047683714 0.2633563790200617
1654519948.9119542 8.275993824005127 1.2600000429153442 1.7822288757412406 [[1.78222888]] [[1.78222888]] 1.2600000429153442 9.829999618530273 1.3030000019073484 0.26852619596733207
1654519949.0085313 8.372570991516113 1.3000000047683715 1.7582625824359355 [[1.75826258]] [[1.75826258]] 1.3000000047683715 9.780000381469726 1.34350000500679 0.27195733724539717
1654519949.1102939 8.47433352470398 1.3800000476837158 1.820972812915706 [[1.82097281]] [[1.82097281]] 1.3800000476837158 9.749999694824218 1.3835000085830687 0.2714149156609967
1654519949.2091208 8.573160409927368 1.43 1.8627906040728675 [[1.8627906]] [[1.8627906]] 1.43 9.730000190734863 1.4235000121593475 0.26774448084074565
1654519949.3116071 8.675646781921387 1.4799999523162841 1.8604803949270736 [[1.86048039]] [[1.86048039]] 1.4799999523162841 9.68 1.4615000116825103 0.2582384749498902
1654519949.412153 8.776192665100098 1.5400000143051147 1.9202943253602305 [[1.92029433]] [[1.92029433]] 1.5400000143051147 9.650000267028808 1.4985000121593475 0.24587706728521047
1654519949.5140655 8.878105163574219 1.5699999856948852 1.9438661828834922 [[1.94386618]] [[1.94386618]] 1.5699999856948852 9.560000114440918 1.534000014066696 0.2299748391371214
1654519949.6120698 8.976109504699707 1.620000057220459 1.944865092240619 [[1.94486509]] [[1.94486509]] 1.620000057220459 9.52000015258789 1.5670000183582304 0.21263015247994063
1654519949.7100906 9.074130296707153 1.6500000286102294 1.9892255872991278 [[1.98922559]] [[1.98922559]] 1.6500000286102294 9.570000343322754 1.598000018596649 0.19291668060836004
1654519949.810266 9.17430567741394 1.68 1.9652516495675187 [[1.96525165]] [[1.96525165]] 1.68 9.52000015258789 1.6260000216960908 0.17156862090482164
1654519949.9102552 9.27429485321045 1.7199999618530273 2.047500860079351 [[2.04750086]] [[2.04750086]] 1.7199999618530273 9.490000419616699 1.6510000216960907 0.15057435007745637
1654519950.0125303 9.376569986343384 1.7500000524520873 2.015481950637319 [[2.01548195]] [[2.01548195]] 1.7500000524520873 9.530000381469726 1.6740000236034394 0.1275023331286008
1654519950.1125824 9.476622104644775 1.7600000429153442 2.026470944558978 [[2.02647094]] [[2.02647094]] 1.7600000429153442 9.43 1.6930000233650209 0.10824438037523319
1654519950.208938 9.572977542877197 1.7800000238418578 2.0404569884494235 [[2.04045699]] [[2.04045699]] 1.7800000238418578 9.43 1.7100000250339509 0.08991225544085298
1654519950.309144 9.673183679580688 1.7600000429153442 2.061436416866824 [[2.06143642]] [[2.06143642]] 1.7600000429153442 9.419999771118164 1.724000029563904 0.07228599110550447
1654519950.409818 9.773857593536377 1.770000033378601 2.0524958972119496 [[2.0524959]] [[2.0524959]] 1.770000033378601 9.379999809265136 1.7350000309944154 0.05817397700393849
1654519950.5085707 9.872610330581665 1.770000033378601 2.0884609195422645 [[2.08846092]] [[2.08846092]] 1.770000033378601 9.409999542236328 1.745000033378601 0.0437095705965808
1654519950.60867 9.972709655761719 1.770000033378601 2.098451406487039 [[2.09845141]] [[2.09845141]] 1.770000033378601 9.360000305175781 1.7520000326633454 0.032379339676510445
1654519950.709233 10.073272705078125 1.770000033378601 2.1064438403783963 [[2.10644384]] [[2.10644384]] 1.770000033378601 9.329999618530273 1.758500032424927 0.022307669038861253
1654519950.8109007 10.174940347671509 1.7600000429153442 2.1445874679015238 [[2.14458747]] [[2.14458747]] 1.7600000429153442 9.390000038146972 1.763000034093857 0.01260744243818852
1654519950.9126422 10.276681900024414 1.7600000429153442 2.1573970643399725 [[2.15739706]] [[2.15739706]] 1.7600000429153442 9.419999771118164 1.7660000371932985 0.008207818989087604
1654519951.0123143 10.376353979110718 1.7600000429153442 2.169252751856366 [[2.16925275]] [[2.16925275]] 1.7600000429153442 9.43 1.7690000343322754 0.012096094840840012
1654519951.1134968 10.47753643989563 1.7600000429153442 2.171438921702111 [[2.17143892]] [[2.17143892]] 1.7600000429153442 9.3699995803833 1.7710000324249269 0.01372664173230704
1654519951.2128341 10.576873779296875 1.770000033378601 2.110265250957346 [[2.11026525]] [[2.11026525]] 1.770000033378601 9.400000267028808 1.7710000324249269 0.01372664173230704
1654519951.309799 10.67383861541748 1.7600000429153442 2.1062691466897494 [[2.10626915]] [[2.10626915]] 1.7600000429153442 9.400000267028808 1.7730000305175782 0.014903182194616248
1654519951.4098954 10.773935079574585 1.7600000429153442 2.1043593261661644 [[2.10435933]] [[2.10435933]] 1.7600000429153442 9.400000267028808 1.7745000290870667 0.01605089055331083
1654519951.5068908 10.870930433273315 1.770000033378601 2.126166486276726 [[2.12616649]] [[2.12616649]] 1.770000033378601 9.400000267028808 1.776500027179718 0.01785171147774668
1654519951.6065264 10.970566034317017 1.7600000429153442 2.1738361589077186 [[2.17383616]] [[2.17383616]] 1.7600000429153442 9.419999771118164 1.7785000252723695 0.019269537650015336
1654519951.7123086 11.076348304748535 1.7800000238418578 2.1917228489414793 [[2.19172285]] [[2.19172285]] 1.7800000238418578 9.450000457763672 1.7810000228881837 0.02125036672743188
1654519951.8110657 11.175105333328247 1.770000033378601 2.1857909197493584 [[2.18579092]] [[2.18579092]] 1.770000033378601 9.3699995803833 1.7845000195503236 0.023277479927643632
1654519951.9107199 11.274759531021118 1.7800000238418578 2.1925420629402446 [[2.19254206]] [[2.19254206]] 1.7800000238418578 9.3699995803833 1.7880000162124634 0.024623456967262817
1654519952.0112753 11.375314950942993 1.8099999952316284 2.1711957639908035 [[2.17119576]] [[2.17119576]] 1.8099999952316284 9.400000267028808 1.7920000123977662 0.02627784235274421
1654519952.1097014 11.473741054534912 1.8000000047683715 2.1756120767917864 [[2.17561208]] [[2.17561208]] 1.8000000047683715 9.3699995803833 1.7950000095367433 0.025853815535046388
1654519952.2108734 11.574913024902344 1.7800000238418578 2.188615302714782 [[2.1886153]] [[2.1886153]] 1.7800000238418578 9.3699995803833 1.7975000071525575 0.025726267566441217
1654519952.3137157 11.677755355834961 1.8000000047683715 2.17549464886927 [[2.17549465]] [[2.17549465]] 1.8000000047683715 9.360000305175781 1.8010000038146974 0.025110259121652663
1654519952.4094853 11.77352499961853 1.8000000047683715 2.165503734472167 [[2.16550373]] [[2.16550373]] 1.8000000047683715 9.329999618530273 1.8045000004768372 0.02394618881822825
1654519952.510029 11.87406873703003 1.8099999952316284 2.1695001460435 [[2.16950015]] [[2.16950015]] 1.8099999952316284 9.329999618530273 1.807999997138977 0.023753093486325667
1654519952.6087582 11.972797870635986 1.8099999952316284 2.147520305055114 [[2.14752031]] [[2.14752031]] 1.8099999952316284 9.329999618530273 1.8119999933242799 0.02190888140624922
1654519952.708591 12.072630643844604 1.8199999856948852 2.199473176091301 [[2.19947318]] [[2.19947318]] 1.8199999856948852 9.350000076293945 1.8154999899864197 0.02211808294634067
1654519952.8102684 12.174308061599731 1.829999976158142 2.18211463698836 [[2.18211464]] [[2.18211464]] 1.829999976158142 9.280000381469726 1.8189999866485596 0.019973647826316
1654519952.9154506 12.279490232467651 1.829999976158142 2.1480677837668054 [[2.14806778]] [[2.14806778]] 1.829999976158142 9.310000114440918 1.8214999842643738 0.017851711477746675
1654519953.010735 12.374774694442749 1.8399999666213989 2.1570594980133677 [[2.1570595]] [[2.1570595]] 1.8399999666213989 9.299999885559082 1.8244999873638155 0.020641036550966902
1654519953.1119108 12.475950479507446 1.8199999856948852 2.140075185900757 [[2.14007519]] [[2.14007519]] 1.8199999856948852 9.259999923706054 1.8279999899864197 0.02214783136667448
1654519953.2120867 12.576126337051392 1.8199999856948852 2.169290027195938 [[2.16929003]] [[2.16929003]] 1.8199999856948852 9.259999923706054 1.8319999861717224 0.02015728077303438
1654519953.3140185 12.67805814743042 1.829999976158142 2.19036792864647 [[2.19036793]] [[2.19036793]] 1.829999976158142 9.329999618530273 1.8349999833106996 0.019601292607312002
1654519953.4111948 12.775234460830688 1.829999976158142 2.1163845347761865 [[2.11638453]] [[2.11638453]] 1.829999976158142 9.339999847412109 1.838499985933304 0.01926956841926817
1654519953.5183954 12.882435083389282 1.8399999666213989 2.137693153557924 [[2.13769315]] [[2.13769315]] 1.8399999666213989 9.360000305175781 1.8414999890327455 0.019269574768475364
1654519953.6123042 12.976343870162964 1.8399999666213989 2.0417796325822457 [[2.04177963]] [[2.04177963]] 1.8399999666213989 9.299999885559082 1.8454999911785126 0.020641066035669602
1654519953.7113297 13.075369358062744 1.8499999570846557 2.0717437697959324 [[2.07174377]] [[2.07174377]] 1.8499999570846557 9.350000076293945 1.848999993801117 0.021980879332123338
1654519953.8104112 13.174450874328613 1.8399999666213989 2.1257234481392975 [[2.12572345]] [[2.12572345]] 1.8399999666213989 9.249999694824218 1.8519999969005585 0.023305775952313867
1654519953.9099538 13.273993492126465 1.829999976158142 2.006872438617864 [[2.00687244]] [[2.00687244]] 1.829999976158142 9.299999885559082 1.855499999523163 0.025021071568566804
1654519954.011181 13.375220775604248 1.870000057220459 2.0249312402438324 [[2.02493124]] [[2.02493124]] 1.870000057220459 9.289999656677246 1.8585000026226044 0.0266112635662028
1654519954.106892 13.470931768417358 1.870000057220459 2.0729406091482745 [[2.07294061]] [[2.07294061]] 1.870000057220459 9.259999923706054 1.8630000042915345 0.027357311842595523
1654519954.2112014 13.575241088867188 1.8599999475479125 2.0229803880988366 [[2.02298039]] [[2.02298039]] 1.8599999475479125 9.280000381469726 1.8670000064373018 0.026576629593801446
1654519954.312307 13.67634654045105 1.8599999475479125 2.0489594484410714 [[2.04895945]] [[2.04895945]] 1.8599999475479125 9.249999694824218 1.871000008583069 0.026734588352806975
1654519954.41444 13.77847957611084 1.870000057220459 2.1069145019975846 [[2.1069145]] [[2.1069145]] 1.870000057220459 9.249999694824218 1.875500010251999 0.027042873570153066
1654519954.5142307 13.878270387649536 1.870000057220459 2.0172973188026995 [[2.01729732]] [[2.01729732]] 1.870000057220459 9.249999694824218 1.8790000128746034 0.026734582720393644
1654519954.61042 13.974459648132324 1.8900000381469726 2.0880470489807523 [[2.08804705]] [[2.08804705]] 1.8900000381469726 9.18 1.8835000145435334 0.027390946573898355
1654519954.7117362 14.075775861740112 1.8900000381469726 2.061901171092629 [[2.06190117]] [[2.06190117]] 1.8900000381469726 9.200000457763672 1.8880000162124635 0.028946418975721967
1654519954.8106523 14.174691915512085 1.8900000381469726 2.0669451687807987 [[2.06694517]] [[2.06694517]] 1.8900000381469726 9.240000419616699 1.8935000169277192 0.029784311452494994
1654519954.9131155 14.27715516090393 1.9000000286102294 2.0498698589292017 [[2.04986986]] [[2.04986986]] 1.9000000286102294 9.259999923706054 1.8995000171661378 0.02837251232980327
1654519955.0113611 14.37540078163147 1.9000000286102294 2.073634096497087 [[2.0736341]] [[2.0736341]] 1.9000000286102294 9.299999885559082 1.9045000123977662 0.031535264454361375
1654519955.119868 14.483907699584961 1.9100000190734863 2.0555718426809624 [[2.05557184]] [[2.05557184]] 1.9100000190734863 9.249999694824218 1.9100000071525574 0.03464100122712258
1654519955.2106917 14.574731349945068 1.9000000286102294 2.076486000886629 [[2.076486]] [[2.076486]] 1.9000000286102294 9.150000267028808 1.916500006914139 0.03688885451145243
1654519955.306799 14.670838594436646 1.9100000190734863 2.0044826008721897 [[2.0044826]] [[2.0044826]] 1.9100000190734863 9.190000228881836 1.9240000057220459 0.03992093649723623
1654519955.4094727 14.773512363433838 1.920000009536743 2.016472423217663 [[2.01647242]] [[2.01647242]] 1.920000009536743 9.249999694824218 1.9309999990463258 0.04216504886489081
1654519955.5069141 14.870953798294067 1.9100000190734863 1.980448329905185 [[1.98044833]] [[1.98044833]] 1.9100000190734863 9.240000419616699 1.9384999918937684 0.044042401641516085
1654519955.6071525 14.971192121505737 1.93 1.9884412180771955 [[1.98844122]] [[1.98844122]] 1.93 9.200000457763672 1.9454999852180481 0.04695738274540305
1654519955.7101827 15.074222326278687 1.9399999904632568 1.9704573646522787 [[1.97045736]] [[1.97045736]] 1.9399999904632568 9.200000457763672 1.9534999775886537 0.05050008211534033
1654519955.8082235 15.172263145446777 1.9499999809265136 1.9823978894547274 [[1.98239789]] [[1.98239789]] 1.9499999809265136 9.209999732971191 1.9629999804496765 0.05554511868326645
1654519955.9070237 15.271063327789307 1.9499999809265136 2.0301084244657277 [[2.03010842]] [[2.03010842]] 1.9499999809265136 9.209999732971191 1.9724999833106995 0.06025165458704349
1654519956.00872 15.372759580612183 1.9699999618530273 2.07398529464754 [[2.07398529]] [[2.07398529]] 1.9699999618530273 9.219999961853027 1.9829999852180482 0.06505867976567087
1654519956.108268 15.472307682037354 1.9799999523162841 2.028022751135493 [[2.02802275]] [[2.02802275]] 1.9799999523162841 9.140000038146972 1.9934999871253969 0.06945465325423801
1654519956.2071874 15.571227073669434 1.989999942779541 2.063993274080384 [[2.06399327]] [[2.06399327]] 1.989999942779541 9.159999542236328 2.0044999885559083 0.07126490727779987
1654519956.3092515 15.673291206359863 2.009999923706055 2.10704780326596 [[2.1070478]] [[2.1070478]] 2.009999923706055 9.140000038146972 2.0159999895095826 0.07372783233133336
1654519956.4085581 15.772597789764404 2.009999923706055 2.102962570432122 [[2.10296257]] [[2.10296257]] 2.009999923706055 9.100000076293945 2.02799998998642 0.0767497930996713
1654519956.5057764 15.869816064834595 2.0199999141693117 2.0830662287352903 [[2.08306623]] [[2.08306623]] 2.0199999141693117 9.100000076293945 2.0404999899864196 0.07687826967613628
1654519956.611812 15.975851774215698 2.0299999046325685 2.120038053975349 [[2.12003805]] [[2.12003805]] 2.0299999046325685 9.049999885559082 2.0529999899864197 0.07827754387479145
1654519956.7065005 16.070540189743042 2.049999885559082 2.1472150816430466 [[2.14721508]] [[2.14721508]] 2.049999885559082 9.060000114440918 2.064499990940094 0.07769546077311255
1654519956.811221 16.175260543823242 2.080000095367432 2.172544185656493 [[2.17254419]] [[2.17254419]] 2.080000095367432 9.039999656677246 2.0779999899864197 0.08017090200774593
1654519956.9104023 16.274441957473755 2.0900000858306886 2.194291615711319 [[2.19429162]] [[2.19429162]] 2.0900000858306886 9.009999923706054 2.092499988079071 0.08200612317891622
1654519957.0115552 16.37559485435486 2.1100000667572023 2.234156151186642 [[2.23415615]] [[2.23415615]] 2.1100000667572023 9.060000114440918 2.105188185124672 0.081685930156726
1654519957.1124794 16.476519107818604 2.120000057220459 2.2816073476200414 [[2.28160735]] [[2.28160735]] 2.120000057220459 9.009999923706054 2.120188182740486 0.08496633314683268
1654519957.2093785 16.573418140411377 2.120000057220459 2.3335877891397914 [[2.33358779]] [[2.33358779]] 2.120000057220459 9.049999885559082 2.1356881798794634 0.08818179488097631
1654519957.312446 16.676485776901245 2.140000038146973 2.3904458413453393 [[2.39044584]] [[2.39044584]] 2.140000038146973 8.990000419616699 2.1536881865551836 0.09743258488141568
1654519957.4099581 16.77399778366089 2.1600000190734865 2.2913469215690516 [[2.29134692]] [[2.29134692]] 2.1600000190734865 8.940000228881836 2.173688191323555 0.106972327491593
1654519957.508538 16.872577667236328 2.1600000190734865 2.358561810968295 [[2.35856181]] [[2.35856181]] 2.1600000190734865 8.950000457763672 2.195188194661415 0.11718218245171516
1654519957.6123953 16.97643494606018 2.18 2.34272825641596 [[2.34272826]] [[2.34272826]] 2.18 8.900000267028808 2.215816292328249 0.12275302626078297
1654519957.7123008 17.076340436935425 2.1700000095367433 2.3456530080015536 [[2.34565301]] [[2.34565301]] 2.1700000095367433 8.940000228881836 2.2336827999872524 0.1233514440124864
1654519957.80876 17.172799587249756 2.2199999618530275 2.401734551856342 [[2.40173455]] [[2.40173455]] 2.2199999618530275 8.93 2.2535972883098694 0.12924446443513773
1654519957.9102528 17.274292469024658 2.239999942779541 2.4146552455412658 [[2.41465525]] [[2.41465525]] 2.239999942779541 8.940000228881836 2.271562579285174 0.13027527225848196
1654519958.0116887 17.375728368759155 2.223763902765043 2.223763902765043 [[2.2237639]] [[2.2237639]] 2.249999933242798 8.909999542236328 2.2873066171094996 0.12874042194609536
1654519958.110422 17.474461555480957 2.2799999046325685 2.4344860031349067 [[2.434486]] [[2.434486]] 2.2799999046325685 8.799999885559082 2.306559247828891 0.13117212719208932
1654519958.2077873 17.571826934814453 2.299999885559082 2.4356079132460495 [[2.43560791]] [[2.43560791]] 2.299999885559082 8.780000381469726 2.3295099172901153 0.13684580378516065
1654519958.308766 17.672805547714233 2.370000057220459 2.4242584146700397 [[2.42425841]] [[2.42425841]] 2.370000057220459 8.799999885559082 2.363009921104813 0.16675234337689013
1654519958.4133012 17.77734088897705 2.4100000190734865 2.471521011548785 [[2.47152101]] [[2.47152101]] 2.4100000190734865 8.730000190734863 2.387172720553928 0.17075198508458655
1654519958.5103838 17.874423503875732 2.449999980926514 2.457238363363693 [[2.45723836]] [[2.45723836]] 2.449999980926514 8.740000419616699 2.415732062687665 0.17835419231017702
1654519958.6101944 17.974234104156494 2.4425618579692503 2.4425618579692503 [[2.44256186]] [[2.44256186]] 2.509999923706055 8.659999542236328 2.4517320641181763 0.1996602371606057
1654519958.7082021 18.07224178314209 2.407330038739151 2.407330038739151 [[2.40733004]] [[2.40733004]] 2.560000114440918 8.570000343322754 2.4897320636413394 0.21495498480971292
1654519958.8148003 18.178839921951294 2.4782898618197686 2.4782898618197686 [[2.47828986]] [[2.47828986]] 2.620000057220459 8.509999923706054 2.5257320650718507 0.22733849808574522
1654519958.9136555 18.277695178985596 2.4493059053367787 2.4493059053367787 [[2.44930591]] [[2.44930591]] 2.640000038146973 8.480000190734863 2.5632320650718508 0.2392697088716876
1654519959.0081763 18.37221598625183 2.4248808232437176 2.4248808232437176 [[2.42488082]] [[2.42488082]] 2.689999990463257 8.459999732971191 2.6030438656420642 0.24596197005395296
1654519959.111984 18.47602367401123 2.505052671608292 2.505052671608292 [[2.50505267]] [[2.50505267]] 2.7299999523162843 8.400000267028808 2.6405438656420643 0.2512345917798917
1654519959.2106876 18.574727296829224 2.579013446444938 2.579013446444938 [[2.57901345]] [[2.57901345]] 2.7899998950958254 8.329999618530273 2.6765438670725756 0.25145411534581535
1654519959.312236 18.676275730133057 2.810000114440918 2.8462931448657534 [[2.84629314]] [[2.84629314]] 2.810000114440918 8.280000381469726 2.709043859920018 0.2517540809881502
1654519959.408589 18.77262854576111 2.6432560080558027 2.6432560080558027 [[2.64325601]] [[2.64325601]] 2.8600000667572023 8.299999885559082 2.739043855151647 0.24998626992749215
1654519959.507963 18.872002601623535 2.731186861748218 2.731186861748218 [[2.73118686]] [[2.73118686]] 2.890000038146973 8.200000457763672 2.767043852290624 0.24725443968731675
1654519959.6122835 18.976323127746582 2.9000000286102297 2.919151268272638 [[2.91915127]] [[2.91915127]] 2.9000000286102297 8.150000267028808 2.7959157551006273 0.2410052270804279
1654519959.7085505 19.072590112686157 2.93 2.940047951480122 [[2.94004795]] [[2.94004795]] 2.93 8.1199995803833 2.826549248872135 0.22757688147941998
1654519959.8085287 19.172568321228027 2.939999990463257 3.012080864003451 [[3.01208086]] [[3.01208086]] 2.939999990463257 8.169999771118164 2.8536347514896123 0.21588246959460736
1654519959.910795 19.274834632873535 2.989999942779541 3.0360635767432065 [[3.03606358]] [[3.03606358]] 2.989999942779541 8.129999809265136 2.881669452408076 0.19611341174061112
1654519960.0086944 19.37273406982422 3.0199999141693117 3.032066441279755 [[3.03206644]] [[3.03206644]] 3.0199999141693117 8.1199995803833 2.9109254074311925 0.16566351042966612
1654519960.1083074 19.472347021102905 3.0299999046325685 3.0770341955160503 [[3.0770342]] [[3.0770342]] 3.0299999046325685 8.129999809265136 2.936172770036081 0.136454748772817
1654519960.2077572 19.571796894073486 3.0199999141693117 3.0770341955160503 [[3.0770342]] [[3.0770342]] 3.0199999141693117 8.100000076293945 2.9582220934222994 0.10846266037578126
1654519960.3087738 19.672813415527344 3.0199999141693117 3.117730703758275 [[3.1177307]] [[3.1177307]] 3.0199999141693117 8.089999847412109 2.9677220843623937 0.10297916537101906
1654519960.4086933 19.772732973098755 3.009999923706055 3.0491539830602017 [[3.04915398]] [[3.04915398]] 3.009999923706055 8.1199995803833 2.9860592801449064 0.0693099778463512
1654519960.509234 19.873273611068726 3.009999923706055 3.0501534333152804 [[3.05015343]] [[3.05015343]] 3.009999923706055 8.100000076293945 2.999999933242798 0.03479258551609612
1654519960.611713 19.975752592086792 3.0199999141693117 3.1239175330122797 [[3.12391753]] [[3.12391753]] 3.0199999141693117 8.100000076293945 3.0054999279975894 0.025644303940939275
1654519960.7099662 20.074005842208862 3.0199999141693117 3.1124042257200704 [[3.11240423]] [[3.11240423]] 3.0199999141693117 8.1199995803833 3.009499924182892 0.018488954898841545
1654519960.8116288 20.175668478012085 3.0199999141693117 3.1583817815789734 [[3.15838178]] [[3.15838178]] 3.0199999141693117 8.129999809265136 3.012999920845032 0.008645039014146642
1654519960.9083087 20.272348403930664 3.009999923706055 3.1483212355715398 [[3.14832124]] [[3.14832124]] 3.009999923706055 8.100000076293945 3.014310770824123 0.006755040903830574
1654519961.0126858 20.376725435256958 3.009999923706055 3.145986806395856 [[3.14598681]] [[3.14598681]] 3.009999923706055 8.100000076293945 3.0111683303931533 0.014334983560010086
1654519961.1146238 20.478663444519043 3.009999923706055 3.1129196214804966 [[3.11291962]] [[3.11291962]] 3.009999923706055 7.980000305175781 3.0096683318236646 0.013821128585294282
1654519961.208995 20.57303476333618 3.0199999141693117 3.129324579157007 [[3.12932458]] [[3.12932458]] 3.0199999141693117 8.100000076293945 3.0091683323005016 0.013606919062319688
1654519961.3112204 20.675260066986084 2.999999933242798 3.158930915133662 [[3.15893092]] [[3.15893092]] 2.999999933242798 8.110000305175781 3.0091683323005016 0.013606919062319688
1654519961.4081714 20.7722110748291 3.009999923706055 3.129850914931675 [[3.12985091]] [[3.12985091]] 3.009999923706055 8.150000267028808 3.0096683318236646 0.013821128585294282
1654519961.5134766 20.877516269683838 3.009999923706055 3.0952067885674484 [[3.09520679]] [[3.09520679]] 3.009999923706055 8.110000305175781 3.0094226342708366 0.013858550521778156
1654519961.6090062 20.973045825958252 3.009999923706055 3.0871734246211795 [[3.08717342]] [[3.08717342]] 3.009999923706055 8.150000267028808 3.0081841500599578 0.01396988802317901
1654519961.7085137 21.072553396224976 3.009999923706055 3.0959738032404203 [[3.0959738]] [[3.0959738]] 3.009999923706055 8.150000267028808 3.0081841500599578 0.01396988802317901
1654519961.8105636 21.17460322380066 3.009999923706055 3.10186730249806 [[3.1018673]] [[3.1018673]] 3.009999923706055 8.1199995803833 3.007684150536795 0.01370109949142721
1654519961.9121897 21.27622938156128 3.0162169423613645 3.0162169423613645 [[3.01621694]] [[3.01621694]] 3.0299999046325685 8.110000305175781 3.007684150536795 0.01370109949142721
1654519962.0113685 21.375408172607422 2.9571511055499164 2.9571511055499164 [[2.95715111]] [[2.95715111]] 3.009999923706055 8.089999847412109 3.0081841500599578 0.01396988802317901
1654519962.1094053 21.473444938659668 2.999999933242798 3.0676981867720627 [[3.06769819]] [[3.06769819]] 2.999999933242798 8.110000305175781 3.010184148152609 0.01681674683824325
1654519962.2111702 21.575209856033325 3.009999923706055 3.080177687981406 [[3.08017769]] [[3.08017769]] 3.009999923706055 8.089999847412109 3.009838159799426 0.016674752264932105
1654519962.3085647 21.67260432243347 3.0199999141693117 3.0636291449769315 [[3.06362914]] [[3.06362914]] 3.0199999141693117 8.060000114440918 3.0138381679056576 0.02269802345059489
1654519962.4163923 21.780431985855103 3.0199999141693117 3.0491966014391063 [[3.0491966]] [[3.0491966]] 3.0199999141693117 8.100000076293945 3.017339780138951 0.02705792316811072
1654519962.5182078 21.88224744796753 3.0050859726494923 3.0050859726494923 [[3.00508597]] [[3.00508597]] 3.009999923706055 8.1199995803833 3.021405587193043 0.031621523628560036
1654519962.6092505 21.97329020500183 2.995230229951738 2.995230229951738 [[2.99523023]] [[2.99523023]] 3.009999923706055 8.110000305175781 3.0296294230325205 0.046422840939236515
1654519962.7105508 22.07459044456482 3.0199999141693117 3.0678875989250596 [[3.0678876]] [[3.0678876]] 3.0199999141693117 8.110000305175781 3.0405931213657977 0.06407851496774368
1654519962.8121862 22.176225900650024 3.009999923706055 3.0520047617504567 [[3.05200476]] [[3.05200476]] 3.009999923706055 8.110000305175781 3.0499342949172474 0.07245393078457138
1654519962.909316 22.273355722427368 3.009999923706055 3.0150787299024984 [[3.01507873]] [[3.01507873]] 3.009999923706055 8.089999847412109 3.05592480494749 0.07444505711559207
1654519963.008647 22.372686624526978 3.0199999141693117 3.0779862707302885 [[3.07798627]] [[3.07798627]] 3.0199999141693117 8.070000343322754 3.0652012783168816 0.07303514816182222
1654519963.1058526 22.469892263412476 3.049999885559082 3.068084328439162 [[3.06808433]] [[3.06808433]] 3.049999885559082 8.079999618530273 3.073638534099676 0.07483134573907838
1654519963.2052913 22.56933093070984 3.0130801471056485 3.0130801471056485 [[3.01308015]] [[3.01308015]] 3.060000114440918 8.070000343322754 3.0840343948730355 0.07980233492233428
1654519963.3068254 22.670865058898926 3.080000095367432 3.0879283364115166 [[3.08792834]] [[3.08792834]] 3.080000095367432 8.070000343322754 3.098689094109108 0.09320957653248198
1654519963.4093783 22.773417949676514 3.0800321683719214 3.0800321683719214 [[3.08003217]] [[3.08003217]] 3.120000057220459 7.9999996948242185 3.1164848264175236 0.10988048251290228
1654519963.5102441 22.87428379058838 3.0913160647878937 3.0913160647878937 [[3.09131606]] [[3.09131606]] 3.18 7.980000190734863 3.120623152201179 0.10698457332625438
1654519963.6081743 22.972213983535767 3.1744766404956035 3.1744766404956035 [[3.17447664]] [[3.17447664]] 3.189999990463257 7.890000038146972 3.1356254654624793 0.10948378800079218
1654519963.7075005 23.071540117263794 3.229273890371593 3.229273890371593 [[3.22927389]] [[3.22927389]] 3.249999933242798 7.879999809265136 3.1469646930113284 0.10861879025574529
1654519963.80908 23.17311954498291 3.196823394735053 3.196823394735053 [[3.19682339]] [[3.19682339]] 3.310000114440918 7.850000076293945 3.152007976757063 0.10417543217345195
1654519963.9072552 23.271294832229614 3.136027142966225 3.136027142966225 [[3.13602714]] [[3.13602714]] 3.3400000858306886 7.77000015258789 3.1576474993542125 0.09900802452397967
1654519964.0081117 23.372151374816895 3.1426805729377425 3.1426805729377425 [[3.14268057]] [[3.14268057]] 3.4100000190734865 7.739999942779541 3.185871599909158 0.1324978573566725
1654519964.10779 23.471829652786255 3.168745048898683 3.168745048898683 [[3.16874505]] [[3.16874505]] 3.4699999618530275 7.710000209808349 3.2159103395233144 0.16434642382177783
1654519964.2080524 23.572092056274414 3.21791713917325 3.21791713917325 [[3.21791714]] [[3.21791714]] 3.499999933242798 7.660000019073486 3.2235678879135046 0.15783741983316538
1654519964.3108625 23.674902200698853 3.313093898890761 3.313093898890761 [[3.3130939]] [[3.3130939]] 3.560000114440918 7.580000095367431 3.2579475264023756 0.19534755058003067
1654519964.4142325 23.77827215194702 3.3759145603376317 3.3759145603376317 [[3.37591456]] [[3.37591456]] 3.6100000667572023 7.560000114440918 3.2919559751262986 0.22034971889853286
1654519964.5094154 23.873455047607422 3.087852488322603 3.087852488322603 [[3.08785249]] [[3.08785249]] 3.6600000190734865 7.509999923706054 3.328863386039486 0.24537207425034824
1654519964.6089349 23.9729745388031 3.295276495177748 3.295276495177748 [[3.2952765]] [[3.2952765]] 3.699999980926514 7.489999942779541 3.3602087463167662 0.263950885315591
1654519964.7080038 24.072043418884277 3.2467844651462894 3.2467844651462894 [[3.24678447]] [[3.24678447]] 3.7099999713897707 7.440000228881836 3.387816008851973 0.2780346786943419
1654519964.8090818 24.173121452331543 3.1108655986207383 3.1108655986207383 [[3.1108656]] [[3.1108656]] 3.759999923706055 7.379999809265136 3.4110768646386473 0.2806629294121266
1654519964.9093137 24.273353338241577 3.1227903756490463 3.1227903756490463 [[3.12279038]] [[3.12279038]] 3.799999885559082 7.370000057220459 3.440444209109765 0.2810965625568788
1654519965.0090697 24.373109340667725 3.584481925268224 3.584481925268224 [[3.58448193]] [[3.58448193]] 3.820000104904175 7.330000095367431 3.469031720892113 0.2782795668512915
1654519965.1070664 24.47110605239868 3.6507746778422248 3.6507746778422248 [[3.65077468]] [[3.65077468]] 3.8500000762939455 7.330000095367431 3.491649208179544 0.2708729462906091
1654519965.2061923 24.570231914520264 3.1662311149094386 3.1662311149094386 [[3.16623111]] [[3.16623111]] 3.880000047683716 7.239999942779541 3.514117295707952 0.26555712517671604
1654519965.3080902 24.67212986946106 3.767592865144854 3.767592865144854 [[3.76759287]] [[3.76759287]] 3.9200000095367433 7.239999942779541 3.529178950835848 0.2620752862766937
1654519965.4071035 24.771143198013306 3.7602011428503923 3.7602011428503923 [[3.76020114]] [[3.76020114]] 3.949999980926514 7.219999961853027 3.538294863246885 0.2596229871761687
1654519965.5065289 24.87056851387024 3.8294642830516414 3.8294642830516414 [[3.82946428]] [[3.82946428]] 3.9800001907348634 7.14999979019165 3.562660493127955 0.23700601988130193
1654519965.6080968 24.97213649749756 3.8013838460412033 3.8013838460412033 [[3.80138385]] [[3.80138385]] 4.000000171661377 7.109999828338623 3.571509431357872 0.22968835241201563
1654519965.7102196 25.074259281158447 3.7814191410757174 3.7814191410757174 [[3.78141914]] [[3.78141914]] 4.040000133514404 7.14999979019165 3.582704500053173 0.21819722455463983
1654519965.807413 25.17145276069641 3.6620405104685565 3.6620405104685565 [[3.66204051]] [[3.66204051]] 4.089999847412109 7.069999866485595 3.6041797108172693 0.1884182260799038
1654519965.9091194 25.27315902709961 3.723374032388573 3.723374032388573 [[3.72337403]] [[3.72337403]] 4.100000076293945 7.049999885559082 3.6253586624174465 0.15168570514883584
1654519966.0092947 25.373334407806396 3.714430808584696 3.714430808584696 [[3.71443081]] [[3.71443081]] 4.120000057220459 7.029999904632568 3.6222947820975646 0.15316646685305751
1654519966.1060636 25.47010326385498 3.6210947946472993 3.6210947946472993 [[3.62109479]] [[3.62109479]] 4.169999771118164 7.049999885559082 3.616539824667548 0.1541989085564399
1654519966.204898 25.5689377784729 3.6672788897414024 3.6672788897414024 [[3.66727889]] [[3.66727889]] 4.18 7.009999923706054 3.636242739789026 0.11341373757755087
1654519966.3091009 25.67314052581787 3.6143270014486903 3.6143270014486903 [[3.614327]] [[3.614327]] 4.210000209808349 7.000000171661377 3.624333779170782 0.11138221843698448
1654519966.406914 25.77095365524292 3.558232808558375 3.558232808558375 [[3.55823281]] [[3.55823281]] 4.239999942779541 6.919999771118164 3.612613844309233 0.10863151592955873
1654519966.5054343 25.869473934173584 3.5751650859440036 3.5751650859440036 [[3.57516509]] [[3.57516509]] 4.279999904632568 6.879999809265136 3.5975307375320247 0.09728802266858261
1654519966.6085737 25.97261333465576 3.4722552597760754 3.4722552597760754 [[3.47225526]] [[3.47225526]] 4.330000095367431 6.810000114440918 3.5828718663645787 0.08643808889821779
1654519966.7065961 26.07063579559326 3.470685839052325 3.470685839052325 [[3.47068584]] [[3.47068584]] 4.350000076293945 6.830000095367431 3.5700818582588907 0.07346481711067487
1654519966.8068802 26.17091989517212 3.540369813902671 3.540369813902671 [[3.54036981]] [[3.54036981]] 4.370000057220459 6.819999866485595 3.5630428855074796 0.07088932888023819
1654519966.9093792 26.27341890335083 3.5463694076525893 3.5463694076525893 [[3.54636941]] [[3.54636941]] 4.390000038146972 6.730000190734863 3.5488112994678973 0.0653631302892439
1654519967.0069427 26.37098240852356 3.523204318870573 3.523204318870573 [[3.52320432]] [[3.52320432]] 4.43 6.699999980926513 3.5401255757814867 0.05246618357310181
1654519967.1092122 26.473251819610596 3.5356755292418915 3.5356755292418915 [[3.53567553]] [[3.53567553]] 4.460000209808349 6.660000019073486 3.5340111111184123 0.04957976483341942
1654519967.2095346 26.57357430458069 3.5602894173389847 3.5602894173389847 [[3.56028942]] [[3.56028942]] 4.419999771118164 6.629999809265136 3.5268514854252815 0.03840086572966115
1654519967.3088934 26.672933101654053 3.5294136527799824 3.5294136527799824 [[3.52941365]] [[3.52941365]] 4.370000057220459 6.549999885559082 3.522992917501692 0.03258538752087792
1654519967.4118335 26.7758731842041 3.525802445619399 3.525802445619399 [[3.52580245]] [[3.52580245]] 4.390000038146972 6.489999942779541 3.5143346167269804 0.043803859810942584
1654519967.5072594 26.871299028396606 3.5278021475074746 3.5278021475074746 [[3.52780215]] [[3.52780215]] 4.43 6.509999923706054 3.512105775256456 0.04162569088295313
1654519967.6075 26.971539735794067 3.508206422692288 3.508206422692288 [[3.50820642]] [[3.50820642]] 4.489999942779541 6.440000228881836 3.514045745205133 0.04056121837291044
1654519967.7091982 27.073237895965576 3.5256189789619574 3.5256189789619574 [[3.52561898]] [[3.52561898]] 4.509999923706054 6.39999979019165 3.515464248541625 0.039445770283581705
1654519967.8076174 27.1716570854187 3.5212610554403367 3.5212610554403367 [[3.52126106]] [[3.52126106]] 4.580000095367431 6.359999828338623 3.511722725591395 0.0404940768973893
1654519967.9060438 27.2700834274292 3.438742311596933 3.438742311596933 [[3.43874231]] [[3.43874231]] 4.620000057220459 6.310000114440918 3.5028887721412914 0.05055880718881784
1654519968.0112145 27.375254154205322 3.5407163348564743 3.5407163348564743 [[3.54071633]] [[3.54071633]] 4.629999809265136 6.319999866485595 3.5014125822284243 0.05036506434700574
1654519968.1116002 27.475639820098877 3.4988055013858133 3.4988055013858133 [[3.4988055]] [[3.4988055]] 4.669999771118164 6.310000114440918 3.496641329574814 0.05145652793157335
1654519968.2097778 27.573817491531372 3.524086375878786 3.524086375878786 [[3.52408638]] [[3.52408638]] 4.699999980926513 6.250000171661377 3.4948061800350723 0.04969131808457696
1654519968.3131843 27.677223920822144 3.537155642976911 3.537155642976911 [[3.53715564]] [[3.53715564]] 4.730000190734863 6.259999923706054 3.4925919271844146 0.049050583407880724
1654519968.4109259 27.774965524673462 3.3850667930641447 3.3850667930641447 [[3.38506679]] [[3.38506679]] 4.810000114440918 6.210000209808349 3.490485874325427 0.04845018326700472
1654519968.5126052 27.87664484977722 3.530588256533512 3.530588256533512 [[3.53058826]] [[3.53058826]] 4.790000133514404 6.14999979019165 3.4888297917945628 0.0476672807019236
1654519968.6151996 27.979239225387573 3.5110546587496216 3.5110546587496216 [[3.51105466]] [[3.51105466]] 4.859999828338623 6.14999979019165 3.487481850068118 0.04747127685010312
1654519968.711446 28.075485706329346 3.4990559057821655 3.4990559057821655 [[3.49905591]] [[3.49905591]] 4.839999847412109 6.140000038146972 3.4884815844786474 0.04851575900867458
1654519968.8111908 28.175230503082275 3.46553935489807 3.46553935489807 [[3.46553935]] [[3.46553935]] 4.750000171661377 6.089999847412109 3.4846163980778826 0.048845040152755745
1654519968.9091854 28.27322506904602 3.3696903386505124 3.3696903386505124 [[3.36969034]] [[3.36969034]] 4.719999961853027 6.040000133514404 3.4894830587437804 0.04888269697453891
1654519969.0100608 28.37410044670105 3.493680520613229 3.493680520613229 [[3.49368052]] [[3.49368052]] 4.77000015258789 5.989999942779541 3.486551181723212 0.0473835968163743
1654519969.107233 28.471272706985474 3.4402504761696915 3.4402504761696915 [[3.44025048]] [[3.44025048]] 4.830000095367431 5.980000190734863 3.4844498604573864 0.04774206938898294
1654519969.209009 28.57304859161377 3.5235864265441403 3.5235864265441403 [[3.52358643]] [[3.52358643]] 4.839999847412109 5.949999980926513 3.4848341819847293 0.048107474198234426
1654519969.3077815 28.671821117401123 3.48512859576683 3.48512859576683 [[3.4851286]] [[3.4851286]] 4.859999828338623 5.879999809265136 3.4835961226150958 0.04699587326866854
1654519969.4099154 28.77395510673523 3.4836813884396363 3.4836813884396363 [[3.48368139]] [[3.48368139]] 4.89999979019165 5.870000057220459 3.48893110593267 0.04088051566720087
1654519969.5122137 28.876253366470337 3.494680496890202 3.494680496890202 [[3.4946805]] [[3.4946805]] 4.940000228881836 5.850000076293945 3.4863895330530115 0.03971793478071985
1654519969.6069434 28.970983028411865 3.4812475881633933 3.4812475881633933 [[3.48124759]] [[3.48124759]] 4.980000190734863 5.839999847412109 3.483970580883157 0.03960975916211865
1654519969.706861 29.070900678634644 3.545613667172537 3.545613667172537 [[3.54561367]] [[3.54561367]] 5.029999904632568 5.77000015258789 3.483213651600311 0.039450638289382986
1654519969.8100512 29.17409086227417 3.443957327425042 3.443957327425042 [[3.44395733]] [[3.44395733]] 5.02000015258789 5.750000171661377 3.4838055238977668 0.03925985372376727
1654519969.9077442 29.27178382873535 3.5360755249148847 3.5360755249148847 [[3.53607552]] [[3.53607552]] 5.080000095367431 5.710000209808349 3.488008947499041 0.029746773594000766
1654519970.0059772 29.3700168132782 3.482078794445104 3.482078794445104 [[3.48207879]] [[3.48207879]] 5.080000095367431 5.690000228881836 3.486641788674705 0.030098653083982903
1654519970.1090791 29.473118782043457 3.456779076069319 3.456779076069319 [[3.45677908]] [[3.45677908]] 5.140000038146972 5.629999809265136 3.4854394721760267 0.032438643081711904
1654519970.2056952 29.569734811782837 3.531772806425634 3.531772806425634 [[3.53177281]] [[3.53177281]] 5.190000228881836 5.600000076293945 3.476120707045655 0.04517376460185049
1654519970.3083642 29.672403812408447 3.5123944555842326 3.5123944555842326 [[3.51239446]] [[3.51239446]] 5.230000190734863 5.540000133514404 3.4773426799549148 0.045757041309052254
1654519970.4114363 29.77547597885132 3.4917664594156386 3.4917664594156386 [[3.49176646]] [[3.49176646]] 5.239999942779541 5.529999904632568 3.4786523473755757 0.04631941771035998
1654519970.5145593 29.878598928451538 3.4797567989403393 3.4797567989403393 [[3.4797568]] [[3.4797568]] 5.239999942779541 5.480000190734863 3.4792705410426192 0.04662608418396525
1654519970.6088955 29.97293519973755 3.462675615352523 3.462675615352523 [[3.46267562]] [[3.46267562]] 5.299999885559082 5.469999961853027 3.479371019364894 0.04663273373411366
1654519970.70658 30.070619583129883 3.483917320125252 3.483917320125252 [[3.48391732]] [[3.48391732]] 5.370000057220459 5.449999980926513 3.4735293151082005 0.045193455642051274
1654519970.8084557 30.172495365142822 3.477376800847182 3.477376800847182 [[3.4773768]] [[3.4773768]] 5.350000076293945 5.390000038146972 3.475469472801141 0.04468718641288056
1654519970.9058895 30.26992917060852 3.453758810675991 3.453758810675991 [[3.45375881]] [[3.45375881]] 5.359999828338623 5.390000038146972 3.472449441746084 0.042355938413023
1654519971.0082622 30.372301816940308 3.466337344126521 3.466337344126521 [[3.46633734]] [[3.46633734]] 5.350000076293945 5.239999942779541 3.4717249631090654 0.042306453892151735
1654519971.107111 30.471150636672974 3.416204146196128 3.416204146196128 [[3.41620415]] [[3.41620415]] 5.390000038146972 5.259999923706054 3.4735866300676057 0.04243317947292367
1654519971.2074027 30.571442365646362 3.337211123936707 3.337211123936707 [[3.33721112]] [[3.33721112]] 4.919999885559082 5.279999904632568 3.4714824402752242 0.040390216981690576
1654519971.308228 30.67226767539978 3.5095680539520355 3.5095680539520355 [[3.50956805]] [[3.50956805]] 4.919999885559082 5.199999980926513 3.4685044457500767 0.039398506619775384
1654519971.406902 30.770941734313965 3.5098747368528502 3.5098747368528502 [[3.50987474]] [[3.50987474]] 4.919999885559082 5.239999942779541 3.4662668454112042 0.03927846977680673
1654519971.5073402 30.871379852294922 3.507044370231078 3.507044370231078 [[3.50704437]] [[3.50704437]] 4.799999885559082 5.160000019073486 3.465363531862952 0.03915946474277348
1654519971.607985 30.97202467918396 3.4832571546088853 3.4832571546088853 [[3.48325715]] [[3.48325715]] 4.660000019073486 5.109999828338623 3.4620638605768677 0.04207008886406922
1654519971.7064517 31.070491313934326 3.4287795820386644 3.4287795820386644 [[3.42877958]] [[3.42877958]] 4.690000228881836 5.100000076293945 3.4569069907506993 0.04543682354968689
1654519971.8062532 31.170292854309082 3.4827604812838557 3.4827604812838557 [[3.48276048]] [[3.48276048]] 4.730000190734863 5.069999866485595 3.449587911451163 0.053108120847460596
1654519971.9082382 31.27227783203125 3.475674903813742 3.475674903813742 [[3.4756749]] [[3.4756749]] 4.759999923706054 5.040000133514404 3.444664946209965 0.05711354010066876
1654519972.0078893 31.371928930282593 3.467589221704732 3.467589221704732 [[3.46758922]] [[3.46758922]] 4.779999904632568 5.009999923706054 3.439182494274685 0.060107895839328775
1654519972.105831 31.469870567321777 3.49401241524013 3.49401241524013 [[3.49401242]] [[3.49401242]] 4.790000133514404 4.960000209808349 3.4344627270290053 0.06547369056648802
1654519972.207092 31.571131706237793 3.4896890105780134 3.4896890105780134 [[3.48968901]] [[3.48968901]] 4.969999961853027 4.910000019073486 3.431508974943344 0.0711761830049716
1654519972.3069315 31.670971155166626 3.4528345650812784 3.4528345650812784 [[3.45283457]] [[3.45283457]] 4.810000114440918 4.890000038146972 3.420056845707722 0.0762042633889207
1654519972.4065485 31.770588159561157 3.4470144526381925 3.4470144526381925 [[3.44701445]] [[3.44701445]] 4.910000019073486 4.850000076293945 3.408317149396119 0.07964694899641292
1654519972.5092318 31.873271465301514 3.461690527975282 3.461690527975282 [[3.46169053]] [[3.46169053]] 4.949999980926513 4.830000095367431 3.3973911508516466 0.08037569125584873
1654519972.60634 31.97037959098816 3.396682189630842 3.396682189630842 [[3.39668219]] [[3.39668219]] 4.969999961853027 4.799999885559082 3.383335692537089 0.08871616090200388
1654519972.7077997 32.071839332580566 3.3807799236018847 3.3807799236018847 [[3.38077992]] [[3.38077992]] 5.009999923706054 4.799999885559082 3.3706602612049132 0.09935397734162296
1654519972.8087263 32.1727659702301 3.3309952148564532 3.3309952148564532 [[3.33099521]] [[3.33099521]] 5.040000133514404 4.759999923706054 3.355358001517325 0.10460906016378824
1654519972.9070623 32.27110195159912 3.3552995058520296 3.3552995058520296 [[3.35529951]] [[3.35529951]] 5.080000095367431 4.710000209808349 3.3392601995280153 0.10976468948819199
1654519973.0086665 32.372706174850464 3.356688305420926 3.356688305420926 [[3.35668831]] [[3.35668831]] 5.100000076293945 4.690000228881836 3.322667183471075 0.11433274205198561
1654519973.1092901 32.47332978248596 3.3218088012825375 3.3218088012825375 [[3.3218088]] [[3.3218088]] 5.120000057220459 4.64999979019165 3.306971273833369 0.11107327390993288
1654519973.2101154 32.57415509223938 3.2781360822234844 3.2781360822234844 [[3.27813608]] [[3.27813608]] 5.169999771118164 4.629999809265136 3.2914195935797737 0.10579281314104974
1654519973.3070955 32.67113518714905 3.280525469239582 3.280525469239582 [[3.28052547]] [[3.28052547]] 5.169999771118164 4.589999847412109 3.275310977601142 0.10444052669058539
1654519973.40786 32.771899700164795 3.2750808106207945 3.2750808106207945 [[3.27508081]] [[3.27508081]] 5.199999980926513 4.540000133514404 3.2580686770311913 0.10305822694295667
1654519973.5099626 32.87400221824646 3.2885243993416227 3.2885243993416227 [[3.2885244]] [[3.2885244]] 5.219999961853027 4.52000015258789 3.239942593315503 0.0970662178047731
1654519973.6060026 32.97004222869873 3.2021479883177357 3.2021479883177357 [[3.20214799]] [[3.20214799]] 5.259999923706054 4.489999942779541 3.2295724333155293 0.09028138977552809
1654519973.707943 33.071982622146606 3.1752709553951464 3.1752709553951464 [[3.17527096]] [[3.17527096]] 5.250000171661377 4.460000209808349 3.218056700778427 0.084481655827435
1654519973.806613 33.170652627944946 3.1767152875320943 3.1767152875320943 [[3.17671529]] [[3.17671529]] 5.310000114440918 4.410000019073486 3.2084882554726497 0.08181203385205035
1654519973.9083676 33.2724072933197 3.15371886402755 3.15371886402755 [[3.15371886]] [[3.15371886]] 5.339999847412109 4.370000057220459 3.1970810717598033 0.0759604855406451
1654519974.007935 33.37197470664978 3.135728900565923 3.135728900565923 [[3.1357289]] [[3.1357289]] 5.330000095367431 4.339999847412109 3.1813925878107323 0.07362741617717534
1654519974.107696 33.47173571586609 3.180094222486011 3.180094222486011 [[3.18009422]] [[3.18009422]] 5.419999771118164 4.290000133514404 3.1687116227632615 0.06991762836352247
1654519974.2091417 33.57318139076233 3.1786554055060945 3.1786554055060945 [[3.17865541]] [[3.17865541]] 5.350000076293945 4.279999904632568 3.1592376695879607 0.06709025024822672
1654519974.3108149 33.67485451698303 3.130662245508656 3.130662245508656 [[3.13066225]] [[3.13066225]] 5.379999809265136 4.219999961853027 3.1470091356688323 0.06610124964845296
1654519974.409724 33.77376365661621 3.1021684412391846 3.1021684412391846 [[3.10216844]] [[3.10216844]] 5.600000190734863 4.239999942779541 3.1324292630214425 0.06848165382921902
1654519974.512172 33.876211643218994 3.0991688536615083 3.0991688536615083 [[3.09916885]] [[3.09916885]] 5.529999904632568 4.199999980926513 3.1167812516360747 0.06666837071390018
1654519974.6107829 33.97482252120972 3.189278989631372 3.189278989631372 [[3.18927899]] [[3.18927899]] 5.569999866485595 4.14999979019165 3.101226139152261 0.08055026970024441
1654519974.7090828 34.07312250137329 3.150465272859838 3.150465272859838 [[3.15046527]] [[3.15046527]] 5.609999828338623 4.140000038146972 3.093421823208714 0.08056007873204499
1654519974.809299 34.173338651657104 3.13962630874091 3.13962630874091 [[3.13962631]] [[3.13962631]] 5.910000019073486 4.109999828338623 3.0806059151242193 0.08676143762613761
1654519974.9069974 34.271037101745605 3.1271558315950934 3.1271558315950934 [[3.12715583]] [[3.12715583]] 6.069999885559082 4.080000095367431 3.065192286564772 0.099532152929522
1654519975.0097308 34.37377047538757 3.0429186264395063 3.0429186264395063 [[3.04291863]] [[3.04291863]] 6.069999885559082 4.029999904632568 3.04654697653456 0.11870470684904724
1654519975.1072419 34.4712815284729 3.068189500333121 3.068189500333121 [[3.0681895]] [[3.0681895]] 6.069999885559082 4.02000015258789 3.026374813027214 0.12867666833420247
1654519975.2079225 34.571962118148804 3.088657018717469 3.088657018717469 [[3.08865702]] [[3.08865702]] 6.069999885559082 3.989999942779541 3.0037264398399395 0.13984206393078172
1654519975.3072462 34.67128586769104 3.0359547908570184 3.0359547908570184 [[3.03595479]] [[3.03595479]] 6.069999885559082 3.9800001907348634 2.985118671712302 0.14665663544264732
1654519975.4100742 34.77411389350891 2.983483357672998 2.983483357672998 [[2.98348336]] [[2.98348336]] 6.069999885559082 3.940000228881836 2.9652375724116693 0.15657017320260805
1654519975.508508 34.87254762649536 2.975564171634266 2.975564171634266 [[2.97556417]] [[2.97556417]] 6.069999885559082 3.9000000286102297 2.9466191102000123 0.16185638452020037
1654519975.606805 34.970844745635986 2.8910457386414556 2.8910457386414556 [[2.89104574]] [[2.89104574]] 6.069999885559082 3.870000057220459 2.9191407036722423 0.16510919767891638
1654519975.7094736 35.07351326942444 3.0191846365242063 3.0191846365242063 [[3.01918464]] [[3.01918464]] 6.069999885559082 3.830000095367432 2.8990001199208444 0.15989203674717997
1654519975.8070238 35.17106342315674 2.9203971258422072 2.9203971258422072 [[2.92039713]] [[2.92039713]] 6.069999885559082 3.7799999046325685 2.8748047950332327 0.15816711281156692
1654519975.910425 35.27446460723877 2.845446292838604 2.845446292838604 [[2.84544629]] [[2.84544629]] 6.069999885559082 3.7199999618530275 2.8559832384116706 0.1486694816295047
1654519976.006937 35.37097668647766 2.76282269996169 2.76282269996169 [[2.7628227]] [[2.7628227]] 6.069999885559082 3.699999980926514 2.831937671412958 0.1555741345995568
1654519976.107674 35.47171354293823 2.7766509523390757 2.7766509523390757 [[2.77665095]] [[2.77665095]] 6.069999885559082 3.6500000286102297 2.8032313577303416 0.16250118713763476
1654519976.205501 35.56954073905945 2.7256879417606097 2.7256879417606097 [[2.72568794]] [[2.72568794]] 6.069999885559082 3.630000047683716 2.7807900493040942 0.1516376831442408
1654519976.3039527 35.66799235343933 2.758506882955905 2.758506882955905 [[2.75850688]] [[2.75850688]] 6.069999885559082 3.620000057220459 2.760777536844855 0.14231479157729876
1654519976.4056482 35.76968789100647 2.704546455226539 2.704546455226539 [[2.70454646]] [[2.70454646]] 6.069999885559082 3.580000095367432 2.7397478376772275 0.1387032757604751
1654519976.5081823 35.87222194671631 2.7267996094283578 2.7267996094283578 [[2.72679961]] [[2.72679961]] 6.069999885559082 3.549999885559082 2.7180084545223724 0.1337833295977201
1654519976.609873 35.973912715911865 2.639710859075974 2.639710859075974 [[2.63971086]] [[2.63971086]] 6.069999885559082 3.5199999141693117 2.7016940586216234 0.13144586060004654
1654519976.7081795 36.072219133377075 2.74765359783188 2.74765359783188 [[2.7476536]] [[2.7476536]] 6.069999885559082 3.489999942779541 2.681670676943825 0.10914704700794675
1654519976.8065434 36.17058300971985 2.65571981098867 2.65571981098867 [[2.65571981]] [[2.65571981]] 6.069999885559082 3.439999990463257 2.6637805392138283 0.09655546215203684
1654519976.909335 36.27337455749512 2.7507246991638534 2.7507246991638534 [[2.7507247]] [[2.7507247]] 6.069999885559082 3.4100000190734865 2.6454413186419488 0.09505569540874274
1654519977.0055857 36.36962532997131 2.5620072864652546 2.5620072864652546 [[2.56200729]] [[2.56200729]] 6.069999885559082 3.370000057220459 2.631289851075194 0.09769223962256306
1654519977.109002 36.47304177284241 2.4940632266807916 2.4940632266807916 [[2.49406323]] [[2.49406323]] 6.069999885559082 3.3400000858306886 2.6165402805040667 0.09685585689538577
1654519977.208856 36.572895765304565 2.6398308501925216 2.6398308501925216 [[2.63983085]] [[2.63983085]] 6.069999885559082 3.330000095367432 2.6019974642015677 0.10133712367687063
1654519977.3081017 36.672141313552856 2.6357045416722347 2.6357045416722347 [[2.63570454]] [[2.63570454]] 6.069999885559082 3.310000114440918 2.5873124196410515 0.09870965700846855
1654519977.408169 36.77220869064331 2.5628893743204446 2.5628893743204446 [[2.56288937]] [[2.56288937]] 6.069999885559082 3.2899998950958254 2.574862840799813 0.09884722972321791
1654519977.5078924 36.87193202972412 2.5407765085371734 2.5407765085371734 [[2.54077651]] [[2.54077651]] 6.069999885559082 3.2699999141693117 2.562156204997369 0.09452785158901822
1654519977.6070197 36.97105932235718 2.564757820626475 2.564757820626475 [[2.56475782]] [[2.56475782]] 6.069999885559082 3.2799999046325685 2.5597058737357656 0.09303507061165928
1654519977.7073925 37.07143211364746 2.6187170029682356 2.6187170029682356 [[2.618717]] [[2.618717]] 6.069999885559082 3.2899998950958254 2.5516735117599096 0.08226579374766305
1654519977.807341 37.17138075828552 2.5625943712422794 2.5625943712422794 [[2.56259437]] [[2.56259437]] 6.069999885559082 3.2799999046325685 2.548637523764126 0.0792905276619056
1654519977.9075847 37.27162432670593 2.478661881401015 2.478661881401015 [[2.47866188]] [[2.47866188]] 6.069999885559082 3.299999885559082 2.5365538223404482 0.06376781213882715
1654519978.0093365 37.37337613105774 2.4797933486265933 2.4797933486265933 [[2.47979335]] [[2.47979335]] 6.069999885559082 3.2799999046325685 2.5308738072860955 0.06638685588222779
1654519978.1070325 37.47107219696045 2.4816595409165307 2.4816595409165307 [[2.48165954]] [[2.48165954]] 6.069999885559082 3.310000114440918 2.529590115057016 0.0673769464229271
1654519978.205025 37.56906461715698 2.4348316157106282 2.4348316157106282 [[2.43483162]] [[2.43483162]] 6.069999885559082 3.310000114440918 2.5220918038928373 0.06264100162008031
1654519978.3041883 37.66822791099548 2.4648059917455805 2.4648059917455805 [[2.46480599]] [[2.46480599]] 6.069999885559082 3.299999885559082 2.5147498488883917 0.05697278089543137
1654519978.4090927 37.77313232421875 2.455554878401772 2.455554878401772 [[2.45555488]] [[2.45555488]] 6.069999885559082 3.299999885559082 2.512447430628476 0.055844235409822474
1654519978.5088577 37.8728973865509 2.472666893379484 2.472666893379484 [[2.47266689]] [[2.47266689]] 6.069999885559082 3.299999885559082 2.5091701157562945 0.05601727311659806
1654519978.6093361 37.97337579727173 2.5907042338439004 2.5907042338439004 [[2.59070423]] [[2.59070423]] 6.069999885559082 3.299999885559082 2.504793640798525 0.0548529025712242
1654519978.708551 38.072590589523315 2.587006358314764 2.587006358314764 [[2.58700636]] [[2.58700636]] 6.069999885559082 3.299999885559082 2.4969698943542205 0.048545074389819004
1654519978.8090947 38.173134326934814 2.595000051073 2.595000051073 [[2.59500005]] [[2.59500005]] 6.069999885559082 3.2899998950958254 2.4949320068431993 0.046455741881204035
1654519978.906163 38.27020263671875 2.5090506706902937 2.5090506706902937 [[2.50905067]] [[2.50905067]] 6.069999885559082 3.299999885559082 2.502336410526474 0.054781544017905755
1654519979.0078385 38.371878147125244 2.448406985378196 2.448406985378196 [[2.44840699]] [[2.44840699]] 6.069999885559082 3.310000114440918 2.5120316448631548 0.06648941315954147
1654519979.106448 38.47048759460449 2.468389382099211 2.468389382099211 [[2.46838938]] [[2.46838938]] 6.069999885559082 3.320000104904175 2.5208760601041673 0.07361924018570438
1654519979.206177 38.5702166557312 2.4898646269089393 2.4898646269089393 [[2.48986463]] [[2.48986463]] 6.069999885559082 3.320000104904175 2.528323710216236 0.07197241737036793
1654519979.3096144 38.673654079437256 2.4888654415833313 2.4888654415833313 [[2.48886544]] [[2.48886544]] 6.069999885559082 3.330000095367432 2.5304591664661498 0.07060931872122295
1654519979.4090323 38.77307200431824 2.5168410091221167 2.5168410091221167 [[2.51684101]] [[2.51684101]] 6.069999885559082 3.330000095367432 2.531758303065872 0.06938707337333214
1654519979.5069475 38.87098717689514 2.4752302110935487 2.4752302110935487 [[2.47523021]] [[2.47523021]] 6.069999885559082 3.310000114440918 2.5313945578651675 0.06973136414278205
1654519979.6072886 38.971328258514404 2.4772283214710833 2.4772283214710833 [[2.47722832]] [[2.47722832]] 6.069999885559082 3.299999885559082 2.5270352757494616 0.06854355694784814
1654519979.7082007 39.072240352630615 2.4622420740821465 2.4622420740821465 [[2.46224207]] [[2.46224207]] 6.069999885559082 3.310000114440918 2.5223033884660016 0.06744338617007557
1654519979.8065326 39.17057228088379 2.5218366210218535 2.5218366210218535 [[2.52183662]] [[2.52183662]] 6.069999885559082 3.2899998950958254 2.5207111468309082 0.06599719252702882
1654519979.9066117 39.27065134048462 2.62674995506651 2.62674995506651 [[2.62674996]] [[2.62674996]] 6.069999885559082 3.299999885559082 2.521767723807554 0.06596983610845349
1654519980.009427 39.3734667301178 2.673698035360215 2.673698035360215 [[2.67369804]] [[2.67369804]] 6.069999885559082 3.2799999046325685 2.525057143663995 0.06372122797466288
1654519980.1084611 39.472500801086426 2.6585478457367713 2.6585478457367713 [[2.65854785]] [[2.65854785]] 6.069999885559082 3.2899998950958254 2.5252569683503108 0.06354017860842617
1654519980.208558 39.57259774208069 2.5837846179520065 2.5837846179520065 [[2.58378462]] [[2.58378462]] 6.069999885559082 3.2899998950958254 2.5259316975554897 0.06321538803668278
1654519980.3073633 39.67140293121338 2.5075151167438574 2.5075151167438574 [[2.50751512]] [[2.50751512]] 6.069999885559082 3.2899998950958254 2.52561526432427 0.06342618154820459
1654519980.409543 39.77358269691467 2.4815376103962152 2.4815376103962152 [[2.48153761]] [[2.48153761]] 6.069999885559082 3.299999885559082 2.522850977510683 0.06501360138319924
1654519980.5097473 39.87378692626953 2.4653919893653957 2.4653919893653957 [[2.46539199]] [[2.46539199]] 6.069999885559082 3.2899998950958254 2.523066442205051 0.0648544186253089
1654519980.6092982 39.97333788871765 2.503518591529783 2.503518591529783 [[2.50351859]] [[2.50351859]] 6.069999885559082 3.299999885559082 2.5237397468622187 0.06442194982424274
1654519980.7094316 40.07347130775452 2.4923686126455586 2.4923686126455586 [[2.49236861]] [[2.49236861]] 6.069999885559082 3.2899998950958254 2.525861749407738 0.06297231474473403
1654519980.8101737 40.17421340942383 2.5631552183711332 2.5631552183711332 [[2.56315522]] [[2.56315522]] 6.069999885559082 3.299999885559082 2.5318155137369356 0.06800004919155027
1654519980.9083478 40.27238750457764 2.5301822102232108 2.5301822102232108 [[2.53018221]] [[2.53018221]] 6.069999885559082 3.299999885559082 2.530615681984492 0.06643039863594809
1654519981.007078 40.37111759185791 2.5141953825070136 2.5141953825070136 [[2.51419538]] [[2.51419538]] 6.069999885559082 3.2899998950958254 2.525869416484835 0.05859897594382756
1654519981.1073565 40.47139620780945 2.4723858758255286 2.4723858758255286 [[2.47238588]] [[2.47238588]] 6.069999885559082 3.2899998950958254 2.5243287070093863 0.05523549663773907
1654519981.20613 40.57016968727112 2.5033592110125165 2.5033592110125165 [[2.50335921]] [[2.50335921]] 6.069999885559082 3.299999885559082 2.5191746287725243 0.05419513648847958
1654519981.307271 40.67131066322327 2.4825367769589364 2.4825367769589364 [[2.48253678]] [[2.48253678]] 6.069999885559082 3.310000114440918 2.5169020494674252 0.055643406256208325
1654519981.4073222 40.77136182785034 2.4615552728503824 2.4615552728503824 [[2.46155527]] [[2.46155527]] 6.069999885559082 3.320000104904175 2.515678579698086 0.056720501800574946
1654519981.5091374 40.87317705154419 2.4795395049809006 2.4795395049809006 [[2.4795395]] [[2.4795395]] 6.069999885559082 3.310000114440918 2.5168522523089827 0.05586155076615437
1654519981.6089344 40.97297406196594 2.490694414614439 2.490694414614439 [[2.49069441]] [[2.49069441]] 6.069999885559082 3.320000104904175 2.518409144897631 0.05590427374798778
1654519981.7065096 41.07054924964905 2.5046821249925313 2.5046821249925313 [[2.50468212]] [[2.50468212]] 6.069999885559082 3.310000114440918 2.5196243100074676 0.055571596666831924
1654519981.8093288 41.17336845397949 2.6409119076058047 2.6409119076058047 [[2.64091191]] [[2.64091191]] 6.069999885559082 3.330000095367432 2.5175499285413214 0.054627455311722514
1654519981.9059358 41.269975423812866 2.602753320017638 2.602753320017638 [[2.60275332]] [[2.60275332]] 6.069999885559082 3.320000104904175 2.516774499782236 0.05454871860690401
1654519982.011793 41.37583255767822 2.578772725367074 2.578772725367074 [[2.57877273]] [[2.57877273]] 6.069999885559082 3.320000104904175 2.5192962987454157 0.05557930764359654
1654519982.1070035 41.4710431098938 2.627733656227796 2.627733656227796 [[2.62773366]] [[2.62773366]] 6.069999885559082 3.320000104904175 2.520161769573668 0.05494149056678144
1654519982.2090232 41.573062896728516 2.4807030532147616 2.4807030532147616 [[2.48070305]] [[2.48070305]] 6.069999885559082 3.310000114440918 2.5232671399417397 0.05569187655798722
1654519982.310043 41.67408275604248 2.4620635306418834 2.4620635306418834 [[2.46206353]] [[2.46206353]] 6.069999885559082 3.320000104904175 2.5292042345557153 0.057423620466369424
1654519982.4094079 41.77344751358032 2.457068215009427 2.457068215009427 [[2.45706822]] [[2.45706822]] 6.069999885559082 3.330000095367432 2.533300706085032 0.05522389821811447
1654519982.5073771 41.87141680717468 2.4888654415833313 2.4888654415833313 [[2.48886544]] [[2.48886544]] 6.069999885559082 3.320000104904175 2.5345578370856137 0.05421256827779903
1654519982.6074343 41.971473932266235 2.534656443302748 2.534656443302748 [[2.53465644]] [[2.53465644]] 6.069999885559082 3.320000104904175 2.5345995611028433 0.0541773422431038
1654519982.7079422 42.07198190689087 2.516671914842288 2.516671914842288 [[2.51667191]] [[2.51667191]] 6.069999885559082 3.330000095367432 2.5337003522776125 0.054845161862843834
1654519982.807672 42.171711683273315 2.521667589048217 2.521667589048217 [[2.52166759]] [[2.52166759]] 6.069999885559082 3.330000095367432 2.527871821815274 0.04870193055874191
1654519982.9072413 42.271281003952026 2.514673635041504 2.514673635041504 [[2.51467364]] [[2.51467364]] 6.069999885559082 3.330000095367432 2.5256577699445364 0.04605305388838243
1654519983.0097578 42.37379741668701 2.5646313617706067 2.5646313617706067 [[2.56463136]] [[2.56463136]] 6.069999885559082 3.330000095367432 2.5263257406390163 0.04695210956833083
1654519983.1108828 42.47492241859436 2.4896952923905755 2.4896952923905755 [[2.48969529]] [[2.48969529]] 6.069999885559082 3.330000095367432 2.5250952290238677 0.044408123310185364
1654519983.209642 42.573681592941284 2.5654666183739403 2.5654666183739403 [[2.56546662]] [[2.56546662]] 6.069999885559082 3.330000095367432 2.5310240889526296 0.046054470970664264
1654519983.3092566 42.673296213150024 2.601278669238456 2.601278669238456 [[2.60127867]] [[2.60127867]] 6.069999885559082 3.330000095367432 2.537085558425886 0.04445039547250409
1654519983.409393 42.77343273162842 2.5434847034367096 2.5434847034367096 [[2.5434847]] [[2.5434847]] 6.069999885559082 3.330000095367432 2.544304025410014 0.04244947111415896
1654519983.5082986 42.87233829498291 2.5046821249925313 2.5046821249925313 [[2.50468212]] [[2.50468212]] 6.069999885559082 3.3400000858306886 2.5504322344743158 0.04286975666291671
1654519983.609452 42.97349166870117 2.4915288949590266 2.4915288949590266 [[2.49152889]] [[2.49152889]] 6.069999885559082 3.310000114440918 2.554170967437916 0.04464534693559746
1654519983.7087097 43.072749376297 2.4866979484879246 2.4866979484879246 [[2.48669795]] [[2.48669795]] 6.069999885559082 3.330000095367432 2.5623062377657924 0.05171670437545602
1654519983.8110003 43.17504000663757 2.52434129835903 2.52434129835903 [[2.5243413]] [[2.5243413]] 6.069999885559082 3.330000095367432 2.5740888709565932 0.0666570524301165
1654519983.907926 43.271965742111206 2.5584722826028834 2.5584722826028834 [[2.55847228]] [[2.55847228]] 6.069999885559082 3.320000104904175 2.5797491322836943 0.06615074960856755
1654519984.0087829 43.372822523117065 2.5921321392566803 2.5921321392566803 [[2.59213214]] [[2.59213214]] 6.069999885559082 3.310000114440918 2.580391373958841 0.06605853925903524
1654519984.106876 43.47091555595398 2.603123423924823 2.603123423924823 [[2.60312342]] [[2.60312342]] 6.069999885559082 3.310000114440918 2.5833011751866195 0.06306722278314571
1654519984.2078836 43.57192325592041 2.5992802517899998 2.5992802517899998 [[2.59928025]] [[2.59928025]] 6.069999885559082 3.299999885559082 2.584640606544956 0.06295288114050752
1654519984.3086402 43.67267990112305 2.583292920107008 2.583292920107008 [[2.58329292]] [[2.58329292]] 6.069999885559082 3.310000114440918 2.591105392999389 0.07088991347212455
1654519984.409224 43.773263692855835 2.6014375546919895 2.6014375546919895 [[2.60143755]] [[2.60143755]] 6.069999885559082 3.299999885559082 2.597415753385531 0.07203577861315838
1654519984.5069716 43.87101125717163 2.61142962286937 2.61142962286937 [[2.61142962]] [[2.61142962]] 6.069999885559082 3.2899998950958254 2.6050000376491735 0.06970588830646517
1654519984.6068118 43.9708514213562 2.609431102574749 2.609431102574749 [[2.6094311]] [[2.6094311]] 6.069999885559082 3.310000114440918 2.612737596939893 0.06486838971034813
1654519984.709815 44.07385468482971 2.679377321399816 2.679377321399816 [[2.67937732]] [[2.67937732]] 6.069999885559082 3.299999885559082 2.620112829925576 0.05778231571727467
1654519984.8077064 44.171746015548706 2.757320252864237 2.757320252864237 [[2.75732025]] [[2.75732025]] 6.069999885559082 3.299999885559082 2.6255014102446355 0.05322652868597594
1654519984.9068727 44.270912408828735 2.627878861583522 2.627878861583522 [[2.62787886]] [[2.62787886]] 6.069999885559082 3.320000104904175 2.6302437692908494 0.05112386635612109
1654519985.0097053 44.37374496459961 2.577476195273538 2.577476195273538 [[2.5774762]] [[2.5774762]] 6.069999885559082 3.3400000858306886 2.633136680366874 0.050486786887557325
1654519985.1074243 44.47146391868591 2.5478913169461483 2.5478913169461483 [[2.54789132]] [[2.54789132]] 6.069999885559082 3.3500000762939455 2.6343029045037474 0.050024278269356015
1654519985.20882 44.57285976409912 2.592255245540671 2.592255245540671 [[2.59225525]] [[2.59225525]] 6.069999885559082 3.370000057220459 2.634704533007945 0.049759840158387705
1654519985.307378 44.67141771316528 2.730574398327104 2.730574398327104 [[2.7305744]] [[2.7305744]] 6.069999885559082 3.3600000667572023 2.6340775438831723 0.05051500917340498
1654519985.4081337 44.7721734046936 2.669691911159563 2.669691911159563 [[2.66969191]] [[2.66969191]] 6.069999885559082 3.380000047683716 2.6365194369770846 0.05003225392922904
1654519985.5091386 44.873178243637085 2.6563678102653783 2.6563678102653783 [[2.65636781]] [[2.65636781]] 6.069999885559082 3.370000057220459 2.639930904498336 0.050554848192870955
1654519985.609615 44.97365474700928 2.646280080773417 2.646280080773417 [[2.64628008]] [[2.64628008]] 6.069999885559082 3.380000047683716 2.6450409809005895 0.05243979145797711
1654519985.7087877 45.07282733917236 2.6342026082015924 2.6342026082015924 [[2.63420261]] [[2.63420261]] 6.069999885559082 3.370000057220459 2.6455841987634767 0.05286871521483216
1654519985.8093789 45.1734185218811 2.632112904740219 2.632112904740219 [[2.6321129]] [[2.6321129]] 6.069999885559082 3.3500000762939455 2.6427298621777564 0.04781850435996833
1654519985.9076784 45.27171802520752 2.653319463527154 2.653319463527154 [[2.65331946]] [[2.65331946]] 6.069999885559082 3.330000095367432 2.6460978045689663 0.0490731135028059
1654519986.011426 45.375465631484985 2.6499903607771795 2.6499903607771795 [[2.64999036]] [[2.64999036]] 6.069999885559082 3.330000095367432 2.6521753032630495 0.047632919629553634
1654519986.1101856 45.47422528266907 2.6264479066622872 2.6264479066622872 [[2.62644791]] [[2.62644791]] 6.069999885559082 3.2899998950958254 2.65947170640934 0.04161435414883945
1654519986.2087379 45.57277750968933 2.607312821873942 2.607312821873942 [[2.60731282]] [[2.60731282]] 6.069999885559082 3.2699999141693117 2.6673261890386426 0.04305969845126053
1654519986.3069217 45.67096138000488 2.5707531376115624 2.5707531376115624 [[2.57075314]] [[2.57075314]] 6.069999885559082 3.2699999141693117 2.6696917059545417 0.04776012323036711
1654519986.409772 45.77381157875061 2.6502754165702274 2.6502754165702274 [[2.65027542]] [[2.65027542]] 6.069999885559082 3.2899998950958254 2.676689036982663 0.05709890738221647
1654519986.5068598 45.87089943885803 2.679658973294397 2.679658973294397 [[2.67965897]] [[2.67965897]] 6.069999885559082 3.2799999046325685 2.684102772141814 0.06357974262161616
1654519986.6096032 45.97364282608032 2.711632630619828 2.711632630619828 [[2.71163263]] [[2.71163263]] 6.069999885559082 3.2899998950958254 2.6929478303485417 0.070019867209167
1654519986.7082248 46.072264432907104 2.6902416786575607 2.6902416786575607 [[2.69024168]] [[2.69024168]] 6.069999885559082 3.299999885559082 2.7013475700761194 0.07262963353149679
1654519986.8076081 46.171647787094116 2.7002335211498347 2.7002335211498347 [[2.70023352]] [[2.70023352]] 6.069999885559082 3.299999885559082 2.709979131973536 0.07420935704922071
1654519986.9092298 46.27326941490173 2.695237709407712 2.695237709407712 [[2.69523771]] [[2.69523771]] 6.069999885559082 3.310000114440918 2.715763069402008 0.07406874472091327
1654519987.008402 46.37244176864624 2.6990261691552138 2.6990261691552138 [[2.69902617]] [[2.69902617]] 6.069999885559082 3.330000095367432 2.7227513402269485 0.07412988351973054
1654519987.1074326 46.47147226333618 2.6938193798719543 2.6938193798719543 [[2.69381938]] [[2.69381938]] 6.069999885559082 3.330000095367432 2.7285186501482452 0.07064834757444065
1654519987.2075863 46.57162594795227 2.749344898126728 2.749344898126728 [[2.7493449]] [[2.7493449]] 6.069999885559082 3.330000095367432 2.7327947367213588 0.0653127677189157
1654519987.3093796 46.67341923713684 2.777884736645085 2.777884736645085 [[2.77788474]] [[2.77788474]] 6.069999885559082 3.330000095367432 2.738199400629846 0.05482898223515346
1654519987.4111855 46.7752251625061 2.809638531721984 2.809638531721984 [[2.80963853]] [[2.80963853]] 6.069999885559082 3.3400000858306886 2.7397278620809833 0.05263096228516338
1654519987.509431 46.87347054481506 2.8046425134484014 2.8046425134484014 [[2.80464251]] [[2.80464251]] 6.069999885559082 3.3500000762939455 2.739687234205329 0.05268006300259154
1654519987.60796 46.971999645233154 2.823181244907973 2.823181244907973 [[2.82318124]] [[2.82318124]] 6.069999885559082 3.3400000858306886 2.7375483441206003 0.05470844424416035
1654519987.7083077 47.07234740257263 2.802197402753142 2.802197402753142 [[2.8021974]] [[2.8021974]] 6.069999885559082 3.3500000762939455 2.7360680106614668 0.05642935791850433
1654519987.808114 47.17215371131897 2.8047441426885498 2.8047441426885498 [[2.80474414]] [[2.80474414]] 6.069999885559082 3.3600000667572023 2.731951304172145 0.06191757796868985
1654519987.9095156 47.273555278778076 2.768998212096597 2.768998212096597 [[2.76899821]] [[2.76899821]] 6.069999885559082 3.3500000762939455 2.730305012566677 0.0633658960999507
1654519988.0114982 47.37553787231445 2.789755777275986 2.789755777275986 [[2.78975578]] [[2.78975578]] 6.069999885559082 3.3500000762939455 2.7308105238424334 0.06314316752133878
1654519988.1107054 47.47474503517151 2.741794105088223 2.741794105088223 [[2.74179411]] [[2.74179411]] 6.069999885559082 3.3500000762939455 2.728040570675628 0.06600170865049573
1654519988.2117753 47.575814962387085 2.6928345533362164 2.6928345533362164 [[2.69283455]] [[2.69283455]] 6.069999885559082 3.3400000858306886 2.7247312463666864 0.066534433747218
1654519988.3077369 47.67177653312683 2.678846415781305 2.678846415781305 [[2.67884642]] [[2.67884642]] 6.069999885559082 3.3500000762939455 2.722503976144426 0.0653973191013661
1654519988.40649 47.77052974700928 2.6808446455929777 2.6808446455929777 [[2.68084465]] [[2.68084465]] 6.069999885559082 3.3400000858306886 2.7240624103020634 0.06790629330775638
1654519988.5049763 47.86901593208313 2.678846415781305 2.678846415781305 [[2.67884642]] [[2.67884642]] 6.069999885559082 3.3600000667572023 2.7204153030946943 0.06525786353912737
1654519988.6091614 47.97320103645325 2.668854828925267 2.668854828925267 [[2.66885483]] [[2.66885483]] 6.069999885559082 3.3500000762939455 2.7173289263369718 0.06149282539008276
1654519988.7105484 48.07458806037903 2.6606350094748863 2.6606350094748863 [[2.66063501]] [[2.66063501]] 6.069999885559082 3.3500000762939455 2.7154027936305765 0.05925727187219497
1654519988.8085244 48.1725640296936 2.6178993913633977 2.6178993913633977 [[2.61789939]] [[2.61789939]] 6.069999885559082 3.370000057220459 2.7185504051896885 0.06558657191084528
1654519988.9083548 48.27239441871643 2.662311877298355 2.662311877298355 [[2.66231188]] [[2.66231188]] 6.069999885559082 3.320000104904175 2.7269707287264593 0.08132603212950797
1654519989.010367 48.374406576156616 2.709136394670338 2.709136394670338 [[2.70913639]] [[2.70913639]] 6.069999885559082 3.3600000667572023 2.731455282245407 0.08722907731445821
1654519989.108532 48.47257161140442 2.638420316535842 2.638420316535842 [[2.63842032]] [[2.63842032]] 6.069999885559082 3.3600000667572023 2.7390762800809 0.09453244042377912
1654519989.2097995 48.57383918762207 2.6831584119478986 2.6831584119478986 [[2.68315841]] [[2.68315841]] 6.069999885559082 3.3400000858306886 2.750434552890926 0.1020335741752047
1654519989.3103318 48.67437148094177 2.733339332199872 2.733339332199872 [[2.73333933]] [[2.73333933]] 6.069999885559082 3.320000104904175 2.7589922359165584 0.10288724237336624
1654519989.412554 48.77659368515015 2.840807214874741 2.840807214874741 [[2.84080721]] [[2.84080721]] 6.069999885559082 3.310000114440918 2.7654500093589554 0.10177131465931674
1654519989.5094001 48.87343978881836 2.731700369301013 2.731700369301013 [[2.73170037]] [[2.73170037]] 6.069999885559082 3.2699999141693117 2.770007684278356 0.09970896609159166
1654519989.60918 48.97321963310242 2.7614537097535217 2.7614537097535217 [[2.76145371]] [[2.76145371]] 6.069999885559082 3.2199999618530275 2.773064940447907 0.09735379392141415
1654519989.7075493 49.07158899307251 2.763674748625236 2.763674748625236 [[2.76367475]] [[2.76367475]] 6.069999885559082 3.189999990463257 2.775365411979448 0.09507415740765338
1654519989.8117092 49.17574882507324 2.867696373870794 2.867696373870794 [[2.86769637]] [[2.86769637]] 6.069999885559082 3.120000057220459 2.775701465033059 0.0944984124831443
1654519989.9067063 49.27074599266052 2.937404682832021 2.937404682832021 [[2.93740468]] [[2.93740468]] 6.069999885559082 3.070000104904175 2.77319596818612 0.09825273397767369
1654519990.00932 49.37335968017578 2.8794468476549326 2.8794468476549326 [[2.87944685]] [[2.87944685]] 6.069999885559082 3.0399998950958254 2.7659220072089132 0.10813321745340587
1654519990.1115022 49.475541830062866 2.89421406179808 2.89421406179808 [[2.89421406]] [[2.89421406]] 6.069999885559082 2.989999942779541 2.7627038318624493 0.11297682610419507
1654519990.2116272 49.57566690444946 2.9200000095367433 2.930276568204362 [[2.93027657]] [[2.93027657]] 6.069999885559082 2.9200000095367433 2.7558688557866753 0.12183067723614534
1654519990.3083827 49.67242240905762 2.8500000762939455 2.9310593095999673 [[2.93105931]] [[2.93105931]] 6.069999885559082 2.8500000762939455 2.746701883454636 0.13022356287621445
1654519990.4081984 49.77223801612854 2.810000114440918 2.866324449504095 [[2.86632445]] [[2.86632445]] 6.069999885559082 2.810000114440918 2.731161517942527 0.13678242909126756
1654519990.5099218 49.873961448669434 2.7699999141693117 2.806130798214162 [[2.8061308]] [[2.8061308]] 6.069999885559082 2.7699999141693117 2.720001954794217 0.14555923270627782
1654519990.6109836 49.97502326965332 2.7299999523162843 2.7568621615913425 [[2.75686216]] [[2.75686216]] 6.069999885559082 2.7299999523162843 2.7094292635844943 0.1500016024232768
1654519990.708668 50.072707653045654 2.7066444401057215 2.7066444401057215 [[2.70664444]] [[2.70664444]] 6.069999885559082 2.7099999713897707 2.6982455209080243 0.15402859442590164
1654519990.807694 50.17173361778259 2.624620452435599 2.624620452435599 [[2.62462045]] [[2.62462045]] 6.069999885559082 2.6700000095367433 2.6833607074596935 0.15114884470264073
1654519990.911301 50.27534055709839 2.6122019403595784 2.6122019403595784 [[2.61220194]] [[2.61220194]] 6.069999885559082 2.640000038146973 2.6649904785633005 0.14060704302914084
1654519991.0130315 50.377071142196655 2.563657175126206 2.563657175126206 [[2.56365718]] [[2.56365718]] 6.069999885559082 2.620000057220459 2.649518141425763 0.13256185109572066
1654519991.1086078 50.47264742851257 2.574056809606558 2.574056809606558 [[2.57405681]] [[2.57405681]] 6.069999885559082 2.6000000762939455 2.633307443581068 0.12032227189066906
1654519991.2114174 50.57545709609985 2.5464588904324224 2.5464588904324224 [[2.54645889]] [[2.54645889]] 6.069999885559082 2.570000104904175 2.617307446918928 0.09970173641081208
1654519991.309202 50.67324161529541 2.549999885559082 2.5596716489222393 [[2.55967165]] [[2.55967165]] 6.069999885559082 2.549999885559082 2.604807446918928 0.08331834129782031
1654519991.4101954 50.774235010147095 2.5299999046325685 2.5630638457804955 [[2.56306385]] [[2.56306385]] 6.069999885559082 2.5299999046325685 2.595307444057905 0.06814024139560562
1654519991.5108316 50.874871253967285 2.5085091063348144 2.5085091063348144 [[2.50850911]] [[2.50850911]] 6.069999885559082 2.5299999046325685 2.5873074516872996 0.054597654634965784
1654519991.6091406 50.973180294036865 2.549999885559082 2.5820517329823973 [[2.58205173]] [[2.58205173]] 6.069999885559082 2.549999885559082 2.5818074569325082 0.04397357568734372
1654519991.7096019 51.073641538619995 2.5399998950958254 2.612330305812266 [[2.61233031]] [[2.61233031]] 6.069999885559082 2.5399998950958254 2.5769752382650823 0.03362594232827289
1654519991.811334 51.175373554229736 2.570000104904175 2.626321644859292 [[2.62632164]] [[2.62632164]] 6.069999885559082 2.570000104904175 2.576744218504325 0.033295627310515136
1654519991.9118838 51.27592349052429 2.570000104904175 2.658004860422193 [[2.65800486]] [[2.65800486]] 6.069999885559082 2.570000104904175 2.5771341243473693 0.033774916085100935
1654519992.0114946 51.37553429603577 2.570000104904175 2.6553039756519756 [[2.65530398]] [[2.65530398]] 6.069999885559082 2.570000104904175 2.5804512679752447 0.03559070179244198
1654519992.1077073 51.47174692153931 2.570000104904175 2.667711988712538 [[2.66771199]] [[2.66771199]] 6.069999885559082 2.570000104904175 2.5817484313096144 0.0358174297338335
1654519992.208476 51.57251572608948 2.6000000762939455 2.668711382576521 [[2.66871138]] [[2.66871138]] 6.069999885559082 2.6000000762939455 2.5839254910795275 0.034870303686209136
1654519992.306769 51.67080855369568 2.6000000762939455 2.67299602882611 [[2.67299603]] [[2.67299603]] 6.069999885559082 2.6000000762939455 2.586425500616271 0.034093731581913006
1654519992.4089448 51.77298450469971 2.620000057220459 2.6719966030168463 [[2.6719966]] [[2.6719966]] 6.069999885559082 2.620000057220459 2.5909255082456655 0.032137590488865844
1654519992.5064542 51.87049388885498 2.6100000667572023 2.6527208740922235 [[2.65272087]] [[2.65272087]] 6.069999885559082 2.6100000667572023 2.5970000553131105 0.02677393038115473
1654519992.6097817 51.97382140159607 2.620000057220459 2.66371433097944 [[2.66371433]] [[2.66371433]] 6.069999885559082 2.620000057220459 2.601000063419342 0.02531902327832369
1654519992.707105 52.071144580841064 2.6100000667572023 2.6650006774164634 [[2.66500068]] [[2.66500068]] 6.069999885559082 2.6100000667572023 2.605500071048737 0.02163693605381657
1654519992.8088677 52.17290735244751 2.620000057220459 2.6541766213794102 [[2.65417662]] [[2.65417662]] 6.069999885559082 2.620000057220459 2.607271334517584 0.019963115372267207
1654519992.912051 52.27609062194824 2.620000057220459 2.664001331901891 [[2.66400133]] [[2.66400133]] 6.069999885559082 2.620000057220459 2.6092713326102355 0.017933055493447706
1654519993.0122266 52.37626624107361 2.630000047683716 2.647607061108268 [[2.64760706]] [[2.64760706]] 6.069999885559082 2.630000047683716 2.6100838320715893 0.016359192000638546
1654519993.1064925 52.470532178878784 2.6000000762939455 2.6571747954238565 [[2.6571748]] [[2.6571748]] 6.069999885559082 2.6000000762939455 2.611583830641078 0.013639758309603291
1654519993.208438 52.57247757911682 2.5900000858306886 2.6517214873855437 [[2.65172149]] [[2.65172149]] 6.069999885559082 2.5900000858306886 2.6125838296874035 0.013477987260619804
1654519993.3114007 52.675440311431885 2.6000000762939455 2.658440559774404 [[2.65844056]] [[2.65844056]] 6.069999885559082 2.6000000762939455 2.6125838296874035 0.013477987260619804
1654519993.4097733 52.773813009262085 2.620000057220459 2.649010387537242 [[2.64901039]] [[2.64901039]] 6.069999885559082 2.620000057220459 2.611583830641078 0.013639758309603291
1654519993.510139 52.874178647994995 2.630000047683716 2.6590042799684817 [[2.65900428]] [[2.65900428]] 6.069999885559082 2.630000047683716 2.611583830641078 0.013639758309603291
1654519993.6102753 52.97431492805481 2.630000047683716 2.6561754295412046 [[2.65617543]] [[2.65617543]] 6.069999885559082 2.630000047683716 2.611583830641078 0.013639758309603291
1654519993.7098691 53.07390880584717 2.630000047683716 2.6672967831361154 [[2.66729678]] [[2.66729678]] 6.069999885559082 2.630000047683716 2.6120838301642406 0.013761390878823939
1654519993.8087332 53.1727728843689 2.6054253742811295 2.6054253742811295 [[2.60542537]] [[2.60542537]] 6.069999885559082 2.640000038146973 2.6105838315947523 0.014469872327466713
1654519993.9108202 53.27485990524292 2.6100000667572023 2.658793783145596 [[2.65879378]] [[2.65879378]] 6.069999885559082 2.6100000667572023 2.6100838320715893 0.014299139437077354
1654519994.0093997 53.3734393119812 2.5862500941312523 2.5862500941312523 [[2.58625009]] [[2.58625009]] 6.069999885559082 2.6100000667572023 2.608083833978938 0.014163600039550342
1654519994.1103437 53.47438335418701 2.6000000762939455 2.657717901110443 [[2.6577179]] [[2.6577179]] 6.069999885559082 2.6000000762939455 2.607583834455775 0.014632729309475062
1654519994.2086306 53.572670221328735 2.620000057220459 2.668998318288095 [[2.66899832]] [[2.66899832]] 6.069999885559082 2.620000057220459 2.607583834455775 0.014632729309475062
1654519994.3076851 53.671724796295166 2.6000000762939455 2.6727090491709 [[2.67270905]] [[2.67270905]] 6.069999885559082 2.6000000762939455 2.606166441424615 0.01664111325097352
1654519994.407681 53.77172064781189 2.6000000762939455 2.684988914287338 [[2.68498891]] [[2.68498891]] 6.069999885559082 2.6000000762939455 2.6051664423782896 0.01636469486985786
1654519994.5122135 53.87625312805176 2.6100000667572023 2.664605838992733 [[2.66460584]] [[2.66460584]] 6.069999885559082 2.6100000667572023 2.598893988242705 0.02695820766439233
1654519994.6074786 53.97151827812195 2.620000057220459 2.682912553611732 [[2.68291255]] [[2.68291255]] 6.069999885559082 2.620000057220459 2.597393989673216 0.02595217345295559
1654519994.7107606 54.07480025291443 2.620000057220459 2.682912553611732 [[2.68291255]] [[2.68291255]] 6.069999885559082 2.620000057220459 2.5958939911037278 0.024810256353323443
1654519994.8071647 54.17120432853699 2.5900000858306886 2.6550067579306327 [[2.65500676]] [[2.65500676]] 6.069999885559082 2.5900000858306886 2.595122726681206 0.02473801832673009
1654519994.9079063 54.27194595336914 2.6100000667572023 2.643726323301589 [[2.64372632]] [[2.64372632]] 6.069999885559082 2.6100000667572023 2.594622727158043 0.02452160676132466
1654519995.0140069 54.37804651260376 2.5900000858306886 2.647924137916434 [[2.64792414]] [[2.64792414]] 6.069999885559082 2.5900000858306886 2.594310227219852 0.024673277700718758
1654519995.107784 54.47182369232178 2.5900000858306886 2.6224580929516144 [[2.62245809]] [[2.62245809]] 6.069999885559082 2.5900000858306886 2.594310227219852 0.024673277700718758
1654519995.2088587 54.572898387908936 2.5900000858306886 2.6322273335557393 [[2.63222733]] [[2.63222733]] 6.069999885559082 2.5900000858306886 2.5928102286503636 0.023929998852578835
1654519995.3103118 54.67435145378113 2.5716522156707486 2.5716522156707486 [[2.57165222]] [[2.57165222]] 6.069999885559082 2.5900000858306886 2.593310228173526 0.02419117791690774
1654519995.411249 54.775288581848145 2.6000000762939455 2.642284222487728 [[2.64228422]] [[2.64228422]] 6.069999885559082 2.6000000762939455 2.5923102291272007 0.024313148161275732
1654519995.5089872 54.873026847839355 2.504550964972018 2.504550964972018 [[2.50455096]] [[2.50455096]] 6.069999885559082 2.6000000762939455 2.5918102296040377 0.02403140237310075
1654519995.6098924 54.97393202781677 2.6000000762939455 2.6365600238944347 [[2.63656002]] [[2.63656002]] 6.069999885559082 2.6000000762939455 2.5903102310345494 0.023097354628212604
1654519995.7109363 55.07497596740723 2.6000000762939455 2.6362702707513765 [[2.63627027]] [[2.63627027]] 6.069999885559082 2.6000000762939455 2.5883102329418977 0.022101537570613453
1654519995.8097014 55.17374110221863 2.5900000858306886 2.6330372931354717 [[2.63303729]] [[2.63303729]] 6.069999885559082 2.5900000858306886 2.5883102329418977 0.022101537570613453
1654519995.912493 55.2765326499939 2.6000000762939455 2.64497848295808 [[2.64497848]] [[2.64497848]] 6.069999885559082 2.6000000762939455 2.5873102338955722 0.021513139249154486
1654519996.0103862 55.37442588806152 2.580000095367432 2.647980329373153 [[2.64798033]] [[2.64798033]] 6.069999885559082 2.580000095367432 2.5868102343724093 0.021563481407867142
1654519996.113296 55.477335691452026 2.6000000762939455 2.6332119669015674 [[2.63321197]] [[2.63321197]] 6.069999885559082 2.6000000762939455 2.5863102348492464 0.02160152739312075
1654519996.2083392 55.57237887382507 2.5900000858306886 2.6367046034965522 [[2.6367046]] [[2.6367046]] 6.069999885559082 2.5900000858306886 2.5858102353260835 0.02162734209787356
1654519996.3149123 55.67895197868347 2.6100000667572023 2.645205370606588 [[2.64520537]] [[2.64520537]] 6.069999885559082 2.6100000667572023 2.5862333015225323 0.02141755271249426
1654519996.412302 55.776341676712036 2.580000095367432 2.642974539313003 [[2.64297454]] [[2.64297454]] 6.069999885559082 2.580000095367432 2.585233302476207 0.021206811876287923
1654519996.5105267 55.874566316604614 2.6000000762939455 2.620593097723124 [[2.6205931]] [[2.6205931]] 6.069999885559082 2.6000000762939455 2.5885057594728145 0.010395038686049393
1654519996.6085415 55.97258114814758 2.5900000858306886 2.610598666290284 [[2.61059867]] [[2.61059867]] 6.069999885559082 2.5900000858306886 2.587005760903326 0.010805504869143868
1654519996.7109208 56.074960470199585 2.580000095367432 2.6175946569770874 [[2.61759466]] [[2.61759466]] 6.069999885559082 2.580000095367432 2.5860057618570003 0.010459563564764504
1654519996.8120909 56.176130533218384 2.5900000858306886 2.61322303746381 [[2.61322304]] [[2.61322304]] 6.069999885559082 2.5900000858306886 2.584505763287512 0.011907507779139525
1654519996.9096382 56.273677825927734 2.5900000858306886 2.632212472558588 [[2.63221247]] [[2.63221247]] 6.069999885559082 2.5900000858306886 2.5819150358646867 0.013838988563427523
1654519997.0127037 56.37674331665039 2.580000095367432 2.639142218472097 [[2.63914222]] [[2.63914222]] 6.069999885559082 2.580000095367432 2.5819150358646867 0.013838988563427523
1654519997.1081018 56.47214150428772 2.580000095367432 2.6160946061610866 [[2.61609461]] [[2.61609461]] 6.069999885559082 2.580000095367432 2.580415037295198 0.01339428680840683
1654519997.211202 56.575241565704346 2.580000095367432 2.6450387076275432 [[2.64503871]] [[2.64503871]] 6.069999885559082 2.580000095367432 2.579915037772035 0.013202931281236101
1654519997.3099012 56.673940896987915 2.580113539599725 2.580113539599725 [[2.58011354]] [[2.58011354]] 6.069999885559082 2.5900000858306886 2.5789150387257096 0.011444671840913521
1654519997.4129457 56.77698540687561 2.580000095367432 2.6339880314312962 [[2.63398803]] [[2.63398803]] 6.069999885559082 2.580000095367432 2.5789150387257096 0.011444671840913521
1654519997.5073993 56.87143898010254 2.570000104904175 2.63598695958679 [[2.63598696]] [[2.63598696]] 6.069999885559082 2.570000104904175 2.5779150396793837 0.010324290046157538
1654519997.6099448 56.973984479904175 2.570000104904175 2.6449820043318426 [[2.644982]] [[2.644982]] 6.069999885559082 2.570000104904175 2.5779150396793837 0.010324290046157538
1654519997.7073283 57.07136797904968 2.580000095367432 2.6480032358432637 [[2.64800324]] [[2.64800324]] 6.069999885559082 2.580000095367432 2.5784150392025467 0.010667040301247193
1654519997.8102746 57.17431426048279 2.560000114440918 2.6450048887817155 [[2.64500489]] [[2.64500489]] 6.069999885559082 2.560000114440918 2.5779150396793837 0.010324290046157538
1654519997.911784 57.27582359313965 2.5481855278374397 2.5481855278374397 [[2.54818553]] [[2.54818553]] 6.069999885559082 2.5900000858306886 2.577415040156221 0.009943332758202198
1654519998.0092723 57.37331199645996 2.580000095367432 2.6330453619787746 [[2.63304536]] [[2.63304536]] 6.069999885559082 2.580000095367432 2.5719842587189947 0.02567454169472134
1654519998.1127396 57.4767792224884 2.570000104904175 2.6240950108367445 [[2.62409501]] [[2.62409501]] 6.069999885559082 2.570000104904175 2.5724842582421577 0.025934914621764896
1654519998.2110202 57.57505989074707 2.580000095367432 2.625015928989298 [[2.62501593]] [[2.62501593]] 6.069999885559082 2.580000095367432 2.5719842587189947 0.025878724600453436
1654519998.3095212 57.67356085777283 2.5900000858306886 2.6152219346484786 [[2.61522193]] [[2.61522193]] 6.069999885559082 2.5900000858306886 2.5714785869842176 0.02581023555902231
1654519998.4121642 57.776203870773315 2.580000095367432 2.6160548378974933 [[2.61605484]] [[2.61605484]] 6.069999885559082 2.580000095367432 2.5684785779243113 0.028148696796141248
1654519998.5092578 57.873297452926636 2.580000095367432 2.616099457248924 [[2.61609946]] [[2.61609946]] 6.069999885559082 2.580000095367432 2.5649785693412426 0.03203340528305132
1654519998.612874 57.97691369056702 2.5900000858306886 2.5942337628593672 [[2.59423376]] [[2.59423376]] 6.069999885559082 2.5900000858306886 2.559687473302174 0.039116714640740374
1654519998.7109962 58.07503581047058 2.5900000858306886 2.6060998078593496 [[2.60609981]] [[2.60609981]] 6.069999885559082 2.5900000858306886 2.552187468533803 0.048315556287064514
1654519998.8091192 58.17315888404846 2.580000095367432 2.6006041983897514 [[2.6006042]] [[2.6006042]] 6.069999885559082 2.580000095367432 2.5431874651959427 0.06169574576673
1654519998.9078252 58.271864891052246 2.580000095367432 2.604106216560663 [[2.60410622]] [[2.60410622]] 6.069999885559082 2.580000095367432 2.5332781926187677 0.075272644366636
1654519999.0098326 58.37387228012085 2.471384466622911 2.471384466622911 [[2.47138447]] [[2.47138447]] 6.069999885559082 2.6000000762939455 2.5187781826051876 0.09189520256944363
1654519999.1088138 58.47285342216492 2.5900000858306886 2.5911136785000344 [[2.59111368]] [[2.59111368]] 6.069999885559082 2.5900000858306886 2.5027781740221187 0.1088088360777853
1654519999.212807 58.57684659957886 2.570000104904175 2.579042164288155 [[2.57904216]] [[2.57904216]] 6.069999885559082 2.570000104904175 2.482778169253747 0.1287940857659679
1654519999.308899 58.67293858528137 2.570000104904175 2.580041530081665 [[2.58004153]] [[2.58004153]] 6.069999885559082 2.570000104904175 2.4597781673463985 0.14824344770233525
1654519999.409718 58.77375769615173 2.5199999141693117 2.5750215155979115 [[2.57502152]] [[2.57502152]] 6.069999885559082 2.5199999141693117 2.435778166392724 0.1655951368875864
1654519999.5099416 58.8739812374115 2.499999933242798 2.550032987662028 [[2.55003299]] [[2.55003299]] 6.069999885559082 2.499999933242798 2.410278166869561 0.18078802123380514
1654519999.6099348 58.97397446632385 2.4641781841228143 2.4641781841228143 [[2.46417818]] [[2.46417818]] 6.069999885559082 2.4699999618530275 2.383778168300073 0.19157953016485382
1654519999.7090125 59.073052167892456 2.43 2.487219844782499 [[2.48721984]] [[2.48721984]] 6.069999885559082 2.43 2.3562781587633297 0.19972120338538335
1654519999.812143 59.17618274688721 2.380000047683716 2.469456870397247 [[2.46945687]] [[2.46945687]] 6.069999885559082 2.380000047683716 2.3287781492265864 0.20508837713259087
1654519999.9115899 59.27562952041626 2.3500000762939455 2.4406804662759454 [[2.44068047]] [[2.44068047]] 6.069999885559082 2.3500000762939455 2.301278139689843 0.20649895743233526
1654520000.0140095 59.37804913520813 2.2899998950958254 2.4059545222544094 [[2.40595452]] [[2.40595452]] 6.069999885559082 2.2899998950958254 2.2792089115903265 0.21090148245930865
1654520000.111834 59.475873708724976 2.249999933242798 2.317824906530295 [[2.31782491]] [[2.31782491]] 6.069999885559082 2.249999933242798 2.251708902053583 0.20398839748523515
1654520000.212166 59.57620573043823 2.18 2.311024071521278 [[2.31102407]] [[2.31102407]] 6.069999885559082 2.18 2.2262089025304204 0.19372417040534
1654520000.3127162 59.67675590515137 2.130000047683716 2.255197481688345 [[2.25519748]] [[2.25519748]] 6.069999885559082 2.130000047683716 2.1996528937626834 0.1800361588010036
1654520000.4103742 59.77441382408142 2.1000000762939455 2.2217414673379063 [[2.22174147]] [[2.22174147]] 6.069999885559082 2.1000000762939455 2.1775850248949604 0.16513612045801573
1654520000.5083704 59.87241005897522 2.070000104904175 2.172526037575833 [[2.17252604]] [[2.17252604]] 6.069999885559082 2.070000104904175 2.1576892367318936 0.14724862353993287
1654520000.608563 59.9726026058197 2.060000114440918 2.1656661581029195 [[2.16566616]] [[2.16566616]] 6.069999885559082 2.060000114440918 2.1394803313404505 0.12870248539739013
1654520000.709371 60.073410749435425 2.0399998950958254 2.129699328672517 [[2.12969933]] [[2.12969933]] 6.069999885559082 2.0399998950958254 2.1239803342014736 0.1090376733971512
1654520000.8088634 60.172903060913086 2.0299999046325685 2.0957317922892784 [[2.09573179]] [[2.09573179]] 6.069999885559082 2.0299999046325685 2.1109803346783105 0.09089751873710478
1654520000.9111428 60.275182485580444 2.0299999046325685 2.076750337040392 [[2.07675034]] [[2.07675034]] 6.069999885559082 2.0299999046325685 2.0989803342014737 0.07144204244774201
1654520001.0117543 60.37579393386841 2.0299999046325685 2.064173929647736 [[2.06417393]] [[2.06417393]] 6.069999885559082 2.0299999046325685 2.0878229932741035 0.05573872605461522
1654520001.1120837 60.476123332977295 2.0399998950958254 2.0479110340935476 [[2.04791103]] [[2.04791103]] 6.069999885559082 2.0399998950958254 2.080323000426661 0.04087930225268824
1654520001.2120078 60.57604742050171 2.060000114440918 2.0606297979785304 [[2.0606298]] [[2.0606298]] 6.069999885559082 2.060000114440918 2.0763230042413583 0.033937181427610826
1654520001.3109784 60.675018072128296 2.0388799295494366 2.0388799295494366 [[2.03887993]] [[2.03887993]] 6.069999885559082 2.080000095367432 2.074323006148707 0.031713147781851206
1654520001.4117596 60.77579927444458 2.078642536814846 2.078642536814846 [[2.07864254]] [[2.07864254]] 6.069999885559082 2.1000000762939455 2.073823006625544 0.03136391658551993
1654520001.5098882 60.87392783164978 2.10208416998147 2.10208416998147 [[2.10208417]] [[2.10208417]] 6.069999885559082 2.120000057220459 2.0748230056718695 0.031553874864454004
1654520001.6093733 60.97341299057007 2.1000000762939455 2.104618239330658 [[2.10461824]] [[2.10461824]] 6.069999885559082 2.1000000762939455 2.0768230037645212 0.03183134857794567
1654520001.7114277 61.075467348098755 2.120000057220459 2.1291745595081153 [[2.12917456]] [[2.12917456]] 6.069999885559082 2.120000057220459 2.079823012824427 0.030994646876806132
1654520001.8093176 61.173357248306274 2.120000057220459 2.128980077819818 [[2.12898008]] [[2.12898008]] 6.069999885559082 2.120000057220459 2.083323021407496 0.028957741573817954
1654520001.9118829 61.275922536849976 2.1100000667572023 2.111811460734581 [[2.11181146]] [[2.11181146]] 6.069999885559082 2.1100000667572023 2.0868230299905646 0.02628010386057187
1654520002.0088153 61.37285494804382 2.0668530765484276 2.0668530765484276 [[2.06685308]] [[2.06685308]] 6.069999885559082 2.1100000667572023 2.0908230380967963 0.023068022387301212
1654520002.1085603 61.47259998321533 2.1000000762939455 2.147963237220858 [[2.14796324]] [[2.14796324]] 6.069999885559082 2.1000000762939455 2.0943230466798655 0.0200660814133719
1654520002.209887 61.5739266872406 2.1000000762939455 2.1489623030389158 [[2.1489623]] [[2.1489623]] 6.069999885559082 2.1000000762939455 2.0968230442956797 0.01862795064853046
1654520002.3078852 61.67192482948303 2.0900000858306886 2.148150740950504 [[2.14815074]] [[2.14815074]] 6.069999885559082 2.0900000858306886 2.1003790511560676 0.012888869209618268
1654520002.407885 61.7719247341156 2.0900000858306886 2.171137572941728 [[2.17113757]] [[2.17113757]] 6.069999885559082 2.0900000858306886 2.101627878095777 0.011839199761348208
1654520002.507794 61.87183356285095 2.0900000858306886 2.165947532392312 [[2.16594753]] [[2.16594753]] 6.069999885559082 2.0900000858306886 2.101616032386974 0.01183883770671152
1654520002.6076434 61.97168302536011 2.1000000762939455 2.1769381127683443 [[2.17693811]] [[2.17693811]] 6.069999885559082 2.1000000762939455 2.101758346264263 0.011835497007019889
1654520002.7075732 62.07161283493042 2.1000000762939455 2.179777137926136 [[2.17977714]] [[2.17977714]] 6.069999885559082 2.1000000762939455 2.101561898056912 0.011545843780137535
1654520002.808325 62.172364711761475 2.1000000762939455 2.157770748389923 [[2.15777075]] [[2.15777075]] 6.069999885559082 2.1000000762939455 2.1005618990105868 0.010699968704669978
1654520002.9069805 62.27102017402649 2.1000000762939455 2.1541523360769954 [[2.15415234]] [[2.15415234]] 6.069999885559082 2.1000000762939455 2.100061899487424 0.010466824580614695
1654520003.0088792 62.37291884422302 2.1100000667572023 2.1455808664392895 [[2.14558087]] [[2.14558087]] 6.069999885559082 2.1100000667572023 2.1017192494746997 0.0069727878617448094
1654520003.1067715 62.47081112861633 2.1100000667572023 2.121986342982171 [[2.12198634]] [[2.12198634]] 6.069999885559082 2.1100000667572023 2.1022192489978626 0.007197923782191512
1654520003.2092385 62.573278188705444 2.1100000667572023 2.119604401850574 [[2.1196044]] [[2.1196044]] 6.069999885559082 2.1100000667572023 2.103219248044188 0.008193786093634175
1654520003.3103352 62.67437481880188 2.1100000667572023 2.1148327447568107 [[2.11483274]] [[2.11483274]] 6.069999885559082 2.1100000667572023 2.104719246613677 0.008390075193285365
1654520003.4094772 62.77351689338684 2.103619075609031 2.103619075609031 [[2.10361908]] [[2.10361908]] 6.069999885559082 2.1100000667572023 2.104719246613677 0.008390075193285365
1654520003.5071232 62.87116289138794 2.1018472558054047 2.1018472558054047 [[2.10184726]] [[2.10184726]] 6.069999885559082 2.1100000667572023 2.104219247090514 0.009533477376693713
1654520003.6088953 62.97293496131897 2.102846353839724 2.102846353839724 [[2.10284635]] [[2.10284635]] 6.069999885559082 2.120000057220459 2.1017192375537705 0.015430307558991002
1654520003.7096844 63.073724031448364 2.116071093073452 2.116071093073452 [[2.11607109]] [[2.11607109]] 6.069999885559082 2.120000057220459 2.098219228970702 0.022265738884674844
1654520003.806962 63.17100167274475 2.1000000762939455 2.115834276659321 [[2.11583428]] [[2.11583428]] 6.069999885559082 2.1000000762939455 2.093719221341307 0.02973034287729238
1654520003.909219 63.273258686065674 2.1000000762939455 2.1108389941135868 [[2.11083899]] [[2.11083899]] 6.069999885559082 2.1000000762939455 2.088219214665587 0.037632020661444214
1654520004.0084999 63.37253952026367 2.1000000762939455 2.1315934649791446 [[2.13159346]] [[2.13159346]] 6.069999885559082 2.1000000762939455 2.080219210374053 0.04826318215700921
1654520004.1052945 63.4693341255188 2.1100000667572023 2.1467803853345857 [[2.14678039]] [[2.14678039]] 6.069999885559082 2.1100000667572023 2.072219206082518 0.05574731866301454
1654520004.2057402 63.56977987289429 2.120000057220459 2.1682713862812486 [[2.16827139]] [[2.16827139]] 6.069999885559082 2.120000057220459 2.064219201790984 0.06124912519904651
1654520004.307245 63.671284675598145 2.120000057220459 2.1860600587436876 [[2.18606006]] [[2.18606006]] 6.069999885559082 2.120000057220459 2.0562191974994493 0.06527181742926275
1654520004.40902 63.773059606552124 2.0900000858306886 2.1687968641619815 [[2.16879686]] [[2.16879686]] 6.069999885559082 2.0900000858306886 2.0484280621320474 0.06853447788056265
1654520004.5071344 63.87117409706116 2.080000095367432 2.1682713862812486 [[2.16827139]] [[2.16827139]] 6.069999885559082 2.080000095367432 2.040918227068887 0.07057166636530425
1654520004.6070487 63.97108840942383 2.049999885559082 2.150802612510068 [[2.15080261]] [[2.15080261]] 6.069999885559082 2.049999885559082 2.034150035237929 0.07081048984151472
1654520004.7097924 64.0738320350647 2.0299999046325685 2.1255988816649234 [[2.12559888]] [[2.12559888]] 6.069999885559082 2.0299999046325685 2.0268199755983387 0.06945890440244872
1654520004.8093905 64.17343020439148 2.009999923706055 2.098410801355081 [[2.0984108]] [[2.0984108]] 6.069999885559082 2.009999923706055 2.019702194761442 0.06885641712862894
1654520004.906978 64.27101755142212 1.989999942779541 2.0580457144160484 [[2.05804571]] [[2.05804571]] 6.069999885559082 1.989999942779541 2.013033960469629 0.06710633603509206
1654520005.0081112 64.37215089797974 1.9499999809265136 2.0485018033252267 [[2.0485018]] [[2.0485018]] 6.069999885559082 1.9499999809265136 2.0067153748161184 0.06438091891422552
1654520005.1058354 64.46987509727478 1.9499999809265136 2.019909454893109 [[2.01990945]] [[2.01990945]] 6.069999885559082 1.9499999809265136 2.0001964876454954 0.05981090365932737
1654520005.2057385 64.56977820396423 1.9499999809265136 1.9811222300688438 [[1.98112223]] [[1.98112223]] 6.069999885559082 1.9499999809265136 1.9937770063805957 0.05274874406593129
1654520005.3081784 64.67221808433533 1.9499999809265136 1.9738569374421462 [[1.97385694]] [[1.97385694]] 6.069999885559082 1.9499999809265136 1.9877770001817126 0.043681041761366224
1654520005.4087255 64.77276515960693 1.9477963682609958 1.9477963682609958 [[1.94779637]] [[1.94779637]] 6.069999885559082 1.9499999809265136 1.9827769930291552 0.036496586416792064
1654520005.5083919 64.87243151664734 1.9516505545421934 1.9516505545421934 [[1.95165055]] [[1.95165055]] 6.069999885559082 1.9599999713897704 1.9782769853997606 0.028564657573020538
1654520005.6085906 64.97263026237488 1.9674825172205632 1.9674825172205632 [[1.96748252]] [[1.96748252]] 6.069999885559082 1.9799999523162841 1.9747769887376208 0.023074990172828037
1654520005.7065384 65.07057809829712 1.969469900281656 1.969469900281656 [[1.9694699]] [[1.9694699]] 6.069999885559082 1.989999942779541 1.9727769906449695 0.01949199066344925
1654520005.8100097 65.1740493774414 1.9576444595560107 1.9576444595560107 [[1.95764446]] [[1.95764446]] 6.069999885559082 1.989999942779541 1.9717769915986438 0.017932475205853577
1654520005.9071157 65.27115535736084 1.9666353904576768 1.9666353904576768 [[1.96663539]] [[1.96663539]] 6.069999885559082 1.989999942779541 1.971276992075481 0.01753258742714886
1654520006.012432 65.3764717578888 1.973628363223733 1.973628363223733 [[1.97362836]] [[1.97362836]] 6.069999885559082 1.989999942779541 1.9727769906449695 0.016887896216368364
1654520006.1111 65.47513961791992 1.9796223233447396 1.9796223233447396 [[1.97962232]] [[1.97962232]] 6.069999885559082 2.009999923706055 1.974276989214458 0.016070893636278644
1654520006.2079132 65.57195281982422 1.9916104319224655 1.9916104319224655 [[1.99161043]] [[1.99161043]] 6.069999885559082 1.9999999332427978 1.9762769873071093 0.015364067980172199
1654520006.3085566 65.67259621620178 1.9999999332427978 2.009538642384682 [[2.00953864]] [[2.00953864]] 6.069999885559082 1.9999999332427978 1.9761256586838374 0.015648772904479066
1654520006.4067428 65.77078247070312 1.989999942779541 2.006737092475901 [[2.00673709]] [[2.00673709]] 6.069999885559082 1.989999942779541 1.977735837886602 0.014167059065778016
1654520006.5077734 65.87181305885315 1.989999942779541 2.014533815695196 [[2.01453382]] [[2.01453382]] 6.069999885559082 1.989999942779541 1.9786533082521438 0.012928899538604927
1654520006.6067474 65.97078704833984 1.9799999523162841 2.024806737399236 [[2.02480674]] [[2.02480674]] 6.069999885559082 1.9799999523162841 1.9792791800069296 0.012659851564779832
1654520006.7096474 66.0736870765686 1.989999942779541 2.036632383846779 [[2.03663238]] [[2.03663238]] 6.069999885559082 1.989999942779541 1.9786996371951442 0.013377497689480485
1654520006.8114297 66.17546939849854 1.989999942779541 2.050879882729549 [[2.05087988]] [[2.05087988]] 6.069999885559082 1.989999942779541 1.9785612284476524 0.013618949506872572
1654520006.9123065 66.27634620666504 1.9799999523162841 2.0357962506076697 [[2.03579625]] [[2.03579625]] 6.069999885559082 1.9799999523162841 1.9780688102068293 0.014236869683582475
1654520007.0082724 66.37231206893921 1.9799999523162841 2.0368931393879244 [[2.03689314]] [[2.03689314]] 6.069999885559082 1.9799999523162841 1.9767201777912131 0.015864175975315115
1654520007.1068466 66.47088623046875 1.9799999523162841 2.0247197237953607 [[2.02471972]] [[2.02471972]] 6.069999885559082 1.9799999523162841 1.9744839118270228 0.018385502313316746
1654520007.2069201 66.57095980644226 1.989999942779541 2.0219075048583353 [[2.0219075]] [[2.0219075]] 6.069999885559082 1.989999942779541 1.9712795538933723 0.020684513531474522
1654520007.3093133 66.67335295677185 1.9469734084610741 1.9469734084610741 [[1.94697341]] [[1.94697341]] 6.069999885559082 1.9699999618530273 1.9676633310941802 0.021696527569780136
1654520007.4100454 66.77408504486084 1.9799999523162841 1.9868438492669682 [[1.98684385]] [[1.98684385]] 6.069999885559082 1.9799999523162841 1.9640449146125856 0.023715902598924206
1654520007.507443 66.87148261070251 1.9699999618530273 1.9828477934428672 [[1.98284779]] [[1.98284779]] 6.069999885559082 1.9699999618530273 1.9612897676766554 0.023742652265224037
1654520007.6080725 66.97211217880249 1.9799999523162841 1.99155615853499 [[1.99155616]] [[1.99155616]] 6.069999885559082 1.9799999523162841 1.959679588473891 0.0234977092639405
1654520007.7065024 67.07054209709167 1.9578790440459442 1.9578790440459442 [[1.95787904]] [[1.95787904]] 6.069999885559082 1.9699999618530273 1.959177032823142 0.02291537232381018
1654520007.8086417 67.17268133163452 1.954876284606178 1.954876284606178 [[1.95487628]] [[1.95487628]] 6.069999885559082 1.9699999618530273 1.9596770323463049 0.02371833503083933
1654520007.9074285 67.27146816253662 1.9567870256412168 1.9567870256412168 [[1.95678703]] [[1.95678703]] 6.069999885559082 1.9799999523162841 1.959177032823142 0.02337021352412305
1654520008.0065916 67.37063121795654 1.9466557149114057 1.9466557149114057 [[1.94665571]] [[1.94665571]] 6.069999885559082 1.9499999809265136 1.958677033299979 0.023005391300855143
1654520008.106152 67.47019171714783 1.9348970040609381 1.9348970040609381 [[1.934897]] [[1.934897]] 6.069999885559082 1.9699999618530273 1.9581770337768163 0.022623060422104973
1654520008.2060585 67.57009816169739 1.9275232732494505 1.9275232732494505 [[1.92752327]] [[1.92752327]] 6.069999885559082 1.9699999618530273 1.9571770347304907 0.02155938985005758
1654520008.3059483 67.66998791694641 1.9276754772589575 1.9276754772589575 [[1.92767548]] [[1.92767548]] 6.069999885559082 1.989999942779541 1.9568283638305997 0.021788268156839433
1654520008.4052138 67.76925349235535 1.9176316131476485 1.9176316131476485 [[1.91763161]] [[1.91763161]] 6.069999885559082 1.989999942779541 1.9538283666916225 0.02254731804167805
1654520008.507397 67.87143659591675 1.9348970040609381 1.9348970040609381 [[1.934897]] [[1.934897]] 6.069999885559082 1.989999942779541 1.9513283690758083 0.023415117656774436
1654520008.6056614 67.96970105171204 1.9477963682609958 1.9477963682609958 [[1.94779637]] [[1.94779637]] 6.069999885559082 1.989999942779541 1.9478283724136685 0.02412474189491635
1654520008.7071245 68.07116413116455 1.9799488297645604 1.9799488297645604 [[1.97994883]] [[1.97994883]] 6.069999885559082 1.9799999523162841 1.9454344211650454 0.02541591764290172
1654520008.8073883 68.17142796516418 1.9999999332427978 2.005375926235676 [[2.00537593]] [[2.00537593]] 6.069999885559082 1.9999999332427978 1.9431906078884111 0.02649643732647623
1654520008.906657 68.27069664001465 1.9699999618530273 2.03916678548276 [[2.03916679]] [[2.03916679]] 6.069999885559082 1.9699999618530273 1.942351256129513 0.026308283531661314
1654520009.0082061 68.37224578857422 1.9699999618530273 2.079220443682537 [[2.07922044]] [[2.07922044]] 6.069999885559082 1.9699999618530273 1.9434561107786006 0.02695462987227399
1654520009.1055322 68.46957182884216 1.9699999618530273 2.1257586096727086 [[2.12575861]] [[2.12575861]] 6.069999885559082 1.9699999618530273 1.9441985095715844 0.02691092304876943
1654520009.203927 68.56796669960022 1.9699999618530273 2.148264871757033 [[2.14826487]] [[2.14826487]] 6.069999885559082 1.9699999618530273 1.9454341117368201 0.026671244433758443
1654520009.3038478 68.66788744926453 1.9399999904632568 2.157255545374144 [[2.15725555]] [[2.15725555]] 6.069999885559082 1.9399999904632568 1.9467887182256916 0.02640852750479164
1654520009.405614 68.76965355873108 1.920000009536743 2.147425900516023 [[2.1474259]] [[2.1474259]] 6.069999885559082 1.920000009536743 1.9487310898189185 0.025566328270051765
1654520009.5069704 68.87101006507874 1.920000009536743 2.1615667607481845 [[2.16156676]] [[2.16156676]] 6.069999885559082 1.920000009536743 1.9508590597146906 0.02611946460649307
1654520009.6057808 68.96982049942017 1.9100000190734863 2.1355898756725886 [[2.13558988]] [[2.13558988]] 6.069999885559082 1.9100000190734863 1.9538034562120008 0.028924575195356593
1654520009.706887 69.07092666625977 1.9100000190734863 2.092855760215498 [[2.09285576]] [[2.09285576]] 6.069999885559082 1.9100000190734863 1.9553060109090754 0.031056229939170763
1654520009.8052144 69.16925406455994 1.9100000190734863 2.06288434851515 [[2.06288435]] [[2.06288435]] 6.069999885559082 1.9100000190734863 1.9548060113859127 0.030371750350106527
1654520009.9073288 69.27136850357056 1.9399999904632568 2.0099497053362034 [[2.00994971]] [[2.00994971]] 6.069999885559082 1.9399999904632568 1.9548060113859127 0.030371750350106527
1654520010.006706 69.37074565887451 1.9687528078931553 1.9687528078931553 [[1.96875281]] [[1.96875281]] 6.069999885559082 1.9699999618530273 1.9548060113859127 0.030371750350106527
1654520010.1078553 69.47189497947693 1.949744979920616 1.949744979920616 [[1.94974498]] [[1.94974498]] 6.069999885559082 1.9699999618530273 1.9558060104322383 0.031215867997191792
1654520010.2060645 69.57010412216187 1.9522353165541637 1.9522353165541637 [[1.95223532]] [[1.95223532]] 6.069999885559082 1.989999942779541 1.956306009955401 0.031533654918643385
1654520010.308558 69.67259764671326 1.9547676070363875 1.9547676070363875 [[1.95476761]] [[1.95476761]] 6.069999885559082 1.9999999332427978 1.9578060085248896 0.0314305371044086
1654520010.4087348 69.77277445793152 1.9564790450121865 1.9564790450121865 [[1.95647905]] [[1.95647905]] 6.069999885559082 1.9999999332427978 1.9603060061407038 0.030230773592010013
1654520010.5064914 69.87053108215332 1.9774564019763783 1.9774564019763783 [[1.9774564]] [[1.9774564]] 6.069999885559082 1.9999999332427978 1.9613060051870295 0.029138376499998113
1654520010.6062007 69.97024035453796 2.006684298207203 2.006684298207203 [[2.0066843]] [[2.0066843]] 6.069999885559082 2.009999923706055 1.9643060023260066 0.02655197061851871
1654520010.7068892 70.07092881202698 2.009999923706055 2.043902853499265 [[2.04390285]] [[2.04390285]] 6.069999885559082 2.009999923706055 1.9663060004186579 0.02358708200717914
1654520010.806198 70.17023754119873 1.989999942779541 2.0580457144160484 [[2.05804571]] [[2.05804571]] 6.069999885559082 1.989999942779541 1.9678059989881465 0.02058013992205512
1654520010.9055905 70.26963019371033 1.9699999618530273 2.10381881604452 [[2.10381882]] [[2.10381882]] 6.069999885559082 1.9699999618530273 1.968805998034472 0.01962149870871139
1654520011.0066156 70.37065529823303 1.9699999618530273 2.152154093044008 [[2.15215409]] [[2.15215409]] 6.069999885559082 1.9699999618530273 1.9678683566861401 0.020067178025526048
1654520011.1056406 70.46968030929565 1.989999942779541 2.185930354535044 [[2.18593035]] [[2.18593035]] 6.069999885559082 1.989999942779541 1.9693811053059236 0.01976718666412119
1654520011.2081208 70.57216048240662 1.9799999523162841 2.1367891092095608 [[2.13678911]] [[2.13678911]] 6.069999885559082 1.9799999523162841 1.9697693380477037 0.0194869792048394
1654520011.3069286 70.67096829414368 1.9699999618530273 2.1801297637910237 [[2.18012976]] [[2.18012976]] 6.069999885559082 1.9699999618530273 1.9705309557885358 0.019164804411387078
1654520011.4061642 70.77020382881165 1.9699999618530273 2.16095181385157 [[2.16095181]] [[2.16095181]] 6.069999885559082 1.9699999618530273 1.9722070006769037 0.01933623209777394
1654520011.5069644 70.87100410461426 1.9399999904632568 2.1459650245033424 [[2.14596502]] [[2.14596502]] 6.069999885559082 1.9399999904632568 1.9718341786707358 0.019301544040285036
1654520011.607185 70.9712245464325 1.9699999618530273 2.11357419501399 [[2.1135742]] [[2.1135742]] 6.069999885559082 1.9699999618530273 1.9704999613761902 0.017614271660077514
1654520011.7071474 71.07118701934814 1.9499999809265136 2.1097274839476716 [[2.10972748]] [[2.10972748]] 6.069999885559082 1.9499999809265136 1.967999963760376 0.015078726318293307
1654520011.8065593 71.17059898376465 1.9399999904632568 2.0683876626872624 [[2.06838766]] [[2.06838766]] 6.069999885559082 1.9399999904632568 1.9669999647140504 0.014179289407500939
1654520011.9072962 71.27133584022522 1.9599999713897704 2.0246950988627654 [[2.0246951]] [[2.0246951]] 6.069999885559082 1.9599999713897704 1.9664999651908874 0.014244098772870499
1654520012.006134 71.37017369270325 1.9499999809265136 1.9836903273912254 [[1.98369033]] [[1.98369033]] 6.069999885559082 1.9499999809265136 1.9669999647140504 0.014545739713531158
1654520012.1063433 71.47038292884827 1.9799999523162841 2.0030997578510394 [[2.00309976]] [[2.00309976]] 6.069999885559082 1.9799999523162841 1.9669999647140504 0.014545739713531158
1654520012.2044182 71.56845784187317 1.9599999713897704 1.9699492211363554 [[1.96994922]] [[1.96994922]] 6.069999885559082 1.9599999713897704 1.9669999647140504 0.014545739713531158
1654520012.308042 71.67208170890808 1.9699999618530273 2.0039431768195946 [[2.00394318]] [[2.00394318]] 6.069999885559082 1.9699999618530273 1.9689999628067016 0.01744161535181119
1654520012.405944 71.76998376846313 1.989999942779541 1.9916313261822913 [[1.99163133]] [[1.99163133]] 6.069999885559082 1.989999942779541 1.9739999699592592 0.028543610447906435
1654520012.5056741 71.86971378326416 1.9699999618530273 2.0197000965597125 [[2.0197001]] [[2.0197001]] 6.069999885559082 1.9699999618530273 1.980499975681305 0.03456119063694036
1654520012.6068516 71.97089123725891 1.9799999523162841 2.022080744513847 [[2.02208074]] [[2.02208074]] 6.069999885559082 1.9799999523162841 1.9879999804496766 0.04640783911499417
1654520012.707371 72.07141065597534 1.9599999713897704 2.045633121218106 [[2.04563312]] [[2.04563312]] 6.069999885559082 1.9599999713897704 1.9974999833106994 0.05655694828371648
1654520012.8057067 72.16974639892578 1.9699999618530273 2.0631214130817503 [[2.06312141]] [[2.06312141]] 6.069999885559082 1.9699999618530273 2.010999982357025 0.0721767114559472
1654520012.9057581 72.26979780197144 1.9599999713897704 2.0646558819858982 [[2.06465588]] [[2.06465588]] 6.069999885559082 1.9599999713897704 2.0254999804496765 0.08864329830883408
1654520013.0112247 72.37526440620422 1.9799999523162841 2.0726092295016803 [[2.07260923]] [[2.07260923]] 6.069999885559082 1.9799999523162841 2.0444999861717226 0.10980727568514685
1654520013.1072726 72.4713122844696 1.989999942779541 2.0932073794708237 [[2.09320738]] [[2.09320738]] 6.069999885559082 1.989999942779541 2.063999991416931 0.13044058051739793
1654520013.2044353 72.56847500801086 1.9799999523162841 2.0638559589313226 [[2.06385596]] [[2.06385596]] 6.069999885559082 1.9799999523162841 2.0879999923706056 0.15257787486537722
1654520013.3073232 72.67136287689209 2.009999923706055 2.129348441175618 [[2.12934844]] [[2.12934844]] 6.069999885559082 2.009999923706055 2.1129999923706055 0.171957785448804
1654520013.4067326 72.77077221870422 2.070000104904175 2.08383716755212 [[2.08383717]] [[2.08383717]] 6.069999885559082 2.070000104904175 2.1379999923706055 0.1886684741971339
1654520013.5042844 72.86832404136658 2.070000104904175 2.1472924651464194 [[2.14729247]] [[2.14729247]] 6.069999885559082 2.070000104904175 2.1659999895095825 0.20340263338944287
1654520013.605857 72.9698965549469 2.120000057220459 2.2011120683843584 [[2.20111207]] [[2.20111207]] 6.069999885559082 2.120000057220459 2.19599999666214 0.21823213851753245
1654520013.705942 73.0699815750122 2.140000038146973 2.226712749505855 [[2.22671275]] [[2.22671275]] 6.069999885559082 2.140000038146973 2.2290000009536746 0.23023787391542952
1654520013.807379 73.1714186668396 2.2099999713897707 2.3059100808747943 [[2.30591008]] [[2.30591008]] 6.069999885559082 2.2099999713897707 2.261500005722046 0.23751510873432166
1654520013.9058428 73.26988244056702 2.249999933242798 2.3797793157809752 [[2.37977932]] [[2.37977932]] 6.069999885559082 2.249999933242798 2.2960000085830687 0.24149535288086316
1654520014.009359 73.37339854240417 2.330000095367432 2.4099518043521466 [[2.4099518]] [[2.4099518]] 6.069999885559082 2.330000095367432 2.3305000114440917 0.2432558827116358
1654520014.1090791 73.47311878204346 2.370000057220459 2.5255183825186824 [[2.52551838]] [[2.52551838]] 6.069999885559082 2.370000057220459 2.3635000157356263 0.239369239498784
1654520014.2085907 73.57263040542603 2.439999990463257 2.627457792400865 [[2.62745779]] [[2.62745779]] 6.069999885559082 2.439999990463257 2.3970000195503234 0.22955563219415573
1654520014.3094494 73.67348909378052 2.4699999618530275 2.6963968979763675 [[2.6963969]] [[2.6963969]] 6.069999885559082 2.4699999618530275 2.4285000252723696 0.2165099857687171
1654520014.407213 73.77125263214111 2.489999942779541 2.7788983869506247 [[2.77889839]] [[2.77889839]] 6.069999885559082 2.489999942779541 2.457500021457672 0.20447300269789193
1654520014.5088515 73.87289118766785 2.5299999046325685 2.8649272934330705 [[2.86492729]] [[2.86492729]] 6.069999885559082 2.5299999046325685 2.487000017166138 0.18747912677962983
1654520014.6092818 73.9733214378357 2.580000095367432 2.9208675500877503 [[2.92086755]] [[2.92086755]] 6.069999885559082 2.580000095367432 2.512500016689301 0.1686751900761483
1654520014.707401 74.07144069671631 2.620000057220459 2.8901912200199074 [[2.89019122]] [[2.89019122]] 6.069999885559082 2.620000057220459 2.5355000185966494 0.14489471674275325
1654520014.8063612 74.17040085792542 2.620000057220459 2.937236235669916 [[2.93723624]] [[2.93723624]] 6.069999885559082 2.620000057220459 2.554500024318695 0.12326588124592823
1654520014.9051147 74.26915431022644 2.6500000286102297 2.8980776311816756 [[2.89807763]] [[2.89807763]] 6.069999885559082 2.6500000286102297 2.5720000314712523 0.10050399739761594
1654520015.0070093 74.37104892730713 2.6700000095367433 2.97406496096787 [[2.97406496]] [[2.97406496]] 6.069999885559082 2.6700000095367433 2.5845000314712525 0.08281083335981357
1654520015.10543 74.46946954727173 2.6500000286102297 2.9534560765323548 [[2.95345608]] [[2.95345608]] 6.069999885559082 2.6500000286102297 2.596000032424927 0.065646605840994
1654520015.2046473 74.56868696212769 2.6500000286102297 2.9953331710527284 [[2.99533317]] [[2.99533317]] 6.069999885559082 2.6500000286102297 2.604000036716461 0.054425248685955344
1654520015.3063655 74.67040514945984 2.640000038146973 2.8750815716355627 [[2.87508157]] [[2.87508157]] 6.069999885559082 2.640000038146973 2.6120000410079958 0.04455630697256397
1654520015.4062836 74.77032327651978 2.6500000286102297 2.9379177312799323 [[2.93791773]] [[2.93791773]] 6.069999885559082 2.6500000286102297 2.6180000472068787 0.034120529220268134
1654520015.5059006 74.8699402809143 2.6600000190734865 2.921186083185363 [[2.92118608]] [[2.92118608]] 6.069999885559082 2.6600000190734865 2.6230000543594363 0.02716419204431192
1654520015.605845 74.96988463401794 2.630000047683716 2.958668889727668 [[2.95866889]] [[2.95866889]] 6.069999885559082 2.630000047683716 2.6245000529289246 0.025438239500860594
1654520015.7075813 75.07162094116211 2.6000000762939455 2.959153809494146 [[2.95915381]] [[2.95915381]] 6.069999885559082 2.6000000762939455 2.6230000543594363 0.026576576948205186
1654520015.8069158 75.1709554195404 2.5900000858306886 2.960311126306583 [[2.96031113]] [[2.96031113]] 6.069999885559082 2.5900000858306886 2.6220000553131104 0.027067142101895324
1654520015.9080482 75.2720878124237 2.6000000762939455 2.9802546427262864 [[2.98025464]] [[2.98025464]] 6.069999885559082 2.6000000762939455 2.620000057220459 0.026357835969603595
1654520016.0064993 75.37053894996643 2.580000095367432 2.9620503880011357 [[2.96205039]] [[2.96205039]] 6.069999885559082 2.580000095367432 2.6155000615119937 0.025021019912842998
1654520016.1064975 75.47053718566895 2.6000000762939455 2.8904566538129277 [[2.89045665]] [[2.89045665]] 6.069999885559082 2.6000000762939455 2.6120000648498536 0.024836282506260327
1654520016.205598 75.56963777542114 2.6000000762939455 2.9475122815527715 [[2.94751228]] [[2.94751228]] 6.069999885559082 2.6000000762939455 2.6090000677108764 0.02359747959362686
1654520016.3069618 75.67100143432617 2.630000047683716 2.92151688387469 [[2.92151688]] [[2.92151688]] 6.069999885559082 2.630000047683716 2.6065000700950622 0.022774617915898562
1654520016.4056642 75.76970386505127 2.6100000667572023 2.905188637283139 [[2.90518864]] [[2.90518864]] 6.069999885559082 2.6100000667572023 2.603500072956085 0.02058996259846056
1654520016.5051112 75.8691508769989 2.630000047683716 2.8755250322660286 [[2.87552503]] [[2.87552503]] 6.069999885559082 2.630000047683716 2.6005000758171084 0.01571956716459565
1654520016.6039217 75.96796131134033 2.6100000667572023 2.8545288523080385 [[2.85452885]] [[2.85452885]] 6.069999885559082 2.6100000667572023 2.5985000777244567 0.014244098772870499
1654520016.7056394 76.06967902183533 2.5900000858306886 2.8092055213583538 [[2.80920552]] [[2.80920552]] 6.069999885559082 2.5900000858306886 2.598000078201294 0.014363683230903307
1654520016.8083298 76.17236948013306 2.6000000762939455 2.8386478037532523 [[2.8386478]] [[2.8386478]] 6.069999885559082 2.6000000762939455 2.5985000777244567 0.014244098772870499
1654520016.9059834 76.27002310752869 2.6100000667572023 2.859686434865723 [[2.85968643]] [[2.85968643]] 6.069999885559082 2.6100000667572023 2.598000078201294 0.014363683230903307
1654520017.0093536 76.37339329719543 2.580000095367432 2.855455119102623 [[2.85545512]] [[2.85545512]] 6.069999885559082 2.580000095367432 2.5990000772476196 0.013726641732307037
1654520017.1082194 76.47225904464722 2.580000095367432 2.863817480243454 [[2.86381748]] [[2.86381748]] 6.069999885559082 2.580000095367432 2.5995000767707825 0.013945368882951342
1654520017.2098434 76.57388305664062 2.5900000858306886 2.8950057352146326 [[2.89500574]] [[2.89500574]] 6.069999885559082 2.5900000858306886 2.5990000772476196 0.014104856927996198
1654520017.307094 76.67113375663757 2.5900000858306886 2.9131861554080407 [[2.91318616]] [[2.91318616]] 6.069999885559082 2.5900000858306886 2.5970000791549683 0.012182806308113995
1654520017.4044414 76.76848101615906 2.5900000858306886 2.9256025030034882 [[2.9256025]] [[2.9256025]] 6.069999885559082 2.5900000858306886 2.5960000801086425 0.011876546743162833
1654520017.503345 76.86738467216492 2.6000000762939455 2.9455990759893442 [[2.94559908]] [[2.94559908]] 6.069999885559082 2.6000000762939455 2.594500081539154 0.00887040362374599
1654520017.605376 76.96941566467285 2.5900000858306886 2.9214426860759932 [[2.92144269]] [[2.92144269]] 6.069999885559082 2.5900000858306886 2.594500081539154 0.00887040362374599
1654520017.706224 77.07026362419128 2.5900000858306886 2.9500712478947624 [[2.95007125]] [[2.95007125]] 6.069999885559082 2.5900000858306886 2.594500081539154 0.00887040362374599
1654520017.8058128 77.16985249519348 2.6000000762939455 2.9568516466210673 [[2.95685165]] [[2.95685165]] 6.069999885559082 2.6000000762939455 2.59550008058548 0.010500616533544765
1654520017.9057202 77.26975989341736 2.5900000858306886 2.9618262662103674 [[2.96182627]] [[2.96182627]] 6.069999885559082 2.5900000858306886 2.5960000801086425 0.011424800516000375
1654520018.005207 77.3692467212677 2.6000000762939455 2.961262969841008 [[2.96126297]] [[2.96126297]] 6.069999885559082 2.6000000762939455 2.5975000786781313 0.01118032922509595
1654520018.105586 77.46962571144104 2.6100000667572023 2.9671770529989474 [[2.96717705]] [[2.96717705]] 6.069999885559082 2.6100000667572023 2.5990000772476196 0.010711518251966364
1654520018.206685 77.57072472572327 2.5900000858306886 2.9331585468320727 [[2.93315855]] [[2.93315855]] 6.069999885559082 2.5900000858306886 2.5975000786781313 0.013717052739357312
1654520018.307285 77.67132472991943 2.5900000858306886 2.9511796528429257 [[2.95117965]] [[2.95117965]] 6.069999885559082 2.5900000858306886 2.5965000796318054 0.014964856874542748
1654520018.4058738 77.7699134349823 2.5900000858306886 2.944261098244603 [[2.9442611]] [[2.9442611]] 6.069999885559082 2.5900000858306886 2.5935000705718996 0.02109504076487082
1654520018.5057213 77.86976099014282 2.6000000762939455 2.9200739567104685 [[2.92007396]] [[2.92007396]] 6.069999885559082 2.6000000762939455 2.588500063419342 0.02960711003531468
1654520018.6054292 77.96946883201599 2.6100000667572023 2.9031639828783344 [[2.90316398]] [[2.90316398]] 6.069999885559082 2.6100000667572023 2.583000056743622 0.03826504582080885
1654520018.708472 78.07251167297363 2.5900000858306886 2.874929699667908 [[2.8749297]] [[2.8749297]] 6.069999885559082 2.5900000858306886 2.576500051021576 0.047047053716021345
1654520018.8098457 78.17388534545898 2.620000057220459 2.8782729791661485 [[2.87827298]] [[2.87827298]] 6.069999885559082 2.620000057220459 2.567500047683716 0.05820792611931827
1654520018.9087555 78.2727952003479 2.620000057220459 2.870055579344948 [[2.87005558]] [[2.87005558]] 6.069999885559082 2.620000057220459 2.55750004529953 0.07010334150545648
1654520019.0074272 78.3714668750763 2.6100000667572023 2.8482787031745227 [[2.8482787]] [[2.8482787]] 6.069999885559082 2.6100000667572023 2.5445000457763673 0.08444714051958598
1654520019.1067352 78.47077488899231 2.6100000667572023 2.8059433004074874 [[2.8059433]] [[2.8059433]] 6.069999885559082 2.6100000667572023 2.5290000367164613 0.09898967018873185
1654520019.2052512 78.56929087638855 2.560000114440918 2.838973709384423 [[2.83897371]] [[2.83897371]] 6.069999885559082 2.560000114440918 2.511500029563904 0.11694694806535672
1654520019.305071 78.6691107749939 2.570000104904175 2.882244186817282 [[2.88224419]] [[2.88224419]] 6.069999885559082 2.570000104904175 2.493000023365021 0.13215226676842107
1654520019.4071445 78.77118420600891 2.5299999046325685 2.8971476023932343 [[2.8971476]] [[2.8971476]] 6.069999885559082 2.5299999046325685 2.4720000195503236 0.14830981162116164
1654520019.5080311 78.87207078933716 2.499999933242798 2.86185818444553 [[2.86185818]] [[2.86185818]] 6.069999885559082 2.499999933242798 2.449500017166138 0.16142379361111409
1654520019.6065824 78.9706220626831 2.4799999523162843 2.795501712152543 [[2.79550171]] [[2.79550171]] 6.069999885559082 2.4799999523162843 2.4260000157356263 0.17076918116533732
1654520019.7065425 79.07058215141296 2.4599999713897707 2.7539454320224688 [[2.75394543]] [[2.75394543]] 6.069999885559082 2.4599999713897707 2.4025000143051147 0.17914638262680666
1654520019.80849 79.17252969741821 2.4200000095367433 2.7005497749090472 [[2.70054977]] [[2.70054977]] 6.069999885559082 2.4200000095367433 2.377500014305115 0.18206058257765534
1654520019.9062142 79.27025389671326 2.390000038146973 2.688660295708449 [[2.6886603]] [[2.6886603]] 6.069999885559082 2.390000038146973 2.353000013828278 0.1806741791236571
1654520020.0066671 79.37070679664612 2.3400000858306886 2.6532009772869753 [[2.65320098]] [[2.65320098]] 6.069999885559082 2.3400000858306886 2.3285000133514404 0.17717891242360437
1654520020.108855 79.4728946685791 2.299999885559082 2.6154366625094467 [[2.61543666]] [[2.61543666]] 6.069999885559082 2.299999885559082 2.305000011920929 0.1688505930018687
1654520020.2099583 79.57399797439575 2.239999942779541 2.5987046265878977 [[2.59870463]] [[2.59870463]] 6.069999885559082 2.239999942779541 2.2845000076293944 0.16096663129301791
1654520020.3054144 79.6694540977478 2.2199999618530275 2.5182639788156385 [[2.51826398]] [[2.51826398]] 6.069999885559082 2.2199999618530275 2.2635000038146975 0.1486880887549727
1654520020.405616 79.76965570449829 2.1700000095367433 2.458379667536008 [[2.45837967]] [[2.45837967]] 6.069999885559082 2.1700000095367433 2.246000008583069 0.13570088310877074
1654520020.5048044 79.8688440322876 2.1500000286102297 2.4841168143738592 [[2.48411681]] [[2.48411681]] 6.069999885559082 2.1500000286102297 2.230000011920929 0.12238848961090908
1654520020.605423 79.96946263313293 2.140000038146973 2.4397749897712804 [[2.43977499]] [[2.43977499]] 6.069999885559082 2.140000038146973 2.214500014781952 0.10782415930281251
1654520020.705594 80.0696337223053 2.120000057220459 2.4190343464281816 [[2.41903435]] [[2.41903435]] 6.069999885559082 2.120000057220459 2.201000015735626 0.09106965531653215
1654520020.8054183 80.16945791244507 2.120000057220459 2.431840856183635 [[2.43184086]] [[2.43184086]] 6.069999885559082 2.120000057220459 2.189000015258789 0.07510692848308195
1654520020.904878 80.26891756057739 2.130000047683716 2.4330305608472287 [[2.43303056]] [[2.43303056]] 6.069999885559082 2.130000047683716 2.1790000128746034 0.05839067752411462
1654520021.0063393 80.37037897109985 2.120000057220459 2.4380859333349147 [[2.43808593]] [[2.43808593]] 6.069999885559082 2.120000057220459 2.1710000085830687 0.04447348608226121
1654520021.1066437 80.47068333625793 2.140000038146973 2.4768213796157266 [[2.47682138]] [[2.47682138]] 6.069999885559082 2.140000038146973 2.165500013828278 0.03300315816422077
1654520021.2054627 80.56950235366821 2.1500000286102297 2.443169249779041 [[2.44316925]] [[2.44316925]] 6.069999885559082 2.1500000286102297 2.164000015258789 0.02998242241407182
1654520021.307833 80.67187261581421 2.1500000286102297 2.4951260540237716 [[2.49512605]] [[2.49512605]] 6.069999885559082 2.1500000286102297 2.1625000166893007 0.02769663878562555
1654520021.407916 80.77195572853088 2.18 2.4384054725394675 [[2.43840547]] [[2.43840547]] 6.069999885559082 2.18 2.164500014781952 0.029642579755648584
1654520021.5057497 80.86978936195374 2.18 2.39829233164073 [[2.39829233]] [[2.39829233]] 6.069999885559082 2.18 2.167500011920929 0.031098286424687017
1654520021.606146 80.97018575668335 2.1700000095367433 2.4912173229852854 [[2.49121732]] [[2.49121732]] 6.069999885559082 2.1700000095367433 2.1705000090599063 0.031199666600448636
1654520021.7047048 81.06874442100525 2.189999990463257 2.5090577757961525 [[2.50905778]] [[2.50905778]] 6.069999885559082 2.189999990463257 2.174500005245209 0.02946449115219637
1654520021.8050208 81.1690604686737 2.18 2.49389372651394 [[2.49389373]] [[2.49389373]] 6.069999885559082 2.18 2.1790000009536743 0.027510737207535746
1654520021.9039762 81.26801586151123 2.189999990463257 2.529066283403717 [[2.52906628]] [[2.52906628]] 6.069999885559082 2.189999990463257 2.18349999666214 0.02641269104656632
1654520022.0054007 81.36944031715393 2.18 2.5320645190750053 [[2.53206452]] [[2.53206452]] 6.069999885559082 2.18 2.1879999923706057 0.022384183610249252
1654520022.1044269 81.46846652030945 2.189999990463257 2.5460353313977766 [[2.54603533]] [[2.54603533]] 6.069999885559082 2.189999990463257 2.1909999895095824 0.019439496291453626
1654520022.2053485 81.56938815116882 2.2099999713897707 2.5591757010678107 [[2.5591757]] [[2.5591757]] 6.069999885559082 2.2099999713897707 2.1939999866485596 0.01729007802829328
1654520022.3055587 81.66959834098816 2.189999990463257 2.5186521455623434 [[2.51865215]] [[2.51865215]] 6.069999885559082 2.189999990463257 2.1964999842643738 0.013869681111660847
1654520022.4072983 81.77133798599243 2.2099999713897707 2.501267854839013 [[2.50126785]] [[2.50126785]] 6.069999885559082 2.2099999713897707 2.1979999828338626 0.01361112796697887
1654520022.5053365 81.86937618255615 2.2099999713897707 2.5452579783539595 [[2.54525798]] [[2.54525798]] 6.069999885559082 2.2099999713897707 2.199499981403351 0.01316893017132861
1654520022.6064136 81.9704532623291 2.199999980926514 2.5422587134134855 [[2.54225871]] [[2.54225871]] 6.069999885559082 2.199999980926514 2.202499978542328 0.012926907767523194
1654520022.7050598 82.06909942626953 2.199999980926514 2.553631279384264 [[2.55363128]] [[2.55363128]] 6.069999885559082 2.199999980926514 2.2044999766349793 0.01394536888295134
1654520022.8073032 82.17134284973145 2.2099999713897707 2.561252843891442 [[2.56125284]] [[2.56125284]] 6.069999885559082 2.2099999713897707 2.2064999747276306 0.013088753291085569
1654520022.908907 82.27294659614563 2.2199999618530275 2.5530213870975476 [[2.55302139]] [[2.55302139]] 6.069999885559082 2.2199999618530275 2.2074999737739565 0.012513139043338497
1654520023.0062108 82.37025046348572 2.2099999713897707 2.5320350182956917 [[2.53203502]] [[2.53203502]] 6.069999885559082 2.2099999713897707 2.208999972343445 0.010711518251966364
1654520023.105798 82.46983766555786 2.199999980926514 2.508885235381587 [[2.50888524]] [[2.50888524]] 6.069999885559082 2.199999980926514 2.2079999732971194 0.013218793773311735
1654520023.208535 82.57257461547852 2.2099999713897707 2.5046606579467054 [[2.50466066]] [[2.50466066]] 6.069999885559082 2.2099999713897707 2.205499975681305 0.0170061746048531
1654520023.308447 82.6724865436554 2.199999980926514 2.521077303337373 [[2.5210773]] [[2.5210773]] 6.069999885559082 2.199999980926514 2.201999979019165 0.025464088749985937
1654520023.4062943 82.77033400535583 2.2099999713897707 2.4807100533460478 [[2.48071005]] [[2.48071005]] 6.069999885559082 2.2099999713897707 2.195999984741211 0.0356000843220962
1654520023.5069377 82.8709774017334 2.2099999713897707 2.508049568874155 [[2.50804957]] [[2.50804957]] 6.069999885559082 2.2099999713897707 2.189999990463257 0.042550239276486185
1654520023.604883 82.96892261505127 2.2299999523162843 2.4976649484307964 [[2.49766495]] [[2.49766495]] 6.069999885559082 2.2299999523162843 2.18349999666214 0.05018644644243824
1654520023.7084477 83.07248735427856 2.2299999523162843 2.515653930147843 [[2.51565393]] [[2.51565393]] 6.069999885559082 2.2299999523162843 2.177000002861023 0.05601686131680106
1654520023.80662 83.17065954208374 2.2199999618530275 2.567513491174316 [[2.56751349]] [[2.56751349]] 6.069999885559082 2.2199999618530275 2.168499999046326 0.06318515673117042
1654520023.9048455 83.26888513565063 2.2099999713897707 2.5457859501460116 [[2.54578595]] [[2.54578595]] 6.069999885559082 2.2099999713897707 2.158999996185303 0.06904611178047991
1654520024.0070438 83.3710834980011 2.2099999713897707 2.4523811363785653 [[2.45238114]] [[2.45238114]] 6.069999885559082 2.2099999713897707 2.1504999923706056 0.07279928093177995
1654520024.1058908 83.46993041038513 2.1700000095367433 2.5114070430147772 [[2.51140704]] [[2.51140704]] 6.069999885559082 2.1700000095367433 2.142499988079071 0.07580271903084301
1654520024.2063916 83.57043123245239 2.1600000190734865 2.4872711008298993 [[2.4872711]] [[2.4872711]] 6.069999885559082 2.1600000190734865 2.1339999842643738 0.07735087930454573
1654520024.3060758 83.67011547088623 2.120000057220459 2.467436884959257 [[2.46743688]] [[2.46743688]] 6.069999885559082 2.120000057220459 2.1259999799728395 0.07843201141771497
1654520024.4084218 83.77246141433716 2.0900000858306886 2.436104001786746 [[2.436104]] [[2.436104]] 6.069999885559082 2.0900000858306886 2.118499987125397 0.07713795356492167
1654520024.5058446 83.86988425254822 2.0900000858306886 2.4001305568387 [[2.40013056]] [[2.40013056]] 6.069999885559082 2.0900000858306886 2.111499993801117 0.0747117291742027
1654520024.6063123 83.97035193443298 2.070000104904175 2.3771342997142186 [[2.3771343]] [[2.3771343]] 6.069999885559082 2.070000104904175 2.101999990940094 0.07082968077956629
1654520024.705111 84.06915068626404 2.070000104904175 2.3367704644386667 [[2.33677046]] [[2.33677046]] 6.069999885559082 2.070000104904175 2.092999987602234 0.06489669911039199
1654520024.8054554 84.16949510574341 2.0399998950958254 2.3398084584532715 [[2.33980846]] [[2.33980846]] 6.069999885559082 2.0399998950958254 2.0854999947547914 0.05771757592534383
1654520024.905838 84.26987767219543 2.0299999046325685 2.355304513895129 [[2.35530451]] [[2.35530451]] 6.069999885559082 2.0299999046325685 2.0769999909400942 0.05048192299340369
1654520025.006222 84.37026166915894 2.0399998950958254 2.36221261160289 [[2.36221261]] [[2.36221261]] 6.069999885559082 2.0399998950958254 2.0689999866485596 0.039855050496047144
1654520025.105073 84.46911263465881 2.0399998950958254 2.3821990386546243 [[2.38219904]] [[2.38219904]] 6.069999885559082 2.0399998950958254 2.063499991893768 0.03199923533715712
1654520025.2065744 84.57061409950256 2.0399998950958254 2.4061147932278524 [[2.40611479]] [[2.40611479]] 6.069999885559082 2.0399998950958254 2.057999985218048 0.02261818823052149
1654520025.3063757 84.67041540145874 2.0399998950958254 2.411719500297069 [[2.4117195]] [[2.4117195]] 6.069999885559082 2.0399998950958254 2.0544999766349794 0.01731299755494464
1654520025.407286 84.77132558822632 2.060000114440918 2.391839852146756 [[2.39183985]] [[2.39183985]] 6.069999885559082 2.060000114440918 2.052499966621399 0.015174511295535788
1654520025.5064955 84.87053513526917 2.070000104904175 2.3942202641821018 [[2.39422026]] [[2.39422026]] 6.069999885559082 2.070000104904175 2.0509999680519106 0.012523753074905466
1654520025.6055326 84.96957230567932 2.0399998950958254 2.3962501993334566 [[2.3962502]] [[2.3962502]] 6.069999885559082 2.0399998950958254 2.0499999570846557 0.01169803842404442
1654520025.7059946 85.07003426551819 2.049999885559082 2.3961304574397566 [[2.39613046]] [[2.39613046]] 6.069999885559082 2.049999885559082 2.048499946594238 0.010894307190330778
1654520025.8083405 85.17238020896912 2.070000104904175 2.37913197507746 [[2.37913198]] [[2.37913198]] 6.069999885559082 2.070000104904175 2.048999946117401 0.010711606113164025
1654520025.9055254 85.26956510543823 2.0399998950958254 2.234706339708941 [[2.23470634]] [[2.23470634]] 6.069999885559082 2.0399998950958254 2.0504999566078186 0.009986920662970756
1654520026.006822 85.37086176872253 2.049999885559082 2.3296327113115383 [[2.32963271]] [[2.32963271]] 6.069999885559082 2.049999885559082 2.0509999561309815 0.009679147121724728
1654520026.1053348 85.46937441825867 2.060000114440918 2.3491653671792556 [[2.34916537]] [[2.34916537]] 6.069999885559082 2.060000114440918 2.051999967098236 0.009514622981744348
1654520026.2048833 85.568922996521 2.049999885559082 2.2956583248981626 [[2.29565832]] [[2.29565832]] 6.069999885559082 2.049999885559082 2.0529999780654906 0.00923389964367282
1654520026.305087 85.6691267490387 2.049999885559082 2.345190857601102 [[2.34519086]] [[2.34519086]] 6.069999885559082 2.049999885559082 2.0539999890327456 0.008825896296583263
1654520026.406724 85.77076363563538 2.049999885559082 2.31664232312119 [[2.31664232]] [[2.31664232]] 6.069999885559082 2.049999885559082 2.054499988555908 0.009445229026352846
1654520026.5053532 85.86939287185669 2.060000114440918 2.3497613757501052 [[2.34976138]] [[2.34976138]] 6.069999885559082 2.060000114440918 2.0534999775886535 0.008751034697693751
1654520026.605336 85.96937561035156 2.049999885559082 2.361213358233397 [[2.36121336]] [[2.36121336]] 6.069999885559082 2.049999885559082 2.054499988555908 0.008255877238023459
1654520026.7068827 86.07092237472534 2.0399998950958254 2.378862056648644 [[2.37886206]] [[2.37886206]] 6.069999885559082 2.0399998950958254 2.055 0.008271800221874376
1654520026.8051822 86.16922187805176 2.049999885559082 2.389194319326765 [[2.38919432]] [[2.38919432]] 6.069999885559082 2.049999885559082 2.0545000004768372 0.007591646746413159
1654520026.9041157 86.26815533638 2.060000114440918 2.411345799158743 [[2.4113458]] [[2.4113458]] 6.069999885559082 2.060000114440918 2.0535000014305114 0.010399979360904128
1654520027.0059583 86.36999797821045 2.049999885559082 2.408177759565419 [[2.40817776]] [[2.40817776]] 6.069999885559082 2.049999885559082 2.0535000014305114 0.010399979360904128
1654520027.107781 86.47182059288025 2.060000114440918 2.389851985938386 [[2.38985199]] [[2.38985199]] 6.069999885559082 2.060000114440918 2.052499990463257 0.01069931824351586
1654520027.2056735 86.56971311569214 2.060000114440918 2.39555714367005 [[2.39555714]] [[2.39555714]] 6.069999885559082 2.060000114440918 2.0509999918937685 0.01293717069665956
1654520027.3071647 86.67120432853699 2.060000114440918 2.3958210723356466 [[2.39582107]] [[2.39582107]] 6.069999885559082 2.060000114440918 2.0494999933242797 0.014680889868210447
1654520027.4056015 86.76964116096497 2.070000104904175 2.361403481324982 [[2.36140348]] [[2.36140348]] 6.069999885559082 2.070000104904175 2.0474999952316284 0.017129610834234248
1654520027.5071366 86.87117624282837 2.049999885559082 2.380514312985804 [[2.38051431]] [[2.38051431]] 6.069999885559082 2.049999885559082 2.0434999871253967 0.022542415337410988
1654520027.6074243 86.97146391868591 2.060000114440918 2.3748551122330275 [[2.37485511]] [[2.37485511]] 6.069999885559082 2.060000114440918 2.039499990940094 0.027810500611880316
1654520027.7059002 87.06993985176086 2.060000114440918 2.388161400539127 [[2.3881614]] [[2.3881614]] 6.069999885559082 2.060000114440918 2.035499994754791 0.03300323648887588
1654520027.806928 87.17096757888794 2.060000114440918 2.355404983049206 [[2.35540498]] [[2.35540498]] 6.069999885559082 2.060000114440918 2.0309999990463257 0.03683538503533832
1654520027.9054677 87.26950740814209 2.0199999141693117 2.3581774929164916 [[2.35817749]] [[2.35817749]] 6.069999885559082 2.0199999141693117 2.0249999928474427 0.04135854751904512
1654520028.0085008 87.37254047393799 2.049999885559082 2.314190126435857 [[2.31419013]] [[2.31419013]] 6.069999885559082 2.049999885559082 2.020499997138977 0.04334383251895752
1654520028.1079893 87.47202897071838 2.0399998950958254 2.302421018155328 [[2.30242102]] [[2.30242102]] 6.069999885559082 2.0399998950958254 2.0139999914169313 0.0467243074679058
1654520028.206733 87.57077264785767 2.0199999141693117 2.281991139746562 [[2.28199114]] [[2.28199114]] 6.069999885559082 2.0199999141693117 2.008499984741211 0.047492407046669786
1654520028.3079324 87.6719720363617 2.0199999141693117 2.2778128391175265 [[2.27781284]] [[2.27781284]] 6.069999885559082 2.0199999141693117 2.002999978065491 0.04758373861620909
1654520028.4068117 87.77085137367249 2.009999923706055 2.299223689874261 [[2.29922369]] [[2.29922369]] 6.069999885559082 2.009999923706055 1.9969999718666078 0.046237381007269984
1654520028.507546 87.87158560752869 1.9799999523162841 2.2828517121840126 [[2.28285171]] [[2.28285171]] 6.069999885559082 1.9799999523162841 1.992999975681305 0.04485064274930654
1654520028.6051028 87.9691424369812 1.9699999618530273 2.329460129843163 [[2.32946013]] [[2.32946013]] 6.069999885559082 1.9699999618530273 1.989499967098236 0.04198684214161037
1654520028.7089903 88.0730299949646 1.9599999713897704 2.3358017524803465 [[2.33580175]] [[2.33580175]] 6.069999885559082 1.9599999713897704 1.9854999589920044 0.038590277993014545
1654520028.8091884 88.1732280254364 1.9599999713897704 2.3077157633553593 [[2.30771576]] [[2.30771576]] 6.069999885559082 1.9599999713897704 1.9814999508857727 0.03437789771174665
1654520028.9059582 88.2699978351593 1.9399999904632568 2.2704830360071995 [[2.27048304]] [[2.27048304]] 6.069999885559082 1.9399999904632568 1.9794999527931214 0.03316224878570068
1654520029.0077698 88.37180948257446 1.9599999713897704 2.302863295402574 [[2.3028633]] [[2.3028633]] 6.069999885559082 1.9599999713897704 1.9759999561309816 0.02872736646180669
1654520029.1058204 88.4698600769043 1.93 2.290662127126711 [[2.29066213]] [[2.29066213]] 6.069999885559082 1.93 1.9724999594688417 0.024468000911953412
1654520029.2061028 88.5701425075531 1.9499999809265136 2.2862291410014426 [[2.28622914]] [[2.28622914]] 6.069999885559082 1.9499999809265136 1.9694999623298646 0.0218788321788225
1654520029.3086205 88.67266011238098 1.9499999809265136 2.276856398747062 [[2.2768564]] [[2.2768564]] 6.069999885559082 1.9499999809265136 1.9664999651908874 0.01843193408486944
1654520029.4057307 88.76977038383484 1.9499999809265136 2.2942608791821426 [[2.29426088]] [[2.29426088]] 6.069999885559082 1.9499999809265136 1.9644999670982362 0.015381108416824335
1654520029.5067117 88.87075138092041 1.9699999618530273 2.282201820943053 [[2.28220182]] [[2.28220182]] 6.069999885559082 1.9699999618530273 1.9624999690055849 0.015852927493907404
1654520029.6066647 88.9707043170929 1.989999942779541 2.3022101789233727 [[2.30221018]] [[2.30221018]] 6.069999885559082 1.989999942779541 1.961499969959259 0.01598517526997865
1654520029.7081115 89.07215118408203 1.9799999523162841 2.275324394329757 [[2.27532439]] [[2.27532439]] 6.069999885559082 1.9799999523162841 1.9609999704360963 0.016189649879846623
1654520029.8097343 89.17377400398254 1.9799999523162841 2.2844237397489477 [[2.28442374]] [[2.28442374]] 6.069999885559082 1.9799999523162841 1.9609999704360963 0.016189649879846623
1654520029.9067054 89.2707450389862 1.9799999523162841 2.302794614951446 [[2.30279461]] [[2.30279461]] 6.069999885559082 1.9799999523162841 1.961499969959259 0.01565246091513433
1654520030.0070941 89.37113380432129 1.9799999523162841 2.307295856542095 [[2.30729586]] [[2.30729586]] 6.069999885559082 1.9799999523162841 1.9604999709129334 0.016375511694798797
1654520030.1068547 89.47089433670044 1.9699999618530273 2.300350242899942 [[2.30035024]] [[2.30035024]] 6.069999885559082 1.9699999618530273 1.961499969959259 0.014964856874542748
1654520030.2065446 89.57058429718018 1.9599999713897704 2.2777032381051323 [[2.27770324]] [[2.27770324]] 6.069999885559082 1.9599999713897704 1.961499969959259 0.014964856874542748
1654520030.3080108 89.67205047607422 1.9599999713897704 2.282435703042429 [[2.2824357]] [[2.2824357]] 6.069999885559082 1.9599999713897704 1.961999969482422 0.014725545547444483
1654520030.4065423 89.7705819606781 1.9699999618530273 2.2942552124589812 [[2.29425521]] [[2.29425521]] 6.069999885559082 1.9699999618530273 1.9629999685287476 0.01454573971353116
1654520030.5064924 89.87053203582764 1.9399999904632568 2.2644490005592557 [[2.264449]] [[2.264449]] 6.069999885559082 1.9399999904632568 1.9629999685287476 0.01454573971353116
1654520030.6087346 89.97277426719666 1.9499999809265136 2.27423805506748 [[2.27423806]] [[2.27423806]] 6.069999885559082 1.9499999809265136 1.961999969482422 0.013218793773311739
1654520030.7065175 90.07055711746216 1.9499999809265136 2.247695837231837 [[2.24769584]] [[2.24769584]] 6.069999885559082 1.9499999809265136 1.961499969959259 0.012680266834841213
1654520030.8091214 90.17316102981567 1.9599999713897704 2.272054322651559 [[2.27205432]] [[2.27205432]] 6.069999885559082 1.9599999713897704 1.9609999704360963 0.012096094840840009
1654520030.9060209 90.2700605392456 1.9499999809265136 2.2692792924051157 [[2.26927929]] [[2.26927929]] 6.069999885559082 1.9499999809265136 1.9609999704360963 0.012096094840840009
1654520031.0072663 90.3713059425354 1.9399999904632568 2.3042200231140972 [[2.30422002]] [[2.30422002]] 6.069999885559082 1.9399999904632568 1.9594999718666077 0.011459299237248852
1654520031.1066904 90.47073006629944 1.9499999809265136 2.2506934001916465 [[2.2506934]] [[2.2506934]] 6.069999885559082 1.9499999809265136 1.9589999723434448 0.011192091805124626
1654520031.2076476 90.5716872215271 1.9499999809265136 2.2993178494478825 [[2.29931785]] [[2.29931785]] 6.069999885559082 1.9499999809265136 1.958499972820282 0.011367069977192288
1654520031.308561 90.67260074615479 1.9599999713897704 2.3138621453976707 [[2.31386215]] [[2.31386215]] 6.069999885559082 1.9599999713897704 1.9579999732971192 0.011516567456183645
1654520031.4059086 90.76994824409485 1.9699999618530273 2.2544320331052656 [[2.25443203]] [[2.25443203]] 6.069999885559082 1.9699999618530273 1.9564999747276306 0.011821022611369775
1654520031.5061157 90.87015533447266 1.9699999618530273 2.292876841038781 [[2.29287684]] [[2.29287684]] 6.069999885559082 1.9699999618530273 1.9564999747276306 0.011821022611369775
1654520031.6066341 90.97067379951477 1.9699999618530273 2.2657339145250535 [[2.26573391]] [[2.26573391]] 6.069999885559082 1.9699999618530273 1.9549999761581422 0.01432699432492803
1654520031.705829 91.06986856460571 1.9699999618530273 2.245860883067135 [[2.24586088]] [[2.24586088]] 6.069999885559082 1.9699999618530273 1.952499978542328 0.018883280097704888
1654520031.8059447 91.16998434066772 1.9699999618530273 2.2375283817258165 [[2.23752838]] [[2.23752838]] 6.069999885559082 1.9699999618530273 1.949499981403351 0.022118082946340666
1654520031.904674 91.26871371269226 1.9799999523162841 2.284847209679399 [[2.28484721]] [[2.28484721]] 6.069999885559082 1.9799999523162841 1.9464999842643738 0.02580797088468943
1654520032.005612 91.36965155601501 1.9499999809265136 2.2828203624395575 [[2.28282036]] [[2.28282036]] 6.069999885559082 1.9499999809265136 1.9439999866485596 0.028727366461806614
1654520032.105651 91.46969056129456 1.9599999713897704 2.2887782702825503 [[2.28877827]] [[2.28877827]] 6.069999885559082 1.9599999713897704 1.9419999885559083 0.02966476565783056
1654520032.2073333 91.57137298583984 1.9499999809265136 2.2754261546116075 [[2.27542615]] [[2.27542615]] 6.069999885559082 1.9499999809265136 1.939499990940094 0.03103051563005393
1654520032.3067367 91.6707763671875 1.9499999809265136 2.2782116205516383 [[2.27821162]] [[2.27821162]] 6.069999885559082 1.9499999809265136 1.9354999947547913 0.033320579830441586
1654520032.4073856 91.77142524719238 1.9399999904632568 2.2536911318131625 [[2.25369113]] [[2.25369113]] 6.069999885559082 1.9399999904632568 1.9309999990463258 0.03447345044957626
1654520032.5089023 91.8729419708252 1.9399999904632568 2.219718517955173 [[2.21971852]] [[2.21971852]] 6.069999885559082 1.9399999904632568 1.927000002861023 0.03435109531484675
1654520032.6060987 91.97013831138611 1.920000009536743 2.2085264281926382 [[2.20852643]] [[2.20852643]] 6.069999885559082 1.920000009536743 1.9235000061988832 0.03328897386664847
1654520032.7044058 92.06844544410706 1.9000000286102294 2.1925103252769107 [[2.19251033]] [[2.19251033]] 6.069999885559082 1.9000000286102294 1.9195000100135804 0.032195915428077614
1654520032.8068714 92.17091107368469 1.9000000286102294 2.175755335809168 [[2.17575534]] [[2.17575534]] 6.069999885559082 1.9000000286102294 1.9155000138282776 0.03051743785330992
1654520032.9085996 92.27263927459717 1.8900000381469726 2.2779232516447134 [[2.27792325]] [[2.27792325]] 6.069999885559082 1.8900000381469726 1.9115000176429748 0.026611210871237967
1654520033.0065591 92.37059879302979 1.8900000381469726 2.2528885470039426 [[2.25288855]] [[2.25288855]] 6.069999885559082 1.8900000381469726 1.9100000190734865 0.025131210530488855
1654520033.1049018 92.46894145011902 1.9100000190734863 2.1844521850191567 [[2.18445219]] [[2.18445219]] 6.069999885559082 1.9100000190734863 1.9070000219345093 0.02226630925953573
1654520033.2045684 92.568608045578 1.9000000286102294 2.1426985290711755 [[2.14269853]] [[2.14269853]] 6.069999885559082 1.9000000286102294 1.9045000243186951 0.01986134264877485
1654520033.3067346 92.67077422142029 1.8800000476837158 2.1317030677528304 [[2.13170307]] [[2.13170307]] 6.069999885559082 1.8800000476837158 1.902000026702881 0.016733184572657933
1654520033.4062865 92.77032613754272 1.8800000476837158 2.1420931538347423 [[2.14209315]] [[2.14209315]] 6.069999885559082 1.8800000476837158 1.9005000281333924 0.014317807408738137
1654520033.5071714 92.87121105194092 1.8900000381469726 2.1304830325304422 [[2.13048303]] [[2.13048303]] 6.069999885559082 1.8900000381469726 1.8990000295639038 0.011192091805124626
1654520033.6062453 92.97028493881226 1.9000000286102294 2.137856034851622 [[2.13785603]] [[2.13785603]] 6.069999885559082 1.9000000286102294 1.898500030040741 0.010399888866816212
1654520033.7048707 93.0689103603363 1.8900000381469726 2.1855619159712667 [[2.18556192]] [[2.18556192]] 6.069999885559082 1.8900000381469726 1.8990000295639038 0.010711518251966366
1654520033.808172 93.17221164703369 1.8900000381469726 2.215748077043546 [[2.21574808]] [[2.21574808]] 6.069999885559082 1.8900000381469726 1.9000000286102297 0.011697941881274671
1654520033.905868 93.2699077129364 1.9000000286102294 2.2067292026549 [[2.2067292]] [[2.2067292]] 6.069999885559082 1.9000000286102294 1.901500027179718 0.012258175691784024
1654520034.0066967 93.37073636054993 1.920000009536743 2.2132544414311526 [[2.21325444]] [[2.21325444]] 6.069999885559082 1.920000009536743 1.9030000257492066 0.01260742103894176
1654520034.1073558 93.47139549255371 1.9000000286102294 2.2312498180244527 [[2.23124982]] [[2.23124982]] 6.069999885559082 1.9000000286102294 1.9030000257492066 0.01260742103894176
1654520034.20475 93.56878972053528 1.9000000286102294 2.2238987581866976 [[2.22389876]] [[2.22389876]] 6.069999885559082 1.9000000286102294 1.9035000252723695 0.012680266834841213
1654520034.308906 93.67294573783875 1.9000000286102294 2.2536314620550595 [[2.25363146]] [[2.25363146]] 6.069999885559082 1.9000000286102294 1.9045000243186951 0.011459299237248852
1654520034.406323 93.77036261558533 1.9100000190734863 2.2638665264517295 [[2.26386653]] [[2.26386653]] 6.069999885559082 1.9100000190734863 1.9060000228881837 0.009947219696679808
1654520034.508689 93.8727285861969 1.9100000190734863 2.258827017716034 [[2.25882702]] [[2.25882702]] 6.069999885559082 1.9100000190734863 1.9070000219345093 0.009233796362723553
1654520034.6039124 93.96795201301575 1.9100000190734863 2.26332767449801 [[2.26332767]] [[2.26332767]] 6.069999885559082 1.9100000190734863 1.908000020980835 0.009514522748110458
1654520034.7058227 94.06986236572266 1.9100000190734863 2.2632157321840944 [[2.26321573]] [[2.26321573]] 6.069999885559082 1.9100000190734863 1.908000020980835 0.009514522748110458
1654520034.8068476 94.17088723182678 1.920000009536743 2.244827269715393 [[2.24482727]] [[2.24482727]] 6.069999885559082 1.920000009536743 1.9090000200271606 0.0085224081346584
1654520034.905705 94.2697446346283 1.920000009536743 2.2371906974161058 [[2.2371907]] [[2.2371907]] 6.069999885559082 1.920000009536743 1.9090000200271606 0.0085224081346584
1654520035.0064003 94.3704400062561 1.920000009536743 2.2327432394378524 [[2.23274324]] [[2.23274324]] 6.069999885559082 1.920000009536743 1.908500020503998 0.008127269258097146
1654520035.103385 94.46742463111877 1.9100000190734863 2.2107541751060493 [[2.21075418]] [[2.21075418]] 6.069999885559082 1.9100000190734863 1.9100000190734865 0.009176620603306743
1654520035.2024958 94.56653547286987 1.9100000190734863 2.2212276791133068 [[2.22122768]] [[2.22122768]] 6.069999885559082 1.9100000190734863 1.9110000181198121 0.009119086364643165
1654520035.3047638 94.66880345344543 1.9000000286102294 2.250361885719663 [[2.25036189]] [[2.25036189]] 6.069999885559082 1.9000000286102294 1.9125000166893007 0.009665447451884827
1654520035.4057608 94.7698004245758 1.9100000190734863 2.2336086877260364 [[2.23360869]] [[2.23360869]] 6.069999885559082 1.9100000190734863 1.9125000166893007 0.009665447451884827
1654520035.5077353 94.8717749118805 1.9100000190734863 2.2346078437835004 [[2.23460784]] [[2.23460784]] 6.069999885559082 1.9100000190734863 1.9120000171661378 0.010052484212195541
1654520035.6051016 94.9691412448883 1.920000009536743 2.22461576126018 [[2.22461576]] [[2.22461576]] 6.069999885559082 1.920000009536743 1.9110000181198121 0.011192091805124626
1654520035.7041755 95.06821513175964 1.8900000381469726 2.2222869478879073 [[2.22228695]] [[2.22228695]] 6.069999885559082 1.8900000381469726 1.9110000181198121 0.011192091805124626
1654520035.8071012 95.17114090919495 1.9100000190734863 2.246598432204155 [[2.24659843]] [[2.24659843]] 6.069999885559082 1.9100000190734863 1.9095000195503236 0.011909736971106514
1654520035.9056938 95.26973342895508 1.9000000286102294 2.2513309913080146 [[2.25133099]] [[2.25133099]] 6.069999885559082 1.9000000286102294 1.9090000200271606 0.011652862939486891
1654520036.0066364 95.37067604064941 1.9100000190734863 2.2367047206889485 [[2.23670472]] [[2.23670472]] 6.069999885559082 1.9100000190734863 1.9100000190734865 0.01337710832378197
1654520036.1049888 95.46902847290039 1.93 2.2367047206889485 [[2.23670472]] [[2.23670472]] 6.069999885559082 1.93 1.9110000181198121 0.0141048569279962
1654520036.205487 95.56952667236328 1.920000009536743 2.274615493402959 [[2.27461549]] [[2.27461549]] 6.069999885559082 1.920000009536743 1.9135000157356263 0.017851711477746675
1654520036.3077376 95.67177724838257 1.93 2.2516926392720054 [[2.25169264]] [[2.25169264]] 6.069999885559082 1.93 1.9165000128746033 0.020332738725854796
1654520036.4064267 95.77046632766724 1.9100000190734863 2.2851751206529287 [[2.28517512]] [[2.28517512]] 6.069999885559082 1.9100000190734863 1.9200000095367433 0.02470880716067644
1654520036.5084267 95.87246632575989 1.9000000286102294 2.2665329599981416 [[2.26653296]] [[2.26653296]] 6.069999885559082 1.9000000286102294 1.9240000057220459 0.029091479427062316
1654520036.604545 95.96858477592468 1.8900000381469726 2.206618597719011 [[2.2066186]] [[2.2066186]] 6.069999885559082 1.8900000381469726 1.9290000009536743 0.03611382060559106
1654520036.7064257 96.0704653263092 1.9100000190734863 2.2514941759713394 [[2.25149418]] [[2.25149418]] 6.069999885559082 1.9100000190734863 1.936499993801117 0.04258424114396154
1654520036.80646 96.17049956321716 1.8900000381469726 2.208911073015329 [[2.20891107]] [[2.20891107]] 6.069999885559082 1.8900000381469726 1.942999987602234 0.047914351658092914
1654520036.907467 96.27150654792786 1.9100000190734863 2.175938945549587 [[2.17593895]] [[2.17593895]] 6.069999885559082 1.9100000190734863 1.9499999809265138 0.05140136402610775
1654520037.006493 96.37053275108337 1.9399999904632568 2.1637655573102292 [[2.16376556]] [[2.16376556]] 6.069999885559082 1.9399999904632568 1.9564999747276306 0.054219288403712006
1654520037.106192 96.47023177146912 1.93 2.160768107714975 [[2.16076811]] [[2.16076811]] 6.069999885559082 1.93 1.961499969959259 0.0562208452885548
1654520037.20626 96.57029962539673 1.9599999713897704 2.1978740565116457 [[2.19787406]] [[2.19787406]] 6.069999885559082 1.9599999713897704 1.9664999651908874 0.056779760647896284
1654520037.3077836 96.67182326316833 1.9599999713897704 2.217330964109598 [[2.21733096]] [[2.21733096]] 6.069999885559082 1.9599999713897704 1.9709999608993531 0.057298792592978064
1654520037.4047549 96.76879453659058 1.9799999523162841 2.2515431070642737 [[2.25154311]] [[2.25154311]] 6.069999885559082 1.9799999523162841 1.9754999566078186 0.05576968016352069
1654520037.505567 96.86960673332214 1.989999942779541 2.300198883180111 [[2.30019888]] [[2.30019888]] 6.069999885559082 1.989999942779541 1.98099995136261 0.05330147477043847
1654520037.6072495 96.97128915786743 2.0199999141693117 2.352393130411154 [[2.35239313]] [[2.35239313]] 6.069999885559082 2.0199999141693117 1.986499946117401 0.04891179671586579
1654520037.7063088 97.07034850120544 2.0399998950958254 2.2983070280668083 [[2.29830703]] [[2.29830703]] 6.069999885559082 2.0399998950958254 1.9909999418258668 0.0455261202576966
1654520037.8070056 97.17104530334473 2.0399998950958254 2.1764545625465708 [[2.17645456]] [[2.17645456]] 6.069999885559082 2.0399998950958254 1.9959999370574952 0.038851908641910224
1654520037.9094715 97.27351117134094 2.0399998950958254 2.168701024140937 [[2.16870102]] [[2.16870102]] 6.069999885559082 2.0399998950958254 1.999999933242798 0.03324546660484065
1654520038.0102093 97.37424898147583 2.0399998950958254 2.1708525295696237 [[2.17085253]] [[2.17085253]] 6.069999885559082 2.0399998950958254 2.002999930381775 0.030105050420391792
1654520038.1064072 97.47044682502747 2.0299999046325685 2.130366970662757 [[2.13036697]] [[2.13036697]] 6.069999885559082 2.0299999046325685 2.0054999279975894 0.02543823950086069
1654520038.2090843 97.57312393188477 2.0199999141693117 2.1624587474808825 [[2.16245875]] [[2.16245875]] 6.069999885559082 2.0199999141693117 2.0069999265670777 0.023418368999610913
1654520038.3087277 97.67276740074158 2.0199999141693117 2.1749110076264024 [[2.17491101]] [[2.17491101]] 6.069999885559082 2.0199999141693117 2.0079999256134036 0.02166732075640567
1654520038.4089866 97.77302622795105 1.9999999332427978 2.1809092075821295 [[2.18090921]] [[2.18090921]] 6.069999885559082 1.9999999332427978 2.008499925136566 0.021095002991947345
1654520038.5055037 97.8695433139801 2.009999923706055 2.198873271884735 [[2.19887327]] [[2.19887327]] 6.069999885559082 2.009999923706055 2.008999924659729 0.02074910828508275
1654520038.6084354 97.97247505187988 1.9999999332427978 2.2239522000252396 [[2.2239522]] [[2.2239522]] 6.069999885559082 1.9999999332427978 2.0074999260902406 0.02099496684792371
1654520038.709572 98.07361173629761 1.9999999332427978 2.2370155260369806 [[2.23701553]] [[2.23701553]] 6.069999885559082 1.9999999332427978 2.0064999270439148 0.019808272834086794
1654520038.8071413 98.17118096351624 1.989999942779541 2.2731810259554788 [[2.27318103]] [[2.27318103]] 6.069999885559082 1.989999942779541 2.0054999279975894 0.018488954898841642
1654520038.9087858 98.27282547950745 1.989999942779541 2.30382780356206 [[2.3038278]] [[2.3038278]] 6.069999885559082 1.989999942779541 2.0039999294281006 0.0166701591714121
1654520039.006368 98.37040758132935 1.9999999332427978 2.324427214485047 [[2.32442721]] [[2.32442721]] 6.069999885559082 1.9999999332427978 2.002999930381775 0.014903182194616345
1654520039.1083815 98.472421169281 1.9799999523162841 2.3145858210137504 [[2.31458582]] [[2.31458582]] 6.069999885559082 1.9799999523162841 2.0019999313354493 0.013611127966978971
1654520039.2068799 98.57091951370239 1.989999942779541 2.3187220721640447 [[2.31872207]] [[2.31872207]] 6.069999885559082 1.989999942779541 2.0009999322891234 0.012937082430859639
1654520039.312125 98.6761646270752 1.9799999523162841 2.3022788900003075 [[2.30227889]] [[2.30227889]] 6.069999885559082 1.9799999523162841 1.999499933719635 0.012343748637795277
1654520039.4065711 98.77061080932617 1.989999942779541 2.265484737980621 [[2.26548474]] [[2.26548474]] 6.069999885559082 1.989999942779541 1.9984999346733094 0.013088753291085652
1654520039.5063653 98.87040495872498 1.9999999332427978 2.2053211966207664 [[2.2053212]] [[2.2053212]] 6.069999885559082 1.9999999332427978 1.9974999356269838 0.012926907767523279
1654520039.606966 98.97100567817688 1.989999942779541 2.1610668108832627 [[2.16106681]] [[2.16106681]] 6.069999885559082 1.989999942779541 1.9969999361038209 0.013018193460126592
1654520039.706919 99.07095861434937 2.0199999141693117 2.1085164713056903 [[2.10851647]] [[2.10851647]] 6.069999885559082 2.0199999141693117 1.996499936580658 0.013088753291085648
1654520039.8071678 99.17120742797852 2.0199999141693117 2.101364540978999 [[2.10136454]] [[2.10136454]] 6.069999885559082 2.0199999141693117 1.9969999361038209 0.013018193460126592
1654520039.9113123 99.27535200119019 2.009999923706055 2.0838865781828844 [[2.08388658]] [[2.08388658]] 6.069999885559082 2.009999923706055 1.9979999351501465 0.013218793773311827
1654520040.0096478 99.37368750572205 2.0199999141693117 2.0845962907521383 [[2.08459629]] [[2.08459629]] 6.069999885559082 2.0199999141693117 1.9984999346733094 0.013484871464980116
1654520040.1066797 99.47071933746338 2.009999923706055 2.0825283947459323 [[2.08252839]] [[2.08252839]] 6.069999885559082 2.009999923706055 2.000499932765961 0.013562706867342558
1654520040.2092428 99.57328248023987 1.9999999332427978 2.101878876149846 [[2.10187888]] [[2.10187888]] 6.069999885559082 1.9999999332427978 2.0014999318122864 0.013484871464980121
1654520040.3059657 99.67000532150269 1.989999942779541 2.123509592043815 [[2.12350959]] [[2.12350959]] 6.069999885559082 1.989999942779541 2.0034999299049376 0.013088753291085668
1654520040.4078498 99.7718894481659 1.9799999523162841 2.142119696779028 [[2.1421197]] [[2.1421197]] 6.069999885559082 1.9799999523162841 2.0049999284744264 0.013178917984801898
1654520040.506593 99.87063264846802 1.989999942779541 2.188237397431647 [[2.1882374]] [[2.1882374]] 6.069999885559082 1.989999942779541 2.0064999270439148 0.0142440987728706
1654520040.6144836 99.97852325439453 1.989999942779541 2.2603285843181666 [[2.26032858]] [[2.26032858]] 6.069999885559082 1.989999942779541 2.0074999260902406 0.013717052739357409
1654520040.706518 100.07055759429932 1.989999942779541 2.2960134794441918 [[2.29601348]] [[2.29601348]] 6.069999885559082 1.989999942779541 2.0074999260902406 0.013717052739357409
1654520040.8095064 100.17354607582092 1.9999999332427978 2.324271474583232 [[2.32427147]] [[2.32427147]] 6.069999885559082 1.9999999332427978 2.005999927520752 0.013917034206438545
1654520040.9054947 100.26953434944153 2.009999923706055 2.335535910540461 [[2.33553591]] [[2.33553591]] 6.069999885559082 2.009999923706055 2.0054999279975894 0.013945368882951439
1654520041.0073063 100.37134599685669 2.009999923706055 2.3494179724483053 [[2.34941797]] [[2.34941797]] 6.069999885559082 2.009999923706055 2.0034999299049376 0.014608923490915509
1654520041.1053603 100.46939992904663 2.0199999141693117 2.3340340524196512 [[2.33403405]] [[2.33403405]] 6.069999885559082 2.0199999141693117 2.0019999313354493 0.015423821935373982
1654520041.2051532 100.56919288635254 2.009999923706055 2.3175422730661195 [[2.31754227]] [[2.31754227]] 6.069999885559082 2.009999923706055 2.000499932765961 0.0170061746048532
1654520041.3069844 100.67102408409119 2.0199999141693117 2.2923021451889216 [[2.29230215]] [[2.29230215]] 6.069999885559082 2.0199999141693117 1.9984999346733094 0.020332738725854893
1654520041.407886 100.77192568778992 2.0199999141693117 2.2954382043028128 [[2.2954382]] [[2.2954382]] 6.069999885559082 2.0199999141693117 1.9984999346733094 0.020332738725854893
1654520041.5065842 100.87062382698059 2.0299999046325685 2.2758108058746767 [[2.27581081]] [[2.27581081]] 6.069999885559082 2.0299999046325685 1.9989999341964722 0.02023543681766793
1654520041.6065285 100.97056818008423 2.009999923706055 2.208974970713095 [[2.20897497]] [[2.20897497]] 6.069999885559082 2.009999923706055 1.999499933719635 0.0201245926051728
1654520041.7058756 101.06991529464722 2.0199999141693117 2.262815494319017 [[2.26281549]] [[2.26281549]] 6.069999885559082 2.0199999141693117 1.9989999341964722 0.020493881987411755
1654520041.805651 101.16969060897827 1.989999942779541 2.2529375136767937 [[2.25293751]] [[2.25293751]] 6.069999885559082 1.989999942779541 1.9974999356269838 0.021490491487392138
1654520041.9079115 101.27195119857788 1.9999999332427978 2.231741123906485 [[2.23174112]] [[2.23174112]] 6.069999885559082 1.9999999332427978 1.9954999375343323 0.02211808294634076
1654520042.0111654 101.37520503997803 1.9799999523162841 2.220142559379226 [[2.22014256]] [[2.22014256]] 6.069999885559082 1.9799999523162841 1.9919999408721925 0.02504729974354334
1654520042.111356 101.47539567947388 1.9799999523162841 2.210329615082122 [[2.21032962]] [[2.21032962]] 6.069999885559082 1.9799999523162841 1.986999945640564 0.028855328638388897
1654520042.2071068 101.5711464881897 1.9699999618530273 2.1721093869602144 [[2.17210939]] [[2.17210939]] 6.069999885559082 1.9699999618530273 1.9829999494552613 0.03096684580926797
1654520042.3062165 101.6702561378479 1.9499999809265136 2.1575448528609162 [[2.15754485]] [[2.15754485]] 6.069999885559082 1.9499999809265136 1.9789999532699585 0.031102517196276575
1654520042.4114988 101.77553844451904 1.9799999523162841 2.1192504456116352 [[2.11925045]] [[2.11925045]] 6.069999885559082 1.9799999523162841 1.974999957084656 0.030693704016224062
1654520042.5106387 101.87467837333679 1.9999999332427978 2.090138169734424 [[2.09013817]] [[2.09013817]] 6.069999885559082 1.9999999332427978 1.9704999613761902 0.02874110394555754
1654520042.6069648 101.97100448608398 1.9999999332427978 2.076265868003646 [[2.07626587]] [[2.07626587]] 6.069999885559082 1.9999999332427978 1.9674999642372133 0.027505953979262192
1654520042.7074873 102.07152700424194 1.9799999523162841 2.0658928289653637 [[2.06589283]] [[2.06589283]] 6.069999885559082 1.9799999523162841 1.9639999675750732 0.024793863547022014
1654520042.8067133 102.17075300216675 1.9699999618530273 2.0703029976901854 [[2.070303]] [[2.070303]] 6.069999885559082 1.9699999618530273 1.961999969482422 0.024192189681680017
1654520042.9070442 102.27108383178711 1.9699999618530273 2.0770340318111336 [[2.07703403]] [[2.07703403]] 6.069999885559082 1.9699999618530273 1.9594999718666077 0.022588983701031448
1654520043.0084548 102.37249445915222 1.9399999904632568 2.0854781507451965 [[2.08547815]] [[2.08547815]] 6.069999885559082 1.9399999904632568 1.9574999737739565 0.02244875068279272
1654520043.1060164 102.47005605697632 1.920000009536743 2.1100794961118234 [[2.1100795]] [[2.1100795]] 6.069999885559082 1.920000009536743 1.9559999752044679 0.021860782816053657
1654520043.208592 102.57263159751892 1.93 2.143765245837476 [[2.14376525]] [[2.14376525]] 6.069999885559082 1.93 1.9539999771118164 0.022337108513747372
1654520043.3088925 102.67293214797974 1.9399999904632568 2.1489190972302485 [[2.1489191]] [[2.1489191]] 6.069999885559082 1.9399999904632568 1.952499978542328 0.023591902970698082
1654520043.4062886 102.77032828330994 1.9399999904632568 2.181909311054253 [[2.18190931]] [[2.18190931]] 6.069999885559082 1.9399999904632568 1.948999981880188 0.024473377903758052
1654520043.5056293 102.86966896057129 1.9399999904632568 2.197874804013951 [[2.1978748]] [[2.1978748]] 6.069999885559082 1.9399999904632568 1.9444999861717225 0.022820790528761126
1654520043.6117263 102.97576594352722 1.9499999809265136 2.208841320243937 [[2.20884132]] [[2.20884132]] 6.069999885559082 1.9499999809265136 1.939499990940094 0.02089445176740849
1654520043.7067163 103.07075595855713 1.9499999809265136 2.20187366258338 [[2.20187366]] [[2.20187366]] 6.069999885559082 1.9499999809265136 1.936499993801117 0.018994440911309533
1654520043.8062098 103.17024946212769 1.9499999809265136 2.2092311880239586 [[2.20923119]] [[2.20923119]] 6.069999885559082 1.9499999809265136 1.9344999957084656 0.017312893184066022
1654520043.908169 103.27220869064331 1.9499999809265136 2.1472498360101544 [[2.14724984]] [[2.14724984]] 6.069999885559082 1.9499999809265136 1.932999997138977 0.015252250169665325
1654520044.0062168 103.3702564239502 1.9399999904632568 2.161885605942905 [[2.16188561]] [[2.16188561]] 6.069999885559082 1.9399999904632568 1.932999997138977 0.015252250169665325
1654520044.107057 103.4710967540741 1.9499999809265136 2.131864599175137 [[2.1318646]] [[2.1318646]] 6.069999885559082 1.9499999809265136 1.9324999976158144 0.015852927493907404
1654520044.2054622 103.56950187683105 1.93 2.0912675821521476 [[2.09126758]] [[2.09126758]] 6.069999885559082 1.93 1.9314999985694885 0.01663064700594043
1654520044.306304 103.67034363746643 1.920000009536743 2.07191283036038 [[2.07191283]] [[2.07191283]] 6.069999885559082 1.920000009536743 1.9309999990463258 0.016511543202988234
1654520044.4077609 103.77180051803589 1.9100000190734863 2.0539501913007916 [[2.05395019]] [[2.05395019]] 6.069999885559082 1.9100000190734863 1.9314999985694885 0.016944164645928246
1654520044.5068905 103.87093019485474 1.9100000190734863 2.032947009063583 [[2.03294701]] [[2.03294701]] 6.069999885559082 1.9100000190734863 1.9319999980926514 0.017350851776408438
1654520044.6037023 103.96774196624756 1.9000000286102294 2.031957794243704 [[2.03195779]] [[2.03195779]] 6.069999885559082 1.9000000286102294 1.9314999985694885 0.016944164645928246
1654520044.7058723 104.06991195678711 1.920000009536743 2.043243937684066 [[2.04324394]] [[2.04324394]] 6.069999885559082 1.920000009536743 1.9309999990463258 0.016511543202988234
1654520044.8068109 104.1708505153656 1.93 2.0549431196582257 [[2.05494312]] [[2.05494312]] 6.069999885559082 1.93 1.9304999995231629 0.01605089055331083
1654520044.9049048 104.26894450187683 1.9399999904632568 2.0629373910930715 [[2.06293739]] [[2.06293739]] 6.069999885559082 1.9399999904632568 1.9300000000000002 0.015559717265393104
1654520045.007007 104.37104654312134 1.9399999904632568 2.0849397025905922 [[2.0849397]] [[2.0849397]] 6.069999885559082 1.9399999904632568 1.9300000000000002 0.015559717265393104
1654520045.1075373 104.47157692909241 1.9100000190734863 2.1102087355796595 [[2.11020874]] [[2.11020874]] 6.069999885559082 1.9100000190734863 1.9300000000000002 0.015559717265393104
1654520045.2071831 104.57122278213501 1.9100000190734863 2.136827945314467 [[2.13682795]] [[2.13682795]] 6.069999885559082 1.9100000190734863 1.9300000000000002 0.015559717265393104
1654520045.306186 104.67022562026978 1.93 2.166884109918795 [[2.16688411]] [[2.16688411]] 6.069999885559082 1.93 1.9304999995231629 0.015381108416824335
1654520045.4045825 104.76862215995789 1.9499999809265136 2.152461807345302 [[2.15246181]] [[2.15246181]] 6.069999885559082 1.9499999809265136 1.9309999990463258 0.01483238282891528
1654520045.5033689 104.86740851402283 1.9499999809265136 2.1908768734384454 [[2.19087687]] [[2.19087687]] 6.069999885559082 1.9499999809265136 1.9304999995231629 0.015719567164595646
1654520045.606181 104.9702205657959 1.9399999904632568 2.1828992985203537 [[2.1828993]] [[2.1828993]] 6.069999885559082 1.9399999904632568 1.9304999995231629 0.015719567164595646
1654520045.7049992 105.06903886795044 1.9399999904632568 2.176910490001658 [[2.17691049]] [[2.17691049]] 6.069999885559082 1.9399999904632568 1.9300000000000002 0.016222126642435965
1654520045.8058133 105.16985297203064 1.9399999904632568 2.0643883069698963 [[2.06438831]] [[2.06438831]] 6.069999885559082 1.9399999904632568 1.9295000004768372 0.016375511694798797
1654520045.9042435 105.2682831287384 1.9399999904632568 2.142690323580899 [[2.14269032]] [[2.14269032]] 6.069999885559082 1.9399999904632568 1.9285000014305116 0.016311104319575245
1654520046.0084755 105.3725152015686 1.9399999904632568 2.134903125357909 [[2.13490313]] [[2.13490313]] 6.069999885559082 1.9399999904632568 1.92650000333786 0.01725198571934413
1654520046.1059568 105.46999645233154 1.9499999809265136 2.111208268968187 [[2.11120827]] [[2.11120827]] 6.069999885559082 1.9499999809265136 1.927000002861023 0.016889719174654802
1654520046.2065024 105.57054209709167 1.93 2.0938745199298916 [[2.09387452]] [[2.09387452]] 6.069999885559082 1.93 1.927500002384186 0.0165035723875573
1654520046.3059976 105.67003726959229 1.93 2.086928516836735 [[2.08692852]] [[2.08692852]] 6.069999885559082 1.93 1.9260000038146974 0.017591847371342197
1654520046.4036183 105.767657995224 1.920000009536743 2.094849537234593 [[2.09484954]] [[2.09484954]] 6.069999885559082 1.920000009536743 1.9235000061988832 0.017554409901007303
1654520046.5029433 105.86698293685913 1.9000000286102294 2.1029041272327684 [[2.10290413]] [[2.10290413]] 6.069999885559082 1.9000000286102294 1.920500009059906 0.01791057960611935
1654520046.6050682 105.96910786628723 1.9000000286102294 2.1139005525175927 [[2.11390055]] [[2.11390055]] 6.069999885559082 1.9000000286102294 1.9185000109672548 0.01785171147774668
1654520046.7040918 106.06813144683838 1.9100000190734863 2.1032123157628106 [[2.10321232]] [[2.10321232]] 6.069999885559082 1.9100000190734863 1.9165000128746033 0.0175544099010073
1654520046.8035786 106.16761827468872 1.920000009536743 2.090851627474211 [[2.09085163]] [[2.09085163]] 6.069999885559082 1.920000009536743 1.914000015258789 0.017591847371342194
1654520046.9030871 106.26712679862976 1.920000009536743 2.0729437455104116 [[2.07294375]] [[2.07294375]] 6.069999885559082 1.920000009536743 1.9125000166893007 0.0165035723875573
1654520047.0059304 106.3699700832367 1.9000000286102294 2.071840826756521 [[2.07184083]] [[2.07184083]] 6.069999885559082 1.9000000286102294 1.9115000176429748 0.015312518962851233
1654520047.106366 106.47040557861328 1.920000009536743 2.062731029271272 [[2.06273103]] [[2.06273103]] 6.069999885559082 1.920000009536743 1.9095000195503236 0.01234374863779519
1654520047.2053273 106.56936693191528 1.920000009536743 2.0730364924199334 [[2.07303649]] [[2.07303649]] 6.069999885559082 1.920000009536743 1.908500020503998 0.011367069977192288
1654520047.3033974 106.6674370765686 1.9000000286102294 2.0767490755996607 [[2.07674908]] [[2.07674908]] 6.069999885559082 1.9000000286102294 1.908000020980835 0.010563083571976974
1654520047.406867 106.77090668678284 1.9000000286102294 2.0737685192290325 [[2.07376852]] [[2.07376852]] 6.069999885559082 1.9000000286102294 1.908000020980835 0.010563083571976974
1654520047.5038927 106.86793231964111 1.8900000381469726 2.0866439395001537 [[2.08664394]] [[2.08664394]] 6.069999885559082 1.8900000381469726 1.908000020980835 0.010563083571976974
1654520047.6026664 106.96670603752136 1.9000000286102294 2.097392146947203 [[2.09739215]] [[2.09739215]] 6.069999885559082 1.9000000286102294 1.9075000214576723 0.01118032922509595
1654520047.7043533 107.06839299201965 1.9000000286102294 2.1098022623531087 [[2.10980226]] [[2.10980226]] 6.069999885559082 1.9000000286102294 1.9070000219345093 0.011285751109995456
1654520047.8049645 107.16900420188904 1.8900000381469726 2.1037918381245273 [[2.10379184]] [[2.10379184]] 6.069999885559082 1.8900000381469726 1.9060000228881837 0.010954440703124612
1654520047.9028184 107.26685810089111 1.9100000190734863 2.107361910645686 [[2.10736191]] [[2.10736191]] 6.069999885559082 1.9100000190734863 1.905000023841858 0.01051313963463612
1654520048.0042658 107.36830544471741 1.920000009536743 2.096901711486016 [[2.09690171]] [[2.09690171]] 6.069999885559082 1.920000009536743 1.905000023841858 0.01051313963463612
1654520048.105214 107.46925377845764 1.9100000190734863 2.0856129974975963 [[2.085613]] [[2.085613]] 6.069999885559082 1.9100000190734863 1.9035000252723695 0.010399888866816212
1654520048.2038076 107.56784725189209 1.9100000190734863 2.0746012033934647 [[2.0746012]] [[2.0746012]] 6.069999885559082 1.9100000190734863 1.901500027179718 0.010894217923020312
1654520048.3063226 107.6703622341156 1.920000009536743 2.0549380738192657 [[2.05493807]] [[2.05493807]] 6.069999885559082 1.920000009536743 1.901500027179718 0.010894217923020312
1654520048.4080708 107.77211046218872 1.920000009536743 2.0376561469658045 [[2.03765615]] [[2.03765615]] 6.069999885559082 1.920000009536743 1.9010000276565553 0.011192091805124626
1654520048.5082486 107.8722882270813 1.9000000286102294 2.0312287020523554 [[2.0312287]] [[2.0312287]] 6.069999885559082 1.9000000286102294 1.9005000281333924 0.011909736971106514
1654520048.607094 107.97113370895386 1.8900000381469726 1.9855758862709014 [[1.98557589]] [[1.98557589]] 6.069999885559082 1.8900000381469726 1.8990000295639038 0.01372664173230704
1654520048.7040033 108.06804299354553 1.9000000286102294 1.9821488296620684 [[1.98214883]] [[1.98214883]] 6.069999885559082 1.9000000286102294 1.8975000309944154 0.015174409995213217
1654520048.806863 108.17090272903442 1.9000000286102294 1.9791760454072738 [[1.97917605]] [[1.97917605]] 6.069999885559082 1.9000000286102294 1.8960000264644623 0.017290091091871535
1654520048.90627 108.27030968666077 1.9000000286102294 1.967909681352438 [[1.96790968]] [[1.96790968]] 6.069999885559082 1.9000000286102294 1.894000028371811 0.01788853868522539
1654520049.0042698 108.36830949783325 1.9000000286102294 1.9615016492374993 [[1.96150165]] [[1.96150165]] 6.069999885559082 1.9000000286102294 1.8910000252723695 0.018324563056591425
1654520049.107091 108.47113060951233 1.8900000381469726 1.9449373761335234 [[1.94493738]] [[1.94493738]] 6.069999885559082 1.8900000381469726 1.8885000216960908 0.018994469153354072
1654520049.2049 108.56893968582153 1.8800000476837158 1.9736262862254679 [[1.97362629]] [[1.97362629]] 6.069999885559082 1.8800000476837158 1.8870000231266022 0.018381923424286534
1654520049.3036344 108.66767406463623 1.9000000286102294 1.9674965160218736 [[1.96749652]] [[1.96749652]] 6.069999885559082 1.9000000286102294 1.884500025510788 0.01700620172158465
1654520049.4040124 108.76805210113525 1.8900000381469726 1.960923233731036 [[1.96092323]] [[1.96092323]] 6.069999885559082 1.8900000381469726 1.8825000274181367 0.014823537702086175
1654520049.5049033 108.86894297599792 1.8800000476837158 1.9844820946548212 [[1.98448209]] [[1.98448209]] 6.069999885559082 1.8800000476837158 1.881500028371811 0.014244127183536398
1654520049.602975 108.96701455116272 1.870000057220459 2.0074629557753942 [[2.00746296]] [[2.00746296]] 6.069999885559082 1.870000057220459 1.881500028371811 0.014244127183536398
1654520049.7036984 109.06773805618286 1.870000057220459 2.013291494275152 [[2.01329149]] [[2.01329149]] 6.069999885559082 1.870000057220459 1.8805000293254852 0.013562735317550256
1654520049.804098 109.168137550354 1.8599999475479125 2.023449930682553 [[2.02344993]] [[2.02344993]] 6.069999885559082 1.8599999475479125 1.8795000302791596 0.01276303883190299
1654520049.9064512 109.27049088478088 1.870000057220459 2.0549971271382943 [[2.05499713]] [[2.05499713]] 6.069999885559082 1.870000057220459 1.8790000307559969 0.012096124406418723
1654520050.0047848 109.36882448196411 1.8599999475479125 2.0368593357539977 [[2.03685934]] [[2.03685934]] 6.069999885559082 1.8599999475479125 1.8790000307559969 0.012096124406418723
1654520050.1032147 109.4672544002533 1.8599999475479125 2.06183934800968 [[2.06183935]] [[2.06183935]] 6.069999885559082 1.8599999475479125 1.8795000302791596 0.01276303883190299
1654520050.2042172 109.56825685501099 1.8800000476837158 2.062838613279525 [[2.06283861]] [[2.06283861]] 6.069999885559082 1.8800000476837158 1.8825000274181367 0.018602494954997866
1654520050.304948 109.66898775100708 1.870000057220459 2.062990910465225 [[2.06299091]] [[2.06299091]] 6.069999885559082 1.870000057220459 1.885000025033951 0.02373094523456437
1654520050.4059272 109.76996684074402 1.8800000476837158 2.0471542333889032 [[2.04715423]] [[2.04715423]] 6.069999885559082 1.8800000476837158 1.890500019788742 0.035015017367477454
1654520050.5060852 109.87012481689453 1.8800000476837158 2.032442663180366 [[2.03244266]] [[2.03244266]] 6.069999885559082 1.8800000476837158 1.8985000121593476 0.04826186416867791
1654520050.6059792 109.97001886367798 1.8900000381469726 2.0150289389961085 [[2.01502894]] [[2.01502894]] 6.069999885559082 1.8900000381469726 1.910000013113022 0.0654538692932586
1654520050.7052975 110.0693371295929 1.8800000476837158 1.9954729104671083 [[1.99547291]] [[1.99547291]] 6.069999885559082 1.8800000476837158 1.9245000112056734 0.08525348541070983
1654520050.8039734 110.16801309585571 1.8800000476837158 1.9588515342030313 [[1.95885153]] [[1.95885153]] 6.069999885559082 1.8800000476837158 1.942000012397766 0.10496113238959337
1654520050.9052927 110.26933240890503 1.8900000381469726 1.95769322659468 [[1.95769323]] [[1.95769323]] 6.069999885559082 1.8900000381469726 1.9630000042915345 0.12904912947751235
1654520051.004369 110.36840867996216 1.9000000286102294 1.9754097362710104 [[1.97540974]] [[1.97540974]] 6.069999885559082 1.9000000286102294 1.9870000112056734 0.15155681958869013
1654520051.1039298 110.46796941757202 1.9000000286102294 2.0036018652158987 [[2.00360187]] [[2.00360187]] 6.069999885559082 1.9000000286102294 2.0130000162124633 0.17186590994275036
1654520051.204968 110.56900763511658 1.9399999904632568 2.0579948371193444 [[2.05799484]] [[2.05799484]] 6.069999885559082 1.9399999904632568 2.040000014305115 0.1912011800786357
1654520051.3041704 110.66821002960205 1.9499999809265136 2.0968121931916524 [[2.09681219]] [[2.09681219]] 6.069999885559082 1.9499999809265136 2.0695000100135803 0.20833865619177938
1654520051.405085 110.76912474632263 1.9999999332427978 2.180750449666679 [[2.18075045]] [[2.18075045]] 6.069999885559082 1.9999999332427978 2.1000000047683716 0.2232534412706359
1654520051.5054338 110.86947345733643 2.0399998950958254 2.2464948484373872 [[2.24649485]] [[2.24649485]] 6.069999885559082 2.0399998950958254 2.1314999985694887 0.2347288292080989
1654520051.6067257 110.97076535224915 2.1000000762939455 2.3003942462186604 [[2.30039425]] [[2.30039425]] 6.069999885559082 2.1000000762939455 2.1629999923706054 0.24274957892686957
1654520051.7051315 111.06917119026184 2.1600000190734865 2.331092287965516 [[2.33109229]] [[2.33109229]] 6.069999885559082 2.1600000190734865 2.1954999852180483 0.2463517788084975
1654520051.8050528 111.1690924167633 2.2099999713897707 2.367102717817004 [[2.36710272]] [[2.36710272]] 6.069999885559082 2.2099999713897707 2.227999978065491 0.2454126250690739
1654520051.9074922 111.27153182029724 2.2899998950958254 2.4089700320026846 [[2.40897003]] [[2.40897003]] 6.069999885559082 2.2899998950958254 2.2604999709129334 0.24130072659638466
1654520052.0119565 111.37599611282349 2.3400000858306886 2.4023931410704247 [[2.40239314]] [[2.40239314]] 6.069999885559082 2.3400000858306886 2.2914999651908876 0.23220394752844534
1654520052.105434 111.46947360038757 2.380000047683716 2.4689157806012427 [[2.46891578]] [[2.46891578]] 6.069999885559082 2.380000047683716 2.322499959468842 0.21814708041086295
1654520052.2081125 111.57215213775635 2.4200000095367433 2.494269431180813 [[2.49426943]] [[2.49426943]] 6.069999885559082 2.4200000095367433 2.35249995470047 0.20354423113965087
1654520052.3057806 111.6698203086853 2.4599999713897707 2.5180349856520965 [[2.51803499]] [[2.51803499]] 6.069999885559082 2.4599999713897707 2.380499951839447 0.18271272261862057
1654520052.404522 111.7685616016388 2.489999942779541 2.555021341507943 [[2.55502134]] [[2.55502134]] 6.069999885559082 2.489999942779541 2.404999952316284 0.1605090298368223
1654520052.5049555 111.86899518966675 2.509999923706055 2.5192637575102306 [[2.51926376]] [[2.51926376]] 6.069999885559082 2.509999923706055 2.4264999556541444 0.1359672524664591
1654520052.6026564 111.96669602394104 2.5199999141693117 2.58903440484108 [[2.5890344]] [[2.5890344]] 6.069999885559082 2.5199999141693117 2.4449999499320985 0.1123199997829675
1654520052.7016106 112.06565022468567 2.5299999046325685 2.602133628475948 [[2.60213363]] [[2.60213363]] 6.069999885559082 2.5299999046325685 2.4604999470710753 0.09011539574466597
1654520052.8025224 112.1665620803833 2.5299999046325685 2.60124601778791 [[2.60124602]] [[2.60124602]] 6.069999885559082 2.5299999046325685 2.4724999475479126 0.06835469325047273
1654520052.9041884 112.26822805404663 2.5399998950958254 2.669119849010476 [[2.66911985]] [[2.66911985]] 6.069999885559082 2.5399998950958254 2.4809999513626098 0.053400126483144295
1654520053.0045307 112.36857032775879 2.5199999141693117 2.6890477869671106 [[2.68904779]] [[2.68904779]] 6.069999885559082 2.5199999141693117 2.486499946117401 0.04270765609957062
1654520053.1041105 112.46815013885498 2.5199999141693117 2.6952269557138946 [[2.69522696]] [[2.69522696]] 6.069999885559082 2.5199999141693117 2.490499942302704 0.03531434389160459
1654520053.2041454 112.56818509101868 2.5399998950958254 2.732822886489618 [[2.73282289]] [[2.73282289]] 6.069999885559082 2.5399998950958254 2.4924999403953554 0.032097682047534964
1654520053.3038104 112.66785001754761 2.509999923706055 2.7051126767750193 [[2.70511268]] [[2.70511268]] 6.069999885559082 2.509999923706055 2.4919999408721925 0.03270277731863656
1654520053.4040108 112.7680504322052 2.489999942779541 2.7286276644979885 [[2.72862766]] [[2.72862766]] 6.069999885559082 2.489999942779541 2.490499942302704 0.033478162075432985
1654520053.5042837 112.86832332611084 2.4699999618530275 2.713604856392155 [[2.71360486]] [[2.71360486]] 6.069999885559082 2.4699999618530275 2.48799994468689 0.03381058583250569
1654520053.6044853 112.96852493286133 2.4699999618530275 2.662233405270967 [[2.66223341]] [[2.66223341]] 6.069999885559082 2.4699999618530275 2.48449994802475 0.033946520043818144
1654520053.7026045 113.06664419174194 2.4699999618530275 2.665730805416906 [[2.66573081]] [[2.66573081]] 6.069999885559082 2.4699999618530275 2.4804999518394473 0.03300315816422077
1654520053.8040092 113.16804885864258 2.449999980926514 2.654692768149843 [[2.65469277]] [[2.65469277]] 6.069999885559082 2.449999980926514 2.476999955177307 0.031136342673588075
1654520053.9042473 113.26828694343567 2.4599999713897707 2.618770417793075 [[2.61877042]] [[2.61877042]] 6.069999885559082 2.4599999713897707 2.471999959945679 0.028395673113154035
1654520054.005284 113.36932373046875 2.449999980926514 2.5622543178435024 [[2.56225432]] [[2.56225432]] 6.069999885559082 2.449999980926514 2.4684999632835387 0.02641269104656632
1654520054.1040807 113.46812033653259 2.4599999713897707 2.5908053098049417 [[2.59080531]] [[2.59080531]] 6.069999885559082 2.4599999713897707 2.465499966144562 0.023502497048058135
1654520054.2014077 113.56544733047485 2.4599999713897707 2.580068872977274 [[2.58006887]] [[2.58006887]] 6.069999885559082 2.4599999713897707 2.460999970436096 0.015861225284318
1654520054.304063 113.66810274124146 2.449999980926514 2.569808891422976 [[2.56980889]] [[2.56980889]] 6.069999885559082 2.449999980926514 2.4579999732971194 0.011050114490841216
1654520054.4020798 113.76611948013306 2.4599999713897707 2.5640748166422496 [[2.56407482]] [[2.56407482]] 6.069999885559082 2.4599999713897707 2.4559999752044677 0.008207818989087604
1654520054.5037298 113.86776947975159 2.4599999713897707 2.576653707868357 [[2.57665371]] [[2.57665371]] 6.069999885559082 2.4599999713897707 2.455499975681305 0.00759153930529952
1654520054.6050184 113.9690580368042 2.449999980926514 2.573654838362579 [[2.57365484]] [[2.57365484]] 6.069999885559082 2.449999980926514 2.4549999761581422 0.006882465452480058
1654520054.7033143 114.06735396385193 2.449999980926514 2.574071108537692 [[2.57407111]] [[2.57407111]] 6.069999885559082 2.449999980926514 2.4549999761581422 0.006882465452480058
1654520054.8055873 114.16962695121765 2.4599999713897707 2.5762283926065583 [[2.57622839]] [[2.57622839]] 6.069999885559082 2.4599999713897707 2.4544999766349793 0.00759153930529952
1654520054.9043388 114.26837849617004 2.439999990463257 2.585067038301652 [[2.58506704]] [[2.58506704]] 6.069999885559082 2.439999990463257 2.4544999766349793 0.00759153930529952
1654520055.0048673 114.36890697479248 2.449999980926514 2.592222404329507 [[2.5922224]] [[2.5922224]] 6.069999885559082 2.449999980926514 2.4549999761581422 0.007608851846153318
1654520055.1023843 114.46642398834229 2.4599999713897707 2.602644095211253 [[2.6026441]] [[2.6026441]] 6.069999885559082 2.4599999713897707 2.455499975681305 0.008255771601494117
1654520055.2028866 114.56692624092102 2.449999980926514 2.6270518676303785 [[2.62705187]] [[2.62705187]] 6.069999885559082 2.449999980926514 2.4559999752044677 0.00882579108464257
1654520055.301954 114.66599369049072 2.449999980926514 2.612214864500596 [[2.61221486]] [[2.61221486]] 6.069999885559082 2.449999980926514 2.4569999742507935 0.009233796362723557
1654520055.402254 114.76629376411438 2.449999980926514 2.619462050953794 [[2.61946205]] [[2.61946205]] 6.069999885559082 2.449999980926514 2.4579999732971194 0.010563083571976974
1654520055.5040672 114.86810684204102 2.4599999713897707 2.583559395715263 [[2.5835594]] [[2.5835594]] 6.069999885559082 2.4599999713897707 2.458999972343445 0.011652862939486891
1654520055.6022623 114.96630191802979 2.4599999713897707 2.60624498261365 [[2.60624498]] [[2.60624498]] 6.069999885559082 2.4599999713897707 2.460999970436096 0.013337705857267354
1654520055.7057552 115.06979489326477 2.4699999618530275 2.6127013660778413 [[2.61270137]] [[2.61270137]] 6.069999885559082 2.4699999618530275 2.4634999680519103 0.01565246091513433
1654520055.8042462 115.1682858467102 2.439999990463257 2.606466659229167 [[2.60646666]] [[2.60646666]] 6.069999885559082 2.439999990463257 2.464999966621399 0.016701701601077194
1654520055.9015799 115.26561951637268 2.4599999713897707 2.6196999000242727 [[2.6196999]] [[2.6196999]] 6.069999885559082 2.4599999713897707 2.4669999647140504 0.015927451982734542
1654520056.0034425 115.36748218536377 2.4599999713897707 2.606642546142022 [[2.60664255]] [[2.60664255]] 6.069999885559082 2.4599999713897707 2.4694999623298646 0.0170061746048531
1654520056.1029277 115.46696734428406 2.4699999618530275 2.6122436602833274 [[2.61224366]] [[2.61224366]] 6.069999885559082 2.4699999618530275 2.471499960422516 0.018144142261260012
1654520056.2019958 115.5660355091095 2.4699999618530275 2.6082164153726746 [[2.60821642]] [[2.60821642]] 6.069999885559082 2.4699999618530275 2.474499957561493 0.01932408705185796
1654520056.3052754 115.66931509971619 2.4699999618530275 2.569252740720716 [[2.56925274]] [[2.56925274]] 6.069999885559082 2.4699999618530275 2.47749995470047 0.01996705912489104
1654520056.4042935 115.76833319664001 2.4799999523162843 2.590345133477278 [[2.59034513]] [[2.59034513]] 6.069999885559082 2.4799999523162843 2.4804999518394473 0.020124592605172707
1654520056.5048153 115.86885499954224 2.4799999523162843 2.5943435944142004 [[2.59434359]] [[2.59434359]] 6.069999885559082 2.4799999523162843 2.4829999494552615 0.02054518089617081
1654520056.6031096 115.96714925765991 2.489999942779541 2.5799662077525944 [[2.57996621]] [[2.57996621]] 6.069999885559082 2.489999942779541 2.486499946117401 0.022307636131847528
1654520056.7016878 116.0657274723053 2.499999933242798 2.572004189957937 [[2.57200419]] [[2.57200419]] 6.069999885559082 2.499999933242798 2.4894999432563782 0.023946188818228253
1654520056.8026145 116.16665410995483 2.489999942779541 2.57449128403604 [[2.57449128]] [[2.57449128]] 6.069999885559082 2.489999942779541 2.493499939441681 0.021830667382529808
1654520056.9012754 116.26531505584717 2.4799999523162843 2.5683623662350366 [[2.56836237]] [[2.56836237]] 6.069999885559082 2.4799999523162843 2.496499936580658 0.02109500299194724
1654520057.0037084 116.36774802207947 2.499999933242798 2.571677474211421 [[2.57167747]] [[2.57167747]] 6.069999885559082 2.499999933242798 2.499999933242798 0.02051954747271901
1654520057.1021461 116.46618580818176 2.499999933242798 2.5969112129814467 [[2.59691121]] [[2.59691121]] 6.069999885559082 2.499999933242798 2.502999930381775 0.020287389244164778
1654520057.2030017 116.56704139709473 2.509999923706055 2.607832897476946 [[2.6078329]] [[2.6078329]] 6.069999885559082 2.509999923706055 2.5064999270439148 0.020332738725854803
1654520057.3045688 116.66860842704773 2.509999923706055 2.625893319907502 [[2.62589332]] [[2.62589332]] 6.069999885559082 2.509999923706055 2.509499924182892 0.019049778074183833
1654520057.4035785 116.76761817932129 2.509999923706055 2.624902520971865 [[2.62490252]] [[2.62490252]] 6.069999885559082 2.509999923706055 2.512999920845032 0.019761719837099057
1654520057.5069568 116.87099647521973 2.509999923706055 2.6158576899555586 [[2.61585769]] [[2.61585769]] 6.069999885559082 2.509999923706055 2.515499918460846 0.01848895489884154
1654520057.6037076 116.9677472114563 2.5299999046325685 2.639147929752993 [[2.63914793]] [[2.63914793]] 6.069999885559082 2.5299999046325685 2.5174999165534975 0.017733388971086738
1654520057.70364 117.06767964363098 2.5299999046325685 2.6424436996189047 [[2.6424437]] [[2.6424437]] 6.069999885559082 2.5299999046325685 2.518999915122986 0.017441615351811157
1654520057.8035424 117.1675820350647 2.5199999141693117 2.642301109342706 [[2.64230111]] [[2.64230111]] 6.069999885559082 2.5199999141693117 2.521999912261963 0.01735085177640844
1654520057.904848 117.268887758255 2.5199999141693117 2.649017195802738 [[2.6490172]] [[2.6490172]] 6.069999885559082 2.5199999141693117 2.52499990940094 0.014689760450689765
1654520058.006337 117.37037658691406 2.5299999046325685 2.642301109342706 [[2.64230111]] [[2.64230111]] 6.069999885559082 2.5299999046325685 2.5269999074935914 0.013803113865702153
1654520058.1060092 117.47004890441895 2.5299999046325685 2.642021454589353 [[2.64202145]] [[2.64202145]] 6.069999885559082 2.5299999046325685 2.5289999055862427 0.012523649871771627
1654520058.204162 117.56820154190063 2.5399998950958254 2.65029626694114 [[2.65029627]] [[2.65029627]] 6.069999885559082 2.5399998950958254 2.5304999041557314 0.011909736971106514
1654520058.305549 117.66958856582642 2.5299999046325685 2.6500165942696374 [[2.65001659]] [[2.65001659]] 6.069999885559082 2.5299999046325685 2.53199990272522 0.011050114490841215
1654520058.40394 117.7679796218872 2.549999885559082 2.6610099856571745 [[2.66100999]] [[2.66100999]] 6.069999885559082 2.549999885559082 2.534499912261963 0.011459327160732592
1654520058.5027533 117.86679291725159 2.5299999046325685 2.6407364285294315 [[2.64073643]] [[2.64073643]] 6.069999885559082 2.5299999046325685 2.5364999103546144 0.010399917221626438
1654520058.6026661 117.96670579910278 2.5299999046325685 2.642301109342706 [[2.64230111]] [[2.64230111]] 6.069999885559082 2.5299999046325685 2.5364999103546144 0.010399917221626438
1654520058.7017183 118.06575798988342 2.5299999046325685 2.6234551041558447 [[2.6234551]] [[2.6234551]] 6.069999885559082 2.5299999046325685 2.5369999098777773 0.010310972986034114
1654520058.8046858 118.16872549057007 2.549999885559082 2.625156160009356 [[2.62515616]] [[2.62515616]] 6.069999885559082 2.549999885559082 2.5384999084472657 0.009880887222877088
1654520058.906858 118.27089762687683 2.5399998950958254 2.6231573300022566 [[2.62315733]] [[2.62315733]] 6.069999885559082 2.5399998950958254 2.5389999079704286 0.009119115261838933
1654520059.0053115 118.36935114860535 2.5399998950958254 2.6029151552607432 [[2.60291516]] [[2.60291516]] 6.069999885559082 2.5399998950958254 2.5384999084472657 0.009880887222877088
1654520059.1022446 118.46628427505493 2.5399998950958254 2.583249825240519 [[2.58324983]] [[2.58324983]] 5.669999885559082 2.5399998950958254 2.5389999079704286 0.009679078410201715
1654520059.2015169 118.56555652618408 2.5399998950958254 2.594590145598425 [[2.59459015]] [[2.59459015]] 6.069999885559082 2.5399998950958254 2.5394999074935916 0.009986849671291391
1654520059.3029432 118.66698288917542 2.5399998950958254 2.5892567817792873 [[2.58925678]] [[2.58925678]] 6.069999885559082 2.5399998950958254 2.5414999175071715 0.011821072503259806
1654520059.4018764 118.76591610908508 2.560000114440918 2.5875646864854236 [[2.58756469]] [[2.58756469]] 6.069999885559082 2.560000114440918 2.542999927997589 0.014545809590792234
1654520059.5012758 118.8653154373169 2.549999885559082 2.5782129085315857 [[2.57821291]] [[2.57821291]] 6.069999885559082 2.549999885559082 2.5474999356269836 0.02221314081910155
1654520059.603718 118.96775770187378 2.5299999046325685 2.5878436545537467 [[2.58784365]] [[2.58784365]] 6.069999885559082 2.5299999046325685 2.5534999418258666 0.03150193424718997
1654520059.7018015 119.06584119796753 2.5399998950958254 2.597838285016842 [[2.59783829]] [[2.59783829]] 6.069999885559082 2.5399998950958254 2.561999945640564 0.0449093084808757
1654520059.8024168 119.16645646095276 2.549999885559082 2.593469611115037 [[2.59346961]] [[2.59346961]] 6.069999885559082 2.549999885559082 2.570726226308003 0.05761380879502456
1654520059.902725 119.2667646408081 2.5299999046325685 2.6104606085090944 [[2.61046061]] [[2.61046061]] 6.069999885559082 2.5299999046325685 2.5781221411030724 0.06272896013735434
1654520060.0028806 119.36692023277283 2.5199999141693117 2.613193793903796 [[2.61319379]] [[2.61319379]] 6.069999885559082 2.5199999141693117 2.587116718022721 0.06950604089687501
1654520060.1011307 119.46517038345337 2.5399998950958254 2.642534694754772 [[2.64253469]] [[2.64253469]] 6.069999885559082 2.5399998950958254 2.5994585957337533 0.08156774430177242
1654520060.2017155 119.56575512886047 2.549999885559082 2.653878205269207 [[2.65387821]] [[2.65387821]] 6.069999885559082 2.549999885559082 2.60621037976627 0.08197478828496041
1654520060.301734 119.66577363014221 2.570000104904175 2.670212132699958 [[2.67021213]] [[2.67021213]] 6.069999885559082 2.570000104904175 2.6110534757864943 0.08070871048796016
1654520060.4038062 119.76784586906433 2.580000095367432 2.7131764841875405 [[2.71317648]] [[2.71317648]] 6.069999885559082 2.580000095367432 2.618364335896318 0.08244448224933663
1654520060.5028098 119.86684942245483 2.620000057220459 2.730832246749075 [[2.73083225]] [[2.73083225]] 6.069999885559082 2.620000057220459 2.627032753639641 0.08397808391632118
1654520060.6020055 119.96604514122009 2.6500000286102297 2.709665013481516 [[2.70966501]] [[2.70966501]] 6.069999885559082 2.6500000286102297 2.6312558113764455 0.08090931973002187
1654520060.701508 120.06554770469666 2.699999980926514 2.7588302536421287 [[2.75883025]] [[2.75883025]] 6.069999885559082 2.699999980926514 2.631820924737389 0.08027538098196124
1654520060.8042946 120.16833424568176 2.724525498907865 2.724525498907865 [[2.7245255]] [[2.7245255]] 6.069999885559082 2.739999942779541 2.6373028705733126 0.07810812893198046
1654520060.903478 120.26751756668091 2.687918190997216 2.687918190997216 [[2.68791819]] [[2.68791819]] 6.069999885559082 2.7899998950958254 2.6445985034585586 0.07427862656184314
1654520061.002227 120.36626672744751 2.7198914334887925 2.7198914334887925 [[2.71989143]] [[2.71989143]] 6.069999885559082 2.830000095367432 2.651195167743866 0.0682440059597132
1654520061.1016798 120.46571946144104 2.7868374493164705 2.7868374493164705 [[2.78683745]] [[2.78683745]] 6.069999885559082 2.9000000286102297 2.65995627142132 0.06435409710122554
1654520061.2006717 120.56471133232117 2.6750355757461626 2.6750355757461626 [[2.67503558]] [[2.67503558]] 6.069999885559082 2.93 2.6640209387280036 0.05942189881148316
1654520061.3016725 120.6657121181488 2.636861815500309 2.636861815500309 [[2.63686182]] [[2.63686182]] 6.069999885559082 2.999999933242798 2.670855153916941 0.05578832345268768
1654520061.4053512 120.76939082145691 2.70621731663739 2.70621731663739 [[2.70621732]] [[2.70621732]] 6.069999885559082 3.0299999046325685 2.6747914017877497 0.05166543198566076
1654520061.508139 120.87217855453491 2.72336824042554 2.72336824042554 [[2.72336824]] [[2.72336824]] 6.069999885559082 3.080000095367432 2.677277183888252 0.05006159860715194
1654520061.602444 120.96648359298706 2.6144610593686526 2.6144610593686526 [[2.61446106]] [[2.61446106]] 6.069999885559082 3.140000038146973 2.677113948675902 0.05016044704926583
1654520061.70137 121.06540966033936 2.5513021623147036 2.5513021623147036 [[2.55130216]] [[2.55130216]] 6.069999885559082 3.18 2.677670799918012 0.05048863071138907
1654520061.802302 121.16634154319763 2.659638802277548 2.659638802277548 [[2.6596388]] [[2.6596388]] 6.069999885559082 3.199999980926514 2.682202096221176 0.05836718675985623
1654520061.9023426 121.26638221740723 2.6759125623374866 2.6759125623374866 [[2.67591256]] [[2.67591256]] 6.069999885559082 3.189999990463257 2.686853808760779 0.062413742470475785
1654520062.0026364 121.36667609214783 2.6519331998754616 2.6519331998754616 [[2.6519332]] [[2.6519332]] 6.069999885559082 3.239999942779541 2.687597428975106 0.06291466925685506
1654520062.1012032 121.46524286270142 2.7152219686449053 2.7152219686449053 [[2.71522197]] [[2.71522197]] 6.069999885559082 3.2299999523162843 2.6823959145445078 0.058417781418622486
1654520062.201732 121.56577157974243 2.6312932316927578 2.6312932316927578 [[2.63129323]] [[2.63129323]] 6.069999885559082 3.239999942779541 2.683894856132947 0.05860330134895044
1654520062.301392 121.66543173789978 2.7066844086829143 2.7066844086829143 [[2.70668441]] [[2.70668441]] 6.069999885559082 3.249999933242798 2.688340322779961 0.05821867358367669
1654520062.4013162 121.7653558254242 2.658725052783603 2.658725052783603 [[2.65872505]] [[2.65872505]] 6.069999885559082 3.239999942779541 2.685970846060074 0.058416823398858134
1654520062.5017087 121.86574840545654 2.6697156992305078 2.6697156992305078 [[2.6697157]] [[2.6697157]] 6.069999885559082 3.249999933242798 2.682421541698244 0.05818105308280602
1654520062.6016288 121.96566843986511 2.6467353243632354 2.6467353243632354 [[2.64673532]] [[2.64673532]] 6.069999885559082 3.239999942779541 2.685877530301551 0.05594146539881071
1654520062.70281 122.06684970855713 2.7111370057687085 2.7111370057687085 [[2.71113701]] [[2.71113701]] 6.069999885559082 3.259999923706055 2.6906430501409786 0.047259924146301716
1654520062.802939 122.16697859764099 2.815151424971146 2.815151424971146 [[2.81515142]] [[2.81515142]] 6.069999885559082 3.239999942779541 2.6908410006820964 0.04713134276659631
1654520062.9022012 122.26624083518982 2.780952441789272 2.780952441789272 [[2.78095244]] [[2.78095244]] 6.069999885559082 3.2199999618530275 2.6900367228047664 0.047535016655490564
1654520063.0019464 122.36598610877991 2.7347638377753327 2.7347638377753327 [[2.73476384]] [[2.73476384]] 6.069999885559082 3.2099999713897707 2.690669912536319 0.047082939748501626
1654520063.1012964 122.46533608436584 2.6828071607045048 2.6828071607045048 [[2.68280716]] [[2.68280716]] 6.069999885559082 3.2199999618530275 2.6873893175701142 0.04756553500777259
1654520063.2014127 122.56545233726501 2.7050144075149594 2.7050144075149594 [[2.70501441]] [[2.70501441]] 6.069999885559082 3.2099999713897707 2.688993284989131 0.04609241340163241
1654520063.3037596 122.66779923439026 2.725771148440585 2.725771148440585 [[2.72577115]] [[2.72577115]] 6.069999885559082 3.189999990463257 2.685240355131404 0.0476069778133716
1654520063.403156 122.76719570159912 2.658827782239653 2.658827782239653 [[2.65882778]] [[2.65882778]] 6.069999885559082 3.189999990463257 2.6876708671884395 0.047422534993183024
1654520063.5019407 122.86598038673401 2.6523821531889347 2.6523821531889347 [[2.65238215]] [[2.65238215]] 6.069999885559082 3.18 2.685916234909231 0.048752407473569244
1654520063.6025324 122.96657204627991 2.6835808314348024 2.6835808314348024 [[2.68358083]] [[2.68358083]] 6.069999885559082 3.1700000095367433 2.688507872767759 0.047930729177863896
1654520063.7016766 123.06571626663208 2.6466125591032412 2.6466125591032412 [[2.64661256]] [[2.64661256]] 6.069999885559082 3.189999990463257 2.686019734948405 0.04798578761764912
1654520063.8030386 123.16707825660706 2.663597813099914 2.663597813099914 [[2.66359781]] [[2.66359781]] 6.069999885559082 3.18 2.6780311393448764 0.037513195641220715
1654520063.9019306 123.26597023010254 2.659827004790883 2.659827004790883 [[2.659827]] [[2.659827]] 6.069999885559082 3.1700000095367433 2.669704295239233 0.03146006484553867
1654520064.0008276 123.36486721038818 2.6645969945065113 2.6645969945065113 [[2.66459699]] [[2.66459699]] 6.069999885559082 3.1500000286102297 2.6670839157899877 0.027715640659457124
1654520064.102059 123.46609854698181 2.649610069320806 2.649610069320806 [[2.64961007]] [[2.64961007]] 6.069999885559082 3.1600000190734865 2.6633871587973807 0.030316802742874436
1654520064.203208 123.56724762916565 2.663372580073098 2.663372580073098 [[2.66337258]] [[2.66337258]] 6.069999885559082 3.1600000190734865 2.6646702890693006 0.03262645859865063
1654520064.3054914 123.66953110694885 2.631625811528373 2.631625811528373 [[2.63162581]] [[2.63162581]] 6.069999885559082 3.18 2.659958791246099 0.030039875285860152
1654520064.400658 123.7646975517273 2.7073352939243183 2.7073352939243183 [[2.70733529]] [[2.70733529]] 6.069999885559082 3.1600000190734865 2.661713825355877 0.03098093187522034
1654520064.504081 123.8681206703186 2.6346230536463304 2.6346230536463304 [[2.63462305]] [[2.63462305]] 6.069999885559082 3.18 2.6633304999508316 0.03131022661916253
1654520064.60109 123.96512961387634 2.698568081533802 2.698568081533802 [[2.69856808]] [[2.69856808]] 6.069999885559082 3.18 2.6656573994942794 0.034464772537923016
1654520064.703837 124.06787657737732 2.6613742493816326 2.6613742493816326 [[2.66137425]] [[2.66137425]] 6.069999885559082 3.1600000190734865 2.6776375980065605 0.05981625859973845
1654520064.8042216 124.16826128959656 2.6553795129005673 2.6553795129005673 [[2.65537951]] [[2.65537951]] 6.069999885559082 3.1700000095367433 2.6810523820658 0.06091196528461163
1654520064.9024634 124.26650309562683 2.614415559676406 2.614415559676406 [[2.61441556]] [[2.61441556]] 6.069999885559082 3.1600000190734865 2.686848390436844 0.064211736573301
1654520065.0006034 124.36464309692383 2.6823562487904273 2.6823562487904273 [[2.68235625]] [[2.68235625]] 6.069999885559082 3.189999990463257 2.6939764850908494 0.06932117911237433
1654520065.1015666 124.46560621261597 2.608872020852376 2.608872020852376 [[2.60887202]] [[2.60887202]] 6.069999885559082 3.1700000095367433 2.705993286668831 0.08106226737846477
1654520065.2007718 124.56481146812439 2.7306770129533566 2.7306770129533566 [[2.73067701]] [[2.73067701]] 6.069999885559082 3.18 2.7181715319588444 0.09189427164283392
1654520065.302013 124.66605257987976 2.6315411919765497 2.6315411919765497 [[2.63154119]] [[2.63154119]] 6.069999885559082 3.18 2.7339402050675976 0.10268642576449527
1654520065.4027603 124.76679992675781 2.693928464435219 2.693928464435219 [[2.69392846]] [[2.69392846]] 6.069999885559082 3.189999990463257 2.7449633710027994 0.11116336859486729
1654520065.5028443 124.8668839931488 2.6847156450880165 2.6847156450880165 [[2.68471565]] [[2.68471565]] 6.069999885559082 3.199999980926514 2.7666005515654173 0.1292069214490369
1654520065.6079445 124.97198414802551 2.7301188223037576 2.7301188223037576 [[2.73011882]] [[2.73011882]] 6.069999885559082 3.259999923706055 2.7811217919870286 0.1372294945260168
1654520065.703064 125.06710362434387 2.886216529348869 2.886216529348869 [[2.88621653]] [[2.88621653]] 6.069999885559082 3.239999942779541 2.8008638007936537 0.14713908458109476
1654520065.802222 125.16626167297363 2.731893494284714 2.731893494284714 [[2.73189349]] [[2.73189349]] 6.069999885559082 3.239999942779541 2.822761441613138 0.15663069583609965
1654520065.9017901 125.26582980155945 2.7757471722117577 2.7757471722117577 [[2.77574717]] [[2.77574717]] 6.069999885559082 3.2099999713897707 2.8471573000804185 0.16042365993965807
1654520066.002737 125.36677670478821 2.8071588875866125 2.8071588875866125 [[2.80715889]] [[2.80715889]] 6.069999885559082 3.2099999713897707 2.8684991274669605 0.165652300040435
1654520066.1029937 125.46703338623047 2.889946100880443 2.889946100880443 [[2.8899461]] [[2.8899461]] 6.069999885559082 3.2299999523162843 2.8932052680041367 0.1616928763242299
1654520066.2019277 125.56596732139587 2.9069374858733608 2.9069374858733608 [[2.90693749]] [[2.90693749]] 6.069999885559082 3.239999942779541 2.9130562222207077 0.16502574703213288
1654520066.3013542 125.6653938293457 2.946999273703433 2.946999273703433 [[2.94699927]] [[2.94699927]] 6.069999885559082 3.249999933242798 2.9428085432507776 0.16524043962140064
1654520066.4019153 125.76595497131348 2.927798612628356 2.927798612628356 [[2.92779861]] [[2.92779861]] 6.069999885559082 3.249999933242798 2.970969191854407 0.16855220749788044
1654520066.5018384 125.86587810516357 3.067366664898688 3.067366664898688 [[3.06736666]] [[3.06736666]] 6.069999885559082 3.2299999523162843 2.998690972413925 0.1645404558620159
1654520066.6020894 125.96612906455994 2.9889928899660205 2.9889928899660205 [[2.98899289]] [[2.98899289]] 6.069999885559082 3.2099999713897707 3.025685027007203 0.16243243665634824
1654520066.7009978 126.06503748893738 3.0562144255141397 3.0562144255141397 [[3.05621443]] [[3.05621443]] 6.069999885559082 3.249999933242798 3.0458741952945507 0.16914031397430296
1654520066.8048346 126.16887426376343 3.093332329290255 3.093332329290255 [[3.09333233]] [[3.09333233]] 6.069999885559082 3.249999933242798 3.0706386454976675 0.15653883504826427
1654520066.9024367 126.26647639274597 3.102332729022016 3.102332729022016 [[3.10233273]] [[3.10233273]] 6.069999885559082 3.259999923706055 3.094616337476686 0.14531713865361578
1654520067.0028899 126.36692953109741 3.109192796521261 3.109192796521261 [[3.1091928]] [[3.1091928]] 6.069999885559082 3.259999923706055 3.1133628757638023 0.12961795816063015
1654520067.1017857 126.46582531929016 3.1029948315958973 3.1029948315958973 [[3.10299483]] [[3.10299483]] 6.069999885559082 3.2799999046325685 3.1284773325579467 0.11941796224398354
1654520067.202253 126.56629276275635 3.1276960972847814 3.1276960972847814 [[3.1276961]] [[3.1276961]] 6.069999885559082 3.2799999046325685 3.14149268503728 0.10760242336642031
1654520067.3017573 126.66579699516296 3.226587612577941 3.226587612577941 [[3.22658761]] [[3.22658761]] 6.069999885559082 3.2799999046325685 3.1538024843468775 0.09781889678219537
1654520067.403918 126.76795768737793 3.2571414365078173 3.2571414365078173 [[3.25714144]] [[3.25714144]] 6.069999885559082 3.2899998950958254 3.1709125494239254 0.08533870625269512
1654520067.5008717 126.86491131782532 3.2391512562783658 3.2391512562783658 [[3.23915126]] [[3.23915126]] 6.069999885559082 3.299999885559082 3.179811112839828 0.08322603965170909
1654520067.6039479 126.96798753738403 3.2699999141693117 3.2811283487500846 [[3.28112835]] [[3.28112835]] 6.069999885559082 3.2699999141693117 3.1893814661792104 0.07009835914502517
1654520067.70182 127.06585955619812 3.2899998950958254 3.3040463401152884 [[3.30404634]] [[3.30404634]] 6.069999885559082 3.2899998950958254 3.19803496910112 0.06313016919666618
1654520067.802392 127.16643166542053 3.2271824983470494 3.2271824983470494 [[3.2271825]] [[3.2271825]] 6.069999885559082 3.259999923706055 3.2040175399338353 0.05815946638047771
1654520067.9022129 127.2662525177002 3.2553010117921333 3.2553010117921333 [[3.25530101]] [[3.25530101]] 6.069999885559082 3.2699999141693117 3.207850206432893 0.05344004741228923
1654520068.003799 127.36783862113953 3.182089653328931 3.182089653328931 [[3.18208965]] [[3.18208965]] 6.069999885559082 3.299999885559082 3.158490301389174 0.2486682249542978
1654520068.1028886 127.46692824363708 3.19223523676333 3.19223523676333 [[3.19223524]] [[3.19223524]] 6.069999885559082 3.299999885559082 3.163240165049886 0.24845959717580782
1654520068.2029517 127.56699132919312 3.1672445354600396 3.1672445354600396 [[3.16724454]] [[3.16724454]] 6.069999885559082 3.2799999046325685 3.163234870555955 0.24846039558518698
1654520068.3019717 127.66601133346558 3.193195259895378 3.193195259895378 [[3.19319526]] [[3.19319526]] 6.069999885559082 3.2799999046325685 3.1631254920569924 0.2484315180856843
1654520068.4015796 127.7656192779541 3.2699999141693117 3.290584397260663 [[3.2905844]] [[3.2905844]] 6.069999885559082 3.2699999141693117 3.159839324751162 0.2475555928831764
1654520068.5018878 127.86592745780945 3.245337933216739 3.245337933216739 [[3.24533793]] [[3.24533793]] 6.069999885559082 3.2699999141693117 3.156738854377255 0.24689742130692574
1654520068.6030636 127.96710324287415 3.1803999567536683 3.1803999567536683 [[3.18039996]] [[3.18039996]] 6.069999885559082 3.2899998950958254 3.110253902400123 0.3051086336493309
1654520068.702994 128.0670337677002 3.2292844839523442 3.2292844839523442 [[3.22928448]] [[3.22928448]] 6.069999885559082 3.299999885559082 3.1033523334146875 0.3023776953429312
1654520068.8044677 128.1685073375702 3.2129837459445594 3.2129837459445594 [[3.21298375]] [[3.21298375]] 6.069999885559082 3.2899998950958254 3.100331606648094 0.3013756423908655
1654520068.9063797 128.27041935920715 3.1789860590031638 3.1789860590031638 [[3.17898606]] [[3.17898606]] 6.069999885559082 3.299999885559082 3.0983225358133857 0.3004206101585719
1654520069.004632 128.3686716556549 2.121994695646882 2.121994695646882 [[2.1219947]] [[2.1219947]] 6.069999885559082 3.2899998950958254 3.0997147692086653 0.3008933900678913
1654520069.1037283 128.46776795387268 3.1979921048101376 3.1979921048101376 [[3.1979921]] [[3.1979921]] 6.069999885559082 3.299999885559082 3.101398045833998 0.3015317049608556
1654520069.203969 128.56800866127014 3.127590207406167 3.127590207406167 [[3.12759021]] [[3.12759021]] 6.069999885559082 3.2899998950958254 3.1052659938666656 0.30291381727180844
1654520069.3031652 128.66720485687256 3.2244000425986874 3.2244000425986874 [[3.22440004]] [[3.22440004]] 6.069999885559082 3.2899998950958254 3.109106226580362 0.30456954906343825
1654520069.4026194 128.76665902137756 3.1914180903912013 3.1914180903912013 [[3.19141809]] [[3.19141809]] 6.069999885559082 3.2899998950958254 3.1069992043147994 0.30354192956756043
1654520069.50382 128.8678596019745 3.1771418488002396 3.1771418488002396 [[3.17714185]] [[3.17714185]] 6.069999885559082 3.2799999046325685 3.1059930280267016 0.3030922509932653
1654520069.6044426 128.96848225593567 2.3403008746266587 2.3403008746266587 [[2.34030087]] [[2.34030087]] 6.069999885559082 3.2799999046325685 3.107254986154881 0.3034706646129328
1654520069.7025602 129.06659984588623 3.1519685153871233 3.1519685153871233 [[3.15196852]] [[3.15196852]] 6.069999885559082 3.2699999141693117 3.1091191004061582 0.30437286592412083
1654520069.8060734 129.17011308670044 3.166767963015178 3.166767963015178 [[3.16676796]] [[3.16676796]] 6.069999885559082 3.2899998950958254 3.1128976645242976 0.3061937660852098
1654520069.9088762 129.27291584014893 3.215119595097968 3.215119595097968 [[3.2151196]] [[3.2151196]] 6.069999885559082 3.320000104904175 3.118326143960392 0.3083817006679803
1654520070.0048966 129.3689363002777 3.209934321234521 3.209934321234521 [[3.20993432]] [[3.20993432]] 6.069999885559082 3.2899998950958254 3.176707863414262 0.20201433405612987
1654520070.1054068 129.46944642066956 3.225900769269984 3.225900769269984 [[3.22590077]] [[3.22590077]] 6.069999885559082 3.299999885559082 3.180230995931139 0.20301701459354096
1654520070.2048173 129.56885695457458 3.244603496113393 3.244603496113393 [[3.2446035]] [[3.2446035]] 6.069999885559082 3.2699999141693117 3.1892382351968904 0.20454903741904593
1654520070.3025556 129.6665952205658 3.2699999141693117 3.329860439462046 [[3.32986044]] [[3.32986044]] 6.069999885559082 3.2699999141693117 3.19138902834002 0.20516344481482415
1654520070.404223 129.7682626247406 3.2278594688580555 3.2278594688580555 [[3.22785947]] [[3.22785947]] 6.069999885559082 3.2899998950958254 3.201712284374591 0.21029518064356034
1654520070.505488 129.86952757835388 3.225214407454779 3.225214407454779 [[3.22521441]] [[3.22521441]] 6.069999885559082 3.299999885559082 3.2127427176215932 0.21467859317108912
1654520070.606654 129.97069358825684 3.205639119317268 3.205639119317268 [[3.20563912]] [[3.20563912]] 6.069999885559082 3.299999885559082 3.2693724675265976 0.07881937785019383
1654520070.7063284 130.07036805152893 3.2665667689778815 3.2665667689778815 [[3.26656677]] [[3.26656677]] 6.069999885559082 3.310000114440918 3.286713033067605 0.08910890325367113
1654520070.804163 130.1682026386261 3.2885550283073477 3.2885550283073477 [[3.28855503]] [[3.28855503]] 6.069999885559082 3.320000104904175 3.3095809626476855 0.11235979726123456
1654520070.90341 130.26744961738586 3.28755564772506 3.28755564772506 [[3.28755565]] [[3.28755565]] 6.069999885559082 3.3500000762939455 3.328617716542575 0.12683422335580236
1654520071.005271 130.3693106174469 3.289629084724274 3.289629084724274 [[3.28962908]] [[3.28962908]] 6.069999885559082 3.3600000667572023 3.3464897139693734 0.13419982383274853
1654520071.103641 130.46768069267273 3.2684547551476766 3.2684547551476766 [[3.26845476]] [[3.26845476]] 6.069999885559082 3.390000038146973 3.3677620960002543 0.14717141952337395
1654520071.21161 130.57564973831177 3.3077349927212043 3.3077349927212043 [[3.30773499]] [[3.30773499]] 6.069999885559082 3.439999990463257 3.393981912480111 0.169146963079011
1654520071.3043067 130.6683464050293 3.2674159054612804 3.2674159054612804 [[3.26741591]] [[3.26741591]] 6.069999885559082 3.4599999713897707 3.412789953073942 0.17543194475125487
1654520071.4047415 130.76878118515015 3.3978832110826143 3.3978832110826143 [[3.39788321]] [[3.39788321]] 6.069999885559082 3.489999942779541 3.437104000551811 0.1820266519552955
1654520071.50439 130.86842966079712 3.3977505137402977 3.3977505137402977 [[3.39775051]] [[3.39775051]] 6.069999885559082 3.5399998950958254 3.4631502300353723 0.18730465563910723
1654520071.6041586 130.96819829940796 3.4728958727267445 3.4728958727267445 [[3.47289587]] [[3.47289587]] 6.069999885559082 3.5900000858306886 3.4905750835323133 0.1877703035473985
1654520071.7031317 131.06717133522034 3.498779826207257 3.498779826207257 [[3.49877983]] [[3.49877983]] 6.069999885559082 3.640000038146973 3.5148399151030807 0.18865343741294868
1654520071.8074055 131.17144513130188 3.624126554616803 3.624126554616803 [[3.62412655]] [[3.62412655]] 6.069999885559082 3.689999990463257 3.5388550699315515 0.18890238598455053
1654520071.9060411 131.27008080482483 3.59585467299575 3.59585467299575 [[3.59585467]] [[3.59585467]] 6.069999885559082 3.7899998950958254 3.5679324564326635 0.19290040712101386
1654520072.005426 131.36946558952332 3.567374269770481 3.567374269770481 [[3.56737427]] [[3.56737427]] 5.989999942779541 3.8400000858306886 3.5983057814223374 0.19459074395814963
1654520072.1025949 131.46663451194763 3.651348409887609 3.651348409887609 [[3.65134841]] [[3.65134841]] 5.960000209808349 3.880000047683716 3.624624189683343 0.18287322458706323
1654520072.2059903 131.57002997398376 3.7689998257105346 3.7689998257105346 [[3.76899983]] [[3.76899983]] 5.890000038146972 3.940000228881836 3.6531264109483947 0.17514369788828985
1654520072.3037043 131.6677439212799 3.64616072604594 3.64616072604594 [[3.64616073]] [[3.64616073]] 5.839999847412109 4.000000171661377 3.6868431371539723 0.16134726537781013
1654520072.4044926 131.76853227615356 3.7141404184154383 3.7141404184154383 [[3.71414042]] [[3.71414042]] 5.77000015258789 4.060000114440918 3.7137564550183684 0.1553934200758343
1654520072.504277 131.86831665039062 3.746138997125999 3.746138997125999 [[3.746139]] [[3.746139]] 5.719999961853027 4.089999847412109 3.7371467338942947 0.13974345983684255
1654520072.6052294 131.9692690372467 3.75413618925609 3.75413618925609 [[3.75413619]] [[3.75413619]] 5.68 4.140000038146972 3.761364863383082 0.13336273374771895
1654520072.7043073 132.0683469772339 3.7518634003932423 3.7518634003932423 [[3.7518634]] [[3.7518634]] 5.609999828338623 4.219999961853027 3.7857421849508612 0.12725821393961728
1654520072.806614 132.17065358161926 3.768858124876767 3.768858124876767 [[3.76885812]] [[3.76885812]] 5.640000038146972 4.219999961853027 3.8056764761641544 0.13175606504485696
1654520072.9073024 132.27134203910828 3.8691033777472876 3.8691033777472876 [[3.86910338]] [[3.86910338]] 5.730000190734863 4.27000015258789 3.823961183873481 0.12636995455132055
1654520073.0069494 132.37098908424377 3.897095584517748 3.897095584517748 [[3.89709558]] [[3.89709558]] 5.740000057220459 4.319999866485595 3.846631385600515 0.11833033964607298
1654520073.103153 132.4671926498413 3.794822920367799 3.794822920367799 [[3.79482292]] [[3.79482292]] 5.740000057220459 4.330000095367431 3.865204584050268 0.11517591673332257
1654520073.2044795 132.568519115448 3.8777794180222367 3.8777794180222367 [[3.87777942]] [[3.87777942]] 5.740000057220459 4.359999828338623 3.8767681228495854 0.1166094491784442
1654520073.3059406 132.66998028755188 3.9417504295728145 3.9417504295728145 [[3.94175043]] [[3.94175043]] 5.740000057220459 4.390000038146972 3.8953373586974926 0.10713976634730077
1654520073.4062312 132.77027082443237 3.9361495683705434 3.9361495683705434 [[3.93614957]] [[3.93614957]] 5.740000057220459 4.390000038146972 3.9112469890218065 0.10233402885601342
1654520073.502816 132.8668556213379 3.86555609125883 3.86555609125883 [[3.86555609]] [[3.86555609]] 5.740000057220459 4.410000019073486 3.926380430579001 0.09895632481996987
1654520073.603873 132.9679126739502 3.957258462502489 3.957258462502489 [[3.95725846]] [[3.95725846]] 5.740000057220459 4.480000190734863 3.939167586150144 0.09179166511373325
1654520073.7023134 133.06635308265686 3.9863262575628404 3.9863262575628404 [[3.98632626]] [[3.98632626]] 5.740000057220459 4.52000015258789 3.951785390189515 0.081451696170562
1654520073.8066287 133.17066836357117 4.022812378882666 4.022812378882666 [[4.02281238]] [[4.02281238]] 5.740000057220459 4.52000015258789 3.963557506676159 0.06980310294600303
1654520073.9040475 133.26808714866638 3.9615488271822805 3.9615488271822805 [[3.96154883]] [[3.96154883]] 5.740000057220459 4.549999885559082 3.97086349573362 0.06698672219666246
1654520074.0037243 133.36776399612427 4.020778304311162 4.020778304311162 [[4.0207783]] [[4.0207783]] 5.740000057220459 4.589999847412109 3.976326724956521 0.06508236468938142
1654520074.104068 133.4681077003479 4.022812378882666 4.022812378882666 [[4.02281238]] [[4.02281238]] 5.740000057220459 4.600000076293945 3.9873535441020076 0.049538218079064424
1654520074.204275 133.56831455230713 4.00027060169687 4.00027060169687 [[4.0002706]] [[4.0002706]] 5.740000057220459 4.640000038146972 3.993674974178237 0.04236746556568561
1654520074.3023942 133.66643381118774 4.017545443004095 4.017545443004095 [[4.01754544]] [[4.01754544]] 5.740000057220459 4.699999980926513 3.997349741109884 0.040784480545004054
1654520074.4056406 133.76968026161194 4.032333024901719 4.032333024901719 [[4.03233302]] [[4.03233302]] 5.740000057220459 4.739999942779541 4.002504834691749 0.0391238886801265
1654520074.5047145 133.86875414848328 4.048807828269881 4.048807828269881 [[4.04880783]] [[4.04880783]] 5.740000057220459 4.710000209808349 4.01035831240546 0.02235978662536415
1654520074.6061034 133.9701430797577 4.009879300678954 4.009879300678954 [[4.0098793]] [[4.0098793]] 5.740000057220459 4.759999923706054 4.014533729643226 0.019541644355182193
1654520074.7060614 134.07010102272034 4.004219481180662 4.004219481180662 [[4.00421948]] [[4.00421948]] 5.740000057220459 4.819999866485595 4.017144258039076 0.019056469237849826
1654520074.8031533 134.1671929359436 4.0043004546096315 4.0043004546096315 [[4.00430045]] [[4.00430045]] 5.740000057220459 4.850000076293945 4.016915568996898 0.019012261125565515
1654520074.9042797 134.26831936836243 4.015223158896516 4.015223158896516 [[4.01522316]] [[4.01522316]] 5.740000057220459 4.870000057220459 4.020444376949767 0.014113554424476897
1654520075.0061393 134.370178937912 4.00636016897576 4.00636016897576 [[4.00636017]] [[4.00636017]] 5.740000057220459 4.890000038146972 4.020825145968499 0.014225322559375734
1654520075.1039596 134.4679992198944 4.0153593032775206 4.0153593032775206 [[4.0153593]] [[4.0153593]] 5.740000057220459 4.890000038146972 4.022406134203299 0.016092376348334523
1654520075.2030902 134.56712985038757 4.004208019546833 4.004208019546833 [[4.00420802]] [[4.00420802]] 5.740000057220459 4.989999942779541 4.026206677645266 0.01925454752949591
1654520075.3056202 134.66965985298157 4.015245768205763 4.015245768205763 [[4.01524577]] [[4.01524577]] 5.740000057220459 5.000000171661377 4.028400997632642 0.020664626370819523
1654520075.409818 134.77385759353638 4.039251440007828 4.039251440007828 [[4.03925144]] [[4.03925144]] 5.740000057220459 5.040000133514404 4.029876662325604 0.021972573597049103
1654520075.508294 134.8723337650299 4.022625645533039 4.022625645533039 [[4.02262565]] [[4.02262565]] 5.740000057220459 5.069999866485595 4.029455758917304 0.02166938029665513
1654520075.6064727 134.97051239013672 4.040766807257824 4.040766807257824 [[4.04076681]] [[4.04076681]] 5.740000057220459 5.089999847412109 4.032097006850478 0.022365833973004876
1654520075.70319 135.06722974777222 4.038536825479839 4.038536825479839 [[4.03853683]] [[4.03853683]] 5.740000057220459 5.120000057220459 4.034465552153338 0.02175825960686521
1654520075.80416 135.16819977760315 4.018238598039109 4.018238598039109 [[4.0182386]] [[4.0182386]] 5.740000057220459 5.160000019073486 4.03566902871477 0.020638838022520593
1654520075.9030979 135.26713752746582 4.0321249862396735 4.0321249862396735 [[4.03212499]] [[4.03212499]] 5.740000057220459 5.190000228881836 4.036327555004233 0.02015661699387011
1654520076.0087924 135.37283205986023 4.02839368468578 4.02839368468578 [[4.02839368]] [[4.02839368]] 5.740000057220459 5.199999980926513 4.036775592647669 0.01954578245103928
1654520076.1084018 135.47244143486023 4.054432143578693 4.054432143578693 [[4.05443214]] [[4.05443214]] 5.740000057220459 5.259999923706054 4.036279341577108 0.020232087112270092
1654520076.2024157 135.5664553642273 4.0762814705362 4.0762814705362 [[4.07628147]] [[4.07628147]] 5.740000057220459 5.310000114440918 4.035240707016063 0.022383916258334777
1654520076.3086984 135.67273807525635 4.061431842751599 4.061431842751599 [[4.06143184]] [[4.06143184]] 5.740000057220459 5.310000114440918 4.03185302376413 0.02954946466453405
1654520076.401871 135.76591062545776 4.0618463187609715 4.0618463187609715 [[4.06184632]] [[4.06184632]] 5.740000057220459 5.319999866485595 4.029564925324755 0.03069593157402836
1654520076.5046117 135.86865139007568 4.040389760103868 4.040389760103868 [[4.04038976]] [[4.04038976]] 5.740000057220459 5.370000057220459 4.026911698053506 0.03349318644480425
1654520076.6040013 135.96804094314575 4.062704259342433 4.062704259342433 [[4.06270426]] [[4.06270426]] 5.740000057220459 5.390000038146972 4.02384298577585 0.03493741893406554
1654520076.708241 136.07228064537048 4.051590387237881 4.051590387237881 [[4.05159039]] [[4.05159039]] 5.740000057220459 5.410000019073486 4.022243908238641 0.03496137465838582
1654520076.8067656 136.17080521583557 4.02836998583826 4.02836998583826 [[4.02836999]] [[4.02836999]] 5.740000057220459 5.52000015258789 4.019159789510953 0.03792808312000396
1654520076.9038296 136.26786923408508 4.02839368468578 4.02839368468578 [[4.02839368]] [[4.02839368]] 5.740000057220459 5.560000114440918 4.01645094884302 0.038876183317752555
1654520077.003679 136.36771869659424 4.015320921844489 4.015320921844489 [[4.01532092]] [[4.01532092]] 5.740000057220459 5.569999866485595 4.013660108060348 0.039962037941351426
1654520077.1055443 136.4695839881897 4.005434281866305 4.005434281866305 [[4.00543428]] [[4.00543428]] 5.740000057220459 5.589999847412109 4.0126011752711435 0.039095995169888646
1654520077.2083838 136.57242345809937 3.9834353283259456 3.9834353283259456 [[3.98343533]] [[3.98343533]] 5.740000057220459 5.569999866485595 4.005705972107271 0.03943318875185303
1654520077.3085084 136.6725480556488 3.9474921031670913 3.9474921031670913 [[3.9474921]] [[3.9474921]] 5.740000057220459 5.620000057220459 4.001401503370443 0.03769025549564321
1654520077.4081593 136.77219891548157 3.993489471220326 3.993489471220326 [[3.99348947]] [[3.99348947]] 5.740000057220459 5.68 3.9964129779059414 0.03582543832625117
1654520077.5061505 136.8701901435852 3.9695611001080535 3.9695611001080535 [[3.9695611]] [[3.9695611]] 5.740000057220459 5.710000209808349 3.9147381649830484 0.3565631622876988
1654520077.605314 136.96935367584229 3.979392561704705 3.979392561704705 [[3.97939256]] [[3.97939256]] 5.740000057220459 5.719999961853027 3.9107137372763496 0.3552570469169615
1654520077.7039342 137.0679738521576 4.00655527473565 4.00655527473565 [[4.00655527]] [[4.00655527]] 5.740000057220459 5.779999904632568 3.9089771858394755 0.3546164843499644
1654520077.8044236 137.16846323013306 3.9565562234853457 3.9565562234853457 [[3.95655622]] [[3.95655622]] 5.740000057220459 5.810000114440918 3.908719378388446 0.35452697996384214
1654520077.9055767 137.26961636543274 3.977948172881011 3.977948172881011 [[3.97794817]] [[3.97794817]] 5.740000057220459 5.819999866485595 3.908545798294255 0.3544661469432927
1654520078.007128 137.37116765975952 3.9725768690323364 3.9725768690323364 [[3.97257687]] [[3.97257687]] 5.740000057220459 5.799999885559082 3.9050395619649114 0.35370037780823793
1654520078.1039915 137.468031167984 4.033253487794616 4.033253487794616 [[4.03325349]] [[4.03325349]] 5.740000057220459 5.870000057220459 3.897844146724727 0.353013645199931
1654520078.205226 137.56926560401917 3.938377407258752 3.938377407258752 [[3.93837741]] [[3.93837741]] 5.740000057220459 5.960000209808349 3.896315491450281 0.35268954909991723
1654520078.306136 137.67017555236816 3.9753424680150333 3.9753424680150333 [[3.97534247]] [[3.97534247]] 5.740000057220459 6.000000171661377 3.8900343143274334 0.35284875834380974
1654520078.4066668 137.7707064151764 3.962075809470948 3.962075809470948 [[3.96207581]] [[3.96207581]] 5.740000057220459 5.969999961853027 3.8839209061156152 0.3520201970572952
1654520078.5047066 137.86874628067017 2.406893501646007 2.406893501646007 [[2.4068935]] [[2.4068935]] 5.740000057220459 6.029999904632568 3.880122334187393 0.3514568793360056
1654520078.6086593 137.97269892692566 3.9822157052084446 3.9822157052084446 [[3.98221571]] [[3.98221571]] 5.740000057220459 6.000000171661377 3.87565137935409 0.35069551199871296
1654520078.705249 138.06928873062134 4.016859358500406 4.016859358500406 [[4.01685936]] [[4.01685936]] 5.740000057220459 6.089999847412109 3.868125526940448 0.3493509453584478
1654520078.8055642 138.16960382461548 4.023213836817657 4.023213836817657 [[4.02321384]] [[4.02321384]] 5.740000057220459 6.100000076293945 3.8645224793648296 0.3487620149870224
1654520078.904415 138.26845455169678 4.024922082801971 4.024922082801971 [[4.02492208]] [[4.02492208]] 5.740000057220459 6.109999828338623 3.859217221315683 0.3477513635257188
1654520079.004575 138.3686146736145 3.945196195257625 3.945196195257625 [[3.9451962]] [[3.9451962]] 5.740000057220459 6.160000019073486 3.85354275812763 0.3467286837273232
1654520079.1064813 138.47052097320557 3.861525977062615 3.861525977062615 [[3.86152598]] [[3.86152598]] 5.740000057220459 6.199999980926513 3.8443130803544627 0.3441403461304358
1654520079.2025626 138.56660223007202 3.9528622228370205 3.9528622228370205 [[3.95286222]] [[3.95286222]] 5.740000057220459 6.259999923706054 3.839267477553988 0.34342766115690104
1654520079.3047197 138.6687593460083 3.8218685607101466 3.8218685607101466 [[3.82186856]] [[3.82186856]] 5.740000057220459 6.259999923706054 3.833791830456432 0.34201401138393017
1654520079.409279 138.7733187675476 3.871221306983969 3.871221306983969 [[3.87122131]] [[3.87122131]] 5.740000057220459 6.310000114440918 3.8271853277620784 0.3406791352839621
1654520079.5060303 138.87006998062134 3.8935896615436043 3.8935896615436043 [[3.89358966]] [[3.89358966]] 5.740000057220459 6.339999847412109 3.8998664883645873 0.06625877457853836
1654520079.6059885 138.97002816200256 3.889973465038647 3.889973465038647 [[3.88997347]] [[3.88997347]] 5.740000057220459 6.319999866485595 3.893141875267664 0.06425581037631295
1654520079.7033165 139.06735610961914 3.8560382264628172 3.8560382264628172 [[3.85603823]] [[3.85603823]] 5.740000057220459 6.370000057220459 3.885952519661848 0.05735871054887398
1654520079.8052113 139.1692509651184 3.884495271972978 3.884495271972978 [[3.88449527]] [[3.88449527]] 5.740000057220459 6.43 3.87897752443819 0.04740738492282092
1654520079.9020247 139.26606440544128 3.8718430118980707 3.8718430118980707 [[3.87184301]] [[3.87184301]] 5.740000057220459 6.43 3.871693005006622 0.03271946851523191
1654520080.0072145 139.37125420570374 3.859087605271287 3.859087605271287 [[3.85908761]] [[3.85908761]] 5.740000057220459 6.500000171661377 3.8503191415951035 0.08306585749304403
1654520080.1048865 139.46892619132996 3.848659932331267 3.848659932331267 [[3.84865993]] [[3.84865993]] 5.740000057220459 6.52000015258789 3.851692455043716 0.08348687037943157
1654520080.2071428 139.57118248939514 3.837465351249255 3.837465351249255 [[3.83746535]] [[3.83746535]] 5.740000057220459 6.540000133514404 3.8465071654995775 0.08002120045861412
1654520080.3063316 139.6703712940216 3.8658295260639135 3.8658295260639135 [[3.86582953]] [[3.86582953]] 5.740000057220459 6.540000133514404 3.848171532544078 0.07982770768510329
1654520080.4056745 139.76971411705017 3.8299457555838887 3.8299457555838887 [[3.82994576]] [[3.82994576]] 5.740000057220459 6.609999828338623 3.848327552903959 0.07987816210001991
1654520080.507583 139.87162256240845 3.860516713696182 3.860516713696182 [[3.86051671]] [[3.86051671]] 5.740000057220459 6.669999771118164 3.846773306790335 0.07925107183210517
1654520080.606873 139.97091269493103 3.847723443269983 3.847723443269983 [[3.84772344]] [[3.84772344]] 5.740000057220459 6.68 3.835098052945926 0.08913543588667175
1654520080.705111 140.06915068626404 3.8730722463840794 3.8730722463840794 [[3.87307225]] [[3.87307225]] 5.740000057220459 6.710000209808349 3.8342437401114635 0.08900596002605869
1654520080.8067539 140.1707935333252 3.8837139323444987 3.8837139323444987 [[3.88371393]] [[3.88371393]] 5.740000057220459 6.710000209808349 3.8305354314482436 0.08834466595139645
1654520080.905791 140.26983070373535 3.8792316941705978 3.8792316941705978 [[3.87923169]] [[3.87923169]] 5.740000057220459 6.750000171661377 3.819505030952132 0.09632722551788386
1654520081.005681 140.36972069740295 3.5177189270272695 3.5177189270272695 [[3.51771893]] [[3.51771893]] 5.740000057220459 6.790000133514404 3.8176057358233146 0.09587913879756384
1654520081.1058207 140.46986031532288 3.8889922460348507 3.8889922460348507 [[3.88899225]] [[3.88899225]] 5.740000057220459 6.819999866485595 3.7942124707018996 0.13641231190546113
1654520081.211071 140.57511067390442 3.8491564319542517 3.8491564319542517 [[3.84915643]] [[3.84915643]] 5.740000057220459 6.890000038146972 3.7654094272468206 0.1804933724828649
1654520081.3063471 140.67038679122925 3.855155901600159 3.855155901600159 [[3.8551559]] [[3.8551559]] 5.740000057220459 6.879999809265136 3.7561661950817067 0.17981236283301383
1654520081.4047906 140.76883029937744 3.8743417141815875 3.8743417141815875 [[3.87434171]] [[3.87434171]] 5.740000057220459 6.89999979019165 3.7471424828692887 0.18044229505858633
1654520081.5049589 140.86899852752686 3.8625047392711336 3.8625047392711336 [[3.86250474]] [[3.86250474]] 5.740000057220459 6.949999980926513 3.7350409294187856 0.1805545447476487
1654520081.6077344 140.97177410125732 3.6564683881504676 3.6564683881504676 [[3.65646839]] [[3.65646839]] 5.740000057220459 6.960000209808349 3.721193784413399 0.18207115237570123
1654520081.7055366 141.06957626342773 3.8389519697735714 3.8389519697735714 [[3.83895197]] [[3.83895197]] 5.740000057220459 7.02000015258789 3.703822194652524 0.1833872495048119
1654520081.810877 141.17491674423218 3.8103290987085727 3.8103290987085727 [[3.8103291]] [[3.8103291]] 5.740000057220459 7.069999866485595 3.6857884173585624 0.18249790018704726
1654520081.9063563 141.2703959941864 3.651235001975835 3.651235001975835 [[3.651235]] [[3.651235]] 5.740000057220459 7.140000038146972 3.6738795902130486 0.176895530923488
1654520082.0034983 141.36753797531128 3.821101702694935 3.821101702694935 [[3.8211017]] [[3.8211017]] 5.740000057220459 7.129999809265136 3.655675967154134 0.20953299720831628
1654520082.1054857 141.46952533721924 3.3807946299029803 3.3807946299029803 [[3.38079463]] [[3.38079463]] 5.740000057220459 7.190000228881836 3.615765706468635 0.23697478280288606
1654520082.211172 141.57521176338196 3.261404482147665 3.261404482147665 [[3.26140448]] [[3.26140448]] 5.740000057220459 7.190000228881836 3.581544978098788 0.25052723522829307
1654520082.3071396 141.67117929458618 3.6809648827616437 3.6809648827616437 [[3.68096488]] [[3.68096488]] 5.740000057220459 7.27000015258789 3.5449255436804363 0.2617057866710323
1654520082.4055195 141.76955914497375 3.6494715113355274 3.6494715113355274 [[3.64947151]] [[3.64947151]] 5.740000057220459 7.230000190734863 3.511489231790775 0.2601178908927571
1654520082.505878 141.8699176311493 3.6184856446861144 3.6184856446861144 [[3.61848564]] [[3.61848564]] 5.740000057220459 7.290000133514404 3.4768236341064536 0.25705681569653704
1654520082.607378 141.97141766548157 3.5707805431622477 3.5707805431622477 [[3.57078054]] [[3.57078054]] 5.740000057220459 7.290000133514404 3.453936298693707 0.2605740404183876
1654520082.7062626 142.0703022480011 3.5256404511665735 3.5256404511665735 [[3.52564045]] [[3.52564045]] 5.740000057220459 7.310000114440918 3.4230509784088015 0.24888251625779145
1654520082.805199 142.1692385673523 3.5230383864652652 3.5230383864652652 [[3.52303839]] [[3.52303839]] 5.740000057220459 7.350000076293945 3.3940696849085787 0.23475885028684168
1654520082.9071662 142.2712059020996 3.6410551512603275 3.6410551512603275 [[3.64105515]] [[3.64105515]] 5.740000057220459 7.350000076293945 3.3729200115979623 0.22936312729584352
1654520083.0067017 142.3707413673401 3.1536464658489836 3.1536464658489836 [[3.15364647]] [[3.15364647]] 5.740000057220459 7.39999979019165 3.3433727753905815 0.20540013723116382
1654520083.108302 142.47234177589417 3.0907870323248576 3.0907870323248576 [[3.09078703]] [[3.09078703]] 5.740000057220459 7.440000228881836 3.337014320769358 0.20614770940062083
1654520083.2074351 142.57147479057312 3.1647418645573104 3.1647418645573104 [[3.16474186]] [[3.16474186]] 5.740000057220459 7.449999980926513 3.3353111280289616 0.2069444545047638
1654520083.3091335 142.6731731891632 3.1227672132331312 3.1227672132331312 [[3.12276721]] [[3.12276721]] 5.740000057220459 7.509999923706054 3.3106043006655588 0.19249828610395073
1654520083.406178 142.77021765708923 3.205615476388359 3.205615476388359 [[3.20561548]] [[3.20561548]] 5.740000057220459 7.529999904632568 3.28721376019391 0.17694919437805423
1654520083.5052905 142.86933016777039 3.169192785584692 3.169192785584692 [[3.16919279]] [[3.16919279]] 5.740000057220459 7.540000133514404 3.263623397279882 0.16121061017261493
1654520083.605395 142.96943473815918 3.1987216798955425 3.1987216798955425 [[3.19872168]] [[3.19872168]] 5.740000057220459 7.569999866485595 3.2430179870179123 0.1454513682091913
1654520083.706364 143.07040357589722 3.2212455640754514 3.2212455640754514 [[3.22124556]] [[3.22124556]] 5.740000057220459 7.580000095367431 3.236642258483351 0.13481681779538354
1654520083.8065019 143.17054152488708 3.230703228704122 3.230703228704122 [[3.23070323]] [[3.23070323]] 5.740000057220459 7.589999847412109 3.2128357602100706 0.12311251007695885
1654520083.9100156 143.27405524253845 3.2282415357635053 3.2282415357635053 [[3.22824154]] [[3.22824154]] 5.740000057220459 7.629999809265136 3.1883353744006007 0.07123633193640712
1654520084.007133 143.37117266654968 3.2301569785473196 3.2301569785473196 [[3.23015698]] [[3.23015698]] 5.740000057220459 7.64999979019165 3.1860537948790633 0.07311189508134852
1654520084.10733 143.47136974334717 3.2536255374785084 3.2536255374785084 [[3.25362554]] [[3.25362554]] 5.740000057220459 7.690000228881836 3.18506629020166 0.07458490487733889
1654520084.2055688 143.5696084499359 3.227340627339738 3.227340627339738 [[3.22734063]] [[3.22734063]] 5.740000057220459 7.719999961853027 3.181412010034165 0.07737146510716407
1654520084.3057694 143.66980910301208 3.186828335493592 3.186828335493592 [[3.18682834]] [[3.18682834]] 5.740000057220459 7.750000171661377 3.181355633234077 0.07741684321486146
1654520084.4069076 143.77094721794128 3.1816607019025436 3.1816607019025436 [[3.1816607]] [[3.1816607]] 5.740000057220459 7.810000114440918 3.1753096842732513 0.08009775713773704
1654520084.506586 143.87062573432922 3.14667838640556 3.14667838640556 [[3.14667839]] [[3.14667839]] 5.740000057220459 7.839999847412109 3.1721824432000183 0.08155682097443133
1654520084.6063673 143.97040700912476 3.158672337922852 3.158672337922852 [[3.15867234]] [[3.15867234]] 5.740000057220459 7.870000057220459 3.167739403813375 0.08245050143831048
1654520084.7092474 144.07328701019287 3.398125880475338 3.398125880475338 [[3.39812588]] [[3.39812588]] 5.740000057220459 7.940000228881836 3.1601547169360082 0.08422743652495793
1654520084.8066843 144.1707239151001 3.0469084209996673 3.0469084209996673 [[3.04690842]] [[3.04690842]] 5.740000057220459 7.980000190734863 3.1483307145895005 0.09019015042105642
1654520084.9052155 144.2692551612854 3.1510474350709337 3.1510474350709337 [[3.15104744]] [[3.15104744]] 5.740000057220459 8.030000381469726 3.137401606238855 0.09319083308649687
1654520085.0049074 144.36894702911377 3.108014875418242 3.108014875418242 [[3.10801488]] [[3.10801488]] 5.740000057220459 8.049999885559082 3.1274086025327774 0.09343637059595379
1654520085.107032 144.4710717201233 3.0710369387767806 3.0710369387767806 [[3.07103694]] [[3.07103694]] 5.740000057220459 8.100000076293945 3.116591958222597 0.090532612842614
1654520085.2088704 144.5729100704193 3.091656261207421 3.091656261207421 [[3.09165626]] [[3.09165626]] 5.740000057220459 8.1199995803833 3.106574534794491 0.08869901995563245
1654520085.3081145 144.67215418815613 3.1216396772313737 3.1216396772313737 [[3.12163968]] [[3.12163968]] 5.740000057220459 8.110000305175781 3.0992976239134 0.08773318420600366
1654520085.4092672 144.77330684661865 3.084696497171849 3.084696497171849 [[3.0846965]] [[3.0846965]] 5.740000057220459 8.100000076293945 3.093795647545842 0.08572354431912477
1654520085.5103843 144.8744239807129 3.1066479641200275 3.1066479641200275 [[3.10664796]] [[3.10664796]] 5.740000057220459 8.150000267028808 3.0909068446695924 0.08481635015513292
1654520085.606857 144.97089672088623 3.1098608921626694 3.1098608921626694 [[3.10986089]] [[3.10986089]] 5.740000057220459 8.150000267028808 3.0866279246141177 0.0833639472411054
1654520085.707972 145.07201170921326 3.0695518265281216 3.0695518265281216 [[3.06955183]] [[3.06955183]] 5.740000057220459 8.079999618530273 3.0730343520548318 0.0416027487460587
1654520085.8052304 145.16927003860474 2.9942231817739646 2.9942231817739646 [[2.99422318]] [[2.99422318]] 5.740000057220459 8.18 3.0291979949804846 0.2063356447579055
1654520085.908032 145.27207159996033 3.0096593687505884 3.0096593687505884 [[3.00965937]] [[3.00965937]] 5.740000057220459 8.089999847412109 3.027858399758261 0.20558854237748656
1654520086.0060337 145.37007331848145 3.030296904425777 3.030296904425777 [[3.0302969]] [[3.0302969]] 5.740000057220459 7.9999996948242185 3.0307783636433046 0.20719536151057497
1654520086.1033537 145.4673933982849 3.0372926512748992 3.0372926512748992 [[3.03729265]] [[3.03729265]] 5.740000057220459 7.969999961853027 3.032702934973579 0.20776697083188145
1654520086.2058363 145.56987595558167 3.026992158777626 3.026992158777626 [[3.02699216]] [[3.02699216]] 5.740000057220459 7.990000419616699 3.0342461612931584 0.20834173473699666
1654520086.306803 145.6708426475525 3.0412901178717617 3.0412901178717617 [[3.04129012]] [[3.04129012]] 5.740000057220459 7.940000228881836 3.0367888116470043 0.20976985676193036
1654520086.405049 145.7690887451172 3.071621174551384 3.071621174551384 [[3.07162117]] [[3.07162117]] 5.740000057220459 8.049999885559082 3.0378120514742024 0.2100655502819007
1654520086.5057058 145.86974549293518 3.088902328880568 3.088902328880568 [[3.08890233]] [[3.08890233]] 5.740000057220459 8.079999618530273 3.0421946945448513 0.2124777852438453
1654520086.6060293 145.9700689315796 3.0730939368133643 3.0730939368133643 [[3.07309394]] [[3.07309394]] 5.740000057220459 8.049999885559082 3.0455502617587125 0.21412618636942315
1654520086.7064779 146.07051753997803 3.1262544292896215 3.1262544292896215 [[3.12625443]] [[3.12625443]] 5.740000057220459 8.089999847412109 3.0513181649396506 0.21634890276979138
1654520086.8064775 146.17051720619202 2.1701812795127284 2.1701812795127284 [[2.17018128]] [[2.17018128]] 5.740000057220459 8.070000343322754 3.0586976607326055 0.21681552472108287
1654520086.9061599 146.27019953727722 3.124255530626456 3.124255530626456 [[3.12425553]] [[3.12425553]] 5.740000057220459 8.070000343322754 3.0645102753549764 0.21698989807247715
1654520087.0069726 146.37101221084595 3.1664141531191206 3.1664141531191206 [[3.16641415]] [[3.16641415]] 5.740000057220459 8.089999847412109 3.070240982036142 0.21755151953100324
1654520087.107374 146.47141361236572 3.1095283653822685 3.1095283653822685 [[3.10952837]] [[3.10952837]] 5.740000057220459 8.079999618530273 3.0833829602994447 0.2233188379994955
1654520087.2089303 146.57296991348267 3.1225207875989978 3.1225207875989978 [[3.12252079]] [[3.12252079]] 5.740000057220459 8.060000114440918 3.102993188598952 0.2350201005439854
1654520087.3090544 146.67309403419495 3.1724926843082986 3.1724926843082986 [[3.17249268]] [[3.17249268]] 5.740000057220459 8.060000114440918 3.1200975363024233 0.24261852062207914
1654520087.4049819 146.76902151107788 3.105161293715809 3.105161293715809 [[3.10516129]] [[3.10516129]] 5.740000057220459 8.100000076293945 3.1323184280023186 0.246177865036742
1654520087.5068254 146.87086510658264 3.1943008255329954 3.1943008255329954 [[3.19430083]] [[3.19430083]] 5.740000057220459 8.089999847412109 3.148222977149575 0.25339479535175596
1654520087.61056 146.97459959983826 3.176972236439898 3.176972236439898 [[3.17697224]] [[3.17697224]] 5.740000057220459 8.049999885559082 3.163439963989022 0.2577464646562251
1654520087.7070436 147.07108330726624 3.1849098901468786 3.1849098901468786 [[3.18490989]] [[3.18490989]] 5.740000057220459 8.009999923706054 3.1774484567633148 0.2631754887376682
1654520087.8061194 147.1701591014862 3.141813097633067 3.141813097633067 [[3.1418131]] [[3.1418131]] 5.740000057220459 7.980000190734863 3.242396037539927 0.126094012497887
1654520087.9053798 147.2694194316864 3.1259116611980047 3.1259116611980047 [[3.12591166]] [[3.12591166]] 5.740000057220459 7.980000190734863 3.2581928097189112 0.13023646452350413
1654520088.0053442 147.36938381195068 3.1449110380490874 3.1449110380490874 [[3.14491104]] [[3.14491104]] 5.740000057220459 7.980000190734863 3.258862691433072 0.12977317968832947
1654520088.106546 147.4705855846405 3.3001322165409546 3.3001322165409546 [[3.30013222]] [[3.30013222]] 5.740000057220459 7.93 3.265281686468036 0.12508833977834605
1654520088.2066226 147.57066226005554 3.419196724767774 3.419196724767774 [[3.41919672]] [[3.41919672]] 5.740000057220459 7.910000019073486 3.2675462513350895 0.12275603664370434
1654520088.3079863 147.67202591896057 3.383377071941189 3.383377071941189 [[3.38337707]] [[3.38337707]] 5.740000057220459 7.89999979019165 3.266946585555716 0.12327301933191258
1654520088.4076557 147.7716953754425 3.3160390085492897 3.3160390085492897 [[3.31603901]] [[3.31603901]] 5.740000057220459 7.89999979019165 3.2691291702792826 0.12061559235393488
1654520088.508659 147.87269854545593 3.4069933118257 3.4069933118257 [[3.40699331]] [[3.40699331]] 5.740000057220459 7.839999847412109 3.26745475051609 0.12193429261977361
1654520088.606154 147.97019362449646 3.3774336736022956 3.3774336736022956 [[3.37743367]] [[3.37743367]] 5.740000057220459 7.850000076293945 3.2655467998846603 0.12371023319459473
1654520088.7059987 148.07003831863403 3.4064242847754826 3.4064242847754826 [[3.40642428]] [[3.40642428]] 5.740000057220459 7.870000057220459 3.261992018655151 0.1271236313933245
1654520088.8061075 148.17014718055725 3.469132895044967 3.469132895044967 [[3.4691329]] [[3.4691329]] 5.740000057220459 7.859999828338623 3.2600969805887523 0.12927374566405805
1654520088.9050608 148.26910042762756 3.4401909742061503 3.4401909742061503 [[3.44019097]] [[3.44019097]] 5.740000057220459 7.859999828338623 3.2592421208557196 0.13026055032667289
1654520089.0056798 148.36971950531006 3.179811787402319 3.179811787402319 [[3.17981179]] [[3.17981179]] 5.740000057220459 7.839999847412109 3.2567873205040554 0.1329631339406812
1654520089.1067193 148.4707589149475 3.2379082660815577 3.2379082660815577 [[3.23790827]] [[3.23790827]] 5.740000057220459 7.830000095367431 3.2476545945638535 0.13606595963961127
1654520089.2050588 148.56909847259521 3.1678120849400693 3.1678120849400693 [[3.16781208]] [[3.16781208]] 5.740000057220459 7.850000076293945 3.2319686652446813 0.13330444710966738
1654520089.308099 148.6721386909485 3.1604993687208243 3.1604993687208243 [[3.16049937]] [[3.16049937]] 5.740000057220459 7.839999847412109 3.220759210041618 0.12926735317419988
1654520089.4059224 148.76996207237244 3.1488129881871423 3.1488129881871423 [[3.14881299]] [[3.14881299]] 5.740000057220459 7.879999809265136 3.210826607369635 0.12919291460648952
1654520089.5084376 148.87247729301453 3.160812430269152 3.160812430269152 [[3.16081243]] [[3.16081243]] 5.740000057220459 7.879999809265136 3.1935859937155864 0.12456127818893874
1654520089.6069503 148.97098994255066 3.138813223811297 3.138813223811297 [[3.13881322]] [[3.13881322]] 5.740000057220459 7.919999771118164 3.177434921171577 0.12033876627508128
1654520089.7077582 149.0717978477478 3.1138142655567047 3.1138142655567047 [[3.11381427]] [[3.11381427]] 5.740000057220459 7.890000038146972 3.160012366886385 0.11024160575527209
1654520089.8057911 149.16983079910278 3.1039123363050796 3.1039123363050796 [[3.10391234]] [[3.10391234]] 5.740000057220459 8.009999923706054 3.1382011818365827 0.08644931003386355
1654520089.9063494 149.2703890800476 3.1088144665373587 3.1088144665373587 [[3.10881447]] [[3.10881447]] 5.740000057220459 7.969999961853027 3.1161416346129056 0.05640214370631083
1654520090.0071926 149.37123227119446 3.0958150310158015 3.0958150310158015 [[3.09581503]] [[3.09581503]] 5.740000057220459 8.009999923706054 3.1054213660354266 0.06358234161085059
1654520090.1064894 149.47052907943726 3.1174776977369203 3.1174776977369203 [[3.1174777]] [[3.1174777]] 5.740000057220459 8.049999885559082 3.0913238665310248 0.06391738742321043
1654520090.208359 149.57239866256714 3.1054781383843224 3.1054781383843224 [[3.10547814]] [[3.10547814]] 5.740000057220459 8.1199995803833 3.0812535733068582 0.06702276538535491
1654520090.3056667 149.6697063446045 3.1591879678799293 3.1591879678799293 [[3.15918797]] [[3.15918797]] 5.740000057220459 8.100000076293945 3.073236031214809 0.06663391082280389
1654520090.4079564 149.77199602127075 3.117386955109634 3.117386955109634 [[3.11738696]] [[3.11738696]] 5.740000057220459 8.079999618530273 3.058460808428287 0.08034516573288736
1654520090.5074022 149.8714418411255 3.062181038744722 3.062181038744722 [[3.06218104]] [[3.06218104]] 5.740000057220459 8.1199995803833 3.044823895580047 0.08506592198222965
1654520090.6053574 149.96939706802368 3.054412222722106 3.054412222722106 [[3.05441222]] [[3.05441222]] 5.740000057220459 8.1199995803833 3.0290784120383476 0.09528389975175797
1654520090.708688 150.0727276802063 3.057973199071639 3.057973199071639 [[3.0579732]] [[3.0579732]] 5.740000057220459 8.1199995803833 3.0173333546501575 0.0987052850793873
1654520090.8051631 150.16920280456543 3.032909194048924 3.032909194048924 [[3.03290919]] [[3.03290919]] 5.740000057220459 8.140000038146972 3.0015414696030644 0.10886686712323383
1654520090.906077 150.2701165676117 2.999000029732596 2.999000029732596 [[2.99900003]] [[2.99900003]] 5.740000057220459 8.150000267028808 2.9791993498985336 0.1295750897403846
1654520091.0037944 150.36783409118652 2.9654064158527476 2.9654064158527476 [[2.96540642]] [[2.96540642]] 5.740000057220459 8.190000228881836 2.955636504913705 0.14869102498323347
1654520091.1056194 150.46965909004211 2.9559582759935257 2.9559582759935257 [[2.95595828]] [[2.95595828]] 5.740000057220459 8.209999732971191 2.92679274203353 0.17006080141689514
1654520091.203017 150.5670566558838 2.966406220456728 2.966406220456728 [[2.96640622]] [[2.96640622]] 5.740000057220459 8.219999961853027 2.89813876128468 0.1859103015115521
1654520091.3049932 150.66903281211853 3.000148526879846 3.000148526879846 [[3.00014853]] [[3.00014853]] 5.740000057220459 8.230000190734863 2.8700905826919145 0.18676724830261895
1654520091.4078808 150.77192044258118 2.8533085324567034 2.8533085324567034 [[2.85330853]] [[2.85330853]] 5.740000057220459 8.27000015258789 2.834684618521556 0.20376569480879106
1654520091.5028408 150.86688041687012 2.888074173304353 2.888074173304353 [[2.88807417]] [[2.88807417]] 5.740000057220459 8.299999885559082 2.797751827581932 0.22608072589894246
1654520091.604264 150.96830368041992 2.823903552977313 2.823903552977313 [[2.82390355]] [[2.82390355]] 5.740000057220459 8.339999847412109 2.759448568268172 0.24445570981409337
1654520091.7021353 151.06617498397827 2.8789131177928953 2.8789131177928953 [[2.87891312]] [[2.87891312]] 5.740000057220459 8.409999542236328 2.723418508696196 0.2511533030620253
1654520091.803703 151.167742729187 2.7880746353632233 2.7880746353632233 [[2.78807464]] [[2.78807464]] 5.740000057220459 8.350000076293945 2.690857793482986 0.25113093618126375
1654520091.9023414 151.26638102531433 2.661972072446734 2.661972072446734 [[2.66197207]] [[2.66197207]] 5.740000057220459 8.409999542236328 2.6602093388938823 0.24893979548616396
1654520092.0057497 151.36978936195374 2.62455813131924 2.62455813131924 [[2.62455813]] [[2.62455813]] 5.740000057220459 8.43 2.6285420284128427 0.24835560669687198
1654520092.1084065 151.4724462032318 2.5406024401334197 2.5406024401334197 [[2.54060244]] [[2.54060244]] 5.740000057220459 8.499999694824218 2.6017503293366397 0.23993533010640697
1654520092.20514 151.5691797733307 2.532398523407317 2.532398523407317 [[2.53239852]] [[2.53239852]] 5.740000057220459 8.539999656677246 2.5692713472795057 0.23180302764939953
1654520092.3067384 151.67077803611755 2.598224396024619 2.598224396024619 [[2.5982244]] [[2.5982244]] 5.740000057220459 8.509999923706054 2.539093239206727 0.2111211704762644
1654520092.4042118 151.76825141906738 2.409267671702471 2.409267671702471 [[2.40926767]] [[2.40926767]] 5.740000057220459 8.539999656677246 2.516994123315124 0.19930095827755354
1654520092.5051866 151.8692262172699 2.3235252199522463 2.3235252199522463 [[2.32352522]] [[2.32352522]] 5.740000057220459 8.640000038146972 2.4855237141558364 0.1869311518749194
1654520092.6066158 151.97065544128418 2.2883470364469027 2.2883470364469027 [[2.28834704]] [[2.28834704]] 5.740000057220459 8.610000305175781 2.458361169869146 0.17421055161468763
1654520092.7048144 152.06885409355164 2.3373720076321165 2.3373720076321165 [[2.33737201]] [[2.33737201]] 5.740000057220459 8.650000267028808 2.4125737657905164 0.17815761088622886
1654520092.805155 152.16919469833374 2.381694889784724 2.381694889784724 [[2.38169489]] [[2.38169489]] 5.740000057220459 8.669999771118164 2.362272197025807 0.206349908651454
1654520092.9092958 152.27333545684814 2.3860309379505287 2.3860309379505287 [[2.38603094]] [[2.38603094]] 5.740000057220459 8.669999771118164 2.322246822784208 0.22218686372912277
1654520093.0038896 152.36792922019958 2.33206020623196 2.33206020623196 [[2.33206021]] [[2.33206021]] 5.740000057220459 8.669999771118164 2.276177413611241 0.2499883456682332
1654520093.108709 152.4727487564087 2.4201242944694594 2.4201242944694594 [[2.42012429]] [[2.42012429]] 5.740000057220459 8.669999771118164 2.234800441112417 0.27147990801070365
1654520093.2066019 152.57064151763916 2.316826579314048 2.316826579314048 [[2.31682658]] [[2.31682658]] 5.740000057220459 8.669999771118164 2.1936512024937427 0.28598185692956063
1654520093.3034942 152.66753387451172 2.3965863654242736 2.3965863654242736 [[2.39658637]] [[2.39658637]] 5.740000057220459 8.669999771118164 2.1528243807584757 0.283458386722195
1654520093.4041648 152.7682044506073 2.4113262146246393 2.4113262146246393 [[2.41132621]] [[2.41132621]] 5.740000057220459 8.669999771118164 2.119114052820003 0.2913362811290026
1654520093.503303 152.867342710495 2.258665990118611 2.258665990118611 [[2.25866599]] [[2.25866599]] 5.740000057220459 8.939999771118163 2.09019858097134 0.29858910739435535
1654520093.60828 152.9723196029663 2.280652667243497 2.280652667243497 [[2.28065267]] [[2.28065267]] 5.740000057220459 8.939999771118163 2.0640581569811722 0.30317864559035634
1654520093.706669 153.07070875167847 1.9631650362203035 1.9631650362203035 [[1.96316504]] [[1.96316504]] 5.740000057220459 8.939999771118163 2.0355757915068997 0.30290841821676134
1654520093.8016326 153.1656723022461 1.7820432600690332 1.7820432600690332 [[1.78204326]] [[1.78204326]] 5.740000057220459 8.939999771118163 2.0063747182381495 0.2958539592773751
1654520093.90167 153.26570963859558 1.8614645876147613 1.8614645876147613 [[1.86146459]] [[1.86146459]] 5.740000057220459 8.939999771118163 1.9794441292251566 0.283742343439738
1654520094.0013618 153.36540150642395 1.7031699478598927 1.7031699478598927 [[1.70316995]] [[1.70316995]] 5.740000057220459 8.939999771118163 1.9535052706583547 0.2733322207962568
1654520094.1040769 153.46811652183533 1.7130629901569443 1.7130629901569443 [[1.71306299]] [[1.71306299]] 5.740000057220459 8.939999771118163 1.9267539056999106 0.2504872329759554
1654520094.203073 153.56711268424988 1.709413751033818 1.709413751033818 [[1.70941375]] [[1.70941375]] 5.740000057220459 8.939999771118163 1.8999036957759536 0.2347615509892316
1654520094.304896 153.66893577575684 1.7816879613192866 1.7816879613192866 [[1.78168796]] [[1.78168796]] 5.740000057220459 8.939999771118163 1.8686166264096962 0.20487885955047314
1654520094.402218 153.76625776290894 1.7350611129330227 1.7350611129330227 [[1.73506111]] [[1.73506111]] 5.740000057220459 8.939999771118163 1.8322108003939515 0.16397463614773458
1654520094.5032353 153.86727499961853 1.7452157829789738 1.7452157829789738 [[1.74521578]] [[1.74521578]] 5.740000057220459 8.939999771118163 1.8012038153611036 0.13519711597891387
1654520094.602591 153.96663069725037 1.7655385566435498 1.7655385566435498 [[1.76553856]] [[1.76553856]] 5.740000057220459 8.939999771118163 1.7686414398183092 0.08134538282929567
1654520094.7060437 154.07008337974548 1.7677246981466705 1.7677246981466705 [[1.7677247]] [[1.7677247]] 5.740000057220459 8.939999771118163 1.7478781573063635 0.08207496624774721
1654520094.8046 154.1686396598816 1.7976734244097206 1.7976734244097206 [[1.79767342]] [[1.79767342]] 5.740000057220459 8.939999771118163 1.7340373817953445 0.09783722417859762
1654520094.902716 154.2667555809021 1.8474191576906729 1.8474191576906729 [[1.84741916]] [[1.84741916]] 5.740000057220459 8.939999771118163 1.7137425512007287 0.11119926178826725
1654520095.002794 154.3668336868286 1.813283034895922 1.813283034895922 [[1.81328303]] [[1.81328303]] 5.740000057220459 8.939999771118163 1.6988333393988135 0.1309305871975003
1654520095.102893 154.4669327735901 1.885096995300576 1.885096995300576 [[1.885097]] [[1.885097]] 5.740000057220459 8.939999771118163 1.682075088794107 0.14918970589264233
1654520095.2026002 154.56663990020752 1.77982238083491 1.77982238083491 [[1.77982238]] [[1.77982238]] 5.740000057220459 8.939999771118163 1.6660419383738834 0.16271452720288496
1654520095.307007 154.6710467338562 1.7708449780991256 1.7708449780991256 [[1.77084498]] [[1.77084498]] 5.740000057220459 8.939999771118163 1.645443064163621 0.17305253078777252
1654520095.4068253 154.7708649635315 1.683209694309746 1.683209694309746 [[1.68320969]] [[1.68320969]] 5.740000057220459 8.939999771118163 1.6278242047520624 0.18119470138575403
1654520095.50446 154.86849975585938 1.6385262894616497 1.6385262894616497 [[1.63852629]] [[1.63852629]] 5.740000057220459 8.939999771118163 1.6091986351735728 0.1875276788095446
1654520095.6028624 154.96690201759338 1.6294051563876093 1.6294051563876093 [[1.62940516]] [[1.62940516]] 5.740000057220459 8.939999771118163 1.5905969005697318 0.18964337007999782
1654520095.704838 155.06887769699097 1.5478993859813872 1.5478993859813872 [[1.54789939]] [[1.54789939]] 5.740000057220459 8.939999771118163 1.571590354556443 0.1900053439429282
1654520095.806089 155.17012858390808 1.50522774984865 1.50522774984865 [[1.50522775]] [[1.50522775]] 5.740000057220459 8.939999771118163 1.5529521786481308 0.18487443124424288
1654520095.903397 155.2674367427826 1.4555679757224453 1.4555679757224453 [[1.45556798]] [[1.45556798]] 5.740000057220459 8.939999771118163 1.5312729398742166 0.1736050755521874
1654520096.0030434 155.36708307266235 1.4049857118215885 1.4049857118215885 [[1.40498571]] [[1.40498571]] 5.740000057220459 8.939999771118163 1.5105046925223666 0.1625881370361205
1654520096.1034868 155.46752643585205 1.3778979780628149 1.3778979780628149 [[1.37789798]] [[1.37789798]] 5.740000057220459 8.939999771118163 1.4772071414520396 0.1495007683956828
1654520096.2034006 155.56744027137756 1.3887507426293404 1.3887507426293404 [[1.38875074]] [[1.38875074]] 5.740000057220459 8.939999771118163 1.4502598423875974 0.14037772600208237
1654520096.3075314 155.67157101631165 1.3697104771140476 1.3697104771140476 [[1.36971048]] [[1.36971048]] 5.740000057220459 8.939999771118163 1.4248400781800812 0.12439046070272931
1654520096.4048934 155.76893305778503 1.3826839247018454 1.3826839247018454 [[1.38268392]] [[1.38268392]] 5.740000057220459 8.539999771118165 1.412316617205183 0.1086175239799244
1654520096.506668 155.87070775032043 1.3727043914091772 1.3727043914091772 [[1.37270439]] [[1.37270439]] 5.740000057220459 8.939999771118163 1.3966710723348945 0.0961381103383942
1654520096.6034448 155.96748447418213 1.3935038645667361 1.3935038645667361 [[1.39350386]] [[1.39350386]] 5.740000057220459 8.939999771118163 1.379345263630805 0.08220184596333677
1654520096.7032301 156.0672698020935 1.3875937778808942 1.3875937778808942 [[1.38759378]] [[1.38759378]] 5.740000057220459 8.939999771118163 1.3575167828055605 0.09241721403745898
1654520096.8036547 156.16769433021545 1.4249099062434836 1.4249099062434836 [[1.42490991]] [[1.42490991]] 5.740000057220459 8.939999771118163 1.3365087390199986 0.10409043447457708
1654520096.9031904 156.2672300338745 1.4138343822123824 1.4138343822123824 [[1.41383438]] [[1.41383438]] 5.740000057220459 8.939999771118163 1.3074135991196694 0.14308261682515508
1654520097.0070474 156.37108707427979 1.3979180878589261 1.3979180878589261 [[1.39791809]] [[1.39791809]] 5.740000057220459 8.939999771118163 1.2917965581630058 0.14880356359509486
1654520097.1040735 156.46811318397522 1.2191459738940318 1.2191459738940318 [[1.21914597]] [[1.21914597]] 5.740000057220459 8.939999771118163 1.2781260780153278 0.1529775990849575
1654520097.204482 156.56852173805237 1.2408763995460657 1.2408763995460657 [[1.2408764]] [[1.2408764]] 5.740000057220459 8.939999771118163 1.2557577559891655 0.16792716798948143
1654520097.3032737 156.66731333732605 1.2624496939488015 1.2624496939488015 [[1.26244969]] [[1.26244969]] 5.740000057220459 8.939999771118163 1.2307122293015316 0.18637775719886274
1654520097.4053874 156.76942706108093 1.4327404748117845 1.4327404748117845 [[1.43274047]] [[1.43274047]] 5.740000057220459 8.939999771118163 1.1947438127464707 0.221593001196168
1654520097.5038483 156.8678879737854 1.325615392055877 1.325615392055877 [[1.32561539]] [[1.32561539]] 5.740000057220459 8.939999771118163 1.1537578542802076 0.259508934103041
1654520097.6042123 156.96825194358826 1.2828889823058167 1.2828889823058167 [[1.28288898]] [[1.28288898]] 5.740000057220459 8.939999771118163 1.1133870774005998 0.2820719767208041
1654520097.7057102 157.06974983215332 1.1113297694764959 1.1113297694764959 [[1.11132977]] [[1.11132977]] 5.740000057220459 8.939999771118163 1.0761936095919533 0.29284934294326753
1654520097.8060977 157.1701374053955 1.0850668741374165 1.0850668741374165 [[1.08506687]] [[1.08506687]] 5.740000057220459 8.939999771118163 1.0384468734285455 0.2941864829569038
1654520097.9050715 157.26911115646362 0.8736651777158639 0.8736651777158639 [[0.87366518]] [[0.87366518]] 5.740000057220459 8.939999771118163 1.00059437824765 0.2920402119380542
1654520098.0041273 157.36816692352295 1.092644892688311 1.092644892688311 [[1.09264489]] [[1.09264489]] 5.740000057220459 8.939999771118163 0.9653970610806771 0.2839418499555795
1654520098.1047254 157.46876502037048 1.1044883751092571 1.1044883751092571 [[1.10448838]] [[1.10448838]] 5.740000057220459 8.939999771118163 0.9350938519866434 0.2877506557131698
1654520098.2032325 157.5672721862793 0.9413843021060923 0.9413843021060923 [[0.9413843]] [[0.9413843]] 5.740000057220459 8.939999771118163 0.9007178233641684 0.2903532407423221
1654520098.3028097 157.66684937477112 0.8687999433613696 0.8687999433613696 [[0.86879994]] [[0.86879994]] 5.740000057220459 8.939999771118163 0.8626520528520455 0.29033846718841017
1654520098.4007463 157.76478600502014 0.6633155936006309 0.6633155936006309 [[0.66331559]] [[0.66331559]] 5.740000057220459 8.939999771118163 0.8155094531370853 0.26863548604695886
1654520098.5023837 157.86642336845398 0.5529852220839149 0.5529852220839149 [[0.55298522]] [[0.55298522]] 5.740000057220459 8.939999771118163 0.7749140993412542 0.24805046868549893
1654520098.6026511 157.9666907787323 0.5860883269745834 0.5860883269745834 [[0.58608833]] [[0.58608833]] 5.740000057220459 8.939999771118163 0.7368686147027168 0.22314027020405375
1654520098.7018776 158.06591725349426 0.6437244217079648 0.6437244217079648 [[0.64372442]] [[0.64372442]] 5.740000057220459 8.939999771118163 0.706449011048137 0.21051759470516263
1654520098.8030128 158.1670525074005 0.6699751829753239 0.6699751829753239 [[0.66997518]] [[0.66997518]] 5.740000057220459 8.939999771118163 0.6768479219246801 0.19556944559266046
1654520098.9061809 158.27022051811218 0.6567844785944751 0.6567844785944751 [[0.65678448]] [[0.65678448]] 5.740000057220459 8.939999771118163 0.65866649720137 0.19319725752803504
1654520099.0049922 158.36903190612793 0.6939717445194699 0.6939717445194699 [[0.69397174]] [[0.69397174]] 5.740000057220459 8.939999771118163 0.6286908277263002 0.16706005810944596
1654520099.1042128 158.46825242042542 0.6130817920133556 0.6130817920133556 [[0.61308179]] [[0.61308179]] 5.740000057220459 8.939999771118163 0.5980362669458064 0.12647953872418397
1654520099.203198 158.56723761558533 0.5533558270965648 0.5533558270965648 [[0.55335583]] [[0.55335583]] 5.740000057220459 8.939999771118163 0.57541407439094 0.099399023739915
1654520099.3043692 158.66840887069702 0.5011342837063442 0.5011342837063442 [[0.50113428]] [[0.50113428]] 5.740000057220459 8.939999771118163 0.5567877893045026 0.07289943598928858
1654520099.4039338 158.76797342300415 0.4898884805125783 0.4898884805125783 [[0.48988848]] [[0.48988848]] 5.740000057220459 8.939999771118163 0.5484283539132143 0.0695497536834817
1654520099.501621 158.86566066741943 0.5137083161392555 0.5137083161392555 [[0.51370832]] [[0.51370832]] 5.740000057220459 8.939999771118163 0.5460074300555057 0.07022222423729427
1654520099.6028953 158.9669349193573 0.5219792895350687 0.5219792895350687 [[0.52197929]] [[0.52197929]] 5.740000057220459 8.939999771118163 0.5417331314944054 0.07025584997955767
1654520099.7018895 159.06592917442322 0.5029376963848994 0.5029376963848994 [[0.5029377]] [[0.5029377]] 5.740000057220459 8.939999771118163 0.5346764112246019 0.06645767107046473
1654520099.8075848 159.17162442207336 0.493045091668279 0.493045091668279 [[0.49304509]] [[0.49304509]] 5.740000057220459 8.939999771118163 0.5261478891157481 0.05866920565351713
1654520099.9038262 159.26786589622498 0.5100366832496638 0.5100366832496638 [[0.51003668]] [[0.51003668]] 5.740000057220459 8.939999771118163 0.5190361125715244 0.04997710410887649
1654520100.0028996 159.36693930625916 0.4931315031869145 0.4931315031869145 [[0.4931315]] [[0.4931315]] 5.740000057220459 8.939999771118163 0.5118507538039326 0.02973272283019608
1654520100.1040478 159.46808743476868 0.49139715949937834 0.49139715949937834 [[0.49139716]] [[0.49139716]] 5.740000057220459 8.939999771118163 0.5054952635127288 0.01836874306004329
1654520100.2039983 159.56803798675537 0.48894045100876554 0.48894045100876554 [[0.48894045]] [[0.48894045]] 5.740000057220459 8.939999771118163 0.5027409406081164 0.01454694365103018
1654520100.302787 159.6668267250061 0.4962742416326209 0.4962742416326209 [[0.49627424]] [[0.49627424]] 5.740000057220459 8.939999771118163 0.5022838651551067 0.014742386416634074
1654520100.4028583 159.76689791679382 0.49612688577486574 0.49612688577486574 [[0.49612689]] [[0.49612689]] 5.740000057220459 8.939999771118163 0.5020705945328929 0.014960382945871245
1654520100.5034373 159.86747694015503 0.5045667449297419 0.5045667449297419 [[0.50456674]] [[0.50456674]] 5.740000057220459 8.939999771118163 0.5015477499157927 0.01471293480964952
1654520100.602811 159.96685075759888 0.5006023557525774 0.5006023557525774 [[0.50060236]] [[0.50060236]] 5.740000057220459 8.939999771118163 0.49989328277530876 0.014143932125717212
1654520100.7009218 160.06496143341064 0.5025900163118978 0.5025900163118978 [[0.50259002]] [[0.50259002]] 5.740000057220459 8.939999771118163 0.49957621562972776 0.014143170493695794
1654520100.8011537 160.16519331932068 0.49940474079824465 0.49940474079824465 [[0.49940474]] [[0.49940474]] 5.740000057220459 8.939999771118163 0.4994566803112315 0.014211214739508135
1654520100.9019146 160.26595425605774 0.5145489477100029 0.5145489477100029 [[0.51454895]] [[0.51454895]] 5.740000057220459 8.939999771118163 0.49971160702603495 0.014454637169095704
1654520101.002232 160.36627173423767 0.5502645691676337 0.5502645691676337 [[0.55026457]] [[0.55026457]] 5.740000057220459 8.939999771118163 0.5001719421193475 0.014380464198666898
1654520101.101931 160.4659707546234 0.485971986189279 0.485971986189279 [[0.48597199]] [[0.48597199]] 5.740000057220459 8.939999771118163 0.5020121287481898 0.015509007145071542
1654520101.2041705 160.56821012496948 0.498269369004319 0.498269369004319 [[0.49826937]] [[0.49826937]] 5.740000057220459 8.939999771118163 0.504044635890506 0.01634679756654348
1654520101.3037262 160.66776585578918 0.49199277464615 0.49199277464615 [[0.49199277]] [[0.49199277]] 5.740000057220459 8.939999771118163 0.5047587753946571 0.01630138901214766
1654520101.4014955 160.76553511619568 0.48562306806830363 0.48562306806830363 [[0.48562307]] [[0.48562307]] 5.740000057220459 8.939999771118163 0.5047322925940132 0.01631657336958933
1654520101.5021338 160.86617350578308 0.5032514237972481 0.5032514237972481 [[0.50325142]] [[0.50325142]] 5.740000057220459 8.939999771118163 0.5053781568186839 0.0165634622273418
1654520101.603613 160.9676525592804 0.4888899467253911 0.4888899467253911 [[0.48888995]] [[0.48888995]] 5.740000057220459 8.939999771118163 0.5055380149358328 0.016530339045489343
1654520101.702518 161.06655764579773 0.4965963534732787 0.4965963534732787 [[0.49659635]] [[0.49659635]] 5.740000057220459 8.939999771118163 0.5050650892795836 0.016752922344569446
1654520101.8025675 161.16660714149475 0.4906543852983539 0.4906543852983539 [[0.49065439]] [[0.49065439]] 5.740000057220459 8.939999771118163 0.5062734783903691 0.017189086513527137
1654520101.9005892 161.2646288871765 0.5151352175457331 0.5151352175457331 [[0.51513522]] [[0.51513522]] 5.740000057220459 8.939999771118163 0.5051286191134688 0.017370462445216894
1654520102.0008094 161.36484909057617 0.5023382050531637 0.5023382050531637 [[0.50233821]] [[0.50233821]] 5.740000057220459 8.939999771118163 0.5025092379857111 0.013786026416120768
1654520102.1017473 161.46578693389893 0.5282008920762254 0.5282008920762254 [[0.52820089]] [[0.52820089]] 5.740000057220459 8.939999771118163 0.5028606955772281 0.013427169591986737
1654520102.2015948 161.56563448905945 0.5295905938550888 0.5295905938550888 [[0.52959059]] [[0.52959059]] 5.740000057220459 8.939999771118163 0.5029663421843851 0.0133974226054783
1654520102.301358 161.66539764404297 0.5105570317156443 0.5105570317156443 [[0.51055703]] [[0.51055703]] 5.740000057220459 8.939999771118163 0.5046472123623146 0.014041564898215857
1654520102.4011 161.76513957977295 0.4955972297619868 0.4955972297619868 [[0.49559723]] [[0.49559723]] 5.740000057220459 8.939999771118163 0.5060148136901871 0.013408901678126712
1654520102.5021443 161.86618399620056 0.5174840294231547 0.5174840294231547 [[0.51748403]] [[0.51748403]] 5.740000057220459 8.939999771118163 0.5076297228699295 0.014918521378328617
1654520102.6017137 161.96575331687927 0.5037995180955559 0.5037995180955559 [[0.50379952]] [[0.50379952]] 5.740000057220459 8.939999771118163 0.5077795037582593 0.014734374326347081
1654520102.7006814 162.0647211074829 0.4931315031869145 0.4931315031869145 [[0.4931315]] [[0.4931315]] 5.740000057220459 8.939999771118163 0.507877642443852 0.014662328778218634
1654520102.8012152 162.1652548313141 0.5235725230139529 0.5235725230139529 [[0.52357252]] [[0.52357252]] 5.740000057220459 8.939999771118163 0.5094253121439667 0.01437956199502073
1654520102.9017315 162.265771150589 0.4916517621719999 0.4916517621719999 [[0.49165176]] [[0.49165176]] 5.740000057220459 8.939999771118163 0.5084818201787662 0.014602526023459655
1654520103.0013516 162.36539125442505 0.49787694661247783 0.49787694661247783 [[0.49787695]] [[0.49787695]] 5.740000057220459 8.939999771118163 0.5094898695074275 0.01484988212882382
1654520103.1017346 162.46577429771423 0.49300113801962037 0.49300113801962037 [[0.49300114]] [[0.49300114]] 5.740000057220459 8.939999771118163 0.5093129741904999 0.01463477516246612
1654520103.2022235 162.56626319885254 0.5003823011474565 0.5003823011474565 [[0.5003823]] [[0.5003823]] 5.740000057220459 8.939999771118163 0.5074532185125177 0.014281386770814856
1654520103.302959 162.66699862480164 0.525610178204741 0.525610178204741 [[0.52561018]] [[0.52561018]] 5.740000057220459 8.939999771118163 0.5072223900291424 0.014265879967693957
1654520103.4022148 162.76625442504883 0.512975094625753 0.512975094625753 [[0.51297509]] [[0.51297509]] 5.740000057220459 8.939999771118163 0.5107451926164085 0.01911807903434002
1654520103.501885 162.8659245967865 0.5355496073920959 0.5355496073920959 [[0.53554961]] [[0.53554961]] 5.740000057220459 8.939999771118163 0.5100479310933494 0.019113669245727175
1654520103.6014876 162.96552729606628 0.49188556449198884 0.49188556449198884 [[0.49188556]] [[0.49188556]] 5.740000057220459 8.939999771118163 0.5093390506393418 0.019613964106757663
1654520103.7019525 163.0659921169281 0.4985591271851336 0.4985591271851336 [[0.49855913]] [[0.49855913]] 5.740000057220459 8.939999771118163 0.5092024176749195 0.019741910584854458
1654520103.802267 163.16630673408508 0.521607779300645 0.521607779300645 [[0.52160778]] [[0.52160778]] 5.740000057220459 8.939999771118163 0.5085184340059034 0.01945269259256043
1654520103.900689 163.26472854614258 0.496265378241726 0.496265378241726 [[0.49626538]] [[0.49626538]] 5.740000057220459 8.939999771118163 0.5092183463400007 0.01906178794218505
1654520104.0009441 163.36498379707336 0.5224991916263866 0.5224991916263866 [[0.52249919]] [[0.52249919]] 5.740000057220459 8.939999771118163 0.5090041407974109 0.019219363843323928
1654520104.100802 163.4648416042328 0.5246629857376748 0.5246629857376748 [[0.52466299]] [[0.52466299]] 5.740000057220459 8.939999771118163 0.5089524168982196 0.019266033828122336
1654520104.2011409 163.56518054008484 0.49239548029544555 0.49239548029544555 [[0.49239548]] [[0.49239548]] 5.740000057220459 8.939999771118163 0.5093908135320928 0.01916022407467577
1654520104.301354 163.66539359092712 0.505940462048137 0.505940462048137 [[0.50594046]] [[0.50594046]] 5.740000057220459 8.939999771118163 0.5079042951077106 0.018988160076088275
1654520104.4017324 163.7657721042633 0.5660532815073088 0.5660532815073088 [[0.56605328]] [[0.56605328]] 5.740000057220459 8.939999771118163 0.5075364132243582 0.01895599352210756
1654520104.5018175 163.8658571243286 0.5035387989619757 0.5035387989619757 [[0.5035388]] [[0.5035388]] 5.740000057220459 8.939999771118163 0.5051576550849108 0.018226680676142987
1654520104.602358 163.96639776229858 0.48962190901540237 0.48962190901540237 [[0.48962191]] [[0.48962191]] 5.740000057220459 8.939999771118163 0.5052116143807572 0.01818687523369045
1654520104.7023454 164.06638503074646 0.49039884389846866 0.49039884389846866 [[0.49039884]] [[0.49039884]] 5.740000057220459 8.939999771118163 0.5050299797922922 0.018274739083065948
1654520104.802729 164.1667685508728 0.5098928496336285 0.5098928496336285 [[0.50989285]] [[0.50989285]] 5.740000057220459 8.939999771118163 0.5037319745135542 0.017954421181132715
1654520104.902386 164.26642560958862 0.5056500088539488 0.5056500088539488 [[0.50565001]] [[0.50565001]] 5.740000057220459 8.939999771118163 0.5034683649827162 0.018107864518304265
1654520105.0023394 164.36637902259827 0.49359283576068014 0.49359283576068014 [[0.49359284]] [[0.49359284]] 5.740000057220459 8.939999771118163 0.5025561564797372 0.01754963542826265
1654520105.101848 164.4658875465393 0.49196666003579653 0.49196666003579653 [[0.49196666]] [[0.49196666]] 5.740000057220459 8.939999771118163 0.5011068273485125 0.01680916475830715
1654520105.201801 164.56584072113037 0.5091502338249224 0.5091502338249224 [[0.50915023]] [[0.50915023]] 5.740000057220459 8.939999771118163 0.501986146706521 0.016789450159209074
1654520105.3013513 164.66539096832275 0.49587980971709494 0.49587980971709494 [[0.49587981]] [[0.49587981]] 5.740000057220459 8.939999771118163 0.5011231211625601 0.017017559142801477
1654520105.4011178 164.76515746116638 0.505617456958705 0.505617456958705 [[0.50561746]] [[0.50561746]] 5.740000057220459 8.939999771118163 0.49761840837656235 0.007495370461680765
1654520105.5014408 164.86548042297363 0.48797444460314776 0.48797444460314776 [[0.48797444]] [[0.48797444]] 5.740000057220459 8.939999771118163 0.49746058348583644 0.007396730762343557
1654520105.6014304 164.9654700756073 0.4929647504089146 0.4929647504089146 [[0.49296475]] [[0.49296475]] 5.740000057220459 8.939999771118163 0.49788675694067697 0.00716318270704645
1654520105.7012014 165.06524109840393 0.4949264354158361 0.4949264354158361 [[0.49492644]] [[0.49492644]] 5.740000057220459 8.939999771118163 0.49842399134893467 0.006972418857188591
1654520105.8018436 165.1658833026886 0.4956476737258825 0.4956476737258825 [[0.49564767]] [[0.49564767]] 5.740000057220459 8.939999771118163 0.49784128305797204 0.00642931820549363
1654520105.902441 165.2664806842804 0.4909931876249683 0.4909931876249683 [[0.49099319]] [[0.49099319]] 5.740000057220459 8.939999771118163 0.49697287369899046 0.006491739391661871
1654520106.0014148 165.3654544353485 0.5042550215668042 0.5042550215668042 [[0.50425502]] [[0.50425502]] 5.740000057220459 8.939999771118163 0.49699137349140843 0.0064821202603708595
1654520106.1012533 165.46529293060303 0.49567640311318223 0.49567640311318223 [[0.4956764]] [[0.4956764]] 5.740000057220459 8.939999771118163 0.4973935073394036 0.0064029841073331316
1654520106.2012117 165.56525135040283 0.5099818674556168 0.5099818674556168 [[0.50998187]] [[0.50998187]] 5.740000057220459 8.939999771118163 0.4964827820379714 0.0059199030556401355
1654520106.3012512 165.66529083251953 0.4886799511689171 0.4886799511689171 [[0.48867995]] [[0.48867995]] 5.740000057220459 8.939999771118163 0.49786210277160875 0.008446587175607354
1654520106.401391 165.76543068885803 0.4959590257873546 0.4959590257873546 [[0.49595903]] [[0.49595903]] 5.740000057220459 8.939999771118163 0.4972079471256315 0.008320023297500785
1654520106.5017064 165.86574602127075 0.5003823011474565 0.5003823011474565 [[0.5003823]] [[0.5003823]] 5.740000057220459 8.939999771118163 0.49803596458224997 0.00817552773120699
1654520106.6012971 165.96533679962158 0.49814537811221377 0.49814537811221377 [[0.49814538]] [[0.49814538]] 5.740000057220459 8.939999771118163 0.49832080866650125 0.00808831953006322
1654520106.702085 166.06612467765808 0.5011435320636228 0.5011435320636228 [[0.50114353]] [[0.50114353]] 5.740000057220459 8.939999771118163 0.49986645874472 0.010107240226181681
1654520106.8037374 166.1677770614624 0.4982386838143751 0.4982386838143751 [[0.49823868]] [[0.49823868]] 5.740000057220459 8.939999771118163 0.5021134783071783 0.0135344374087702
1654520106.9008539 166.26489353179932 0.48828182167431766 0.48828182167431766 [[0.48828182]] [[0.48828182]] 5.740000057220459 8.939999771118163 0.5034424215241211 0.013689073161948496
1654520107.0012858 166.36532545089722 0.49396283160904053 0.49396283160904053 [[0.49396283]] [[0.49396283]] 5.740000057220459 8.939999771118163 0.5028239486703804 0.013927772725642534
1654520107.100191 166.46423077583313 0.5000093369956992 0.5000093369956992 [[0.50000934]] [[0.50000934]] 5.740000057220459 8.939999771118163 0.5028734091917995 0.01390278837244131
1654520107.2004893 166.56452894210815 0.4909357277962796 0.4909357277962796 [[0.49093573]] [[0.49093573]] 5.740000057220459 8.939999771118163 0.502303758592659 0.013829412119083047
1654520107.3002846 166.66432428359985 0.5234662243898429 0.5234662243898429 [[0.52346622]] [[0.52346622]] 5.740000057220459 8.939999771118163 0.5052887377582653 0.016847562894572142
1654520107.4002826 166.7643222808838 0.4925343440391594 0.4925343440391594 [[0.49253434]] [[0.49253434]] 5.740000057220459 8.939999771118163 0.5063985970390454 0.016931533543127077
1654520107.5002422 166.8642818927765 0.5045347937355185 0.5045347937355185 [[0.50453479]] [[0.50453479]] 5.740000057220459 8.939999771118163 0.506078911041587 0.01711052066095749
1654520107.600597 166.96463656425476 0.4986616320939375 0.4986616320939375 [[0.49866163]] [[0.49866163]] 5.740000057220459 8.939999771118163 0.5058680801743867 0.017238916564938048
1654520107.7006984 167.06473803520203 0.5258394369802147 0.5258394369802147 [[0.52583944]] [[0.52583944]] 5.740000057220459 8.939999771118163 0.5073277232752881 0.018035331571957403
1654520107.8014636 167.1655032634735 0.5405880649750479 0.5405880649750479 [[0.54058806]] [[0.54058806]] 5.740000057220459 8.939999771118163 0.5078841863536425 0.017911403832941434
1654520107.9013574 167.26539707183838 0.5175720519638249 0.5175720519638249 [[0.51757205]] [[0.51757205]] 5.740000057220459 8.939999771118163 0.509066579148907 0.017320054700685053
1654520108.0012412 167.36528086662292 0.49188556449198884 0.49188556449198884 [[0.49188556]] [[0.49188556]] 5.740000057220459 8.939999771118163 0.509150821254749 0.017246667870720395
1654520108.1008234 167.4648630619049 0.49666561354156413 0.49666561354156413 [[0.49666561]] [[0.49666561]] 5.740000057220459 8.939999771118163 0.5109568205777526 0.018108654045822136
1654520108.20073 167.56476974487305 0.4985888554728067 0.4985888554728067 [[0.49858886]] [[0.49858886]] 5.740000057220459 8.939999771118163 0.5110935806341594 0.017959204506325124
1654520108.3004146 167.66445422172546 0.5483795344810435 0.5483795344810435 [[0.54837953]] [[0.54837953]] 5.740000057220459 8.939999771118163 0.5093531240240741 0.018378845705051702
1654520108.4003832 167.76442289352417 0.5181562114029566 0.5181562114029566 [[0.51815621]] [[0.51815621]] 5.740000057220459 8.939999771118163 0.5099090778861971 0.018007733684794334
1654520108.5003674 167.86440706253052 0.4939885811982873 0.4939885811982873 [[0.49398858]] [[0.49398858]] 5.740000057220459 8.939999771118163 0.5100522283711408 0.01797411106769124
1654520108.6006033 167.9646430015564 0.4939287607682059 0.4939287607682059 [[0.49392876]] [[0.49392876]] 5.740000057220459 8.939999771118163 0.5111606730102969 0.01791817323051788
1654520108.700421 168.06446075439453 0.530336394081653 0.530336394081653 [[0.53033639]] [[0.53033639]] 5.740000057220459 8.939999771118163 0.5092388980017815 0.018317678728487274
1654520108.800676 168.16471576690674 0.5093679453814601 0.5093679453814601 [[0.50936795]] [[0.50936795]] 5.740000057220459 8.939999771118163 0.507343375787308 0.0168016755536504
1654520108.9005156 168.26455521583557 0.5119296775796074 0.5119296775796074 [[0.51192968]] [[0.51192968]] 5.740000057220459 8.939999771118163 0.506393875398649 0.016729636202754763
1654520109.0011442 168.36518383026123 0.4956476737258825 0.4956476737258825 [[0.49564767]] [[0.49564767]] 5.740000057220459 8.939999771118163 0.5065010103157245 0.016638448739989466
1654520109.1013606 168.46540021896362 0.5361293234557708 0.5361293234557708 [[0.53612932]] [[0.53612932]] 5.740000057220459 8.939999771118163 0.5086255353246789 0.017975524546039255
1654520109.2023716 168.56641125679016 0.49367092892441444 0.49367092892441444 [[0.49367093]] [[0.49367093]] 5.740000057220459 8.939999771118163 0.5087290228662062 0.017920574758106458
1654520109.3020566 168.66609621047974 0.4886570921881361 0.4886570921881361 [[0.48865709]] [[0.48865709]] 5.740000057220459 8.939999771118163 0.5058044701677831 0.015750581925256586
1654520109.4021733 168.76621294021606 0.5036534212816185 0.5036534212816185 [[0.50365342]] [[0.50365342]] 5.740000057220459 8.939999771118163 0.5053746127717967 0.015511238201799294
1654520109.5015028 168.8655424118042 0.5073978034343923 0.5073978034343923 [[0.5073978]] [[0.5073978]] 5.740000057220459 8.939999771118163 0.5082015849149603 0.01823923634517979
1654520109.6016488 168.96568846702576 0.5208305248770596 0.5208305248770596 [[0.52083052]] [[0.52083052]] 5.740000057220459 8.939999771118163 0.5081886933227706 0.018249943384453852
1654520109.701292 169.065331697464 0.48740393680990557 0.48740393680990557 [[0.48740394]] [[0.48740394]] 5.740000057220459 8.939999771118163 0.5069841524945902 0.017490425824869767
1654520109.8011274 169.16516709327698 0.5026776206855802 0.5026776206855802 [[0.50267762]] [[0.50267762]] 5.740000057220459 8.939999771118163 0.506513330816645 0.01754951944223781
1654520109.9005373 169.26457691192627 0.4985820441906429 0.4985820441906429 [[0.49858204]] [[0.49858204]] 5.740000057220459 8.939999771118163 0.5059858801717592 0.017536683936303848
1654520110.0001297 169.36416935920715 0.49402826283349893 0.49402826283349893 [[0.49402826]] [[0.49402826]] 5.740000057220459 8.939999771118163 0.5083101710625948 0.019104828706995976
1654520110.0998254 169.4638650417328 0.5391561137206544 0.5391561137206544 [[0.53915611]] [[0.53915611]] 5.740000057220459 8.939999771118163 0.5061733944359054 0.01819799293173598
1654520110.2032156 169.56725525856018 0.5006586063033537 0.5006586063033537 [[0.50065861]] [[0.50065861]] 5.740000057220459 8.939999771118163 0.5066955886111868 0.017968751192588138
1654520110.302131 169.66617059707642 0.4898884805125783 0.4898884805125783 [[0.48988848]] [[0.48988848]] 5.740000057220459 8.939999771118163 0.5066073785950752 0.018066031215988022
1654520110.4007342 169.7647738456726 0.5095590634832304 0.5095590634832304 [[0.50955906]] [[0.50955906]] 5.740000057220459 8.939999771118163 0.5066890620336979 0.01805566254433464
1654520110.5016425 169.86568212509155 0.5505280240615589 0.5505280240615589 [[0.55052802]] [[0.55052802]] 5.740000057220459 8.939999771118163 0.5067000895287674 0.018056185533263446
1654520110.6012301 169.96526980400085 0.49367092892441444 0.49367092892441444 [[0.49367093]] [[0.49367093]] 5.740000057220459 8.939999771118163 0.5052216369180901 0.018048846193419458
1654520110.7015572 170.06559681892395 0.5062455775180433 0.5062455775180433 [[0.50624558]] [[0.50624558]] 5.740000057220459 8.939999771118163 0.5051010674740428 0.018181701318298656
1654520110.8023534 170.16639304161072 0.49995151182255404 0.49995151182255404 [[0.49995151]] [[0.49995151]] 5.740000057220459 8.939999771118163 0.5042467887030361 0.018695684842055606
1654520110.9015696 170.26560926437378 0.5013806646818942 0.5013806646818942 [[0.50138066]] [[0.50138066]] 5.740000057220459 8.939999771118163 0.504549317778851 0.01864808874858157
1654520111.001766 170.36580562591553 0.5421334915425947 0.5421334915425947 [[0.54213349]] [[0.54213349]] 5.740000057220459 8.939999771118163 0.5047809862418731 0.018538965941682705
1654520111.101208 170.465247631073 0.4933937909219798 0.4933937909219798 [[0.49339379]] [[0.49339379]] 5.740000057220459 8.939999771118163 0.5043805810946027 0.017830393940614343
1654520111.201031 170.56507062911987 0.5041148124300453 0.5041148124300453 [[0.50411481]] [[0.50411481]] 5.740000057220459 8.939999771118163 0.5067266884974713 0.02023916667781206
1654520111.301202 170.66524171829224 0.4868928918659032 0.4868928918659032 [[0.48689289]] [[0.48689289]] 5.740000057220459 8.939999771118163 0.5083744268550654 0.02013738456567483
1654520111.400923 170.76496267318726 0.5052870900540742 0.5052870900540742 [[0.50528709]] [[0.50528709]] 5.740000057220459 8.939999771118163 0.5087890593100517 0.020248129302993877
1654520111.5039418 170.8679814338684 0.5076183533357835 0.5076183533357835 [[0.50761835]] [[0.50761835]] 5.740000057220459 8.939999771118163 0.505883910941688 0.017986237029844896
1654520111.6023593 170.96639895439148 0.49126147266351183 0.49126147266351183 [[0.49126147]] [[0.49126147]] 5.740000057220459 8.939999771118163 0.5062440020616747 0.017799986998880343
1654520111.7011104 171.0651500225067 0.4849925479289619 0.4849925479289619 [[0.48499255]] [[0.48499255]] 5.740000057220459 8.939999771118163 0.5057355728481558 0.01794457734611704
1654520111.802446 171.1664855480194 0.4855920452654437 0.4855920452654437 [[0.48559205]] [[0.48559205]] 5.740000057220459 8.939999771118163 0.5057342805087439 0.017945016754313675
1654520111.9006538 171.26469349861145 0.5046326257069447 0.5046326257069447 [[0.50463263]] [[0.50463263]] 5.740000057220459 8.939999771118163 0.5053288213012623 0.01813912370808452
1654520112.0013845 171.36542415618896 0.4986616320939375 0.4986616320939375 [[0.49866163]] [[0.49866163]] 5.740000057220459 8.939999771118163 0.505105009786552 0.017682984409649126
1654520112.1011877 171.46522736549377 0.5311480107752474 0.5311480107752474 [[0.53114801]] [[0.53114801]] 5.740000057220459 8.939999771118163 0.5052293107263078 0.017604893861413565
1654520112.201578 171.56561756134033 0.5475807543607258 0.5475807543607258 [[0.54758075]] [[0.54758075]] 5.740000057220459 8.939999771118163 0.5050787882398817 0.017627779241773806
1654520112.3020988 171.66613841056824 0.5228432476644602 0.5228432476644602 [[0.52284325]] [[0.52284325]] 5.740000057220459 8.939999771118163 0.5052784945869887 0.017432448961509982
1654520112.4020436 171.76608324050903 0.517851712582956 0.517851712582956 [[0.51785171]] [[0.51785171]] 5.740000057220459 8.939999771118163 0.5046707152436307 0.017642766030160215
1654520112.5029736 171.86701321601868 0.4924250566942872 0.4924250566942872 [[0.49242506]] [[0.49242506]] 5.740000057220459 8.939999771118163 0.5040393667317195 0.017757289907478328
1654520112.6022031 171.96624279022217 0.5008727513241464 0.5008727513241464 [[0.50087275]] [[0.50087275]] 5.740000057220459 8.939999771118163 0.5046543661704178 0.017502623687181036
1654520112.7020254 172.0660650730133 0.49607699324766585 0.49607699324766585 [[0.49607699]] [[0.49607699]] 5.740000057220459 8.939999771118163 0.5050882852201904 0.017092285063440137
1654520112.8019872 172.16602683067322 0.4999256650343157 0.4999256650343157 [[0.49992567]] [[0.49992567]] 5.740000057220459 8.939999771118163 0.5063064026742399 0.016487120025750094
1654520112.9015033 172.2655429840088 0.49327148053226433 0.49327148053226433 [[0.49327148]] [[0.49327148]] 5.740000057220459 8.939999771118163 0.5074052216824048 0.01709096947000832
1654520113.0014303 172.36546993255615 0.5376572612483872 0.5376572612483872 [[0.53765726]] [[0.53765726]] 5.740000057220459 8.939999771118163 0.5069739858534676 0.017428669551683137
1654520113.1011658 172.4652054309845 0.49587980971709494 0.49587980971709494 [[0.49587981]] [[0.49587981]] 5.740000057220459 8.939999771118163 0.5054220367541035 0.01652109522135038
1654520113.201223 172.56526255607605 0.5011043627015219 0.5011043627015219 [[0.50110436]] [[0.50110436]] 5.740000057220459 8.939999771118163 0.5029991143111657 0.013240494583046401
1654520113.301445 172.66548466682434 0.4908870188080447 0.4908870188080447 [[0.49088702]] [[0.49088702]] 5.740000057220459 8.939999771118163 0.5015634494488499 0.012512210892501305
1654520113.4013708 172.7654104232788 0.4931315031869145 0.4931315031869145 [[0.4931315]] [[0.4931315]] 5.740000057220459 8.939999771118163 0.5005703675150854 0.01192584603473349
1654520113.5018094 172.86584901809692 0.49499138309755614 0.49499138309755614 [[0.49499138]] [[0.49499138]] 5.740000057220459 8.939999771118163 0.5004330214324263 0.012039862803490413
1654520113.6017168 172.9657564163208 0.5035614614374794 0.5035614614374794 [[0.50356146]] [[0.50356146]] 5.740000057220459 8.939999771118163 0.5004223141813867 0.012039546379508506
1654520113.7019627 173.066002368927 0.49367092892441444 0.49367092892441444 [[0.49367093]] [[0.49367093]] 5.740000057220459 8.939999771118163 0.5020698579926155 0.013570810065309228
1654520113.8040113 173.1680510044098 0.5099543943464314 0.5099543943464314 [[0.50995439]] [[0.50995439]] 5.740000057220459 8.939999771118163 0.5015741965977123 0.013831773225444639
1654520113.9027715 173.26681113243103 0.5266090058702442 0.5266090058702442 [[0.52660901]] [[0.52660901]] 5.740000057220459 8.939999771118163 0.5018612254479018 0.013709433578712404
1654520114.002323 173.3663625717163 0.49003691551519507 0.49003691551519507 [[0.49003692]] [[0.49003692]] 5.740000057220459 8.939999771118163 0.5000239996268194 0.01081679560011691
1654520114.1022096 173.4662492275238 0.5001090287879646 0.5001090287879646 [[0.50010903]] [[0.50010903]] 5.740000057220459 8.939999771118163 0.5026142414618107 0.01511923515401839
1654520114.2020893 173.5661289691925 0.4991223055019705 0.4991223055019705 [[0.49912231]] [[0.49912231]] 5.740000057220459 8.939999771118163 0.5024126754964657 0.015167220066884743
1654520114.3019047 173.66594433784485 0.49412995041814295 0.49412995041814295 [[0.49412995]] [[0.49412995]] 5.740000057220459 8.939999771118163 0.502351178422862 0.015218817318874799
1654520114.4019759 173.76601552963257 0.4979900739076652 0.4979900739076652 [[0.49799007]] [[0.49799007]] 5.740000057220459 8.939999771118163 0.5024085604199159 0.015184349802543391
1654520114.501265 173.86530470848083 0.48967813504110586 0.48967813504110586 [[0.48967814]] [[0.48967814]] 5.740000057220459 8.939999771118163 0.502808229088008 0.015083710071941658
1654520114.6010468 173.96508646011353 0.5006586063033537 0.5006586063033537 [[0.50065861]] [[0.50065861]] 5.740000057220459 8.939999771118163 0.5022637926485158 0.015250678310265853
1654520114.7008204 174.06486010551453 0.5290278694722437 0.5290278694722437 [[0.52902787]] [[0.52902787]] 5.740000057220459 8.939999771118163 0.5033007837973771 0.01534049489492092
1654520114.8012013 174.1652410030365 0.4900124371362498 0.4900124371362498 [[0.49001244]] [[0.49001244]] 5.740000057220459 8.939999771118163 0.5037597087886418 0.015683477446387838
1654520114.9010918 174.26513147354126 0.4990120575360552 0.4990120575360552 [[0.49901206]] [[0.49901206]] 5.740000057220459 8.939999771118163 0.5020119105359883 0.01493290765394592
1654520115.0016634 174.3657031059265 0.5009127448267381 0.5009127448267381 [[0.50091274]] [[0.50091274]] 5.740000057220459 8.939999771118163 0.5020069686717766 0.014937094978196633
1654520115.101886 174.46592569351196 0.5476846464169205 0.5476846464169205 [[0.54768465]] [[0.54768465]] 5.740000057220459 8.939999771118163 0.5014156083160943 0.015247092327218036
1654520115.2020133 174.56605291366577 0.4970730433946243 0.4970730433946243 [[0.49707304]] [[0.49707304]] 5.740000057220459 8.939999771118163 0.5035034740994019 0.01759480794568474
1654520115.3021588 174.66619849205017 0.48965707733596947 0.48965707733596947 [[0.48965708]] [[0.48965708]] 5.740000057220459 8.939999771118163 0.5031956988086521 0.017819801765932623
1654520115.401663 174.7657027244568 0.4942791431279898 0.4942791431279898 [[0.49427914]] [[0.49427914]] 5.740000057220459 8.939999771118163 0.5034033399300029 0.017780102613965156
1654520115.5008974 174.86493706703186 0.5029847564593998 0.5029847564593998 [[0.50298476]] [[0.50298476]] 5.740000057220459 8.939999771118163 0.5052666631455309 0.018213469723639696
1654520115.6005614 174.96460103988647 0.49267273264763595 0.49267273264763595 [[0.49267273]] [[0.49267273]] 5.740000057220459 8.939999771118163 0.5056153415488581 0.018187342375540927
1654520115.7002008 175.06424045562744 0.5144107519016398 0.5144107519016398 [[0.51441075]] [[0.51441075]] 5.740000057220459 8.939999771118163 0.5053887810110719 0.017906394200036046
1654520115.8013322 175.16537189483643 0.5191328941717269 0.5191328941717269 [[0.51913289]] [[0.51913289]] 5.740000057220459 8.939999771118163 0.5065704213499641 0.017615710485988128
1654520115.9020886 175.26612830162048 0.4916530408171727 0.4916530408171727 [[0.49165304]] [[0.49165304]] 5.740000057220459 8.939999771118163 0.5059900153136566 0.018063396698322125
1654520116.0014658 175.36550545692444 0.48993807823096275 0.48993807823096275 [[0.48993808]] [[0.48993808]] 5.740000057220459 8.939999771118163 0.5059438360950314 0.018078234424709117
1654520116.1018963 175.46593594551086 0.48828182167431766 0.48828182167431766 [[0.48828182]] [[0.48828182]] 5.740000057220459 8.939999771118163 0.5041278465702044 0.015270826139912536
1654520116.2015393 175.56557893753052 0.5408796211681215 0.5408796211681215 [[0.54087962]] [[0.54087962]] 5.740000057220459 8.939999771118163 0.5038265008263186 0.015475463436893294
1654520116.3020864 175.66612601280212 0.48797444460314776 0.48797444460314776 [[0.48797444]] [[0.48797444]] 5.740000057220459 8.939999771118163 0.5041260306458143 0.01524300649233234
1654520116.4018764 175.76591610908508 0.5021428963346813 0.5021428963346813 [[0.5021429]] [[0.5021429]] 5.740000057220459 8.939999771118163 0.5044557110556221 0.015089355852256138
1654520116.5026135 175.86665320396423 0.526944599351667 0.526944599351667 [[0.5269446]] [[0.5269446]] 5.740000057220459 8.939999771118163 0.504002710791649 0.015270745620613544
1654520116.6037161 175.96775579452515 0.5076321743698969 0.5076321743698969 [[0.50763217]] [[0.50763217]] 5.740000057220459 8.939999771118163 0.5042650520299736 0.015110083172546859
1654520116.702357 176.06639671325684 0.524496658716518 0.524496658716518 [[0.52449666]] [[0.52449666]] 5.740000057220459 8.939999771118163 0.5031020018876401 0.015183092899172199
1654520116.8017478 176.1657874584198 0.5136452439140955 0.5136452439140955 [[0.51364524]] [[0.51364524]] 5.740000057220459 8.939999771118163 0.5020584238509336 0.01473388745457631
1654520116.9012003 176.26523995399475 0.48740393680990557 0.48740393680990557 [[0.48740394]] [[0.48740394]] 5.740000057220459 8.939999771118163 0.5035065778365204 0.015076706434886943
1654520117.0011864 176.36522603034973 0.49998916045423275 0.49998916045423275 [[0.49998916]] [[0.49998916]] 5.740000057220459 8.939999771118163 0.5036502162194928 0.014953817189437576
1654520117.100098 176.4641375541687 0.5113648559203803 0.5113648559203803 [[0.51136486]] [[0.51136486]] 5.740000057220459 8.939999771118163 0.5042318750471317 0.014545236306246373
1654520117.2006025 176.56464219093323 0.4910461285169113 0.4910461285169113 [[0.49104613]] [[0.49104613]] 5.740000057220459 8.939999771118163 0.5020443790505276 0.01176836725087458
1654520117.3006272 176.66466689109802 0.4956476737258825 0.4956476737258825 [[0.49564767]] [[0.49564767]] 5.740000057220459 8.939999771118163 0.5028149716442494 0.011293585313412461
1654520117.4010026 176.76504230499268 0.5008727513241464 0.5008727513241464 [[0.50087275]] [[0.50087275]] 5.740000057220459 8.939999771118163 0.5031343910829676 0.01136370096830633
1654520117.5005438 176.86458349227905 0.49392475117993684 0.49392475117993684 [[0.49392475]] [[0.49392475]] 5.740000057220459 8.939999771118163 0.5016615235593269 0.009934304512184487
1654520117.6006215 176.9646611213684 0.4979195574141274 0.4979195574141274 [[0.49791956]] [[0.49791956]] 5.740000057220459 8.939999771118163 0.5011209462188754 0.009886351150692843
1654520117.7005415 177.06458115577698 0.4911497490549696 0.4911497490549696 [[0.49114975]] [[0.49114975]] 5.740000057220459 8.939999771118163 0.4998791304518312 0.008214000052314274
1654520117.8007505 177.16479015350342 0.49826133343759577 0.49826133343759577 [[0.49826133]] [[0.49826133]] 5.740000057220459 8.939999771118163 0.49912994986082315 0.007548708957464653
1654520117.9012792 177.26531887054443 0.5206161205289124 0.5206161205289124 [[0.52061612]] [[0.52061612]] 5.740000057220459 8.939999771118163 0.500427841039737 0.007657235141169075
1654520118.0010614 177.36510109901428 0.492810845890409 0.492810845890409 [[0.49281085]] [[0.49281085]] 5.740000057220459 8.939999771118163 0.5001108993182198 0.007806087294619267
1654520118.1010318 177.46507143974304 0.4999149982270962 0.4999149982270962 [[0.499915]] [[0.499915]] 5.740000057220459 8.939999771118163 0.5011960972762675 0.010497580067643867
1654520118.2011592 177.56519889831543 0.49712970123603734 0.49712970123603734 [[0.4971297]] [[0.4971297]] 5.740000057220459 8.939999771118163 0.5015759767994943 0.01024538704505312
1654520118.3013597 177.66539931297302 0.5033862964775841 0.5033862964775841 [[0.5033863]] [[0.5033863]] 5.740000057220459 8.939999771118163 0.5018563615834502 0.010150905735018078
1654520118.4009156 177.7649552822113 0.5085312851090449 0.5085312851090449 [[0.50853129]] [[0.50853129]] 5.740000057220459 8.939999771118163 0.5024678066497728 0.010452369759616787
1654520118.5004973 177.86453700065613 0.49748724887885276 0.49748724887885276 [[0.49748725]] [[0.49748725]] 5.740000057220459 8.939999771118163 0.5028740561129262 0.010258959751075556
1654520118.6005454 177.96458506584167 0.49682062756086853 0.49682062756086853 [[0.49682063]] [[0.49682063]] 5.740000057220459 8.939999771118163 0.5025796435985403 0.010490505536875777
1654520118.701235 178.06527471542358 0.49966034337563175 0.49966034337563175 [[0.49966034]] [[0.49966034]] 5.740000057220459 8.939999771118163 0.5024861420636499 0.010605445704854714
1654520118.801511 178.16555070877075 0.4986616320939375 0.4986616320939375 [[0.49866163]] [[0.49866163]] 5.740000057220459 8.939999771118163 0.5027702813351299 0.010562336462252518
1654520118.900834 178.26487374305725 0.5133617603881818 0.5133617603881818 [[0.51336176]] [[0.51336176]] 5.740000057220459 8.939999771118163 0.5013038022961613 0.009973879591830345
1654520119.001144 178.36518359184265 0.49365032602388953 0.49365032602388953 [[0.49365033]] [[0.49365033]] 5.740000057220459 8.939999771118163 0.5012481443940731 0.010026733682253186
1654520119.1013637 178.46540331840515 0.5330688150813335 0.5330688150813335 [[0.53306882]] [[0.53306882]] 5.740000057220459 8.939999771118163 0.5009566033465646 0.010151529832511802
1654520119.2027004 178.56674003601074 0.49864371898144766 0.49864371898144766 [[0.49864372]] [[0.49864372]] 5.740000057220459 8.939999771118163 0.5005025028991773 0.010527878432467917
1654520119.3028793 178.66691899299622 0.501255369404999 0.501255369404999 [[0.50125537]] [[0.50125537]] 5.740000057220459 8.939999771118163 0.5003889644828584 0.010507365778860986
1654520119.4022238 178.76626348495483 0.513101652650597 0.513101652650597 [[0.51310165]] [[0.51310165]] 5.740000057220459 8.939999771118163 0.49959603685978793 0.010458836960730017
1654520119.5011632 178.86520290374756 0.502049740443007 0.502049740443007 [[0.50204974]] [[0.50204974]] 5.740000057220459 8.939999771118163 0.49981906348319394 0.010459060636951217
1654520119.6011624 178.9652020931244 0.4920313071264114 0.4920313071264114 [[0.49203131]] [[0.49203131]] 5.740000057220459 8.939999771118163 0.4996750198972707 0.010522176350833776
1654520119.7014625 179.06550216674805 0.4892797183571608 0.4892797183571608 [[0.48927972]] [[0.48927972]] 5.740000057220459 8.939999771118163 0.5009414286597856 0.011947924037723085
1654520119.801076 179.1651155948639 0.5039441188671934 0.5039441188671934 [[0.50394412]] [[0.50394412]] 5.740000057220459 8.939999771118163 0.5007418045243116 0.012021147826860866
1654520119.9009743 179.26501393318176 0.4912865397495428 0.4912865397495428 [[0.49128654]] [[0.49128654]] 5.740000057220459 8.939999771118163 0.4996064372583353 0.01183741363527797
1654520120.0005548 179.3645944595337 0.49169768784864304 0.49169768784864304 [[0.49169769]] [[0.49169769]] 5.740000057220459 8.939999771118163 0.4994067077899181 0.011976086290953253
1654520120.1007864 179.46482610702515 0.4940841772769265 0.4940841772769265 [[0.49408418]] [[0.49408418]] 5.740000057220459 8.939999771118163 0.49728598630076914 0.00911511960577941
1654520120.2009661 179.56500577926636 0.4880476922882925 0.4880476922882925 [[0.48804769]] [[0.48804769]] 5.740000057220459 8.939999771118163 0.4969022304871805 0.009215956500152039
1654520120.301431 179.66547060012817 0.501115528151206 0.501115528151206 [[0.50111553]] [[0.50111553]] 5.740000057220459 8.939999771118163 0.49738402235375323 0.009694931937146586
1654520120.401148 179.76518774032593 0.49267273264763595 0.49267273264763595 [[0.49267273]] [[0.49267273]] 5.740000057220459 8.939999771118163 0.4965921078294607 0.008962701908492571
1654520120.501634 179.8656735420227 0.501947781346973 0.501947781346973 [[0.50194778]] [[0.50194778]] 5.740000057220459 8.939999771118163 0.4957420845772121 0.00922031772690837
1654520120.6017988 179.965838432312 0.49393975584240446 0.49393975584240446 [[0.49393976]] [[0.49393976]] 5.740000057220459 8.939999771118163 0.4965677153406891 0.009601959174574234
1654520120.7020652 180.06610488891602 0.5249885186259279 0.5249885186259279 [[0.52498852]] [[0.52498852]] 5.740000057220459 8.939999771118163 0.4981532289401702 0.010869586562544139
1654520120.8032906 180.16733026504517 0.49466914938445844 0.49466914938445844 [[0.49466915]] [[0.49466915]] 5.740000057220459 8.939999771118163 0.49781919110504785 0.010784580025001104
1654520120.9019787 180.26601839065552 0.4906544150686554 0.4906544150686554 [[0.49065442]] [[0.49065442]] 5.740000057220459 8.939999771118163 0.498068133029657 0.010682833053776864
1654520121.0023272 180.36636686325073 0.48965573665554585 0.48965573665554585 [[0.48965574]] [[0.48965574]] 5.740000057220459 8.939999771118163 0.4989434569371398 0.0108493034912425
1654520121.101366 180.46540570259094 0.4906543852983539 0.4906543852983539 [[0.49065439]] [[0.49065439]] 5.740000057220459 8.939999771118163 0.49916835028282563 0.010789729079753625
1654520121.2013586 180.56539821624756 0.49096860270967524 0.49096860270967524 [[0.4909686]] [[0.4909686]] 5.740000057220459 8.939999771118163 0.49951995649763986 0.010519459045626298
1654520121.3015356 180.6655752658844 0.5108912067364538 0.5108912067364538 [[0.51089121]] [[0.51089121]] 5.740000057220459 8.939999771118163 0.5008448852467926 0.012256357869266862
1654520121.401495 180.76553463935852 0.4972633621647459 0.4972633621647459 [[0.49726336]] [[0.49726336]] 5.740000057220459 8.939999771118163 0.501643494881779 0.012216143022669499
1654520121.501478 180.86551761627197 0.4850492753980359 0.4850492753980359 [[0.48504928]] [[0.48504928]] 5.740000057220459 8.939999771118163 0.5030266571002506 0.013725267312010427
1654520121.601827 180.96586656570435 0.5085439223959515 0.5085439223959515 [[0.50854392]] [[0.50854392]] 5.740000057220459 8.939999771118163 0.5029993588542293 0.01374482050846907
1654520121.701849 181.06588864326477 0.5209899903467825 0.5209899903467825 [[0.52098999]] [[0.52098999]] 5.740000057220459 8.939999771118163 0.5018420346557189 0.013082027517035686
1654520121.8020432 181.1660828590393 0.4972633621647459 0.4972633621647459 [[0.49726336]] [[0.49726336]] 5.740000057220459 8.939999771118163 0.5024635690772224 0.013169469301299364
1654520121.9013338 181.26537346839905 0.496265378241726 0.496265378241726 [[0.49626538]] [[0.49626538]] 5.740000057220459 8.939999771118163 0.5031582269465676 0.013230489183506463
1654520122.001329 181.36536860466003 0.5092041659982992 0.5092041659982992 [[0.50920417]] [[0.50920417]] 5.740000057220459 8.939999771118163 0.5026749157096997 0.013508508657139989
1654520122.1015615 181.4656012058258 0.4985820441906429 0.4985820441906429 [[0.49858204]] [[0.49858204]] 5.740000057220459 8.939999771118163 0.503849958397144 0.013108947369598098
1654520122.20165 181.56568956375122 0.49507981658457584 0.49507981658457584 [[0.49507982]] [[0.49507982]] 5.740000057220459 8.939999771118163 0.5026256704007411 0.012682689551377213
1654520122.3019066 181.66594624519348 0.527614103134261 0.527614103134261 [[0.5276141]] [[0.5276141]] 5.740000057220459 8.939999771118163 0.5031149236437423 0.013062327751408831
1654520122.402288 181.7663276195526 0.5086449253473642 0.5086449253473642 [[0.50864493]] [[0.50864493]] 5.740000057220459 8.939999771118163 0.5034926635981672 0.013568793172062618
1654520122.502488 181.86652755737305 0.5296110257164044 0.5296110257164044 [[0.52961103]] [[0.52961103]] 5.740000057220459 8.939999771118163 0.5012998054585224 0.01179192473385173
1654520122.6021595 181.9661991596222 0.4933937909219798 0.4933937909219798 [[0.49339379]] [[0.49339379]] 5.740000057220459 8.939999771118163 0.49846868343273415 0.007518992083376474


==> fig/norm_res/data_figure_5/obstacle_dists_oltar_sim.txt <==
timestamp ts_zero min_dist dist_lidar dist_rgbd_down dist_rgbd_up dist_down dist_up mean std_dev
258.184 0.0 0.07561477303504943 0.5125579300840792 0.51255793 0.51255793 0.51255793 0.07561477303504943 0.08605781836943191 0.008255072941528671
258.192 0.007999999999981355 0.09978439688682555 0.5132850588242722 0.51328506 0.51328506 0.51328506 0.09978439688682555 0.08488193680842715 0.008862476339278775
258.2 0.01599999999996271 0.07913013577461242 0.5138898528139743 0.51388985 0.51388985 0.51388985 0.07913013577461242 0.08406433091713829 0.00898267378943298
258.208 0.02400000000000091 0.08404209494590759 0.5121961319902375 0.51219613 0.51219613 0.51219613 0.08404209494590759 0.08369293945176258 0.00874143403052034
258.208 0.02400000000000091 0.08404209494590759 0.5144300026387977 0.51219613 0.51219613 0.51219613 0.08404209494590759 0.08426213045914964 0.008707140585405313
258.212 0.027999999999963165 0.08526506304740905 0.5129750693563649 0.51297507 0.51297507 0.51297507 0.08526506304740905 0.08367371216416356 0.008734974993309039
258.212 0.027999999999963165 0.08526506304740905 0.513898240129046 0.51297507 0.51297507 0.51297507 0.08526506304740905 0.08322574534836934 0.008656934441953087
258.252 0.06799999999998363 0.09210751235485076 0.5123445493075102 0.51234455 0.51234455 0.51234455 0.09210751235485076 0.08394147733847296 0.008930567273674474
258.356 0.17199999999996862 0.09176691651344299 0.5122384577291961 0.51223846 0.51223846 0.51223846 0.09176691651344299 0.08393386781215664 0.00867901474367362
258.448 0.26399999999995316 0.09608501970767974 0.5125200635754511 0.51252006 0.51252006 0.51252006 0.09608501970767974 0.08394802615046497 0.008447769929404483
258.564 0.37999999999999545 0.07353293180465698 0.5131459081239182 0.51314591 0.51314591 0.51314591 0.07353293180465698 0.08424204394221302 0.008163758979123754
258.656 0.47199999999998 0.07194723963737487 0.5142430126746681 0.51424301 0.51424301 0.51424301 0.07194723963737487 0.08481760725378987 0.007640331038641792
258.736 0.5519999999999641 0.07425306022167205 0.5121185229537164 0.51211852 0.51211852 0.51211852 0.07425306022167205 0.0858047696948051 0.007477220240747523
258.848 0.6639999999999873 0.07886485040187835 0.5118969132412491 0.51189691 0.51189691 0.51189691 0.07886485040187835 0.08618011429905888 0.007296751025231404
258.948 0.7639999999999532 0.09223080456256866 0.5154758769609405 0.51547588 0.51547588 0.51547588 0.09223080456256866 0.08535753369331356 0.007503137871987663
259.04 0.8559999999999945 0.07484743773937225 0.511471249284337 0.51147125 0.51147125 0.51147125 0.07484743773937225 0.08620107576251027 0.007201645212650995
259.156 0.97199999999998 0.07605827629566192 0.5151811491365937 0.51518115 0.51518115 0.51518115 0.07605827629566192 0.08673863366246219 0.0067944425075206075
259.264 1.079999999999984 0.09610892117023467 0.5114473084661804 0.51144731 0.51144731 0.51144731 0.09610892117023467 0.08510746687650676 0.008197600394211578
259.348 1.1639999999999873 0.08379689633846282 0.5127876480377497 0.51278765 0.51278765 0.51278765 0.08379689633846282 0.0853307510912418 0.008220809356721506
259.452 1.2679999999999723 0.08421703457832336 0.5125626448500249 0.51256264 0.51256264 0.51256264 0.08421703457832336 0.08699715837836261 0.010918461536825047
259.552 1.367999999999995 0.07941328763961791 0.5151234210046088 0.51512342 0.51512342 0.51512342 0.07941328763961791 0.08890227183699603 0.012089246187454272
259.66 1.475999999999999 0.08345850586891174 0.5138707095196533 0.51387071 0.51387071 0.51387071 0.08345850586891174 0.08967089533805843 0.01325045196697889
259.756 1.5719999999999459 0.09399630904197692 0.5141116280209936 0.51411163 0.51411163 0.51411163 0.09399630904197692 0.09323195174336428 0.018712917195180145
259.872 1.6879999999999882 0.08637174248695373 0.511619476652931 0.51161948 0.51161948 0.51161948 0.08637174248695373 0.09702310666441913 0.02375463438188937
259.94 1.7559999999999718 0.07577919244766235 0.5132496444910971 0.51324964 0.51324964 0.51324964 0.07577919244766235 0.10349460944533344 0.035000478668001565
260.072 1.8879999999999768 0.09171827912330627 0.5154278528181416 0.51542785 0.51542785 0.51542785 0.09171827912330627 0.11075745031237601 0.0447356390864148
260.132 1.947999999999979 0.08680943429470062 0.5131284571104677 0.51312846 0.51312846 0.51312846 0.08680943429470062 0.1207539539039135 0.05885053011075524
260.256 2.071999999999946 0.06348558545112609 0.5117403989718785 0.5117404 0.5117404 0.5117404 0.06348558545112609 0.13249570161104204 0.07424710673780435
260.332 2.1479999999999677 0.08826258063316345 0.5122923461043886 0.51229235 0.51229235 0.51229235 0.08826258063316345 0.146747634112835 0.09139450314280224
260.432 2.2479999999999905 0.11754518032073974 0.513192384711061 0.51319238 0.51319238 0.51319238 0.11754518032073974 0.16274313136935242 0.10846208526103902
260.548 2.363999999999976 0.11371704220771789 0.5183093468532666 0.51830935 0.51830935 0.51830935 0.11371704220771789 0.1815295438468457 0.12460692593721456
260.652 2.467999999999961 0.11515686690807342 0.5170479556760045 0.51704796 0.51704796 0.51704796 0.11515686690807342 0.20195892408490188 0.1402002800615596
260.764 2.579999999999984 0.15035126388072967 0.5146737859032181 0.51467379 0.51467379 0.51467379 0.15035126388072967 0.2256762067973613 0.15973607628033684
260.84 2.655999999999949 0.1598651933670044 0.5211969568422397 0.52119696 0.52119696 0.52119696 0.1598651933670044 0.2513734932243823 0.17659647724568361
260.972 2.787999999999954 0.21347215056419372 0.5212628105326613 0.52126281 0.52126281 0.52126281 0.21347215056419372 0.2812776143848895 0.19497877423217236
261.04 2.8559999999999945 0.23052188038825988 0.5208720003387808 0.520872 0.520872 0.520872 0.23052188038825988 0.31236738070845593 0.21199323037003187
261.16 2.975999999999999 0.28519513487815856 0.5286879370388972 0.52868794 0.52868794 0.52868794 0.28519513487815856 0.3466904568672179 0.22848191376917182
261.248 3.0639999999999645 0.32694246649742126 0.5346535481891911 0.53465355 0.53465355 0.53465355 0.32694246649742126 0.38453431755304324 0.24142047250075144
261.356 3.1719999999999686 0.37680556654930114 0.6150906947789706 0.61509069 0.61509069 0.61509069 0.37680556654930114 0.4247033166885375 0.25593007960923336
261.42 3.23599999999999 0.41599496483802795 0.6542121554365947 0.65421216 0.65421216 0.65421216 0.41599496483802795 0.46389767706394186 0.2662314422646092
261.548 3.363999999999976 0.45514153718948364 0.7163323172846189 0.71633232 0.71633232 0.71633232 0.45514153718948364 0.507761061489582 0.277528451969032
261.644 3.4599999999999795 0.4920461106300354 0.7385107780357513 0.73851078 0.73851078 0.73851078 0.4920461106300354 0.5525313834846018 0.2830290296677027
261.776 3.5919999999999845 0.5683419632911682 0.8167487557223178 0.81674876 0.81674876 0.81674876 0.5683419632911682 0.5985917288064956 0.2890285043019466
261.84 3.655999999999949 0.6003174710273742 0.8582238042195938 0.8582238 0.8582238 0.8582238 0.6003174710273742 0.6460831421613691 0.29117252708367414
261.98 3.7959999999999923 0.6738616156578063 0.947058127473944 0.94705813 0.94705813 0.94705813 0.6738616156578063 0.6940185400843618 0.29509294441691736
262.044 3.859999999999957 0.713513605594635 1.074173901283749 1.0741739 1.0741739 1.0741739 0.713513605594635 0.743279941678047 0.29588029482720696
262.18 3.995999999999981 0.7732709574699401 1.1312784647935485 1.13127846 1.13127846 1.13127846 0.7732709574699401 0.7923928770422933 0.29735968011471775
262.252 4.067999999999984 0.820362799167633 1.1439893238819416 1.14398932 1.14398932 1.14398932 0.820362799167633 0.8413003730773925 0.29721608721346
262.368 4.183999999999969 0.891642563343048 1.1751014873765828 1.17510149 1.17510149 1.17510149 0.891642563343048 0.8903782609105109 0.2975192638697086
262.444 4.259999999999991 0.9014323878288268 1.1996325892945436 1.19963259 1.19963259 1.19963259 0.9014323878288268 0.9407852995395659 0.2983177991378998
262.56 4.375999999999976 0.99098473072052 1.2319742010988632 1.2319742 1.2319742 1.2319742 0.99098473072052 0.9905007737874983 0.2959671978820182
262.644 4.4599999999999795 1.0105633068084716 1.2019572017273503 1.2019572 1.2019572 1.2019572 1.0105633068084716 1.041644059419632 0.29366757490976775
262.772 4.587999999999965 1.0715581703186035 1.3153186951619364 1.3153187 1.3153187 1.3153187 1.0715581703186035 1.0903214651346205 0.2917653756799981
262.84 4.655999999999949 1.1096934604644775 1.3470330141885336 1.34703301 1.34703301 1.34703301 1.1096934604644775 1.1405867028236387 0.2894925442861486
262.956 4.771999999999991 1.1721801090240478 1.3666313350663304 1.36663134 1.36663134 1.36663134 1.1721801090240478 1.1878366914977616 0.28640933816143016
263.068 4.883999999999958 1.2157499122619628 1.3946200469295431 1.39462005 1.39462005 1.39462005 1.2157499122619628 1.2352249510986228 0.28217463478420757
263.164 4.979999999999961 1.2674538421630859 1.4792340087213949 1.47923401 1.47923401 1.47923401 1.2674538421630859 1.2787025427770782 0.2741260229901817
263.26 5.075999999999965 1.3050923871994018 1.4363144219908586 1.43631442 1.43631442 1.43631442 1.3050923871994018 1.325215523509403 0.2711690431896486
263.348 5.163999999999987 1.3583633232116699 1.4653761922758357 1.46537619 1.46537619 1.46537619 1.3583633232116699 1.368589691844393 0.2675214412694666
263.476 5.291999999999973 1.4241357374191284 1.4983640397749332 1.49836404 1.49836404 1.49836404 1.4241357374191284 1.410660143937331 0.2561061320949863
263.544 5.359999999999957 1.4494510221481323 1.5362877046391898 1.5362877 1.5362877 1.5362877 1.4494510221481323 1.4530059461924898 0.2530613024067008
263.672 5.4879999999999995 1.514911823272705 1.5807833177555228 1.58078332 1.58078332 1.58078332 1.514911823272705 1.492592884386721 0.24188625128722116
263.744 5.560000000000002 1.5418900775909423 1.5535295564201177 1.55352956 1.55352956 1.55352956 1.5418900775909423 1.5298287391216472 0.23072427018518546
263.868 5.683999999999969 1.6056222248077392 1.6392012483914409 1.63920125 1.63920125 1.63920125 1.6056222248077392 1.566182941820656 0.21797047427039862
263.944 5.759999999999991 1.61886138914026 1.61886138914026 1.61886139 1.61886139 1.61886139 1.636478714942932 1.6033963216878484 0.21057088887972691
264.084 5.899999999999977 1.6612787976118606 1.6612787976118606 1.6612788 1.6612788 1.6612788 1.7135097312927245 1.6352121662124657 0.19652028096559293
264.152 5.967999999999961 1.6428227910390478 1.6428227910390478 1.64282279 1.64282279 1.64282279 1.7333686876296996 1.6670849191850743 0.18509697207045642
264.256 6.071999999999946 1.7506224138141284 1.7506224138141284 1.75062241 1.75062241 1.75062241 1.8133287954330444 1.6978698926727176 0.1724942741274691
264.38 6.1959999999999695 1.7591259300428443 1.7591259300428443 1.75912593 1.75912593 1.75912593 1.8510851192474365 1.725416530698483 0.1588761841240465
264.44 6.255999999999972 1.7428414296875883 1.7428414296875883 1.74284143 1.74284143 1.74284143 1.881788306236267 1.7515212513597167 0.14937600125942116
264.576 6.391999999999996 1.8379007758236987 1.8379007758236987 1.83790078 1.83790078 1.83790078 1.9366699981689453 1.7743470563116088 0.13497316715579347
264.64 6.45599999999996 1.802302070693099 1.802302070693099 1.80230207 1.80230207 1.80230207 1.9686617183685302 1.7958969315487887 0.12544161813894392
264.784 6.599999999999966 1.8162752650171248 1.8162752650171248 1.81627527 1.81627527 1.81627527 1.9993566799163818 1.8155809329373132 0.11383651876290343
264.852 6.6679999999999495 1.8367775144446568 1.8367775144446568 1.83677751 1.83677751 1.83677751 2.0225137996673586 1.8326574530040403 0.10603192360860393
264.988 6.803999999999974 1.9164477063678929 1.9164477063678929 1.91644771 1.91644771 1.91644771 2.02861159324646 1.8470690709928046 0.09439299656864984
265.052 6.867999999999995 1.8520668027543028 1.8520668027543028 1.8520668 1.8520668 1.8520668 2.0566555786132814 1.8606802786441274 0.08539019067786302
265.168 6.9839999999999804 1.9049089016152625 1.9049089016152625 1.9049089 1.9049089 1.9049089 2.0608555603027345 1.8749655344230078 0.06943313848534444
265.26 7.075999999999965 1.9207918569522706 1.9207918569522706 1.92079186 1.92079186 1.92079186 2.0997485446929933 1.88264655158194 0.06316821206958967
265.356 7.171999999999969 1.9092960837269821 1.9092960837269821 1.90929608 1.90929608 1.90929608 2.09103196144104 1.891016042292175 0.05669884985840685
265.492 7.307999999999993 1.9462301506438 1.9462301506438 1.94623015 1.94623015 1.94623015 2.113330297470093 1.9022854253162194 0.04732118196961892
265.552 7.367999999999995 1.9059671211859694 1.9059671211859694 1.90596712 1.90596712 1.90596712 2.099163465499878 1.9070850132210992 0.045270820356929725
265.664 7.479999999999961 1.9459093280163087 1.9459093280163087 1.94590933 1.94590933 1.94590933 2.1247965621948244 1.913915783627457 0.038416107281360246
265.784 7.599999999999966 1.935570105361429 1.935570105361429 1.93557011 1.93557011 1.93557011 2.1164891052246095 1.9185579762006668 0.03086344011412668
265.844 7.659999999999968 1.9471526261422785 1.9471526261422785 1.94715263 1.94715263 1.94715263 2.100546054840088 1.9238718726709223 0.024544072990339966
265.992 7.807999999999993 1.9070937489155457 1.9070937489155457 1.90709375 1.90709375 1.90709375 2.120806865692139 1.9228189760372203 0.025318766443892145
266.048 7.863999999999976 1.9335029506383177 1.9335029506383177 1.93350295 1.93350295 1.93350295 2.1092325973510744 1.9262598423767507 0.019113017242223716
266.148 7.963999999999999 1.9285279066166616 1.9285279066166616 1.92852791 1.92852791 1.92852791 2.1055630970001222 1.9287973253728183 0.019494245779422895
266.252 8.067999999999984 1.9042427569927753 1.9042427569927753 1.90424276 1.90424276 1.90424276 2.097357683181763 1.9287362193166246 0.019522555048521212
266.368 8.183999999999969 1.926515744247539 1.926515744247539 1.92651574 1.92651574 1.92651574 2.1006478595733644 1.9289464462678985 0.01932382437403146
266.456 8.271999999999991 1.9682290901684816 1.9682290901684816 1.96822909 1.96822909 1.96822909 2.1258906650543214 1.9273422333549703 0.01914440079914758
266.58 8.395999999999958 1.933892533921292 1.933892533921292 1.93389253 1.93389253 1.93389253 2.1277193355560304 1.926897837931706 0.01975995260094316
266.656 8.47199999999998 1.9389174788202603 1.9389174788202603 1.93891748 1.93891748 1.93891748 2.114720516204834 1.9240160116761174 0.021005033147851446
266.764 8.579999999999984 1.9091191164813217 1.9091191164813217 1.90911912 1.90911912 1.90911912 2.1075727272033693 1.9234524782760523 0.02082919103550042
266.868 8.683999999999969 1.9430554438497594 1.9430554438497594 1.94305544 1.94305544 1.94305544 2.113286190032959 1.9247716281738108 0.023118766746957453
266.952 8.767999999999972 1.8953897736938545 1.8953897736938545 1.89538977 1.89538977 1.89538977 2.102663688659668 1.9300838981795743 0.03001961133160216
267.056 8.871999999999957 1.9208841295449153 1.9208841295449153 1.92088413 1.92088413 1.92088413 2.1236206817626955 1.935289242609258 0.03847801155572668
267.164 8.979999999999961 1.9556585615366118 1.9556585615366118 1.95565856 1.95565856 1.95565856 2.109065227508545 1.9420627602886156 0.04797657037997371
267.268 9.083999999999946 1.9195697358283956 1.9195697358283956 1.91956974 1.91956974 1.91956974 2.101743631362915 1.9525260360125387 0.06048352654407217
267.364 9.17999999999995 1.913500622752457 1.913500622752457 1.91350062 1.91350062 1.91350062 2.0886778163909914 1.965560670582039 0.07964002634545259
267.468 9.283999999999992 1.9141458923852408 1.9141458923852408 1.91414589 1.91414589 1.91414589 2.108050756454468 1.9763162618664432 0.0933627904075468
267.568 9.383999999999958 1.8970792127206886 1.8970792127206886 1.89707921 1.89707921 1.89707921 2.121460371017456 1.9908850496705888 0.10798341736252073
267.66 9.475999999999999 1.888272802904532 1.888272802904532 1.8882728 1.8882728 1.8882728 2.126732044219971 2.009176931156417 0.12787120925024234
267.764 9.579999999999984 1.9242994373601234 1.9242994373601234 1.92429944 1.92429944 1.92429944 2.1374410915374757 2.028559994865496 0.14064887175905458
267.864 9.67999999999995 1.9735356240974395 1.9735356240974395 1.97353562 1.97353562 1.97353562 2.162856035232544 2.0490240689810664 0.15644149803167287
267.964 9.779999999999973 2.013339149030821 2.013339149030821 2.01333915 2.01333915 2.01333915 2.1907431411743166 2.078622479089893 0.18006091124986895
268.072 9.887999999999977 2.037609839232001 2.037609839232001 2.03760984 2.03760984 2.03760984 2.2244793701171877 2.103824366351931 0.19171742989059606
268.16 9.975999999999999 2.063998260203803 2.063998260203803 2.06399826 2.06399826 2.06399826 2.245670967102051 2.12888082612116 0.20370636909603307
268.256 10.071999999999946 2.1135082714712343 2.1135082714712343 2.11350827 2.11350827 2.11350827 2.28371994972229 2.156828429374227 0.2116657891410353
268.352 10.16799999999995 2.1872084356375416 2.1872084356375416 2.18720844 2.18720844 2.18720844 2.313272409439087 2.1876038038448455 0.21904247856377454
268.468 10.283999999999992 2.183340915856572 2.183340915856572 2.18334092 2.18334092 2.18334092 2.358849458694458 2.2250771903228035 0.23343358850416054
268.588 10.403999999999996 2.2252682900041956 2.2252682900041956 2.22526829 2.22526829 2.22526829 2.4171366024017336 2.2675625660688126 0.2474960488327491
268.648 10.463999999999999 2.3047551085368387 2.3047551085368387 2.30475511 2.30475511 2.30475511 2.431084089279175 2.3097229918715643 0.25127479655943546
268.796 10.611999999999966 2.296780390662903 2.296780390662903 2.29678039 2.29678039 2.29678039 2.533229284286499 2.3503468566860306 0.2513604099881401
268.848 10.663999999999987 2.3523369261611546 2.3523369261611546 2.35233693 2.35233693 2.35233693 2.545379095077515 2.3902062628274168 0.2516695450452126
268.98 10.795999999999992 2.48735797587038 2.48735797587038 2.48735798 2.48735798 2.48735798 2.613959245681763 2.4295468188065215 0.25115368724151926
269.056 10.871999999999957 2.424921874785683 2.424921874785683 2.42492187 2.42492187 2.42492187 2.654254846572876 2.4677557798207794 0.24647371093514645
269.172 10.988 2.456787756921194 2.456787756921194 2.45678776 2.45678776 2.45678776 2.698626928329468 2.502535764198851 0.2353267922135859
269.268 11.083999999999946 2.4785218008897263 2.4785218008897263 2.4785218 2.4785218 2.4785218 2.7500345039367677 2.5352790916778423 0.22361630527351753
269.36 11.175999999999988 2.5290081121648402 2.5290081121648402 2.52900811 2.52900811 2.52900811 2.7985944080352785 2.56109438539224 0.21075080158063197
269.456 11.271999999999991 2.6636136219444 2.6636136219444 2.66361362 2.66361362 2.66361362 2.828245096206665 2.588572645095196 0.19407304603952402
269.584 11.399999999999977 2.7467867276408713 2.7467867276408713 2.74678673 2.74678673 2.74678673 2.8683947849273683 2.612069976810282 0.1753136476680278
269.652 11.467999999999961 2.7314813189595553 2.7314813189595553 2.73148132 2.73148132 2.73148132 2.8893393802642824 2.63206099515122 0.16060488437675696
269.792 11.607999999999947 2.7367767336494557 2.7367767336494557 2.73677673 2.73677673 2.73677673 2.9308640289306642 2.6527761697592203 0.140550386671542
269.86 11.675999999999988 2.770723746925162 2.770723746925162 2.77072375 2.77072375 2.77072375 2.9271914291381838 2.6697574192328957 0.12157699306009902
269.98 11.795999999999992 2.8001502686129167 2.8001502686129167 2.80015027 2.80015027 2.80015027 2.949830942153931 2.6798236692176003 0.11376345994571471
270.072 11.887999999999977 2.8017890595171555 2.8017890595171555 2.80178906 2.80178906 2.80178906 2.9692606258392336 2.6919856731755805 0.09681864640727088
270.168 11.98399999999998 2.7595979477652333 2.7595979477652333 2.75959795 2.75959795 2.75959795 2.948011569976807 2.703630800131296 0.07949782680250543
270.26 12.075999999999965 2.768374821051071 2.768374821051071 2.76837482 2.76837482 2.76837482 2.973663740158081 2.7152241351233664 0.05927708419971878
270.38 12.19599999999997 2.7035143099254983 2.7035143099254983 2.70351431 2.70351431 2.70351431 2.971649580001831 2.724363010262289 0.040017573081698336
270.452 12.267999999999972 2.7329061099156915 2.7329061099156915 2.73290611 2.73290611 2.73290611 2.9604121971130373 2.726801908633461 0.03752934233339706
270.592 12.407999999999959 2.6952149243059154 2.6952149243059154 2.69521492 2.69521492 2.69521492 2.9344913291931154 2.724766880598909 0.037492105389552104
270.652 12.467999999999961 2.704575475355604 2.704575475355604 2.70457548 2.70457548 2.70457548 2.93111985206604 2.7245515160364056 0.037463866381735274
270.796 12.611999999999966 2.7110838828229045 2.7110838828229045 2.71108388 2.71108388 2.71108388 2.943819456100464 2.7243186872566207 0.03739830323521469
270.852 12.66799999999995 2.6919619156346624 2.6919619156346624 2.69196192 2.69196192 2.69196192 2.9334000873565675 2.7220605598590613 0.035777205399853663
270.98 12.795999999999992 2.688682975564464 2.688682975564464 2.68868298 2.68868298 2.68868298 2.965038232803345 2.719799058180624 0.0317884685658021
271.076 12.891999999999996 2.6681619539452917 2.6681619539452917 2.66816195 2.66816195 2.66816195 2.972400598526001 2.7142130116884116 0.0258915932545524
271.168 12.98399999999998 2.689690296035506 2.689690296035506 2.6896903 2.6896903 2.6896903 2.9410926628112795 2.7128694530086306 0.02404379929247291
271.26 13.075999999999965 2.7103885007311366 2.7103885007311366 2.7103885 2.7103885 2.7103885 2.950740032196045 2.7095460050048503 0.02026460453207196
271.36 13.175999999999988 2.7117856149432975 2.7117856149432975 2.71178561 2.71178561 2.71178561 2.949305467605591 2.711934223667187 0.022235099154612147
271.504 13.319999999999993 2.7123915893678276 2.7123915893678276 2.71239159 2.71239159 2.71239159 2.946761302947998 2.711851004910868 0.022155449038169874
271.556 13.371999999999957 2.706086166949836 2.706086166949836 2.70608617 2.70608617 2.70608617 2.9576453495025636 2.7119505223358993 0.022081135954993825
271.672 13.488 2.72717402770949 2.72717402770949 2.72717403 2.72717403 2.72717403 2.950737171173096 2.7107057544631252 0.023192505004782052
271.752 13.567999999999984 2.732120158053762 2.732120158053762 2.73212016 2.73212016 2.73212016 2.9519712257385256 2.710096192381606 0.023341772837783697
271.88 13.69599999999997 2.725561198973967 2.725561198973967 2.7255612 2.7255612 2.7255612 2.9675914573669435 2.708619764891419 0.02539293841332202
271.948 13.763999999999953 2.7549202350441746 2.7549202350441746 2.75492024 2.75492024 2.75492024 2.9781593608856203 2.7084133334864937 0.025579639901881692
272.096 13.911999999999978 2.690068129672902 2.690068129672902 2.69006813 2.69006813 2.69006813 3.005894117355347 2.7065173738910686 0.029780436003614144
272.16 13.975999999999999 2.7327267741696217 2.7327267741696217 2.73272677 2.73272677 2.73272677 3.0200881290435793 2.7059182544347884 0.03025355043006542
272.26 14.075999999999965 2.701905860975461 2.701905860975461 2.70190586 2.70190586 2.70190586 3.0409633445739748 2.705196039462126 0.030313568009580377
272.356 14.171999999999969 2.7512786831722296 2.7512786831722296 2.75127868 2.75127868 2.75127868 3.0650786685943605 2.705850772266996 0.030603412839316287
272.484 14.299999999999955 2.731241734789311 2.731241734789311 2.73124173 2.73124173 2.73124173 3.115434103012085 2.705386735308732 0.030569357679200458
272.508 14.323999999999955 2.697205272806539 2.697205272806539 2.69720527 2.69720527 2.69720527 3.1233114528656007 2.7053340676851 0.030568996615268622
272.68 14.495999999999981 2.679680117900135 2.679680117900135 2.67968012 2.67968012 2.67968012 3.203132085800171 2.703776136284298 0.030188982167167255
272.748 14.563999999999965 2.698892641192516 2.698892641192516 2.69889264 2.69889264 2.69889264 3.226229124069214 2.7034166643500823 0.029874885294217314
272.888 14.70399999999995 2.6624333658309327 2.6624333658309327 2.66243337 2.66243337 2.66243337 3.272763900756836 2.7027192968970914 0.029491081315225647
272.956 14.771999999999991 2.6845543474659417 2.6845543474659417 2.68455435 2.68455435 2.68455435 3.295102052688599 2.7061227117743796 0.03841110045139018
273.064 14.879999999999995 2.6302427620367945 2.6302427620367945 2.63024276 2.63024276 2.63024276 3.358581714630127 2.712894535217978 0.04651540409666837
273.16 14.975999999999999 2.6777079069099017 2.6777079069099017 2.67770791 2.67770791 2.67770791 3.4096380996704103 2.7164174734335953 0.05058650706432661
273.264 15.079999999999984 2.6959442012778876 2.6959442012778876 2.6959442 2.6959442 2.6959442 3.4551779556274416 2.7196343313626117 0.05164959565437304
273.372 15.187999999999988 2.7248802710406976 2.7248802710406976 2.72488027 2.72488027 2.72488027 3.506504945755005 2.7596553493121947 0.19330676660616689
273.464 15.279999999999973 2.703110850202555 2.703110850202555 2.70311085 2.70311085 2.70311085 3.580812387466431 2.783149356684366 0.21679830704930414
273.588 15.403999999999996 2.7050328144771885 2.7050328144771885 2.70503281 2.70503281 2.70503281 3.5971876907348634 2.8340334583969113 0.299296895311541
273.656 15.47199999999998 2.696015399693454 2.696015399693454 2.6960154 2.6960154 2.6960154 3.652606420516968 2.883957416058892 0.3510037788342808
273.784 15.599999999999966 2.724930719369448 2.724930719369448 2.72493072 2.72493072 2.72493072 3.710106067657471 2.9270237797701926 0.37883874960480285
273.856 15.671999999999969 2.7116138499141527 2.7116138499141527 2.71161385 2.71161385 2.71161385 3.730031661987305 2.9763355643194003 0.4058122422127198
274.0 15.815999999999974 2.822988532589931 2.822988532589931 2.82298853 2.82298853 2.82298853 3.7870847511291506 3.025979968087009 0.42834511139606324
274.056 15.871999999999957 2.8255045985448617 2.8255045985448617 2.8255046 2.8255046 2.8255046 3.820584945678711 3.0796435521506713 0.4431324251670008
274.168 15.98399999999998 2.8031855384819786 2.8031855384819786 2.80318554 2.80318554 2.80318554 3.829787187576294 3.127219206943076 0.44875118127249775
274.26 16.075999999999965 2.766243019555789 2.766243019555789 2.76624302 2.76624302 2.76624302 3.8641890811920168 3.173151649583361 0.4492985282229433
274.404 16.21999999999997 3.55169904216389 3.55169904216389 3.55169904 3.55169904 3.55169904 3.916679553985596 3.2205805309689786 0.44955435946411537
274.456 16.27199999999999 3.2011218822327328 3.2011218822327328 3.20112188 3.20112188 3.20112188 3.9228359985351564 3.268373656915834 0.4423985505140693
274.58 16.395999999999958 3.7148873070574493 3.7148873070574493 3.71488731 3.71488731 3.71488731 3.9686238098144533 3.312235374763599 0.42681885102939665
274.656 16.47199999999998 3.678159271139742 3.678159271139742 3.67815927 3.67815927 3.67815927 3.977156810760498 3.357030194142054 0.4052077194059266
274.772 16.587999999999965 3.560219915418537 3.560219915418537 3.56021992 3.56021992 3.56021992 4.027980976104736 3.3993934225921665 0.3790935192722107
274.852 16.66799999999995 3.6486690568150912 3.6486690568150912 3.64866906 3.64866906 3.64866906 4.048556976318359 3.4380569201753217 0.3429666681770003
274.992 16.807999999999993 3.6774424228181157 3.6774424228181157 3.67744242 3.67744242 3.67744242 4.093957595825195 3.4764136187056103 0.3120633090135959
275.052 16.867999999999995 3.703514443310033 3.703514443310033 3.70351444 3.70351444 3.70351444 4.104438953399658 3.5138976398325488 0.2722478426208064
275.168 16.98399999999998 3.629221002758004 3.629221002758004 3.629221 3.629221 3.629221 4.157983474731445 3.5503021906282064 0.21483694890906171
275.264 17.079999999999984 3.61459305408359 3.61459305408359 3.61459305 3.61459305 3.61459305 4.182347946166992 3.586260824654206 0.11251769063425886
275.384 17.19999999999999 3.6734578987530435 3.6734578987530435 3.6734579 3.6734579 3.6734579 4.234368019104004 3.5803501529214303 0.11742666530447698
275.452 17.267999999999972 3.658973369139673 3.658973369139673 3.65897337 3.65897337 3.65897337 4.246961288452148 3.5951241361577226 0.07974490541850475
275.596 17.411999999999978 3.5822671714324823 3.5822671714324823 3.58226717 3.58226717 3.58226717 4.2794257926940915 3.584476028963676 0.07708537187614721
275.656 17.47199999999998 3.5919117872625423 3.5919117872625423 3.59191179 3.59191179 3.59191179 4.315183334350586 3.5782653153569712 0.07408567985926598
275.764 17.579999999999984 3.5721952883716965 3.5721952883716965 3.57219529 3.57219529 3.57219529 4.34346788406372 3.572727614851663 0.07945054743779892
275.836 17.651999999999987 3.48488380157727 3.48488380157727 3.4848838 3.4848838 3.4848838 4.175091915130615 3.561494299311561 0.08390584846257158
275.972 17.787999999999954 3.5901225031957043 3.5901225031957043 3.5901225 3.5901225 3.5901225 4.244523220062256 3.548561481295868 0.0850201693066438
276.048 17.863999999999976 3.575185021083634 3.575185021083634 3.57518502 3.57518502 3.57518502 4.247136764526367 3.5404902217675613 0.07680073988393515
276.16 17.976 3.5312765543951192 3.5312765543951192 3.53127655 3.53127655 3.53127655 4.278898887634277 3.5330219534959086 0.07495845165068223
276.28 18.095999999999947 3.48541570007578 3.48541570007578 3.4854157 3.4854157 3.4854157 4.298870735168457 3.5285649412441478 0.0724615209450835
276.364 18.17999999999995 3.4334856075083775 3.4334856075083775 3.43348561 3.43348561 3.43348561 4.353398494720459 3.518641107927304 0.06475474528350426
276.484 18.299999999999955 3.496601546958579 3.496601546958579 3.49660155 3.49660155 3.49660155 4.362473659515381 3.5089254718797407 0.05666301054590055
276.552 18.367999999999995 3.501925163176525 3.501925163176525 3.50192516 3.50192516 3.50192516 4.4013082313537595 3.500144214694564 0.058284207040920785
276.696 18.512 3.5539449990056386 3.5539449990056386 3.553945 3.553945 3.553945 4.431455783843994 3.4949790710756696 0.05415481152361112
276.76 18.575999999999965 3.4494659053123704 3.4494659053123704 3.44946591 3.44946591 3.44946591 4.446787528991699 3.4898771683733067 0.05122464443610831
276.904 18.71999999999997 3.424002746013066 3.424002746013066 3.42400275 3.42400275 3.42400275 4.508771114349365 3.4878320251634873 0.052240938698992136
276.972 18.787999999999954 3.418786062504248 3.418786062504248 3.41878606 3.41878606 3.41878606 4.519786052703857 3.480064637073363 0.04757171038882884
277.064 18.879999999999995 3.542089252743904 3.542089252743904 3.54208925 3.54208925 3.54208925 4.38456600189209 3.4722354908761184 0.04383109369437201
277.168 18.98399999999998 3.4798556373249405 3.4798556373249405 3.47985564 3.47985564 3.47985564 4.41294448852539 3.4659193913820374 0.04397675482200864
277.256 19.071999999999946 3.5254528090483834 3.5254528090483834 3.52545281 3.52545281 3.52545281 4.431410484313965 3.465998066343296 0.04401486070031451
277.404 19.21999999999997 3.4749812324161615 3.4749812324161615 3.47498123 3.47498123 3.47498123 4.477591686248779 3.4668532673623025 0.04351320665061193
277.46 19.275999999999954 3.4646606481883966 3.4646606481883966 3.46466065 3.46466065 3.46466065 4.502674751281738 3.4647809587635776 0.04300585957379931
277.584 19.399999999999977 3.406642027728958 3.406642027728958 3.40664203 3.40664203 3.40664203 4.531575851440429 3.4618779783069344 0.04232070012257863
277.652 19.46799999999996 3.4886089148846406 3.4886089148846406 3.48860891 3.48860891 3.48860891 4.548910789489746 3.4563222583090765 0.03649004001153662
277.78 19.595999999999947 3.4701572343244456 3.4701572343244456 3.47015723 3.47015723 3.47015723 4.5718709754943845 3.4602411006063747 0.03977566183715937
277.856 19.67199999999997 3.443980937380886 3.443980937380886 3.44398094 3.44398094 3.44398094 4.592592887878418 3.460839778445427 0.03928864573039257
277.992 19.807999999999993 3.4347747413932095 3.4347747413932095 3.43477474 3.43477474 3.43477474 4.657110862731933 3.463140034355006 0.038023283028836896
278.052 19.867999999999995 3.418602097138732 3.418602097138732 3.4186021 3.4186021 3.4186021 4.656057052612304 3.4592824668729456 0.033199768312264316
278.172 19.988 3.404954564513501 3.404954564513501 3.40495456 3.40495456 3.40495456 4.698751144409179 3.458346765752522 0.03285130619932807
278.26 20.075999999999965 3.48698919930095 3.48698919930095 3.4869892 3.4869892 3.4869892 4.727776699066162 3.45534515084398 0.028902359258210258
278.376 20.19199999999995 3.4505896278885064 3.4505896278885064 3.45058963 3.45058963 3.45058963 4.755688362121582 3.455326349813686 0.028889032905843992
278.472 20.287999999999954 3.4551553749840784 3.4551553749840784 3.45515537 3.45515537 3.45515537 4.787131481170654 3.4573541288407186 0.030929955977690913
278.56 20.375999999999976 3.443865554043667 3.443865554043667 3.44386555 3.44386555 3.44386555 4.803822689056396 3.460136827721952 0.028538448711097675
278.696 20.512 3.44283059904847 3.44283059904847 3.4428306 3.4428306 3.4428306 4.845579795837402 3.4585220495080664 0.027745295569113256
278.752 20.567999999999984 3.52784275125835 3.52784275125835 3.52784275 3.52784275 3.52784275 4.882485561370849 3.458598414623025 0.027781084067052382
278.852 20.66799999999995 3.435976302794105 3.435976302794105 3.4359763 3.4359763 3.4359763 4.9015256690979 3.460944859058472 0.02845515830320761
278.996 20.811999999999955 3.464791180695838 3.464791180695838 3.46479118 3.46479118 3.46479118 4.937404804229736 3.463992520721314 0.02876716868289389
279.06 20.875999999999976 3.4649379031026797 3.4649379031026797 3.4649379 3.4649379 3.4649379 4.980358772277832 3.467506894906556 0.027179720011356757
279.172 20.988 3.4611416149164693 3.4611416149164693 3.46114161 3.46114161 3.46114161 5.002150230407715 3.470816665232096 0.02284661991798489
279.272 21.087999999999965 3.4654205108775513 3.4654205108775513 3.46542051 3.46542051 3.46542051 5.047959976196289 3.470720747179313 0.022779075551323733
279.352 21.16799999999995 3.4746052118102795 3.4746052118102795 3.47460521 3.47460521 3.47460521 5.060153179168701 3.471738728772931 0.02228157593888505
279.472 21.287999999999954 3.5052162287290516 3.5052162287290516 3.50521623 3.50521623 3.50521623 5.0988227653503415 3.472793961330853 0.02195218259389417
279.56 21.375999999999976 3.462296005353621 3.462296005353621 3.46229601 3.46229601 3.46229601 5.114139728546142 3.4735553185390673 0.021145295182937025
279.672 21.488 3.456313350606927 3.456313350606927 3.45631335 3.45631335 3.45631335 5.163853816986084 3.4727836328631128 0.022559895988913857
279.764 21.579999999999984 3.471684536623627 3.471684536623627 3.47168454 3.47168454 3.47168454 5.172792129516601 3.4701738769295902 0.018511033251739705
279.86 21.675999999999988 3.490909826089823 3.490909826089823 3.49090983 3.49090983 3.49090983 5.2152754592895505 3.472355605034653 0.01675660530172654
279.984 21.799999999999955 3.4957279746500434 3.4957279746500434 3.49572797 3.49572797 3.49572797 5.228327445983886 3.472068891921763 0.01694089270150548
280.052 21.867999999999995 3.488889580843585 3.488889580843585 3.48888958 3.48888958 3.48888958 5.257980041503906 3.4741948089151817 0.0185867896161209
280.164 21.97999999999996 3.4711499710242952 3.4711499710242952 3.47114997 3.47114997 3.47114997 5.154361534118652 3.4749852812728386 0.01833693474838441
280.276 22.091999999999985 3.4850708382452944 3.4850708382452944 3.48507084 3.48507084 3.48507084 5.154361534118652 3.4742429713773255 0.01903184368180382
280.356 22.17199999999997 3.470949259760859 3.470949259760859 3.47094926 3.47094926 3.47094926 5.154361534118652 3.474925351306183 0.019288450223214588
280.492 22.307999999999993 3.4762600261425156 3.4762600261425156 3.47626003 3.47626003 3.47626003 5.154361534118652 3.4724972838728476 0.018306174631964132
280.552 22.367999999999995 3.4590926982079573 3.4590926982079573 3.4590927 3.4590927 3.4590927 5.154361534118652 3.474219132034743 0.01890587721480924
280.676 22.491999999999962 3.427396885529381 3.427396885529381 3.42739689 3.42739689 3.42739689 5.154361534118652 3.475791920211621 0.01864449040335463
280.768 22.583999999999946 3.475647632587892 3.475647632587892 3.47564763 3.47564763 3.47564763 5.154361534118652 3.475625617723913 0.018697812462227372
280.86 22.675999999999988 3.4796108648953736 3.4796108648953736 3.47961086 3.47961086 3.47961086 5.154361534118652 3.473317511595669 0.019541921346713915
280.992 22.807999999999993 3.4590569184380344 3.4590569184380344 3.45905692 3.45905692 3.45905692 5.154361534118652 3.4694710178239445 0.022278233764614064
281.06 22.875999999999976 3.507456242971063 3.507456242971063 3.50745624 3.50745624 3.50745624 5.154361534118652 3.467465101763382 0.022243863385979085
281.156 22.97199999999998 3.476951062069591 3.476951062069591 3.47695106 3.47695106 3.47695106 5.154361534118652 3.4637933837030177 0.027128139210402007
281.26 23.075999999999965 3.450574312967297 3.450574312967297 3.45057431 3.45057431 3.45057431 5.154361534118652 3.458582865395055 0.03233454282967454
281.356 23.17199999999997 3.4882528103874217 3.4882528103874217 3.48825281 3.48825281 3.48825281 5.154361534118652 3.4569287618859 0.032514305261930124
281.46 23.275999999999954 3.4566548800623416 3.4566548800623416 3.45665488 3.45665488 3.45665488 5.154361534118652 3.4524705206564326 0.035682762284239625
281.572 23.387999999999977 3.4967329685915285 3.4967329685915285 3.49673297 3.49673297 3.49673297 5.154361534118652 3.4470903584955606 0.042156556866787626
281.652 23.46799999999996 3.4877691141445 3.4877691141445 3.48776911 3.48776911 3.48776911 5.154361534118652 3.444138902658236 0.045538602406032615
281.788 23.603999999999985 3.4683584868694646 3.4683584868694646 3.46835849 3.46835849 3.46835849 5.154361534118652 3.4359660713552955 0.05354932093225154
281.852 23.66799999999995 3.4447477035249365 3.4447477035249365 3.4447477 3.4447477 3.4447477 5.154361534118652 3.426706525889576 0.061086098391319205
281.96 23.775999999999954 3.418798099215555 3.418798099215555 3.4187981 3.4187981 3.4187981 5.154361534118652 3.4223943893790265 0.06172292189240646
282.064 23.879999999999995 3.4487712596323346 3.4487712596323346 3.44877126 3.44877126 3.44877126 5.154361534118652 3.4135315941023827 0.06159199543268935
282.172 23.988 3.3977156098170003 3.3977156098170003 3.39771561 3.39771561 3.39771561 5.154361534118652 3.4060311605536215 0.06258822624195191
282.272 24.087999999999965 3.3808604720860487 3.3808604720860487 3.38086047 3.38086047 3.38086047 5.154361534118652 3.3992085900759053 0.06487255569409138
282.372 24.187999999999988 3.4378671895777653 3.4378671895777653 3.43786719 3.43786719 3.43786719 5.154361534118652 3.3893196791758564 0.06565416532672824
282.464 24.279999999999973 3.3870952015531666 3.3870952015531666 3.3870952 3.3870952 3.3870952 5.154361534118652 3.379106299471333 0.07034842144662645
282.564 24.379999999999995 3.3514894549905208 3.3514894549905208 3.35148945 3.35148945 3.35148945 5.154361534118652 3.366893316451062 0.0700548092601614
282.66 24.476 3.368367768782876 3.368367768782876 3.36836777 3.36836777 3.36836777 5.095827751159668 3.353792316952778 0.07075675548784008
282.776 24.591999999999985 3.3121910065290936 3.3121910065290936 3.31219101 3.31219101 3.31219101 5.124855690002441 3.3397438737558596 0.07460108813207596
282.86 24.675999999999988 3.294419955580983 3.294419955580983 3.29441996 3.29441996 3.29441996 5.159845523834228 3.3272839469425093 0.07691500375543492
282.968 24.783999999999992 3.372814188227037 3.372814188227037 3.37281419 3.37281419 3.37281419 5.1909176635742185 3.3164250090908487 0.0786266529235412
283.056 24.871999999999957 3.3302003374381934 3.3302003374381934 3.33020034 3.33020034 3.33020034 5.209946327209472 3.3037093156690096 0.07663572516094005
283.2 25.015999999999963 3.3269423910943585 3.3269423910943585 3.32694239 3.32694239 3.32694239 5.2768365669250485 3.2915117214105094 0.08021632720716226
283.256 25.071999999999946 3.3141229034129736 3.3141229034129736 3.3141229 3.3141229 3.3141229 5.274295978546142 3.2752237027052784 0.09314950892312883
283.38 25.19599999999997 3.2904745923864565 3.2904745923864565 3.29047459 3.29047459 3.29047459 5.324508838653564 3.2500416481401047 0.11285844282083855
283.48 25.295999999999992 3.2523872859718668 3.2523872859718668 3.25238729 3.25238729 3.25238729 5.350736789703369 3.227773042934159 0.1273954413075143
283.572 25.387999999999977 3.2524733081861092 3.2524733081861092 3.25247331 3.25247331 3.25247331 5.380024127960205 3.204324384621048 0.1453239674932775
283.652 25.46799999999996 3.225749124178814 3.225749124178814 3.22574912 3.22574912 3.22574912 5.4044234085083005 3.184430851454788 0.14887507415503892
283.764 25.579999999999984 3.1873896229311014 3.1873896229311014 3.18738962 3.18738962 3.18738962 5.444054775238037 3.1618296720392944 0.1621759630898641
283.876 25.69199999999995 3.1955491672579397 3.1955491672579397 3.19554917 3.19554917 3.19554917 5.45605390548706 3.1357826713720787 0.18055269263705476
283.96 25.775999999999954 3.201619342182351 3.201619342182351 3.20161934 3.20161934 3.20161934 5.489293746948242 3.1115059184135814 0.17964425041375823
284.052 25.867999999999995 3.1944573911955576 3.1944573911955576 3.19445739 3.19445739 3.19445739 5.530954532623291 3.087654978326312 0.18074348912526628
284.172 25.988 3.1537637246469914 3.1537637246469914 3.15376372 3.15376372 3.15376372 5.561332397460937 3.0618432755535645 0.18163179430521026
284.272 26.087999999999965 3.0551000979814242 3.0551000979814242 3.0551001 3.0551001 3.0551001 5.917446804046631 3.0365715913544586 0.17983631013279378
284.376 26.19199999999995 2.934226098274291 2.934226098274291 2.9342261 2.9342261 2.9342261 5.650137596130371 3.010332702111457 0.1791232593565977
284.456 26.27199999999999 2.941723097434253 2.941723097434253 2.9417231 2.9417231 2.9417231 5.772719078063965 2.982139221093423 0.18334533816639334
284.58 26.395999999999958 2.8825162887282985 2.8825162887282985 2.88251629 2.88251629 2.88251629 6.042719078063965 2.949814737544612 0.19004290477183547
284.656 26.47199999999998 2.970497105457669 2.970497105457669 2.97049711 2.97049711 2.97049711 6.042719078063965 2.9174475659679944 0.19561805217738137
284.788 26.603999999999985 2.860167418219228 2.860167418219228 2.86016742 2.86016742 2.86016742 6.042719078063965 2.8895855903148298 0.19482885132097952
284.864 26.67999999999995 2.7734799422366665 2.7734799422366665 2.77347994 2.77347994 2.77347994 6.042719078063965 2.8575373226933554 0.19456807695731004
284.968 26.783999999999992 2.887279129057092 2.887279129057092 2.88727913 2.88727913 2.88727913 6.042719078063965 2.8239447834842974 0.18997904981566738
285.056 26.871999999999957 2.8531815356928023 2.8531815356928023 2.85318154 2.85318154 2.85318154 6.042719078063965 2.7877689738814775 0.18452027446548477
285.184 27.0 2.810708335639417 2.810708335639417 2.81070834 2.81070834 2.81070834 6.042719078063965 2.7548530498091317 0.174225919104507
285.268 27.083999999999946 2.8086892194308475 2.8086892194308475 2.80868922 2.80868922 2.80868922 6.042719078063965 2.7292506195888633 0.1651698754697718
285.368 27.18399999999997 2.7656968075264254 2.7656968075264254 2.76569681 2.76569681 2.76569681 6.042719078063965 2.7067990675037295 0.16635526262347988
285.456 27.27199999999999 2.6885176656111947 2.6885176656111947 2.68851767 2.68851767 2.68851767 6.042719078063965 2.6832828207544828 0.16463219031753287
285.568 27.383999999999958 2.6059836372098775 2.6059836372098775 2.60598364 2.60598364 2.60598364 6.042719078063965 2.6613820167867672 0.16586323791390165
285.66 27.476 2.5784056926464607 2.5784056926464607 2.57840569 2.57840569 2.57840569 6.042719078063965 2.635802388411281 0.15475962749930178
285.752 27.567999999999984 2.6301501098678104 2.6301501098678104 2.63015011 2.63015011 2.63015011 6.042719078063965 2.612292174970886 0.15459675319696586
285.872 27.687999999999988 2.5545838148284457 2.5545838148284457 2.55458381 2.55458381 2.55458381 6.042719078063965 2.5935586250070117 0.1567226249126793
285.96 27.775999999999954 2.5297685580011837 2.5297685580011837 2.52976856 2.52976856 2.52976856 6.042719078063965 2.56839273650161 0.14719669664934212
286.06 27.875999999999976 2.4709411991391597 2.4709411991391597 2.4709412 2.4709412 2.4709412 6.042719078063965 2.5473584048058617 0.13380763524065084
286.188 28.003999999999962 2.4954452432000713 2.4954452432000713 2.49544524 2.49544524 2.49544524 6.042719078063965 2.5269080087097473 0.1221913667407363
286.26 28.075999999999965 2.543051493576051 2.543051493576051 2.54305149 2.54305149 2.54305149 6.042719078063965 2.505565260032321 0.10667692483103432
286.384 28.19999999999999 2.4851950565716185 2.4851950565716185 2.48519506 2.48519506 2.48519506 6.042719078063965 2.484817267358026 0.09288168984791416
286.448 28.263999999999953 2.471398162449322 2.471398162449322 2.47139816 2.47139816 2.47139816 6.042719078063965 2.470028289216174 0.08160353471557233
286.58 28.395999999999958 2.444500209373988 2.444500209373988 2.44450021 2.44450021 2.44450021 6.042719078063965 2.4603966293821693 0.07587966413095522
286.656 28.47199999999998 2.4589045379479537 2.4589045379479537 2.45890454 2.45890454 2.45890454 6.042719078063965 2.453582499097499 0.07066447073227143
286.784 28.599999999999966 2.389963149411324 2.389963149411324 2.38996315 2.38996315 2.38996315 6.042719078063965 2.445775252824842 0.05753615982866248
286.852 28.66799999999995 2.3988089429591746 2.3988089429591746 2.39880894 2.39880894 2.39880894 6.042719078063965 2.4394163122194668 0.05159927808547026
286.972 28.787999999999954 2.383961358949071 2.383961358949071 2.38396136 2.38396136 2.38396136 6.042719078063965 2.434206591495466 0.047056784284031074
287.06 28.875999999999976 2.4324949017778272 2.4324949017778272 2.4324949 2.4324949 2.4324949 6.042719078063965 2.430041737879223 0.04731984651033751
287.176 28.991999999999962 2.4017004137171294 2.4017004137171294 2.40170041 2.40170041 2.40170041 6.042719078063965 2.4234317934683958 0.04693465051880285
287.252 29.067999999999984 2.3818342458823194 2.3818342458823194 2.38183425 2.38183425 2.38183425 6.042719078063965 2.412384059266796 0.043147985657952144
287.392 29.20799999999997 2.3507369540405163 2.3507369540405163 2.35073695 2.35073695 2.35073695 6.042719078063965 2.405838291144523 0.04141634496446833
287.456 29.27199999999999 2.3927381027741648 2.3927381027741648 2.3927381 2.3927381 2.3927381 6.042719078063965 2.3992820866133733 0.04086682655851897
287.58 29.395999999999958 2.413350440529788 2.413350440529788 2.41335044 2.41335044 2.41335044 6.042719078063965 2.394335948427586 0.04109173109377834
287.652 29.46799999999996 2.442123086953049 2.442123086953049 2.44212309 2.44212309 2.44212309 6.042719078063965 2.3904569509886118 0.03823840533992886
287.768 29.583999999999946 2.4740051844146733 2.4740051844146733 2.47400518 2.47400518 2.47400518 6.042719078063965 2.389101789178684 0.03873388330325653
287.872 29.687999999999988 2.4274050027209517 2.4274050027209517 2.427405 2.427405 2.427405 6.042719078063965 2.385044614832471 0.04179251266627404
287.96 29.775999999999954 2.4255741435211697 2.4255741435211697 2.42557414 2.42557414 2.42557414 6.042719078063965 2.3847408309673015 0.04182287171580825
288.068 29.883999999999958 2.3876441268143096 2.3876441268143096 2.38764413 2.38764413 2.38764413 6.042719078063965 2.381456563939818 0.04043139109385906
288.164 29.97999999999996 2.3632463549835196 2.3632463549835196 2.36324635 2.36324635 2.36324635 6.042719078063965 2.381437988697853 0.040421685209696336
288.268 30.083999999999946 2.3220968095440564 2.3220968095440564 2.32209681 2.32209681 2.32209681 6.042719078063965 2.3807365134058673 0.04053601852938485
288.38 30.19599999999997 2.3542796941261535 2.3542796941261535 2.35427969 2.35427969 2.35427969 6.042719078063965 2.382740143527063 0.039961434782188686
288.46 30.275999999999954 2.340274071826335 2.340274071826335 2.34027407 2.34027407 2.34027407 6.042719078063965 2.383515788524752 0.04031469718417487
288.576 30.391999999999996 2.345577445658247 2.345577445658247 2.34557745 2.34557745 2.34557745 6.042719078063965 2.385848092329624 0.04336541422186289
288.608 30.423999999999978 2.381324589168464 2.381324589168464 2.38132459 2.38132459 2.38132459 6.042719078063965 2.387075499322293 0.04534429538211932
288.796 30.611999999999966 2.3628599132127603 2.3628599132127603 2.36285991 2.36285991 2.36285991 6.042719078063965 2.387081006623782 0.045355414459590966
288.848 30.663999999999987 2.3176654560349212 2.3176654560349212 2.31766546 2.31766546 2.31766546 6.042719078063965 2.3884912735184125 0.04708090835369956
288.972 30.787999999999954 2.37788568164568 2.37788568164568 2.37788568 2.37788568 2.37788568 6.042719078063965 2.389659608129708 0.048323110362758874
289.064 30.879999999999995 2.366809561228156 2.366809561228156 2.36680956 2.36680956 2.36680956 6.042719078063965 2.3930039301168233 0.05044425072802175
289.172 30.988 2.401328908877831 2.401328908877831 2.40132891 2.40132891 2.40132891 6.042719078063965 2.398328250837059 0.052707065278018085
289.268 31.083999999999946 2.3678047400426103 2.3678047400426103 2.36780474 2.36780474 2.36780474 6.042719078063965 2.4057575653940457 0.05186153489579416
289.368 31.18399999999997 2.390809556464438 2.390809556464438 2.39080956 2.39080956 2.39080956 6.042719078063965 2.4126068445247313 0.05371763515699046
289.484 31.299999999999955 2.4082510027279382 2.4082510027279382 2.408251 2.408251 2.408251 6.042719078063965 2.420089410733179 0.05353427562359748
289.552 31.367999999999995 2.4599965166272266 2.4599965166272266 2.45999652 2.45999652 2.45999652 6.042719078063965 2.4270889215546787 0.05241934159444397
289.688 31.503999999999962 2.466671226806426 2.466671226806426 2.46667123 2.46667123 2.46667123 6.042719078063965 2.433679048912471 0.054602662746357715
289.756 31.571999999999946 2.4741153304444587 2.4741153304444587 2.47411533 2.47411533 2.47411533 6.042719078063965 2.440496017448622 0.05380065290968246
289.864 31.67999999999995 2.455610340613555 2.455610340613555 2.45561034 2.45561034 2.45561034 6.042719078063965 2.4502142666790783 0.047648181242832134
289.948 31.763999999999953 2.448940835747074 2.448940835747074 2.44894084 2.44894084 2.44894084 6.042719078063965 2.4566519990734244 0.046032152794963366
290.068 31.883999999999958 2.454530566556616 2.454530566556616 2.45453057 2.45453057 2.45453057 6.042719078063965 2.463925885001766 0.04244231702890114
290.172 31.988 2.469732769388233 2.469732769388233 2.46973277 2.46973277 2.46973277 6.042719078063965 2.469948697692474 0.04163088704169012
290.252 32.067999999999984 2.470683100683794 2.470683100683794 2.4706831 2.4706831 2.4706831 6.042719078063965 2.47837871722119 0.03662846834251675
290.372 32.18799999999999 2.4912652767398655 2.4912652767398655 2.49126528 2.49126528 2.49126528 6.042719078063965 2.4862457733843017 0.033602323346999786
290.456 32.27199999999999 2.4899253959952907 2.4899253959952907 2.4899254 2.4899254 2.4899254 6.042719078063965 2.491862697479136 0.028945062371660446
290.568 32.38399999999996 2.485567662088236 2.485567662088236 2.48556766 2.48556766 2.48556766 6.042719078063965 2.495518475953573 0.029323315973569828
290.66 32.476 2.513127136324318 2.513127136324318 2.51312714 2.51312714 2.51312714 6.042719078063965 2.4988137625638545 0.02961264793825918
290.764 32.579999999999984 2.499199283935773 2.499199283935773 2.49919928 2.49919928 2.49919928 6.042719078063965 2.5019717279451372 0.030201987499042807
290.848 32.66399999999999 2.5120304406440432 2.5120304406440432 2.51203044 2.51203044 2.51203044 6.042719078063965 2.506673063960573 0.029922351665660134
290.964 32.77999999999997 2.5066403295326056 2.5066403295326056 2.50664033 2.50664033 2.50664033 6.042719078063965 2.5112458843539183 0.027527681614837384
291.08 32.89599999999996 2.512287279794981 2.512287279794981 2.51228728 2.51228728 2.51228728 6.042719078063965 2.5155310636823485 0.024766413018909264
291.168 32.98399999999998 2.521785162692 2.521785162692 2.52178516 2.52178516 2.52178516 6.042719078063965 2.5190464999550066 0.022838380316626168
291.276 33.091999999999985 2.5364051306169313 2.5364051306169313 2.53640513 2.53640513 2.53640513 6.042719078063965 2.5198649608276917 0.02125218553634494
291.356 33.17199999999997 2.5481506797266764 2.5481506797266764 2.54815068 2.54815068 2.54815068 6.042719078063965 2.5229518541637685 0.021362869189725242
291.468 33.28399999999999 2.5205894846246157 2.5205894846246157 2.52058948 2.52058948 2.52058948 6.042719078063965 2.524514539641194 0.019913797651003574
291.556 33.37199999999996 2.5331120861159797 2.5331120861159797 2.53311209 2.53311209 2.53311209 6.042719078063965 2.5265295155259055 0.017679002128193132
291.668 33.48399999999998 2.532576959012052 2.532576959012052 2.53257696 2.53257696 2.53257696 6.042719078063965 2.525853898534548 0.01845912179937267
291.748 33.563999999999965 2.537274638070115 2.537274638070115 2.53727464 2.53727464 2.53727464 6.042719078063965 2.5243808186260024 0.021605562079122374
291.864 33.67999999999995 2.5496370609222656 2.5496370609222656 2.54963706 2.54963706 2.54963706 6.042719078063965 2.523479302409992 0.02250544559675614
291.956 33.77199999999999 2.5403972436139837 2.5403972436139837 2.54039724 2.54039724 2.54039724 6.042719078063965 2.5254454453498605 0.022673966414045267
292.064 33.879999999999995 2.5402341531252093 2.5402341531252093 2.54023415 2.54023415 2.54023415 6.042719078063965 2.5232322520067947 0.025949601250887803
292.176 33.99199999999996 2.540041494841394 2.540041494841394 2.54004149 2.54004149 2.54004149 6.042719078063965 2.522593268093119 0.02614372737107547
292.272 34.087999999999965 2.487052318137493 2.487052318137493 2.48705232 2.48705232 2.48705232 6.042719078063965 2.521538359960711 0.025982242049014753
292.36 34.17599999999999 2.553003143461405 2.553003143461405 2.55300314 2.55300314 2.55300314 6.042719078063965 2.5212553459296507 0.02570647223247388
292.488 34.303999999999974 2.5211791055437995 2.5211791055437995 2.52117911 2.52117911 2.52117911 6.042719078063965 2.522704882965738 0.02647288965641486
292.552 34.367999999999995 2.525867179782473 2.525867179782473 2.52586718 2.52586718 2.52586718 6.042719078063965 2.517478738626876 0.033653547699592674
292.7 34.51599999999996 2.49961479649716 2.49961479649716 2.4996148 2.4996148 2.4996148 6.042719078063965 2.51452003376619 0.03483669583171629
292.764 34.579999999999984 2.4697376857648643 2.4697376857648643 2.46973769 2.46973769 2.46973769 6.042719078063965 2.5135118012188173 0.03443293812992658
292.88 34.69599999999997 2.4940001163238352 2.4940001163238352 2.49400012 2.49400012 2.49400012 6.042719078063965 2.511650031942285 0.033367011467250976
292.964 34.77999999999997 2.54596318832997 2.54596318832997 2.54596319 2.54596319 2.54596319 6.042719078063965 2.510433978144221 0.032700719767139966
293.052 34.867999999999995 2.4680234129336602 2.4680234129336602 2.46802341 2.46802341 2.46802341 6.042719078063965 2.5042951155472783 0.03791984491108902
293.168 34.98399999999998 2.5090054844184935 2.5090054844184935 2.50900548 2.50900548 2.50900548 6.042719078063965 2.4991530812978198 0.0397461749388673
293.28 35.09599999999995 2.5153069679687743 2.5153069679687743 2.51530697 2.51530697 2.51530697 6.042719078063965 2.5009938773186593 0.04000792681489406
293.38 35.19599999999997 2.542490399105467 2.542490399105467 2.5424904 2.5424904 2.5424904 6.042719078063965 2.496886746365415 0.03857851505475817
293.456 35.27199999999999 2.549580225346355 2.549580225346355 2.54958023 2.54958023 2.54958023 6.042719078063965 2.4979451378994146 0.03955797939833087
293.592 35.40799999999996 2.4285891993387483 2.4285891993387483 2.4285892 2.4285892 2.4285892 6.042719078063965 2.495150884494607 0.03945548745623014
293.652 35.46799999999996 2.473402861798335 2.473402861798335 2.47340286 2.47340286 2.47340286 6.042719078063965 2.496415285639354 0.04000740144184369
293.756 35.571999999999946 2.517109987122655 2.517109987122655 2.51710999 2.51710999 2.51710999 6.042719078063965 2.495279283862047 0.041112088939088326
293.856 35.67199999999997 2.5124016753916254 2.5124016753916254 2.51240168 2.51240168 2.51240168 6.042719078063965 2.4933002229707184 0.04211730139810035
293.972 35.787999999999954 2.5160761676527006 2.5160761676527006 2.51607617 2.51607617 2.51607617 6.042719078063965 2.489168585591627 0.04070876398691379
294.052 35.867999999999995 2.4174569011863554 2.4174569011863554 2.4174569 2.4174569 2.4174569 6.042719078063965 2.485617333700391 0.04546998281995387
294.172 35.988 2.437200809852228 2.437200809852228 2.43720081 2.43720081 2.43720081 6.042719078063965 2.4815507685132356 0.04688313115740678
294.264 36.079999999999984 2.523868238554284 2.523868238554284 2.52386824 2.52386824 2.52386824 6.042719078063965 2.4776933948299993 0.04713266092776539
294.38 36.19599999999997 2.470860524396519 2.470860524396519 2.47086052 2.47086052 2.47086052 6.042719078063965 2.47222518683565 0.04553646336459049
294.468 36.28399999999999 2.542346936223787 2.542346936223787 2.54234694 2.54234694 2.54234694 6.042719078063965 2.46703355679969 0.042037589249476016
294.568 36.38399999999996 2.4699821116863205 2.4699821116863205 2.46998211 2.46998211 2.46998211 6.042719078063965 2.465268690513411 0.044410519999962025
294.624 36.44 2.52490281939211 2.52490281939211 2.52490282 2.52490282 2.52490282 6.042719078063965 2.462759443509705 0.045334875299168034
294.752 36.567999999999984 2.447017650218708 2.447017650218708 2.44701765 2.44701765 2.44701765 6.042719078063965 2.4580149077017657 0.04430105086540066
294.864 36.67999999999995 2.4544188984972717 2.4544188984972717 2.4544189 2.4544189 2.4544189 6.042719078063965 2.453914947290255 0.04277075483448631
294.94 36.75599999999997 2.4633304407481456 2.4633304407481456 2.46333044 2.46333044 2.46333044 6.042719078063965 2.447174264732726 0.04308072854584297
295.064 36.879999999999995 2.396998375108935 2.396998375108935 2.39699838 2.39699838 2.39699838 6.042719078063965 2.4462842080192706 0.04390304880205716
295.172 36.988 2.4276741806753894 2.4276741806753894 2.42767418 2.42767418 2.42767418 6.042719078063965 2.444748121293034 0.044766543784592334
295.272 37.087999999999965 2.438159494304042 2.438159494304042 2.43815949 2.43815949 2.43815949 6.042719078063965 2.439468541781961 0.04101353572131802
295.356 37.17199999999997 2.4331262392184834 2.4331262392184834 2.43312624 2.43312624 2.43312624 6.042719078063965 2.438197397533391 0.04037843974925494
295.42 37.23599999999999 2.4457476246271543 2.4457476246271543 2.44574762 2.44574762 2.44574762 6.042719078063965 2.434976807056094 0.033640879097646834
295.6 37.416 2.393291873613167 2.393291873613167 2.39329187 2.39329187 2.39329187 6.042719078063965 2.4327859087178805 0.032653489483759186
295.656 37.47199999999998 2.4232179217242162 2.4232179217242162 2.42321792 2.42321792 2.42321792 6.042719078063965 2.427776750146168 0.024426541940669854
295.768 37.583999999999946 2.4222192709638724 2.4222192709638724 2.42221927 2.42221927 2.42221927 6.042719078063965 2.426324204120305 0.024083505535604226
295.896 37.71199999999999 2.430402467161397 2.430402467161397 2.43040247 2.43040247 2.43040247 6.042719078063965 2.4235444494425575 0.02387765848547459
295.956 37.77199999999999 2.3812625165021193 2.3812625165021193 2.38126252 2.38126252 2.38126252 6.042719078063965 2.4206841186583175 0.02223041080416648
296.096 37.91199999999998 2.3996557669172502 2.3996557669172502 2.39965577 2.39965577 2.39965577 6.042719078063965 2.422669223098876 0.021771937758182366
296.164 37.97999999999996 2.4064790753274976 2.4064790753274976 2.40647908 2.40647908 2.40647908 6.042719078063965 2.4251245641726253 0.02490908652341108
296.28 38.09599999999995 2.418276648332826 2.418276648332826 2.41827665 2.41827665 2.41827665 6.042719078063965 2.4266801933444997 0.02667492726331789
296.352 38.16799999999995 2.4454376394251125 2.4454376394251125 2.44543764 2.44543764 2.44543764 6.042719078063965 2.428758539246485 0.028742766511689687
296.496 38.311999999999955 2.4779351266778553 2.4779351266778553 2.47793513 2.47793513 2.47793513 6.042719078063965 2.427526833794737 0.028503242019083448
296.56 38.375999999999976 2.4261641449220477 2.4261641449220477 2.42616414 2.42616414 2.42616414 6.042719078063965 2.4311940736870574 0.028584901463010584
296.672 38.488 2.424719647957865 2.424719647957865 2.42471965 2.42471965 2.42471965 6.042719078063965 2.4355804398344354 0.033589363412805676
296.756 38.571999999999946 2.4179667297014475 2.4179667297014475 2.41796673 2.41796673 2.41796673 6.042719078063965 2.442933292069406 0.044751618033284014
296.884 38.69999999999999 2.3988238049423214 2.3988238049423214 2.3988238 2.3988238 2.3988238 6.042719078063965 2.4450741276103463 0.04514304095789727
296.96 38.775999999999954 2.4061238250633443 2.4061238250633443 2.40612383 2.40612383 2.40612383 6.042719078063965 2.455495293191243 0.05300873669916822
297.1 38.916 2.4367004639201033 2.4367004639201033 2.43670046 2.43670046 2.43670046 6.042719078063965 2.46568350408396 0.06073075437975222
297.164 38.97999999999996 2.4767810021503833 2.4767810021503833 2.476781 2.476781 2.476781 6.042719078063965 2.4774253505080472 0.07058420035285083
297.276 39.091999999999985 2.469272077741529 2.469272077741529 2.46927208 2.46927208 2.46927208 6.042719078063965 2.489801388800858 0.08064953302944965
297.364 39.17999999999995 2.4746931572581916 2.4746931572581916 2.47469316 2.47469316 2.47469316 6.042719078063965 2.498231440207341 0.0844885667190922
297.492 39.30799999999999 2.421113515592189 2.421113515592189 2.42111352 2.42111352 2.42111352 6.042719078063965 2.5084085022561724 0.09367450685948571
297.56 39.375999999999976 2.466636671459578 2.466636671459578 2.46663667 2.46663667 2.46663667 6.042719078063965 2.5167892276968877 0.09342673705670224
297.66 39.476 2.5109452446717784 2.5109452446717784 2.51094524 2.51094524 2.51094524 6.042719078063965 2.532609324911686 0.1032842886867055
297.784 39.599999999999966 2.5692763156632843 2.5692763156632843 2.56927632 2.56927632 2.56927632 6.042719078063965 2.5430130573424075 0.1015944239295175
297.852 39.66799999999995 2.4732191779801993 2.4732191779801993 2.47321918 2.47321918 2.47321918 6.042719078063965 2.562342720905181 0.10920853120675302
297.972 39.787999999999954 2.589685828120051 2.589685828120051 2.58968583 2.58968583 2.58968583 6.042719078063965 2.57314725636842 0.10347872737691473
298.052 39.867999999999995 2.6034199847715955 2.6034199847715955 2.60341998 2.60341998 2.60341998 6.042719078063965 2.585990872921008 0.10157561529455206
298.184 40.0 2.6413160038092394 2.6413160038092394 2.641316 2.641316 2.641316 6.042719078063965 2.595775113631175 0.09991338340080627
298.264 40.079999999999984 2.6657974141890413 2.6657974141890413 2.66579741 2.66579741 2.66579741 6.042719078063965 2.6064844204734845 0.09707905690793232
298.384 40.19999999999999 2.614038667554776 2.614038667554776 2.61403867 2.61403867 2.61403867 6.042719078063965 2.622624666127977 0.1007784566826262
298.46 40.275999999999954 2.681476367654482 2.681476367654482 2.68147637 2.68147637 2.68147637 6.042719078063965 2.6348296072027493 0.08920626703558139
298.6 40.416 2.5937786537363516 2.5937786537363516 2.59377865 2.59377865 2.59377865 6.042719078063965 2.6473872146131376 0.08164006392355999
298.656 40.47199999999998 2.7411215922538275 2.7411215922538275 2.74112159 2.74112159 2.74112159 6.042719078063965 2.6574232197431717 0.07613621446519225
298.78 40.59599999999995 2.6260413783158763 2.6260413783158763 2.62604138 2.62604138 2.62604138 6.042719078063965 2.6634317514789223 0.07351023325154583
298.868 40.68399999999997 2.785417076197803 2.785417076197803 2.78541708 2.78541708 2.78541708 6.042719078063965 2.6769428353487497 0.06036772373240716
298.96 40.775999999999954 2.622214534328115 2.622214534328115 2.62221453 2.62221453 2.62221453 6.042719078063965 2.68425779882824 0.05805759795423466
299.08 40.89599999999996 2.6935727949718715 2.6935727949718715 2.69357279 2.69357279 2.69357279 6.042719078063965 2.6899649239722385 0.05523444457948153
299.168 40.98399999999998 2.6724658163537156 2.6724658163537156 2.67246582 2.67246582 2.67246582 6.042719078063965 2.6961498851617964 0.05641331927246226
299.276 41.091999999999985 2.6834582145877204 2.6834582145877204 2.68345821 2.68345821 2.68345821 6.042719078063965 2.7042227588575796 0.06300819192510436
299.376 41.19199999999995 2.7974980703480403 2.7974980703480403 2.79749807 2.79749807 2.79749807 6.042719078063965 2.7166499440899825 0.06855136794768626
299.456 41.27199999999999 2.6652123370876413 2.6652123370876413 2.66521234 2.66521234 2.66521234 6.042719078063965 2.724243967487186 0.07273471809892262
299.58 41.39599999999996 2.7177888196673456 2.7177888196673456 2.71778882 2.71778882 2.71778882 6.042719078063965 2.7371229589774293 0.07120614210094428
299.668 41.48399999999998 2.711665347272458 2.711665347272458 2.71166535 2.71166535 2.71166535 6.042719078063965 2.738237301078217 0.07144599755354447
299.76 41.575999999999965 2.689446950378294 2.689446950378294 2.68944695 2.68944695 2.68944695 6.042719078063965 2.7440220397698987 0.06638846348802106
299.88 41.69599999999997 2.743440855376747 2.743440855376747 2.74344086 2.74344086 2.74344086 6.042719078063965 2.7428363535570877 0.0658195684888243
299.96 41.775999999999954 2.735985097709856 2.735985097709856 2.7359851 2.7359851 2.7359851 6.042719078063965 2.749246980028425 0.05938197905671257
300.0 41.815999999999974 2.7175624876515707 2.7175624876515707 2.71756249 2.71756249 2.71756249 6.042719078063965 2.749924930921459 0.05878732828689089
300.18 41.99599999999998 2.7650152276003954 2.7650152276003954 2.76501523 2.76501523 2.76501523 6.042719078063965 2.7528480173493803 0.05612633631529258
300.252 42.067999999999984 2.827254888104704 2.827254888104704 2.82725489 2.82725489 2.82725489 6.042719078063965 2.7587600722118992 0.05464026052152469
300.384 42.19999999999999 2.862582372202835 2.862582372202835 2.86258237 2.86258237 2.86258237 6.042719078063965 2.7565514547175196 0.0538794674210652
300.46 42.275999999999954 2.833356835598549 2.833356835598549 2.83335684 2.83335684 2.83335684 6.042719078063965 2.760615588271321 0.049516024657094516
300.568 42.38399999999996 2.85135848354122 2.85135848354122 2.85135848 2.85135848 2.85135848 6.042719078063965 2.762427385654299 0.048519421979635914
300.652 42.46799999999996 2.763408434269573 2.763408434269573 2.76340843 2.76340843 2.76340843 6.042719078063965 2.7654039617907467 0.04704503502000418
300.772 42.587999999999965 2.7417361521495183 2.7417361521495183 2.74173615 2.74173615 2.74173615 6.042719078063965 2.7730782779643572 0.04651818837929109
300.86 42.67599999999999 2.7617033519415783 2.7617033519415783 2.76170335 2.76170335 2.76170335 6.042719078063965 2.776374239898054 0.04664288810867593
300.988 42.803999999999974 2.7504270637548633 2.7504270637548633 2.75042706 2.75042706 2.75042706 6.042719078063965 2.7811573012713597 0.047184848311555866
301.052 42.867999999999995 2.7071318128325506 2.7071318128325506 2.70713181 2.70713181 2.70713181 6.042719078063965 2.787125809615082 0.046257810815762336
301.184 43.0 2.73092754491214 2.73092754491214 2.73092754 2.73092754 2.73092754 6.042719078063965 2.79145009117142 0.04808829437358677
301.26 43.075999999999965 2.8016993118380937 2.8016993118380937 2.80169931 2.80169931 2.80169931 6.042719078063965 2.7896712538165245 0.04734641671321365
301.38 43.19599999999997 2.753325720460447 2.753325720460447 2.75332572 2.75332572 2.75332572 6.042719078063965 2.787415721557683 0.04469020082568428
301.464 43.27999999999997 2.7464950081636745 2.7464950081636745 2.74649501 2.74649501 2.74649501 6.042719078063965 2.7833136226495028 0.04401148717814152
301.56 43.375999999999976 2.7540247673268996 2.7540247673268996 2.75402477 2.75402477 2.75402477 6.042719078063965 2.7803763649492086 0.041094909959771775
301.652 43.46799999999996 2.7711968700014107 2.7711968700014107 2.77119687 2.77119687 2.77119687 6.042719078063965 2.780168139007774 0.04119583746042721
301.78 43.59599999999995 2.84293327385051 2.84293327385051 2.84293327 2.84293327 2.84293327 6.042719078063965 2.7856883081869634 0.043126657060256215
301.848 43.66399999999999 2.8093600940506813 2.8093600940506813 2.80936009 2.80936009 2.80936009 6.042719078063965 2.7881055480449417 0.043066365669325535
301.98 43.79599999999999 2.8316463251759774 2.8316463251759774 2.83164633 2.83164633 2.83164633 6.042719078063965 2.785539304356017 0.04679729109511788
302.052 43.867999999999995 2.8369326545260134 2.8369326545260134 2.83693265 2.83693265 2.83693265 6.042719078063965 2.7891774623484435 0.04306002084268686
302.188 44.00399999999996 2.8515008587271526 2.8515008587271526 2.85150086 2.85150086 2.85150086 6.042719078063965 2.7946898966446385 0.04225998661791067
302.264 44.079999999999984 2.791678141006793 2.791678141006793 2.79167814 2.79167814 2.79167814 6.042719078063965 2.7944580148966454 0.042232215794402714
302.38 44.19599999999997 2.817471727026016 2.817471727026016 2.81747173 2.81747173 2.81747173 6.042719078063965 2.793193817322171 0.04387477943223853
302.404 44.21999999999997 2.7513148574349446 2.7513148574349446 2.75131486 2.75131486 2.75131486 6.042719078063965 2.7958582789289 0.04248566130840118
302.56 44.375999999999976 2.79261332953534 2.79261332953534 2.79261333 2.79261333 2.79261333 6.042719078063965 2.8021076827082387 0.045119219143363656
302.644 44.45999999999998 2.759243915440876 2.759243915440876 2.75924392 2.75924392 2.75924392 6.042719078063965 2.800893697297343 0.0463057202515165
302.792 44.60799999999995 2.852139535733305 2.852139535733305 2.85213954 2.85213954 2.85213954 6.042719078063965 2.7972496871036965 0.04568681539805373
302.848 44.66399999999999 2.8100481491011435 2.8100481491011435 2.81004815 2.81004815 2.81004815 6.042719078063965 2.7950164184143307 0.04615296708935808
302.992 44.80799999999999 2.699102189976371 2.699102189976371 2.69910219 2.69910219 2.69910219 6.042719078063965 2.795737290005326 0.04686235086413557
303.052 44.867999999999995 2.7798949726810784 2.7798949726810784 2.77989497 2.77989497 2.77989497 6.042719078063965 2.796932428567246 0.0482524396653064
303.2 45.01599999999996 2.8411762308360475 2.8411762308360475 2.84117623 2.84117623 2.84117623 6.042719078063965 2.7917034362911206 0.04769102399900807
303.264 45.079999999999984 2.7970616768782315 2.7970616768782315 2.79706168 2.79706168 2.79706168 6.042719078063965 2.79022200400621 0.0481498233997168
303.368 45.18399999999997 2.7280417689709586 2.7280417689709586 2.72804177 2.72804177 2.72804177 6.042719078063965 2.78759626142324 0.048017317716650396
303.468 45.28399999999999 2.799784240298255 2.799784240298255 2.79978424 2.79978424 2.79978424 6.042719078063965 2.7865297718111126 0.04909044009584157
303.564 45.379999999999995 2.8790128429136765 2.8790128429136765 2.87901284 2.87901284 2.87901284 6.042719078063965 2.7842214537908028 0.049868569165602186
303.664 45.47999999999996 2.746917161783484 2.746917161783484 2.74691716 2.74691716 2.74691716 6.042719078063965 2.783366645402532 0.050462239659972485
303.776 45.591999999999985 2.7700530699775863 2.7700530699775863 2.77005307 2.77005307 2.77005307 6.042719078063965 2.778422416053415 0.04816113892699657
303.864 45.67999999999995 2.7646947202633716 2.7646947202633716 2.76469472 2.76469472 2.76469472 6.042719078063965 2.7756752653545442 0.047828081716027454
303.98 45.79599999999999 2.8460637569958727 2.8460637569958727 2.84606376 2.84606376 2.84606376 6.042719078063965 2.779723635517803 0.04430223401590298
303.992 45.80799999999999 2.8608354257644177 2.8608354257644177 2.86083543 2.86083543 2.86083543 6.042719078063965 2.7786852841159204 0.044540732682916834
304.216 46.03199999999998 2.7469210132046427 2.7469210132046427 2.74692101 2.74692101 2.74692101 6.042719078063965 2.7734028051882644 0.042976810085872286
304.272 46.087999999999965 2.7620494953085797 2.7620494953085797 2.7620495 2.7620495 2.7620495 6.042719078063965 2.7713887038013345 0.04275300723028516
304.36 46.17599999999999 2.7649568753666123 2.7649568753666123 2.76495688 2.76495688 2.76495688 6.042719078063965 2.7715933084890203 0.042543922470674504
304.468 46.28399999999999 2.7299850651923943 2.7299850651923943 2.72998507 2.72998507 2.72998507 6.042719078063965 2.773687419891945 0.0449663818815576
304.564 46.379999999999995 2.7464469691291455 2.7464469691291455 2.74644697 2.74644697 2.74644697 6.042719078063965 2.7718013593130806 0.04092565446283624
304.668 46.48399999999998 2.7421477476754603 2.7421477476754603 2.74214775 2.74214775 2.74214775 6.042719078063965 2.7786327271268902 0.04743817760037119
304.76 46.575999999999965 2.7532549487509588 2.7532549487509588 2.75325495 2.75325495 2.75325495 6.042719078063965 2.7835851207110514 0.05149225617137352
304.88 46.69599999999997 2.755105135123738 2.755105135123738 2.75510514 2.75510514 2.75510514 6.042719078063965 2.7886621746872984 0.054452468141854136
304.964 46.77999999999997 2.7800695932415374 2.7800695932415374 2.78006959 2.78006959 2.78006959 6.042719078063965 2.7902809170817258 0.05668417289391318
305.064 46.879999999999995 2.7591279446434327 2.7591279446434327 2.75912794 2.75912794 2.75912794 6.042719078063965 2.79228683893535 0.05992930109004754
305.168 46.98399999999998 2.7355266522829265 2.7355266522829265 2.73552665 2.73552665 2.73552665 6.042719078063965 2.798996462085135 0.06205711882528918
305.268 47.083999999999946 2.7567796491396397 2.7567796491396397 2.75677965 2.75677965 2.75677965 6.042719078063965 2.80538600321505 0.06458027929825885
305.372 47.18799999999999 2.7321338627246683 2.7321338627246683 2.73213386 2.73213386 2.73213386 6.042719078063965 2.8112352683259934 0.06600785137489364
305.468 47.28399999999999 2.841666468356754 2.841666468356754 2.84166647 2.84166647 2.84166647 6.042719078063965 2.817984740218671 0.06413755564652264
305.564 47.379999999999995 2.8412916313363823 2.8412916313363823 2.84129163 2.84129163 2.84129163 6.042719078063965 2.819487822836281 0.06270915547520367
305.68 47.49599999999998 2.883544518059681 2.883544518059681 2.88354452 2.88354452 2.88354452 6.042719078063965 2.821853738022503 0.060491058003285914
305.768 47.583999999999946 2.869100941660804 2.869100941660804 2.86910094 2.86910094 2.86910094 6.042719078063965 2.822065027945333 0.06024572011751924
305.88 47.69599999999997 2.8662357997883134 2.8662357997883134 2.8662358 2.8662358 2.8662358 6.042719078063965 2.8275749780890047 0.05882185032468405
305.96 47.775999999999954 2.8784386048844217 2.8784386048844217 2.8784386 2.8784386 2.8784386 6.042719078063965 2.831602181576224 0.058151624491240124
306.088 47.903999999999996 2.9009538628369063 2.9009538628369063 2.90095386 2.90095386 2.90095386 6.042719078063965 2.837132975825381 0.056120684705706234
306.168 47.98399999999998 2.8811134762003436 2.8811134762003436 2.88111348 2.88111348 2.88111348 6.042719078063965 2.843135357697585 0.05085415632587695
306.292 48.10799999999995 2.8898403179068772 2.8898403179068772 2.88984032 2.88984032 2.88984032 6.042719078063965 2.847651993098359 0.04661559898957912
306.364 48.17999999999995 2.8819421775854885 2.8819421775854885 2.88194218 2.88194218 2.88194218 6.042719078063965 2.853824319038339 0.03786661914348676
306.476 48.29199999999997 2.864974503045946 2.864974503045946 2.8649745 2.8649745 2.8649745 6.042719078063965 2.850349458958264 0.042003744971156644
306.556 48.37199999999996 2.7765086214813577 2.7765086214813577 2.77650862 2.77650862 2.77650862 6.042719078063965 2.8488926277151685 0.04283155628022081
306.664 48.47999999999996 2.7894660513998977 2.7894660513998977 2.78946605 2.78946605 2.78946605 6.042719078063965 2.842491793657468 0.04676543886928371
306.76 48.575999999999965 2.7574807472075564 2.7574807472075564 2.75748075 2.75748075 2.75748075 6.042719078063965 2.833889931454531 0.05643560040937579
306.892 48.70799999999997 2.8653041379971707 2.8653041379971707 2.86530414 2.86530414 2.86530414 6.042719078063965 2.8300475434741834 0.056732728463133014
306.952 48.76799999999997 2.860613662985928 2.860613662985928 2.86061366 2.86061366 2.86061366 6.042719078063965 2.82674191873443 0.05568107416205354
307.072 48.88799999999998 2.869743829626554 2.869743829626554 2.86974383 2.86974383 2.86974383 6.042719078063965 2.8204813554346573 0.05390873550266409
307.168 48.98399999999998 2.8555742897270164 2.8555742897270164 2.85557429 2.85557429 2.85557429 6.042719078063965 2.8140240514420243 0.05399846807309914
307.276 49.091999999999985 2.8471123571551247 2.8471123571551247 2.84711236 2.84711236 2.84711236 6.042719078063965 2.804249296857322 0.057153926482206914
307.36 49.17599999999999 2.855580381524265 2.855580381524265 2.85558038 2.85558038 2.85558038 6.042719078063965 2.7959424515457187 0.057340599782633644
307.468 49.28399999999999 2.7721692667552413 2.7721692667552413 2.77216927 2.77216927 2.77216927 6.042719078063965 2.784970448034846 0.06403962343509703
307.564 49.379999999999995 2.8121550064744767 2.8121550064744767 2.81215501 2.81215501 2.81215501 6.042719078063965 2.7750719290197257 0.0789748240928357
307.676 49.49199999999996 2.755527836905671 2.755527836905671 2.75552784 2.75552784 2.75552784 6.042719078063965 2.7631422835421158 0.0933908060828474
307.752 49.567999999999984 2.6970636976020623 2.6970636976020623 2.6970637 2.6970637 2.6970637 6.042719078063965 2.748984132264317 0.11357666554283839
307.872 49.68799999999999 2.7893880401813633 2.7893880401813633 2.78938804 2.78938804 2.78938804 6.042719078063965 2.7304579197913634 0.12339891729108549
307.944 49.75999999999999 2.812326110089358 2.812326110089358 2.81232611 2.81232611 2.81232611 6.042719078063965 2.7089881260256155 0.13624738747503282
308.108 49.92399999999998 2.7757425968414484 2.7757425968414484 2.7757426 2.7757426 2.7757426 6.042719078063965 2.6851698442962357 0.1478129477072155
308.172 49.988 2.7519673963476863 2.7519673963476863 2.7519674 2.7519674 2.7519674 6.042719078063965 2.6599866583424827 0.15968140880478618
308.268 50.083999999999946 2.6943452262128265 2.6943452262128265 2.69434523 2.69434523 2.69434523 6.042719078063965 2.636800979999648 0.1646684391242031
308.372 50.18799999999999 2.7158052713534273 2.7158052713534273 2.71580527 2.71580527 2.71580527 6.042719078063965 2.6128897430750926 0.16594398442108668
308.476 50.29199999999997 2.645534432828489 2.645534432828489 2.64553443 2.64553443 2.64553443 6.042719078063965 2.5921282967384363 0.17086930840249198
308.548 50.363999999999976 2.578538241178948 2.578538241178948 2.57853824 2.57853824 2.57853824 6.042719078063965 2.5686594420128914 0.17129202658686996
308.656 50.47199999999998 2.5508731418476978 2.5508731418476978 2.55087314 2.55087314 2.55087314 6.042719078063965 2.5481528539727716 0.1722902293651224
308.76 50.575999999999965 2.4743177216515835 2.4743177216515835 2.47431772 2.47431772 2.47431772 6.042719078063965 2.5298226258704495 0.17509256349011776
308.868 50.68399999999997 2.494779888538102 2.494779888538102 2.49477989 2.49477989 2.49477989 6.042719078063965 2.50774355419435 0.16835060983785272
308.952 50.76799999999997 2.43121778767096 2.43121778767096 2.43121779 2.43121779 2.43121779 6.042719078063965 2.482603841807653 0.1576761950913393
309.088 50.903999999999996 2.393378195038968 2.393378195038968 2.3933782 2.3933782 2.3933782 6.042719078063965 2.461568311442169 0.14397884429872843
309.18 50.99599999999998 2.351910570651949 2.351910570651949 2.35191057 2.35191057 2.35191057 6.042719078063965 2.440871032662356 0.12901097553811042
309.264 51.079999999999984 2.383398790298438 2.383398790298438 2.38339879 2.38339879 2.38339879 6.042719078063965 2.4236134169748853 0.11572017276703714
309.368 51.18399999999997 2.377355643033151 2.377355643033151 2.37735564 2.37735564 2.37735564 6.042719078063965 2.40442151281218 0.0946151142687153
309.476 51.29199999999997 2.356940340022119 2.356940340022119 2.35694034 2.35694034 2.35694034 6.042719078063965 2.3899430474044348 0.07612608628727675
309.556 51.37199999999996 2.342777911963573 2.342777911963573 2.34277791 2.34277791 2.34277791 6.042719078063965 2.3787130411267032 0.06211804824289559
309.664 51.47999999999996 2.3453960761032815 2.3453960761032815 2.34539608 2.34539608 2.34539608 6.042719078063965 2.367065038990696 0.048481358340496994
309.76 51.575999999999965 2.330459135555624 2.330459135555624 2.33045914 2.33045914 2.33045914 6.042719078063965 2.3611573376231694 0.04140689155288931
309.872 51.68799999999999 2.3478066066593732 2.3478066066593732 2.34780661 2.34780661 2.34780661 6.042719078063965 2.3543160617102687 0.02694565139980875
309.96 51.775999999999954 2.30953186235542 2.30953186235542 2.30953186 2.30953186 2.30953186 6.042719078063965 2.347941285710304 0.02251127859579711
310.068 51.88399999999996 2.3550319895317706 2.3550319895317706 2.35503199 2.35503199 2.35503199 6.042719078063965 2.345855485147786 0.01985568550390561
310.176 51.99199999999996 2.33802182075142 2.33802182075142 2.33802182 2.33802182 2.33802182 6.042719078063965 2.3464360698986457 0.020208682592337
310.272 52.087999999999965 2.349192912463413 2.349192912463413 2.34919291 2.34919291 2.34919291 6.042719078063965 2.345119956925459 0.018455864611572736
310.368 52.18399999999997 2.3319671880993105 2.3319671880993105 2.33196719 2.33196719 2.33196719 6.042719078063965 2.345108478311818 0.01843481983047485
310.452 52.26799999999997 2.355965124673587 2.355965124673587 2.35596512 2.35596512 2.35596512 6.042719078063965 2.3471416260720614 0.02175225108324838
310.56 52.375999999999976 2.3539381156243118 2.3539381156243118 2.35393812 2.35393812 2.35393812 6.042719078063965 2.3504740194791016 0.025780679263946702
310.672 52.488 2.31791309912757 2.31791309912757 2.3179131 2.3179131 2.3179131 6.042719078063965 2.3537351586042217 0.029025524737690274
310.768 52.583999999999946 2.356163694301036 2.356163694301036 2.35616369 2.35616369 2.35616369 6.042719078063965 2.356751556819909 0.029608178616114828
310.872 52.68799999999999 2.3579543702800985 2.3579543702800985 2.35795437 2.35795437 2.35795437 6.042719078063965 2.3581947730986723 0.02985169703128459
310.948 52.76399999999995 2.303722267671652 2.303722267671652 2.30372227 2.30372227 2.30372227 6.042719078063965 2.3626216105237337 0.028801734926809236
311.088 52.903999999999996 2.3516621837886107 2.3516621837886107 2.35166218 2.35166218 2.35166218 6.042719078063965 2.3653281180501255 0.030541751960880856
311.156 52.97199999999998 2.3635222656691446 2.3635222656691446 2.36352227 2.36352227 2.36352227 6.042719078063965 2.3681344948120358 0.030479232375300314
311.268 53.083999999999946 2.357076530834702 2.357076530834702 2.35707653 2.35707653 2.35707653 6.042719078063965 2.3711373658289165 0.03145763435274626
311.368 53.18399999999997 2.3771260707603346 2.3771260707603346 2.37712607 2.37712607 2.37712607 6.042719078063965 2.3737994919092182 0.030195906097393747
311.468 53.28399999999999 2.3976032952269852 2.3976032952269852 2.3976033 2.3976033 2.3976033 6.042719078063965 2.3761953519416896 0.030604584676682766
311.544 53.35999999999996 2.4094257801043724 2.4094257801043724 2.40942578 2.40942578 2.40942578 6.042719078063965 2.378160832897268 0.030361253306207106
311.672 53.488 2.410618858605693 2.410618858605693 2.41061886 2.41061886 2.41061886 6.042719078063965 2.381091607650869 0.026867505623164454
311.74 53.55599999999998 2.3907870998693577 2.3907870998693577 2.3907871 2.3907871 2.3907871 6.042719078063965 2.3833130867960106 0.02653261068883084
311.876 53.69199999999995 2.3766709322346466 2.3766709322346466 2.37667093 2.37667093 2.37667093 6.042719078063965 2.384467003524004 0.025865150636537076
311.94 53.75599999999997 2.3980686108566442 2.3980686108566442 2.39806861 2.39806861 2.39806861 6.042719078063965 2.3886045612152103 0.017551488171744054
312.096 53.91199999999998 2.409162140059611 2.409162140059611 2.40916214 2.40916214 2.40916214 6.042719078063965 2.389240988769521 0.016329678082510343
312.16 53.976 2.394149355989623 2.394149355989623 2.39414936 2.39414936 2.39414936 6.042719078063965 2.3903452098261053 0.015207129023031918
312.276 54.091999999999985 2.4092503328010277 2.4092503328010277 2.40925033 2.40925033 2.40925033 6.042719078063965 2.3888794194292657 0.019413669711697452
312.36 54.17599999999999 2.3852097097053497 2.3852097097053497 2.38520971 2.38520971 2.38520971 6.042719078063965 2.3860388839208024 0.024668792326125198
312.464 54.27999999999997 2.403882325323012 2.403882325323012 2.40388233 2.40388233 2.40388233 6.042719078063965 2.381911195519589 0.0291343836561029
312.552 54.367999999999995 2.3932477347358763 2.3932477347358763 2.39324773 2.39324773 2.39324773 6.042719078063965 2.3768923707532803 0.032586296393870104
312.664 54.47999999999996 2.3765285941995935 2.3765285941995935 2.37652859 2.37652859 2.37652859 6.042719078063965 2.3704802677967924 0.03780064291102127
312.756 54.571999999999946 2.4005932772038627 2.4005932772038627 2.40059328 2.40059328 2.40059328 6.042719078063965 2.3651457075360245 0.042071133569217725
312.872 54.68799999999999 2.3810327048399733 2.3810327048399733 2.3810327 2.3810327 2.3810327 6.042719078063965 2.3603167824711893 0.04603458884146944
312.948 54.76399999999995 2.3864734214957757 2.3864734214957757 2.38647342 2.38647342 2.38647342 6.042719078063965 2.354518817413598 0.048277358919245617
313.064 54.879999999999995 2.364390734874823 2.364390734874823 2.36439073 2.36439073 2.36439073 6.042719078063965 2.3488072145781844 0.04822962655687227
313.172 54.988 2.385606686800834 2.385606686800834 2.38560669 2.38560669 2.38560669 6.042719078063965 2.3434674069008707 0.04885330112078878
313.272 55.087999999999965 2.32776072289791 2.32776072289791 2.32776072 2.32776072 2.32776072 6.042719078063965 2.33820155148 0.04703147275390399
313.356 55.17199999999997 2.3203153605910667 2.3203153605910667 2.32031536 2.32031536 2.32031536 6.042719078063965 2.3346805561874717 0.045950559236474335
313.46 55.275999999999954 2.315049527202718 2.315049527202718 2.31504953 2.31504953 2.31504953 6.042719078063965 2.330236859789487 0.04311600277862105
313.56 55.375999999999976 2.3090492847781974 2.3090492847781974 2.30904928 2.30904928 2.30904928 6.042719078063965 2.3252855450327297 0.041139834703995216
313.656 55.47199999999998 2.282376799475943 2.282376799475943 2.2823768 2.2823768 2.2823768 6.042719078063965 2.3222827092819034 0.03935581556492798
313.772 55.587999999999965 2.2840958946539915 2.2840958946539915 2.28409589 2.28409589 2.28409589 6.042719078063965 2.315274908692376 0.037090822140299365
313.856 55.67199999999997 2.2800924309379464 2.2800924309379464 2.28009243 2.28009243 2.28009243 6.042719078063965 2.3109036123037496 0.033952062324311784
313.976 55.79199999999997 2.282109309704824 2.282109309704824 2.28210931 2.28210931 2.28210931 6.042719078063965 2.307278374501741 0.02896264353710173
314.008 55.823999999999955 2.2949300833513395 2.2949300833513395 2.29493008 2.29493008 2.29493008 6.042719078063965 2.3011510145745926 0.029206042307321895
314.164 55.97999999999996 2.287353202443355 2.287353202443355 2.2873532 2.2873532 2.2873532 6.042719078063965 2.2968504151888185 0.02140661934402749
314.268 56.083999999999946 2.30393322438361 2.30393322438361 2.30393322 2.30393322 2.30393322 6.042719078063965 2.2959284290664033 0.020377607536007192
314.364 56.17999999999995 2.3147898038547896 2.3147898038547896 2.3147898 2.3147898 2.3147898 6.042719078063965 2.2945162928718315 0.019560907607139452
314.456 56.27199999999999 2.315008397363313 2.315008397363313 2.3150084 2.3150084 2.3150084 6.042719078063965 2.295803213020588 0.021711360668398308
314.564 56.379999999999995 2.2942214396007263 2.2942214396007263 2.29422144 2.29422144 2.29422144 6.042719078063965 2.2958585690860867 0.021748290807301566
314.676 56.49199999999996 2.3164718791830734 2.3164718791830734 2.31647188 2.31647188 2.31647188 6.042719078063965 2.2969807265574422 0.02159451486925726
314.756 56.571999999999946 2.2604372654133167 2.2604372654133167 2.26043727 2.26043727 2.26043727 6.042719078063965 2.2983025016358627 0.02157337338426671
314.88 56.69599999999997 2.2936067770674478 2.2936067770674478 2.29360678 2.29360678 2.29360678 6.042719078063965 2.3013142635625994 0.02305130685093708
314.952 56.76799999999997 2.3139686654555907 2.3139686654555907 2.31396867 2.31396867 2.31396867 6.042719078063965 2.3041410444999757 0.024018443222984354
315.084 56.89999999999998 2.24184353633186 2.24184353633186 2.24184354 2.24184354 2.24184354 6.042719078063965 2.303718425719935 0.024262171345356045
315.156 56.97199999999998 2.2995946990853486 2.2995946990853486 2.2995947 2.2995947 2.2995947 6.042719078063965 2.307062812984346 0.026403162074858565
315.268 57.083999999999946 2.309321000449611 2.309321000449611 2.309321 2.309321 2.309321 6.042719078063965 2.307214955433756 0.026392944268383567
315.364 57.17999999999995 2.292072636699628 2.292072636699628 2.29207264 2.29207264 2.29207264 6.042719078063965 2.307915144765783 0.026787287338774203
315.46 57.275999999999954 2.340787930177841 2.340787930177841 2.34078793 2.34078793 2.34078793 6.042719078063965 2.3079355159733765 0.02679311981205119
315.564 57.379999999999995 2.3101564060881774 2.3101564060881774 2.31015641 2.31015641 2.31015641 6.042719078063965 2.3100199302699655 0.027287107970521435
315.656 57.47199999999998 2.304819948903061 2.304819948903061 2.30481995 2.30481995 2.30481995 6.042719078063965 2.309768475859767 0.027247666503579102
315.76 57.575999999999965 2.3105313962223972 2.3105313962223972 2.3105314 2.3105314 2.3105314 6.042719078063965 2.3117822516795874 0.024787096258336874
315.856 57.67199999999997 2.3403276694726753 2.3403276694726753 2.34032767 2.34032767 2.34032767 6.042719078063965 2.312727859858929 0.02441517433048686
315.96 57.775999999999954 2.3386449284523545 2.3386449284523545 2.33864493 2.33864493 2.33864493 6.042719078063965 2.312349941878184 0.02445342454159114
316.048 57.863999999999976 2.2864777077505187 2.2864777077505187 2.28647771 2.28647771 2.28647771 6.042719078063965 2.3148968763452507 0.01869904902625602
316.18 57.99599999999998 2.3542409477315704 2.3542409477315704 2.35424095 2.35424095 2.35424095 6.042719078063965 2.3130844667896313 0.021765522637177234
316.252 58.067999999999984 2.306976073371823 2.306976073371823 2.30697607 2.30697607 2.30697607 6.042719078063965 2.3121437885912797 0.022335813402713373
316.368 58.18399999999997 2.3287935904953234 2.3287935904953234 2.32879359 2.32879359 2.32879359 6.042719078063965 2.3119053589737417 0.022585402165972563
316.46 58.275999999999954 2.3154158215151845 2.3154158215151845 2.31541582 2.31541582 2.31541582 6.042719078063965 2.309803273285548 0.021694641901818166
316.568 58.38399999999996 2.3359097255325176 2.3359097255325176 2.33590973 2.33590973 2.33590973 6.042719078063965 2.3091855245621544 0.021859334376862802
316.652 58.46799999999996 2.311442790979096 2.311442790979096 2.31144279 2.31144279 2.31144279 6.042719078063965 2.3097241509481456 0.021878814440109064
316.772 58.587999999999965 2.300712781809729 2.300712781809729 2.30071278 2.30071278 2.30071278 6.042719078063965 2.311937832014376 0.024092577057218387
316.856 58.67199999999997 2.312518940654286 2.312518940654286 2.31251894 2.31251894 2.31251894 6.042719078063965 2.315650921700212 0.032834695167078376
316.976 58.79199999999997 2.3064103058406853 2.3064103058406853 2.30641031 2.30641031 2.30641031 6.042719078063965 2.321387802808372 0.04487835493264978
317.048 58.863999999999976 2.292782225673194 2.292782225673194 2.29278223 2.29278223 2.29278223 6.042719078063965 2.329682200974016 0.052729605438768534
317.204 59.01999999999998 2.263346507972956 2.263346507972956 2.26334651 2.26334651 2.26334651 6.042719078063965 2.3373420098801097 0.06595374867916869
317.264 59.079999999999984 2.290507436482585 2.290507436482585 2.29050744 2.29050744 2.29050744 6.042719078063965 2.347773364147046 0.07654607363072898
317.364 59.17999999999995 2.2873040443488764 2.2873040443488764 2.28730404 2.28730404 2.28730404 6.042719078063965 2.3575590903349153 0.08592728190128023
317.468 59.28399999999999 2.298746216413957 2.298746216413957 2.29874622 2.29874622 2.29874622 6.042719078063965 2.366830824294098 0.09099552617370942
317.576 59.391999999999996 2.297801431620311 2.297801431620311 2.29780143 2.29780143 2.29780143 6.042719078063965 2.37303578986644 0.09298544393853773
317.652 59.46799999999996 2.315592476622872 2.315592476622872 2.31559248 2.31559248 2.31559248 6.042719078063965 2.3817893409980635 0.09509846258023862
317.768 59.583999999999946 2.3548050175470134 2.3548050175470134 2.35480502 2.35480502 2.35480502 6.042719078063965 2.3870790734439344 0.09327621241306953
317.852 59.66799999999995 2.4145894631893947 2.4145894631893947 2.41458946 2.41458946 2.41458946 6.042719078063965 2.392660001189518 0.09190949850660285
317.972 59.787999999999954 2.4533825506155544 2.4533825506155544 2.45338255 2.45338255 2.45338255 6.042719078063965 2.397091264624005 0.089640707942255
318.044 59.85999999999996 2.4523656710634034 2.4523656710634034 2.45236567 2.45236567 2.45236567 6.042719078063965 2.4014505809379036 0.08636105749923181
318.184 60.0 2.507437125853433 2.507437125853433 2.50743713 2.50743713 2.50743713 6.042719078063965 2.406178844880025 0.0808123801163551
318.256 60.071999999999946 2.5156031587105447 2.5156031587105447 2.51560316 2.51560316 2.51560316 6.042719078063965 2.409209729258908 0.0773064602306361
318.376 60.19199999999995 2.524508114252707 2.524508114252707 2.52450811 2.52450811 2.52450811 6.042719078063965 2.4127117195649177 0.07295755136473377
318.468 60.28399999999999 2.5008505006988457 2.5008505006988457 2.5008505 2.5008505 2.5008505 6.042719078063965 2.4173807036119435 0.06810708814206093
318.556 60.37199999999996 2.4600090369793595 2.4600090369793595 2.46000904 2.46000904 2.46000904 6.042719078063965 2.421478759334385 0.06279162528864382
318.652 60.46799999999996 2.4865138136115656 2.4865138136115656 2.48651381 2.48651381 2.48651381 6.042719078063965 2.42526688173088 0.05818370139438612
318.768 60.583999999999946 2.406507430727145 2.406507430727145 2.40650743 2.40650743 2.40650743 6.042719078063965 2.427578251806163 0.05611881441502303
318.848 60.66399999999999 2.4241374955659674 2.4241374955659674 2.4241375 2.4241375 2.4241375 6.042719078063965 2.4272894021396474 0.05620399056602265
318.972 60.787999999999954 2.395035574530417 2.395035574530417 2.39503557 2.39503557 2.39503557 6.042719078063965 2.425575239962957 0.0558882064461949
319.048 60.863999999999976 2.3799685519511646 2.3799685519511646 2.37996855 2.37996855 2.37996855 6.042719078063965 2.42534864092621 0.05578295591766662
319.18 60.99599999999998 2.357911786815385 2.357911786815385 2.35791179 2.35791179 2.35791179 6.042719078063965 2.42294091674155 0.053024363622797714
319.204 61.01999999999998 2.351125124060239 2.351125124060239 2.35112512 2.35112512 2.35112512 6.042719078063965 2.4202545058397935 0.04931387691787301
319.368 61.18399999999997 2.3573438504690745 2.3573438504690745 2.35734385 2.35734385 2.35734385 6.042719078063965 2.4165761524957383 0.04353314162454255
319.444 61.25999999999999 2.392125897354466 2.392125897354466 2.3921259 2.3921259 2.3921259 6.042719078063965 2.4150005082805928 0.04080731822159144
319.572 61.38799999999998 2.3797625460691485 2.3797625460691485 2.37976255 2.37976255 2.37976255 6.042719078063965 2.412279059629693 0.03943973327061018
319.66 61.476 2.3913549245527697 2.3913549245527697 2.39135492 2.39135492 2.39135492 6.042719078063965 2.410197425419061 0.03628816748098455
319.772 61.587999999999965 2.4010324190526737 2.4010324190526737 2.40103242 2.40103242 2.40103242 6.042719078063965 2.410413579629319 0.03627790481102997
319.856 61.67199999999997 2.4088124698590776 2.4088124698590776 2.40881247 2.40881247 2.40881247 6.042719078063965 2.4109974325005816 0.03660290976905849
319.964 61.77999999999997 2.419099307081742 2.419099307081742 2.41909931 2.41909931 2.41909931 6.042719078063965 2.4124624782925004 0.03651669368729179
320.06 61.875999999999976 2.447833690328464 2.447833690328464 2.44783369 2.44783369 2.44783369 6.042719078063965 2.413714862364407 0.0357654136341312
320.18 61.99599999999998 2.4592826421602414 2.4592826421602414 2.45928264 2.45928264 2.45928264 6.042719078063965 2.4172537326183865 0.0333749880241726
320.264 62.079999999999984 2.4618749406754143 2.4618749406754143 2.46187494 2.46187494 2.46187494 6.042719078063965 2.4220139957491886 0.030072861980736717
320.372 62.18799999999999 2.450941047371599 2.450941047371599 2.45094105 2.45094105 2.45094105 6.042719078063965 2.4265443708535184 0.026420881237915972
320.452 62.26799999999997 2.46933761639594 2.46933761639594 2.46933762 2.46933762 2.46933762 6.042719078063965 2.4279979333965653 0.025199102879790197
320.58 62.39599999999996 2.4055800639613647 2.4055800639613647 2.40558006 2.40558006 2.40558006 6.042719078063965 2.4309041597254906 0.02255650260775736
320.644 62.45999999999998 2.4448811293989228 2.4448811293989228 2.44488113 2.44488113 2.44488113 6.042719078063965 2.432008710600808 0.02100547183924573
320.784 62.599999999999966 2.410830514932306 2.410830514932306 2.41083051 2.41083051 2.41083051 6.042719078063965 2.431960336593529 0.021081538703019678
320.852 62.66799999999995 2.435814552991217 2.435814552991217 2.43581455 2.43581455 2.43581455 6.042719078063965 2.432873093456065 0.02041109962907738
320.98 62.79599999999999 2.4243364903687965 2.4243364903687965 2.42433649 2.42433649 2.42433649 6.042719078063965 2.431255039818837 0.022713308012646306
321.052 62.867999999999995 2.4050162333892957 2.4050162333892957 2.40501623 2.40501623 2.40501623 6.042719078063965 2.428067527871195 0.024654555799643048
321.184 63.0 2.428689191894974 2.428689191894974 2.42868919 2.42868919 2.42868919 6.042719078063965 2.4228113379472123 0.02854788673186019
321.256 63.071999999999946 2.446330386676289 2.446330386676289 2.44633039 2.44633039 2.44633039 6.042719078063965 2.4209146298439013 0.027036053361319347
321.368 63.18399999999997 2.447951352555665 2.447951352555665 2.44795135 2.44795135 2.44795135 6.042719078063965 2.4216704884238243 0.028109697606972475
321.468 63.28399999999999 2.4211971482154033 2.4211971482154033 2.42119715 2.42119715 2.42119715 6.042719078063965 2.4217291929602403 0.028215512271513584
321.552 63.367999999999995 2.4378870726476554 2.4378870726476554 2.43788707 2.43788707 2.43788707 6.042719078063965 2.4294884775183325 0.0416706566175036
321.664 63.47999999999996 2.4134459420591163 2.4134459420591163 2.41344594 2.41344594 2.41344594 6.042719078063965 2.437150004424326 0.05620231097474183
321.776 63.591999999999985 2.4000649389070885 2.4000649389070885 2.40006494 2.40006494 2.40006494 6.042719078063965 2.4498589988068624 0.07539809092122839
321.852 63.66799999999995 2.4270676071097994 2.4270676071097994 2.42706761 2.42706761 2.42706761 6.042719078063965 2.4644132929255917 0.09742223126361209
321.968 63.78399999999999 2.386738234337177 2.386738234337177 2.38673823 2.38673823 2.38673823 6.042719078063965 2.4813841822832914 0.11755611985409398
322.052 63.867999999999995 2.3840834513756377 2.3840834513756377 2.38408345 2.38408345 2.38408345 6.042719078063965 2.5047724744839344 0.14491184061021964
322.188 64.00399999999996 2.3541588436805765 2.3541588436805765 2.35415884 2.35415884 2.35415884 6.042719078063965 2.5314086999898704 0.1758486436561008
322.252 64.06799999999998 2.4239407786091896 2.4239407786091896 2.42394078 2.42394078 2.42394078 6.042719078063965 2.5607038578348154 0.20697765492551815
322.368 64.18399999999997 2.466058218970063 2.466058218970063 2.46605822 2.46605822 2.46605822 6.042719078063965 2.594150254538274 0.23931920923022357
322.452 64.26799999999997 2.4705117071242566 2.4705117071242566 2.47051171 2.47051171 2.47051171 6.042719078063965 2.6304187896882163 0.26528478099434094
322.556 64.37199999999996 2.5607657551232217 2.5607657551232217 2.56076576 2.56076576 2.56076576 6.042719078063965 2.665266853932068 0.28379359259182546
322.652 64.46799999999996 2.5981116675187836 2.5981116675187836 2.59811167 2.59811167 2.59811167 6.042719078063965 2.6954831096236815 0.287715343544655
322.764 64.57999999999998 2.6650104025830403 2.6650104025830403 2.6650104 2.6650104 2.6650104 6.042719078063965 2.729451461225222 0.2910859986520344
322.86 64.67599999999999 2.726900435365802 2.726900435365802 2.72690044 2.72690044 2.72690044 6.042719078063965 2.7586710635773835 0.2884538671525656
322.976 64.79199999999997 2.7637542775227906 2.7637542775227906 2.76375428 2.76375428 2.76375428 6.042719078063965 2.7910283551821466 0.2807298117692609
323.048 64.86399999999998 2.872782077402144 2.872782077402144 2.87278208 2.87278208 2.87278208 6.042719078063965 2.8256195967795454 0.2703795242873192
323.18 64.99599999999998 2.9614137020137066 2.9614137020137066 2.9614137 2.9614137 2.9614137 6.042719078063965 2.86124663361962 0.25125529663672674
323.272 65.08799999999997 3.032233543575172 3.032233543575172 3.03223354 3.03223354 3.03223354 6.042719078063965 2.8942927203874995 0.2335517559879238
323.368 65.18399999999997 3.116879286624839 3.116879286624839 3.11687929 3.11687929 3.11687929 6.042719078063965 2.922152243515399 0.21202083101567554
323.46 65.27599999999995 3.146567851214252 3.146567851214252 3.14656785 3.14656785 3.14656785 6.042719078063965 2.9471921965998105 0.1835327626560805
323.576 65.392 3.1348483575246884 3.1348483575246884 3.13484836 3.13484836 3.13484836 6.042719078063965 2.971712039832771 0.1605027011375308
323.652 65.46799999999996 3.017771055891387 3.017771055891387 3.01777106 3.01777106 3.01777106 6.042719078063965 2.9949010163946497 0.13519220123250156
323.788 65.60399999999998 3.079431970937904 3.079431970937904 3.07943197 3.07943197 3.07943197 6.042719078063965 3.0141727469543715 0.11099810828085213
323.852 65.66799999999995 3.0114596541530223 3.0114596541530223 3.01145965 3.01145965 3.01145965 6.042719078063965 3.0306449481126982 0.08823337023234266
323.972 65.78799999999995 3.033884066432437 3.033884066432437 3.03388407 3.03388407 3.03388407 6.042719078063965 3.0449966357854352 0.06197330485860259
324.052 65.868 3.0759082833236286 3.0759082833236286 3.07590828 3.07590828 3.07590828 6.042719078063965 3.0521495412305297 0.047651190457283055
324.192 66.00799999999998 3.0666995804820605 3.0666995804820605 3.06669958 3.06669958 3.06669958 6.042719078063965 3.0562889655300403 0.042692014736043685
324.26 66.07599999999996 3.084862513966784 3.084862513966784 3.08486251 3.08486251 3.08486251 6.042719078063965 3.0480160512228447 0.06008656664454872
324.372 66.18799999999999 3.02324868152805 3.02324868152805 3.02324868 3.02324868 3.02324868 6.042719078063965 3.038339943329326 0.06387597967652152
324.452 66.26799999999997 2.9713107688124865 2.9713107688124865 2.97131077 2.97131077 2.97131077 6.042719078063965 3.0264654268252325 0.06476601030106119
324.564 66.38 3.05116261978244 3.05116261978244 3.05116262 3.05116262 3.05116262 6.042719078063965 3.0153658776839136 0.06423395385713261
324.668 66.48399999999998 3.061891198756353 3.061891198756353 3.0618912 3.0618912 3.0618912 6.042719078063965 3.0108724016063055 0.06713474889064604
324.76 66.57599999999996 3.0504450137774755 3.0504450137774755 3.05044501 3.05044501 3.05044501 6.042719078063965 3.004044962131969 0.06673760739621139
324.856 66.67199999999997 3.0563444585323403 3.0563444585323403 3.05634446 3.05634446 3.05634446 6.042719078063965 2.9996436318077864 0.06908428319301238
324.968 66.78399999999999 3.0507880309775315 3.0507880309775315 3.05078803 3.05078803 3.05078803 6.042719078063965 2.993148555181275 0.07175068068009591
325.072 66.88799999999998 3.015840186304033 3.015840186304033 3.01584019 3.01584019 3.01584019 6.042719078063965 2.98557960307413 0.07053506045513742
325.172 66.988 3.0442021880039167 3.0442021880039167 3.04420219 3.04420219 3.04420219 6.042719078063965 2.975067818557427 0.07341631993746255
325.264 67.07999999999998 2.8667752574312644 2.8667752574312644 2.86677526 2.86677526 2.86677526 6.042719078063965 2.9652607472164947 0.07103982372746227
325.38 67.19599999999997 2.923357128754467 2.923357128754467 2.92335713 2.92335713 2.92335713 6.042719078063965 2.9573616412414223 0.07300857685422547
325.46 67.27599999999995 2.90907752113238 2.90907752113238 2.90907752 2.90907752 2.90907752 6.042719078063965 2.960307594186915 0.07476856053927534
325.572 67.38799999999998 2.9128573746983144 2.9128573746983144 2.91285737 2.91285737 2.91285737 6.042719078063965 2.9569521581406617 0.07192850527306142
325.648 67.464 2.9279015343392243 2.9279015343392243 2.92790153 2.92790153 2.92790153 6.042719078063965 2.954786536893457 0.06920310563140077
325.78 67.59599999999995 2.9428831814511733 2.9428831814511733 2.94288318 2.94288318 2.94288318 6.042719078063965 2.9529343922787596 0.0669677693549492
325.848 67.66399999999999 2.923433047669362 2.923433047669362 2.92343305 2.92343305 2.92343305 6.042719078063965 2.952376233501894 0.0661014279386417
325.984 67.79999999999995 2.9039825339022087 2.9039825339022087 2.90398253 2.90398253 2.90398253 6.042719078063965 2.9519287168458144 0.06542695526666441
326.048 67.86399999999998 2.9245292411807355 2.9245292411807355 2.92452924 2.92452924 2.92452924 6.042719078063965 2.95549599796768 0.07081790515545557
326.18 67.99599999999998 2.856463890147993 2.856463890147993 2.85646389 2.85646389 2.85646389 6.042719078063965 2.9566644420133086 0.07253059835944897
326.264 68.07999999999998 2.8887210871481352 2.8887210871481352 2.88872109 2.88872109 2.88872109 6.042719078063965 2.9674655117507056 0.07449799469441151
326.356 68.17199999999997 2.8652665620266147 2.8652665620266147 2.86526656 2.86526656 2.86526656 6.042719078063965 2.9719706953146896 0.07441461251914407
326.472 68.28799999999995 3.0302298277223394 3.0302298277223394 3.03022983 3.03022983 3.03022983 6.042719078063965 2.9785764713004803 0.07440168815503273
326.58 68.39599999999996 2.9840538988573826 2.9840538988573826 2.9840539 2.9840539 2.9840539 6.042719078063965 2.987217856844622 0.0763773173542922
326.648 68.464 3.0185787738122554 3.0185787738122554 3.01857877 3.01857877 3.01857877 6.042719078063965 2.994230196797145 0.07707967689160841
326.772 68.58799999999997 3.0134021214835274 3.0134021214835274 3.01340212 3.01340212 3.01340212 6.042719078063965 2.993987575213183 0.0772572394021977
326.856 68.67199999999997 3.045181282995029 3.045181282995029 3.04518128 3.04518128 3.04518128 6.042719078063965 2.992604245061215 0.07881895205263663
326.976 68.79199999999997 3.041837697855938 3.041837697855938 3.0418377 3.0418377 3.0418377 6.042719078063965 2.9960131082379133 0.07621571796643178
327.052 68.868 3.0871858087413453 3.0871858087413453 3.08718581 3.08718581 3.08718581 6.042719078063965 2.9992027023228127 0.07437940816425216
327.176 68.99199999999996 3.067571068916485 3.067571068916485 3.06757107 3.06757107 3.06757107 6.042719078063965 3.003227685360696 0.06816735000113511
327.26 69.07599999999996 3.0827966521792125 3.0827966521792125 3.08279665 3.08279665 3.08279665 6.042719078063965 3.007976468510828 0.06287315638615051
327.36 69.17599999999999 3.0134608000341454 3.0134608000341454 3.0134608 3.0134608 3.0134608 6.042719078063965 3.0126934161095753 0.05459722473359734
327.48 69.29599999999999 3.041193040848185 3.041193040848185 3.04119304 3.04119304 3.04119304 6.042719078063965 3.0087185317695733 0.05612578064343314
327.552 69.368 3.085685085581153 3.085685085581153 3.08568509 3.08568509 3.08568509 6.042719078063965 3.0104025729307313 0.05585139562985147
327.672 69.488 3.0681483333896966 3.0681483333896966 3.06814833 3.06814833 3.06814833 6.042719078063965 3.011007480373004 0.05600990054303079
327.748 69.56399999999996 2.938030749771925 2.938030749771925 2.93803075 2.93803075 2.93803075 6.042719078063965 3.0150590478415724 0.05904098835855919
327.88 69.69599999999997 2.8957664446300027 2.8957664446300027 2.89576644 2.89576644 2.89576644 6.042719078063965 3.017092344778318 0.06080679428965499
327.94 69.75599999999997 2.9721597974361673 2.9721597974361673 2.9721598 2.9721598 2.9721598 6.042719078063965 3.0169547360143185 0.06075093547088603
328.108 69.92399999999998 2.9883211228787223 2.9883211228787223 2.98832112 2.98832112 2.98832112 6.042719078063965 3.01641789525464 0.06014204510298075
328.164 69.97999999999996 2.9369635509056597 2.9369635509056597 2.93696355 2.93696355 2.93696355 6.042719078063965 3.0135057994265 0.058932719556511345
328.264 70.07999999999998 2.9836967501507776 2.9836967501507776 2.98369675 2.98369675 2.98369675 6.042719078063965 3.009037035631269 0.05675014863564929
328.36 70.17599999999999 2.959605514001559 2.959605514001559 2.95960551 2.95960551 2.95960551 6.042719078063965 3.005647935969086 0.05846995790603777
328.492 70.30799999999999 2.9507321409223013 2.9507321409223013 2.95073214 2.95073214 2.95073214 6.042719078063965 2.9985161641624436 0.06246836031071302
328.552 70.368 3.0177347220805375 3.0177347220805375 3.01773472 3.01773472 3.01773472 6.042719078063965 2.987848856573115 0.0649656056111994
328.66 70.476 3.030676922657703 3.030676922657703 3.03067692 3.03067692 3.03067692 6.042719078063965 2.976182585331958 0.07050082695633507
328.788 70.60399999999998 3.094433470854907 3.094433470854907 3.09443347 3.09443347 3.09443347 6.042719078063965 2.969207871233245 0.08064431758369259
328.86 70.67599999999999 3.085847221729933 3.085847221729933 3.08584722 3.08584722 3.08584722 6.042719078063965 2.9627958753889803 0.09119847083434417
328.98 70.79599999999999 3.039085522575947 3.039085522575947 3.03908552 3.03908552 3.03908552 6.042719078063965 2.951129665693844 0.1039672448237052
329.048 70.86399999999998 3.076448993547773 3.076448993547773 3.07644899 3.07644899 3.07644899 6.042719078063965 2.9389143239292173 0.1133006842086978
329.176 70.99199999999996 3.0093291523536942 3.0093291523536942 3.00932915 3.00932915 3.00932915 6.042719078063965 2.9301328154663144 0.12006418097912641
329.268 71.08399999999995 2.993421376274589 2.993421376274589 2.99342138 2.99342138 2.99342138 6.042719078063965 2.9192107053911394 0.12477825416357058
329.376 71.19199999999995 2.945678806790481 2.945678806790481 2.94567881 2.94567881 2.94567881 6.042719078063965 2.909137323706427 0.12939248647684692
329.464 71.27999999999997 2.8985576047153447 2.8985576047153447 2.8985576 2.8985576 2.8985576 6.042719078063965 2.8996065282364722 0.13313355609806476
329.588 71.404 2.872338933794584 2.872338933794584 2.87233893 2.87233893 2.87233893 6.042719078063965 2.886054307490497 0.13426646290731584
329.644 71.45999999999998 2.834822908566548 2.834822908566548 2.83482291 2.83482291 2.83482291 6.042719078063965 2.8736335687486796 0.1316482144009725
329.776 71.59199999999998 2.798536467797657 2.798536467797657 2.79853647 2.79853647 2.79853647 6.042719078063965 2.857604804226402 0.12255136415102251
329.856 71.67199999999997 2.7675265277447143 2.7675265277447143 2.76752653 2.76752653 2.76752653 6.042719078063965 2.8417364391250755 0.11149001463993784
329.988 71.80399999999997 2.7388356035334462 2.7388356035334462 2.7388356 2.7388356 2.7388356 6.042719078063965 2.8284714592426123 0.10216649511024974
330.052 71.868 2.7440142875861895 2.7440142875861895 2.74401429 2.74401429 2.74401429 6.042719078063965 2.8132730014644634 0.08440011333662557
330.168 71.98399999999998 2.7613333816475976 2.7613333816475976 2.76133338 2.76133338 2.76133338 6.042719078063965 2.8023579591423813 0.0707174707418378
330.264 72.07999999999998 2.7652545486472757 2.7652545486472757 2.76525455 2.76525455 2.76525455 6.042719078063965 2.7911040235739017 0.05483805932233635
330.364 72.17999999999995 2.7581378803073093 2.7581378803073093 2.75813788 2.75813788 2.75813788 6.042719078063965 2.782218696486123 0.04116703852156185
330.456 72.27199999999999 2.7601162315232073 2.7601162315232073 2.76011623 2.76011623 2.76011623 6.042719078063965 2.7764547994700908 0.030780812598954155
330.564 72.38 2.746690307161042 2.746690307161042 2.74669031 2.74669031 2.74669031 6.042719078063965 2.7712075229558164 0.020950283914727627
330.648 72.464 2.782262147821355 2.782262147821355 2.78226215 2.78226215 2.78226215 6.042719078063965 2.7665471825800414 0.01578429106093284
330.768 72.58399999999995 2.773858180409361 2.773858180409361 2.77385818 2.77385818 2.77385818 6.042719078063965 2.765836959525349 0.014539655947315494
330.848 72.66399999999999 2.7684799197033936 2.7684799197033936 2.76847992 2.76847992 2.76847992 6.042719078063965 2.765983380782783 0.014572274945299451
330.976 72.79199999999997 2.7737859249266865 2.7737859249266865 2.77378592 2.77378592 2.77378592 6.042719078063965 2.76769654074287 0.013158151013026897
331.048 72.86399999999998 2.7724798379847915 2.7724798379847915 2.77247984 2.77247984 2.77247984 6.042719078063965 2.768831495580685 0.011929522988221749
331.176 72.99199999999996 2.791028305912064 2.791028305912064 2.79102831 2.79102831 2.79102831 6.042719078063965 2.770889776395431 0.013948222788674094
331.264 73.07999999999998 2.7683426649049925 2.7683426649049925 2.76834266 2.76834266 2.76834266 6.042719078063965 2.771363619343519 0.01390762240096
331.376 73.19199999999995 2.7679722650349 2.7679722650349 2.76797227 2.76797227 2.76797227 6.042719078063965 2.7735472563027 0.015099235766018498
331.476 73.29199999999997 2.7832796643947084 2.7832796643947084 2.78327966 2.78327966 2.78327966 6.042719078063965 2.7741299313503314 0.014775029528412073
331.548 73.36399999999998 2.767393403509097 2.767393403509097 2.7673934 2.7673934 2.7673934 6.042719078063965 2.77595644088358 0.013398175711330413
331.68 73.49599999999998 2.7416161010510476 2.7416161010510476 2.7416161 2.7416161 2.7416161 6.042719078063965 2.7765796474459643 0.013983991397265184
331.752 73.56799999999998 2.784332006703812 2.784332006703812 2.78433201 2.78433201 2.78433201 6.042719078063965 2.7766397749504046 0.013974255864011135
331.876 73.69199999999995 2.7704549528933904 2.7704549528933904 2.77045495 2.77045495 2.77045495 6.042719078063965 2.778165147769549 0.014683706520158412
331.952 73.76799999999997 2.7730988027351815 2.7730988027351815 2.7730988 2.7730988 2.7730988 6.042719078063965 2.778370944915193 0.014647899401303961
332.1 73.916 2.7667133843424865 2.7667133843424865 2.76671338 2.76671338 2.76671338 6.042719078063965 2.779938017730364 0.015628177956778674
332.16 73.976 2.8024989979425197 2.8024989979425197 2.802499 2.802499 2.802499 6.042719078063965 2.779099339107108 0.015450764876922492
332.264 74.07999999999998 2.7747314076090412 2.7747314076090412 2.77473141 2.77473141 2.77473141 6.042719078063965 2.780735243277735 0.015975096368812183
332.356 74.17199999999997 2.8018106194909294 2.8018106194909294 2.80181062 2.80181062 2.80181062 6.042719078063965 2.782160479105142 0.01604787761641184
332.484 74.29999999999995 2.7717697324758306 2.7717697324758306 2.77176973 2.77176973 2.77176973 6.042719078063965 2.780870066116094 0.01696458796825134
332.548 74.36399999999998 2.783220497826019 2.783220497826019 2.7832205 2.7832205 2.7832205 6.042719078063965 2.779934248235329 0.018217115531697803
332.68 74.49599999999998 2.7947262790690313 2.7947262790690313 2.79472628 2.79472628 2.79472628 6.042719078063965 2.7801722020685458 0.017714402462702675
332.752 74.56799999999998 2.775060730498163 2.775060730498163 2.77506073 2.77506073 2.77506073 6.042719078063965 2.777451391929099 0.020929136655917
332.884 74.69999999999999 2.7989873760862856 2.7989873760862856 2.79898738 2.79898738 2.79898738 6.042719078063965 2.7759142818945177 0.022537158890434058
332.944 74.75999999999999 2.77790186783956 2.77790186783956 2.77790187 2.77790187 2.77790187 6.042719078063965 2.77532563537413 0.022767141330021178
333.112 74.928 2.803821294288213 2.803821294288213 2.80382129 2.80382129 2.80382129 6.042719078063965 2.773050152587893 0.025751816744686604
333.172 74.988 2.774254733446954 2.774254733446954 2.77425473 2.77425473 2.77425473 6.042719078063965 2.7662934934883343 0.03401923675713302
333.272 75.08799999999997 2.801060748317514 2.801060748317514 2.80106075 2.80106075 2.80106075 6.042719078063965 2.7591924621961437 0.045162577946998864
333.372 75.18799999999999 2.7964769815830484 2.7964769815830484 2.79647698 2.79647698 2.79647698 6.042719078063965 2.7497711160929987 0.05449392230411439
333.488 75.30399999999997 2.7574714046137525 2.7574714046137525 2.7574714 2.7574714 2.7574714 6.042719078063965 2.742008186781225 0.06176832044700162
333.552 75.368 2.7486770458937992 2.7486770458937992 2.74867705 2.74867705 2.74867705 6.042719078063965 2.735682536588133 0.06377124389571724
333.688 75.50399999999996 2.7463751777153735 2.7463751777153735 2.74637518 2.74637518 2.74637518 6.042719078063965 2.7258076403491067 0.06920670220342999
333.752 75.56799999999998 2.7299158039148845 2.7299158039148845 2.7299158 2.7299158 2.7299158 6.042719078063965 2.719338949233745 0.07039675923500113
333.892 75.70799999999997 2.7397127522017524 2.7397127522017524 2.73971275 2.73971275 2.73971275 6.042719078063965 2.7114735690297116 0.0698148537571857
333.948 75.76399999999995 2.761325872327425 2.761325872327425 2.76132587 2.76132587 2.76132587 6.042719078063965 2.7038313525069713 0.07052252513334799
334.072 75.88799999999998 2.7212037286177546 2.7212037286177546 2.72120373 2.72120373 2.72120373 6.042719078063965 2.695896289788751 0.06754524013518275
334.18 75.99599999999998 2.6673658159513467 2.6673658159513467 2.66736582 2.66736582 2.66736582 6.042719078063965 2.6894966520784065 0.06577043075333465
334.268 76.08399999999995 2.6327107817652275 2.6327107817652275 2.63271078 2.63271078 2.63271078 6.042719078063965 2.6814673897474313 0.06106785967114614
334.372 76.18799999999999 2.6133836974280333 2.6133836974280333 2.6133837 2.6133837 2.6133837 6.042719078063965 2.6744392242477426 0.0549134583749128
334.472 76.28799999999995 2.6165111462403576 2.6165111462403576 2.61651115 2.61651115 2.61651115 6.042719078063965 2.6665026951818325 0.05373933449202843
334.56 76.37599999999998 2.6567074939641784 2.6567074939641784 2.65670749 2.65670749 2.65670749 6.042719078063965 2.6611139668975987 0.0503630945720363
334.672 76.488 2.5972283542885073 2.5972283542885073 2.59722835 2.59722835 2.59722835 6.042719078063965 2.6568377637224176 0.04620165259750966
334.752 76.56799999999998 2.645686908190923 2.645686908190923 2.64568691 2.64568691 2.64568691 6.042719078063965 2.652668269586257 0.04290473036308772
334.872 76.68799999999999 2.6416797720056273 2.6416797720056273 2.64167977 2.64167977 2.64167977 6.042719078063965 2.646410793270209 0.038434930705321384
334.948 76.76399999999995 2.6250575373847536 2.6250575373847536 2.62505754 2.62505754 2.62505754 6.042719078063965 2.6393126744206508 0.0277071615052546
335.092 76.90799999999996 2.6451200399238055 2.6451200399238055 2.64512004 2.64512004 2.64512004 6.042719078063965 2.6353350080138576 0.019959080217754943
335.16 76.976 2.646261979240069 2.646261979240069 2.64626198 2.64626198 2.64626198 6.042719078063965 2.633958878804445 0.018532204646111355
335.272 77.08799999999997 2.6404755016980075 2.6404755016980075 2.6404755 2.6404755 2.6404755 6.042719078063965 2.635873935477579 0.02029185796351109
335.356 77.17199999999997 2.655913671589269 2.655913671589269 2.65591367 2.65591367 2.65591367 6.042719078063965 2.637242169041101 0.019606575860674946
335.468 77.28399999999999 2.5987408232955547 2.5987408232955547 2.59874082 2.59874082 2.59874082 6.042719078063965 2.6389403602155275 0.019182767986710043
335.548 77.36399999999998 2.6409024802091294 2.6409024802091294 2.64090248 2.64090248 2.64090248 6.042719078063965 2.6383497986923756 0.018784679716614024
335.66 77.476 2.6608511142117512 2.6608511142117512 2.66085111 2.66085111 2.66085111 6.042719078063965 2.6399729820957996 0.016279966803033914
335.768 77.58399999999995 2.646525921191676 2.646525921191676 2.64652592 2.64652592 2.64652592 6.042719078063965 2.640489464715095 0.016630855021514002
335.864 77.67999999999995 2.6145632258807905 2.6145632258807905 2.61456323 2.61456323 2.61456323 6.042719078063965 2.641547524215553 0.017367398735846355
335.972 77.78799999999995 2.6193634953362563 2.6193634953362563 2.6193635 2.6193635 2.6193635 6.042719078063965 2.6426180423503025 0.016952370567930263
336.06 77.87599999999998 2.6416504004818884 2.6416504004818884 2.6416504 2.6416504 2.6416504 6.042719078063965 2.6423646786664303 0.016950875270184493
336.168 77.98399999999998 2.639843231763096 2.639843231763096 2.63984323 2.63984323 2.63984323 6.042719078063965 2.6423794138507013 0.01695456914275891
336.268 78.08399999999995 2.6710119152279126 2.6710119152279126 2.67101192 2.67101192 2.67101192 6.042719078063965 2.6431664982699328 0.017224767989294242
336.368 78.18399999999997 2.640748368698476 2.640748368698476 2.64074837 2.64074837 2.64074837 6.042719078063965 2.6419277516955058 0.017150489774878413
336.456 78.27199999999999 2.650474969728873 2.650474969728873 2.65047497 2.65047497 2.65047497 6.042719078063965 2.6436854043620714 0.014004307978009936
336.568 78.38399999999996 2.644896263501145 2.644896263501145 2.64489626 2.64489626 2.64489626 6.042719078063965 2.642892402514958 0.01460629008317337
336.656 78.47199999999998 2.629692022356985 2.629692022356985 2.62969202 2.62969202 2.62969202 6.042719078063965 2.6421395890316246 0.014007713609967056
336.756 78.57199999999995 2.656016560576834 2.656016560576834 2.65601656 2.65601656 2.65601656 6.042719078063965 2.6390389873863587 0.018969936931213818
336.864 78.67999999999995 2.6628409620147844 2.6628409620147844 2.66284096 2.66284096 2.66284096 6.042719078063965 2.6387517635649163 0.01939867272368695
336.948 78.76399999999995 2.6464679000797484 2.6464679000797484 2.6464679 2.6464679 2.6464679 6.042719078063965 2.6388090315188575 0.019340024985486023
337.1 78.916 2.6400527662463564 2.6400527662463564 2.64005277 2.64005277 2.64005277 6.042719078063965 2.636496726522723 0.0216134180624939
337.164 78.97999999999996 2.6465566829254885 2.6465566829254885 2.64655668 2.64655668 2.64655668 6.042719078063965 2.6345847491704193 0.022951744673685052
337.264 79.07999999999998 2.656217190082638 2.656217190082638 2.65621719 2.65621719 2.65621719 6.042719078063965 2.6317969834090094 0.021643128546504367
337.364 79.17999999999995 2.6311387401007233 2.6311387401007233 2.63113874 2.63113874 2.63113874 6.042719078063965 2.628467142602959 0.025048570558658716
337.456 79.27199999999999 2.6338938766268765 2.6338938766268765 2.63389388 2.63389388 2.63389388 6.042719078063965 2.623067249013861 0.030990620960884323
337.556 79.37199999999996 2.6250424432668535 2.6250424432668535 2.62504244 2.62504244 2.62504244 6.042719078063965 2.617548396742888 0.036276022575442456
337.66 79.476 2.6457948445450814 2.6457948445450814 2.64579484 2.64579484 2.64579484 6.042719078063965 2.61383844051928 0.0386830496374612
337.748 79.56399999999996 2.5845138882863585 2.5845138882863585 2.58451389 2.58451389 2.58451389 6.042719078063965 2.6089979401445547 0.039181244634869564
337.868 79.68399999999997 2.6088187494519417 2.6088187494519417 2.60881875 2.60881875 2.60881875 6.042719078063965 2.6039024995752222 0.03842984552704508
337.952 79.76799999999997 2.6205088544150827 2.6205088544150827 2.62050885 2.62050885 2.62050885 6.042719078063965 2.5990008841479386 0.03896317789982423
338.088 79.904 2.595404300559198 2.595404300559198 2.5954043 2.5954043 2.5954043 6.042719078063965 2.594942844815936 0.038688070338841425
338.16 79.976 2.601603684717024 2.601603684717024 2.60160368 2.60160368 2.60160368 6.042719078063965 2.5902619658417527 0.03776707169920414
338.28 80.09599999999995 2.61525659999971 2.61525659999971 2.6152566 2.6152566 2.6152566 6.042719078063965 2.5861608654309256 0.03454390938850619
338.36 80.17599999999999 2.5741515525774723 2.5741515525774723 2.57415155 2.57415155 2.57415155 6.042719078063965 2.5821690726846014 0.033674708010421835
338.468 80.28399999999999 2.5424770979469136 2.5424770979469136 2.5424771 2.5424771 2.5424771 6.042719078063965 2.5797426756236255 0.031424721885975566
338.548 80.36399999999998 2.534519218081683 2.534519218081683 2.53451922 2.53451922 2.53451922 6.042719078063965 2.5779950559084894 0.029697302251879255
338.676 80.49199999999996 2.5554928978848306 2.5554928978848306 2.5554929 2.5554929 2.5554929 6.042719078063965 2.574551898623887 0.025051397909393595
338.748 80.56399999999996 2.5592065530823187 2.5592065530823187 2.55920655 2.55920655 2.55920655 6.042719078063965 2.5750426548792698 0.025351169809644906
338.88 80.69599999999997 2.5609321506281426 2.5609321506281426 2.56093215 2.56093215 2.56093215 6.042719078063965 2.573244244264427 0.02407253250663234
338.944 80.75999999999999 2.5484355915340684 2.5484355915340684 2.54843559 2.54843559 2.54843559 6.042719078063965 2.570609405495977 0.02135781275013384
339.096 80.91199999999998 2.558891979606302 2.558891979606302 2.55889198 2.55889198 2.55889198 6.042719078063965 2.570477764748044 0.02120450738027196
339.16 80.976 2.552939103441838 2.552939103441838 2.5529391 2.5529391 2.5529391 6.042719078063965 2.5689599277876822 0.019905941583150545
339.264 81.07999999999998 2.574195181866086 2.574195181866086 2.57419518 2.57419518 2.57419518 6.042719078063965 2.5662948858953314 0.01668959841290854
339.368 81.18399999999997 2.5513028851742443 2.5513028851742443 2.55130289 2.55130289 2.55130289 6.042719078063965 2.566753530197029 0.01703924660266991
339.464 81.27999999999997 2.585365935407361 2.585365935407361 2.58536594 2.58536594 2.58536594 6.042719078063965 2.567790376451691 0.016088676168019112
339.58 81.39599999999996 2.590090048964129 2.590090048964129 2.59009005 2.59009005 2.59009005 6.042719078063965 2.568869759270595 0.014371568075575056
339.68 81.49599999999998 2.5769316988530404 2.5769316988530404 2.5769317 2.5769317 2.5769317 6.042719078063965 2.57062365091613 0.014787559559116368
339.776 81.59199999999998 2.5943290133939962 2.5943290133939962 2.59432901 2.59432901 2.59432901 6.042719078063965 2.572876691953079 0.016310785140776638
339.868 81.68399999999997 2.57285053715509 2.57285053715509 2.57285054 2.57285054 2.57285054 6.042719078063965 2.575162591185398 0.01769367895840736
339.968 81.78399999999999 2.567812079046093 2.567812079046093 2.56781208 2.56781208 2.56781208 6.042719078063965 2.576118334509032 0.016660072631633042
340.076 81.892 2.592771485600534 2.592771485600534 2.59277149 2.59277149 2.59277149 6.042719078063965 2.5782797224758824 0.017105702576671218
340.168 81.98399999999998 2.571246945509789 2.571246945509789 2.57124695 2.57124695 2.57124695 6.042719078063965 2.578853434442607 0.016388447080854865
340.268 82.08399999999995 2.5619557621526847 2.5619557621526847 2.56195576 2.56195576 2.56195576 6.042719078063965 2.580809219709132 0.018052784549422208
340.368 82.18399999999997 2.5833244386114242 2.5833244386114242 2.58332444 2.58332444 2.58332444 6.042719078063965 2.582401599564016 0.016664336060530652
340.48 82.29599999999999 2.5632140230401586 2.5632140230401586 2.56321402 2.56321402 2.56321402 6.042719078063965 2.584352291888318 0.019130546425508883
340.576 82.392 2.556106874459755 2.556106874459755 2.55610687 2.55610687 2.55610687 6.042719078063965 2.585813070973841 0.02064705261181336
340.672 82.488 2.59057073079554 2.59057073079554 2.59057073 2.59057073 2.59057073 6.042719078063965 2.5864972231276484 0.020563804224348066
340.772 82.58799999999997 2.604267373821294 2.604267373821294 2.60426737 2.60426737 2.60426737 6.042719078063965 2.5875291862249874 0.021475194696783013
340.868 82.68399999999997 2.6066501352745255 2.6066501352745255 2.60665014 2.60665014 2.60665014 6.042719078063965 2.589945332032688 0.022433779177906968
340.976 82.79199999999997 2.5675504580067483 2.5675504580067483 2.56755046 2.56755046 2.56755046 6.042719078063965 2.5920950392721895 0.022260521593422733
341.064 82.88 2.6021197389433 2.6021197389433 2.60211974 2.60211974 2.60211974 6.042719078063965 2.5918592353534295 0.022277950614772165
341.164 82.97999999999996 2.564413342776327 2.564413342776327 2.56441334 2.56441334 2.56441334 6.042719078063965 2.588813626219138 0.028530402082620778
341.272 83.08799999999997 2.6133108871965964 2.6133108871965964 2.61331089 2.61331089 2.61331089 6.042719078063965 2.5889919672894033 0.028364344474791914
341.36 83.17599999999999 2.5831504822719284 2.5831504822719284 2.58315048 2.58315048 2.58315048 6.042719078063965 2.588291399053719 0.02868293712384273
341.472 83.28799999999995 2.6243797818933956 2.6243797818933956 2.62437978 2.62437978 2.62437978 6.042719078063965 2.589153771480816 0.02814349135878758
341.544 83.35999999999996 2.6193056306745817 2.6193056306745817 2.61930563 2.61930563 2.61930563 6.042719078063965 2.5880789158546618 0.029831907408953938
341.672 83.488 2.590614741929197 2.590614741929197 2.59061474 2.59061474 2.59061474 6.042719078063965 2.5838014085094403 0.03512042986082252
341.756 83.57199999999995 2.6149682753407726 2.6149682753407726 2.61496828 2.61496828 2.61496828 6.042719078063965 2.5774872674255422 0.04193756705608046
341.872 83.68799999999999 2.6211734533091025 2.6211734533091025 2.62117345 2.62117345 2.62117345 6.042719078063965 2.570989070297606 0.04695030046665483
341.952 83.76799999999997 2.610806223836124 2.610806223836124 2.61080622 2.61080622 2.61080622 6.042719078063965 2.56649035213731 0.051397150340437826
342.084 83.89999999999998 2.588055407225338 2.588055407225338 2.58805541 2.58805541 2.58805541 6.042719078063965 2.5614540277116378 0.052642069613850366
342.168 83.98399999999998 2.51033476282395 2.51033476282395 2.51033476 2.51033476 2.51033476 6.042719078063965 2.559251023616239 0.05342777383382429
342.256 84.07199999999995 2.565522583557994 2.565522583557994 2.56552258 2.56552258 2.56552258 6.042719078063965 2.5540194554915545 0.05297647684093164
342.352 84.16799999999995 2.5693130738977463 2.5693130738977463 2.56931307 2.56931307 2.56931307 6.042719078063965 2.552325519654534 0.05253578747029519
342.496 84.31199999999995 2.580461471582106 2.580461471582106 2.58046147 2.58046147 2.58046147 6.042719078063965 2.5494650896276343 0.04989731883058022
342.552 84.368 2.534609761936661 2.534609761936661 2.53460976 2.53460976 2.53460976 6.042719078063965 2.546250462341392 0.04715679814233715
342.672 84.488 2.505020583891116 2.505020583891116 2.50502058 2.50502058 2.50502058 6.042719078063965 2.5443828809604363 0.04603359150475405
342.744 84.56 2.4779845521433352 2.4779845521433352 2.47798455 2.47798455 2.47798455 6.042719078063965 2.538805782146958 0.043731117709560015
342.876 84.69199999999995 2.476686192715794 2.476686192715794 2.47668619 2.47668619 2.47668619 6.042719078063965 2.5332545039606753 0.03957425414391521
342.948 84.76399999999995 2.477576094800826 2.477576094800826 2.47757609 2.47757609 2.47757609 6.042719078063965 2.5283073533800624 0.03532565964600378
343.088 84.904 2.5013932504298655 2.5013932504298655 2.50139325 2.50139325 2.50139325 6.042719078063965 2.5254924218071872 0.032439201544778626
343.16 84.976 2.5203532608683488 2.5203532608683488 2.52035326 2.52035326 2.52035326 6.042719078063965 2.526070833745338 0.03225733065982944
343.264 85.07999999999998 2.508679524702904 2.508679524702904 2.50867952 2.50867952 2.50867952 6.042719078063965 2.5250020081573092 0.03121875123877364
343.364 85.17999999999995 2.5492717655315142 2.5492717655315142 2.54927177 2.54927177 2.54927177 6.042719078063965 2.5226758021570648 0.029425016678681297
343.48 85.29599999999999 2.56717118135541 2.56717118135541 2.56717118 2.56717118 2.56717118 6.042719078063965 2.519335435280246 0.026127064422537163
343.552 85.368 2.5550130849497323 2.5550130849497323 2.55501308 2.55501308 2.55501308 6.042719078063965 2.51910357757924 0.026004671279220497
343.668 85.48399999999998 2.5532631143100843 2.5532631143100843 2.55326311 2.55326311 2.55326311 6.042719078063965 2.5202978514721637 0.0258720005335272
343.752 85.56799999999998 2.5034262990712035 2.5034262990712035 2.5034263 2.5034263 2.5034263 6.042719078063965 2.522730795258613 0.023895952697308948
343.868 85.68399999999997 2.510147889583456 2.510147889583456 2.51014789 2.51014789 2.51014789 6.042719078063965 2.5249665638192202 0.02131345357477876
343.948 85.76399999999995 2.511863212223865 2.511863212223865 2.51186321 2.51186321 2.51186321 6.042719078063965 2.5271885045651206 0.01820225269022868
344.088 85.904 2.5317567757678314 2.5317567757678314 2.53175678 2.53175678 2.53175678 6.042719078063965 2.5291416617788003 0.017365215333159992
344.16 85.976 2.521903001586969 2.521903001586969 2.521903 2.521903 2.521903 6.042719078063965 2.530727556535545 0.017958560250300806
344.264 86.07999999999998 2.544146071797414 2.544146071797414 2.54414607 2.54414607 2.54414607 6.042719078063965 2.531984020215276 0.017197754080024462
344.36 86.17599999999999 2.522788953892858 2.522788953892858 2.52278895 2.52278895 2.52278895 6.042719078063965 2.5310431163646654 0.016710006359886787
344.46 86.27599999999995 2.51365413404573 2.51365413404573 2.51365413 2.51365413 2.51365413 6.042719078063965 2.5292286785167604 0.014389702067535717
344.568 86.38399999999996 2.5299726079165454 2.5299726079165454 2.52997261 2.52997261 2.52997261 6.042719078063965 2.529793331106244 0.015623418031025528
344.664 86.47999999999996 2.5289060617495887 2.5289060617495887 2.52890606 2.52890606 2.52890606 6.042719078063965 2.5302632029053638 0.016484028013935587
344.752 86.56799999999998 2.5266434278723153 2.5266434278723153 2.52664343 2.52664343 2.52664343 6.042719078063965 2.5326475577014835 0.015833921877706315
344.86 86.67599999999999 2.5214015639279475 2.5214015639279475 2.52140156 2.52140156 2.52140156 6.042719078063965 2.5336603218097062 0.014941705917306106
344.952 86.76799999999997 2.5220149097188336 2.5220149097188336 2.52201491 2.52201491 2.52201491 6.042719078063965 2.533025261744301 0.016138855338609273
345.096 86.91199999999998 2.5404563947034524 2.5404563947034524 2.54045639 2.54045639 2.54045639 6.042719078063965 2.5332919393891844 0.016160842464761974
345.156 86.97199999999998 2.5520711560032474 2.5520711560032474 2.55207116 2.55207116 2.55207116 6.042719078063965 2.53496955343788 0.016650433616295857
345.264 87.07999999999998 2.5338087982975277 2.5338087982975277 2.5338088 2.5338088 2.5338088 6.042719078063965 2.534532786008845 0.01651103726288697
345.348 87.16399999999999 2.530453688519303 2.530453688519303 2.53045369 2.53045369 2.53045369 6.042719078063965 2.536251687678315 0.01700614392686415
345.476 87.29199999999997 2.5308824243973036 2.5308824243973036 2.53088242 2.53088242 2.53088242 6.042719078063965 2.540558840991399 0.021338525877453954
345.548 87.36399999999998 2.566306136739403 2.566306136739403 2.56630614 2.56630614 2.56630614 6.042719078063965 2.5431133453283494 0.02299806059170392
345.68 87.49599999999998 2.5626605502924815 2.5626605502924815 2.56266055 2.56266055 2.56266055 6.042719078063965 2.5499297932411134 0.035416233495223
345.752 87.56799999999998 2.5511133949935996 2.5511133949935996 2.55111339 2.55111339 2.55111339 6.042719078063965 2.5559050587802536 0.04093231703807679
345.876 87.69199999999995 2.5304031717479125 2.5304031717479125 2.53040317 2.53040317 2.53040317 6.042719078063965 2.5609457300785747 0.04263182987330856
345.948 87.76399999999995 2.4991620109157617 2.4991620109157617 2.49916201 2.49916201 2.49916201 6.042719078063965 2.5634424346867526 0.04168350550156693
346.1 87.916 2.5370903286654904 2.5370903286654904 2.53709033 2.53709033 2.53709033 6.042719078063965 2.5620692030999974 0.042914832995739415
346.16 87.976 2.5554552825608945 2.5554552825608945 2.55545528 2.55545528 2.55545528 6.042719078063965 2.559641292556148 0.04484062675036839
346.276 88.09199999999998 2.535410723216706 2.535410723216706 2.53541072 2.53541072 2.53541072 6.042719078063965 2.5566706244001436 0.04846376584336857
346.364 88.17999999999995 2.557166987282258 2.557166987282258 2.55716699 2.55716699 2.55716699 6.042719078063965 2.552521873827208 0.05405518934394884
346.468 88.28399999999999 2.599797200307417 2.599797200307417 2.5997972 2.5997972 2.5997972 6.042719078063965 2.5500863867580614 0.05613865228929325
346.548 88.36399999999998 2.5810626946555435 2.5810626946555435 2.58106269 2.58106269 2.58106269 6.042719078063965 2.546345596752056 0.0574776679476618
346.68 88.49599999999998 2.665235020004865 2.665235020004865 2.66523502 2.66523502 2.66523502 6.042719078063965 2.5431303984878735 0.058309510591433425
346.752 88.56799999999998 2.646148738655133 2.646148738655133 2.64614874 2.64614874 2.64614874 6.042719078063965 2.5383900931147925 0.06139822384928246
346.888 88.70399999999995 2.6222149898943656 2.6222149898943656 2.62221499 2.62221499 2.62221499 6.042719078063965 2.5375429450280906 0.06163067029788846
346.956 88.77199999999999 2.5719490018823925 2.5719490018823925 2.571949 2.571949 2.571949 6.042719078063965 2.538893782270112 0.06103838497870258
347.092 88.90799999999996 2.512991762968341 2.512991762968341 2.51299176 2.51299176 2.51299176 6.042719078063965 2.5396838458273456 0.06111602719325588
347.16 88.976 2.50351294512626 2.50351294512626 2.50351295 2.50351295 2.50351295 6.042719078063965 2.540156695655149 0.061280833574559365
347.288 89.10399999999998 2.474395435177454 2.474395435177454 2.47439544 2.47439544 2.47439544 6.042719078063965 2.5433359611919046 0.0626556418251897
347.364 89.17999999999995 2.4474786770605825 2.4474786770605825 2.44747868 2.44747868 2.44747868 6.042719078063965 2.545656609014343 0.06403912932983727
347.472 89.28799999999995 2.4821726830143693 2.4821726830143693 2.48217268 2.48217268 2.48217268 6.042719078063965 2.544227015306829 0.06307883546127288
347.548 89.36399999999998 2.4914903366193 2.4914903366193 2.49149034 2.49149034 2.49149034 6.042719078063965 2.543771398077938 0.06283119174104912
347.672 89.488 2.4983565850088265 2.4983565850088265 2.49835659 2.49835659 2.49835659 6.042719078063965 2.537624417795585 0.055960735389298716
347.748 89.56399999999996 2.456307287531978 2.456307287531978 2.45630729 2.45630729 2.45630729 6.042719078063965 2.5323061271088756 0.04982174584367775
347.884 89.69999999999999 2.513460210013883 2.513460210013883 2.51346021 2.51346021 2.51346021 6.042719078063965 2.5278305014754894 0.045118469674239325
347.948 89.76399999999995 2.526178755756182 2.526178755756182 2.52617876 2.52617876 2.52617876 6.042719078063965 2.5219503128471015 0.046701718997695096
348.088 89.904 2.552891599810167 2.552891599810167 2.5528916 2.5528916 2.5528916 6.042719078063965 2.5184366993083875 0.04994223943342656
348.168 89.98399999999998 2.5649122791169567 2.5649122791169567 2.56491228 2.56491228 2.56491228 6.042719078063965 2.516477521215243 0.05130837314840462
348.268 90.08399999999995 2.5989960339518126 2.5989960339518126 2.59899603 2.59899603 2.59899603 6.042719078063965 2.5157070666598815 0.05208338225100034
348.368 90.18399999999997 2.603579943731025 2.603579943731025 2.60357994 2.60357994 2.60357994 6.042719078063965 2.5150271240499693 0.05309982324343489
348.468 90.28399999999999 2.5712053261571373 2.5712053261571373 2.57120533 2.57120533 2.57120533 6.042719078063965 2.5133060360782142 0.05475287222414568
348.552 90.368 2.571950350077727 2.571950350077727 2.57195035 2.57195035 2.57195035 6.042719078063965 2.5101992649516194 0.057737376803597903
348.668 90.48399999999998 2.5422954143578114 2.5422954143578114 2.54229541 2.54229541 2.54229541 6.042719078063965 2.505871220059191 0.061775001128948424
348.74 90.55599999999998 2.539782924920941 2.539782924920941 2.53978292 2.53978292 2.53978292 6.042719078063965 2.5061180247074075 0.0615761005119727
348.876 90.69199999999995 2.53270247722665 2.53270247722665 2.53270248 2.53270248 2.53270248 6.042719078063965 2.5033721747504485 0.06244971379874996
348.948 90.76399999999995 2.4543452293146246 2.4543452293146246 2.45434523 2.45434523 2.45434523 6.042719078063965 2.498628682138268 0.06420457796371018
349.1 90.916 2.442719492194066 2.442719492194066 2.44271949 2.44271949 2.44271949 6.042719078063965 2.494109231237024 0.06335964636478261
349.168 90.98399999999998 2.4643293832633653 2.4643293832633653 2.46432938 2.46432938 2.46432938 6.042719078063965 2.4895919774013153 0.061230865376128436
349.268 91.08399999999995 2.4589863440702295 2.4589863440702295 2.45898634 2.45898634 2.45898634 6.042719078063965 2.484284746206609 0.05558928374195946
349.356 91.17199999999997 2.433879824862341 2.433879824862341 2.43387982 2.43387982 2.43387982 6.042719078063965 2.478765311787359 0.04809633944842858
349.476 91.29199999999997 2.4477509235792647 2.4477509235792647 2.44775092 2.44775092 2.44775092 6.042719078063965 2.4743543507067356 0.04294146982270453
349.548 91.36399999999998 2.429354914087404 2.429354914087404 2.42935491 2.42935491 2.42935491 6.042719078063965 2.470903929538902 0.03705585333732843
349.676 91.49199999999996 2.4117956871602466 2.4117956871602466 2.41179569 2.41179569 2.41179569 6.042719078063965 2.4662933053089238 0.03324644965296121
349.748 91.56399999999996 2.4612433804963074 2.4612433804963074 2.46124338 2.46124338 2.46124338 6.042719078063965 2.4632308426741742 0.028619767478339716
349.876 91.69199999999995 2.458543210874704 2.458543210874704 2.45854321 2.45854321 2.45854321 6.042719078063965 2.4593102284115984 0.023518115775964295
349.952 91.76799999999997 2.431308903512584 2.431308903512584 2.4313089 2.4313089 2.4313089 6.042719078063965 2.4611182675485113 0.02448638635084068
350.088 91.904 2.4625025817852877 2.4625025817852877 2.46250258 2.46250258 2.46250258 6.042719078063965 2.462495674056505 0.0241697178945898
350.16 91.976 2.4745672024027825 2.4745672024027825 2.4745672 2.4745672 2.4745672 6.042719078063965 2.464274352423578 0.02557959498631566
350.272 92.08799999999997 2.492851410057685 2.492851410057685 2.49285141 2.49285141 2.49285141 6.042719078063965 2.4675464792490227 0.028844835221040872
350.364 92.17999999999995 2.493191255346037 2.493191255346037 2.49319126 2.49319126 2.49319126 6.042719078063965 2.471776003989045 0.029833293106523107
350.476 92.29199999999997 2.482986104544655 2.482986104544655 2.4829861 2.4829861 2.4829861 6.042719078063965 2.476201802513616 0.032525778227866786
350.544 92.35999999999996 2.502941926721061 2.502941926721061 2.50294193 2.50294193 2.50294193 6.042719078063965 2.481230769662764 0.03267651195951721
350.672 92.488 2.4500829297582403 2.4500829297582403 2.45008293 2.45008293 2.45008293 6.042719078063965 2.4878841657131647 0.031313262800488455
350.744 92.56 2.478533672225946 2.478533672225946 2.47853367 2.47853367 2.47853367 6.042719078063965 2.4922399358261114 0.0334017658853341
350.872 92.68799999999999 2.4542901919751388 2.4542901919751388 2.45429019 2.45429019 2.45429019 6.042719078063965 2.495366251199923 0.03300564538688287
350.956 92.77199999999999 2.4905060120528804 2.4905060120528804 2.49050601 2.49050601 2.49050601 6.042719078063965 2.499010135914499 0.02938579743408774
351.064 92.88 2.4702676223539357 2.4702676223539357 2.47026762 2.47026762 2.47026762 6.042719078063965 2.4979010645438744 0.031198828407245017
351.172 92.988 2.4999029506048336 2.4999029506048336 2.49990295 2.49990295 2.49990295 6.042719078063965 2.495498694228288 0.034739148011368744
351.276 93.09199999999998 2.52442888057913 2.52442888057913 2.52442888 2.52442888 2.52442888 6.042719078063965 2.489241360667596 0.04499740468544359
351.376 93.19199999999995 2.5184703196627733 2.5184703196627733 2.51847032 2.51847032 2.51847032 6.042719078063965 2.484148633179241 0.05001134844619843
351.452 93.26799999999997 2.5362668940706894 2.5362668940706894 2.53626689 2.53626689 2.53626689 6.042719078063965 2.477653306786658 0.057972554890984365
351.568 93.38399999999996 2.5299342570703542 2.5299342570703542 2.52993426 2.52993426 2.52993426 6.042719078063965 2.4702352656586952 0.0637685912492633
351.652 93.46799999999996 2.544863608168279 2.544863608168279 2.54486361 2.54486361 2.54486361 6.042719078063965 2.465516604054435 0.06864358945876234
351.776 93.59199999999998 2.54835878275524 2.54835878275524 2.54835878 2.54835878 2.54835878 6.042719078063965 2.459585560585377 0.07247724809439346
351.848 93.66399999999999 2.52106951835093 2.52106951835093 2.52106952 2.52106952 2.52106952 6.042719078063965 2.4548071504271696 0.075913674465061
351.976 93.79199999999997 2.5041865978041162 2.5041865978041162 2.5041866 2.5041866 2.5041866 6.042719078063965 2.447493216158282 0.07926585826884189
352.068 93.88399999999996 2.4403211543727976 2.4403211543727976 2.44032115 2.44032115 2.44032115 6.042719078063965 2.4420058213136158 0.08137694420598487
352.168 93.98399999999998 2.426519796091052 2.426519796091052 2.4265198 2.4265198 2.4265198 6.042719078063965 2.4365481605646564 0.0809487561884381
352.268 94.08399999999995 2.3677047388438446 2.3677047388438446 2.36770474 2.36770474 2.36770474 6.042719078063965 2.4304539499474176 0.07853653186829648
352.348 94.16399999999999 2.3913367055789227 2.3913367055789227 2.39133671 2.39133671 2.39133671 6.042719078063965 2.4243288578041566 0.0760483853475187
352.476 94.29199999999997 2.353079576693009 2.353079576693009 2.35307958 2.35307958 2.35307958 6.042719078063965 2.4180601804343125 0.07135834109844251
352.548 94.36399999999998 2.354581104161815 2.354581104161815 2.3545811 2.3545811 2.3545811 6.042719078063965 2.4136699665557715 0.06665950822058646
352.692 94.50799999999998 2.355709697673039 2.355709697673039 2.3557097 2.3557097 2.3557097 6.042719078063965 2.4074785638057805 0.05916174154688343
352.748 94.56399999999996 2.359912802844779 2.359912802844779 2.3599128 2.3599128 2.3599128 6.042719078063965 2.3980993920236244 0.04977671125623691
352.892 94.70799999999997 2.3587219888109834 2.3587219888109834 2.35872199 2.35872199 2.35872199 6.042719078063965 2.3900532030031156 0.04110365806519042
352.96 94.77599999999995 2.3442273266751297 2.3442273266751297 2.34422733 2.34422733 2.34422733 6.042719078063965 2.3829461422731626 0.03149645204506699
353.064 94.88 2.3605197254606045 2.3605197254606045 2.36051973 2.36051973 2.36051973 6.042719078063965 2.377277847067731 0.030821216121477573
353.176 94.99199999999996 2.390749735625654 2.390749735625654 2.39074974 2.39074974 2.39074974 6.042719078063965 2.3725110405108403 0.030170092447132122
353.26 95.07599999999996 2.4025446682343397 2.4025446682343397 2.40254467 2.40254467 2.40254467 6.042719078063965 2.37004920923484 0.03250164389826144
353.364 95.17999999999995 2.395968476797568 2.395968476797568 2.39596848 2.39596848 2.39596848 6.042719078063965 2.3677106889440322 0.03257188640631346
353.46 95.27599999999995 2.4108933466738045 2.4108933466738045 2.41089335 2.41089335 2.41089335 6.042719078063965 2.3664950866069856 0.033584594136523066
353.564 95.38 2.442129979499532 2.442129979499532 2.44212998 2.44212998 2.44212998 6.042719078063965 2.36580904067157 0.033978604957206116
353.656 95.47199999999998 2.4210355531684624 2.4210355531684624 2.42103555 2.42103555 2.42103555 6.042719078063965 2.3651603047407477 0.03430387788894285
353.764 95.57999999999998 2.3607753471121113 2.3607753471121113 2.36077535 2.36077535 2.36077535 6.042719078063965 2.3631555936694855 0.035767026121669085
353.852 95.66799999999995 2.360145737940767 2.360145737940767 2.36014574 2.36014574 2.36014574 6.042719078063965 2.3611479339645864 0.03712995303376746
353.956 95.77199999999999 2.3620453832050528 2.3620453832050528 2.36204538 2.36204538 2.36204538 6.042719078063965 2.3590040623637547 0.039330990645852035
354.06 95.87599999999998 2.326955250264154 2.326955250264154 2.32695525 2.32695525 2.32695525 6.042719078063965 2.3577670569476226 0.03966841753966973
354.156 95.97199999999998 2.3311836649532465 2.3311836649532465 2.33118366 2.33118366 2.33118366 6.042719078063965 2.3535434428126147 0.04046091522384882
354.284 96.09999999999997 2.3184681133238247 2.3184681133238247 2.31846811 2.31846811 2.31846811 6.042719078063965 2.351080518878342 0.03878568221621622
354.352 96.16799999999995 2.3445662997627816 2.3445662997627816 2.3445663 2.3445663 2.3445663 6.042719078063965 2.3482135964356803 0.03738699100170086
354.48 96.29599999999999 2.328767529952069 2.328767529952069 2.32876753 2.32876753 2.32876753 6.042719078063965 2.3438383053459826 0.034688595216396945
354.548 96.36399999999998 2.340860185453504 2.340860185453504 2.34086019 2.34086019 2.34086019 6.042719078063965 2.338852939224444 0.025860300267393478
354.68 96.49599999999998 2.3427349790565932 2.3427349790565932 2.34273498 2.34273498 2.34273498 6.042719078063965 2.3345016659577262 0.017163527828017586
354.752 96.56799999999998 2.3198185814195345 2.3198185814195345 2.31981858 2.31981858 2.31981858 6.042719078063965 2.333971793890154 0.016458832131230765
354.892 96.70799999999997 2.3185687947130056 2.3185687947130056 2.31856879 2.31856879 2.31856879 6.042719078063965 2.3336041646789143 0.015916616873314478
354.948 96.76399999999995 2.3013498946584923 2.3013498946584923 2.30134989 2.30134989 2.30134989 6.042719078063965 2.3335541108073783 0.015823772065820307
355.06 96.87599999999998 2.3357796171379586 2.3357796171379586 2.33577962 2.33577962 2.33577962 6.042719078063965 2.334255836229427 0.015826924117267157
355.164 96.97999999999996 2.306277452925498 2.306277452925498 2.30627745 2.30627745 2.30627745 6.042719078063965 2.336334134470373 0.017984330089590495
355.292 97.10799999999995 2.3532861895488884 2.3532861895488884 2.35328619 2.35328619 2.35328619 6.042719078063965 2.337071971146707 0.017509202610914338
355.352 97.16799999999995 2.338630027944327 2.338630027944327 2.33863003 2.33863003 2.33863003 6.042719078063965 2.336740956442672 0.017422427931606588
355.48 97.29599999999999 2.323387524879852 2.323387524879852 2.32338752 2.32338752 2.32338752 6.042719078063965 2.3388993598373125 0.01898641072861537
355.54 97.356 2.342422657068759 2.342422657068759 2.34242266 2.34242266 2.34242266 6.042719078063965 2.34145834142448 0.022405694401638535
355.688 97.50399999999996 2.3340100878341077 2.3340100878341077 2.33401009 2.33401009 2.33401009 6.042719078063965 2.3428534946276414 0.023338677891738446
355.744 97.56 2.3501779057606655 2.3501779057606655 2.35017791 2.35017791 2.35017791 6.042719078063965 2.3441233491442994 0.022701618158587275
355.884 97.69999999999999 2.352793153715969 2.352793153715969 2.35279315 2.35279315 2.35279315 6.042719078063965 2.3448078068989417 0.02208868330672215
355.948 97.76399999999995 2.3610443057743358 2.3610443057743358 2.36104431 2.36104431 2.36104431 6.042719078063965 2.3447906161416343 0.022124389910800825
356.06 97.87599999999998 2.3409897587051174 2.3409897587051174 2.34098976 2.34098976 2.34098976 6.042719078063965 2.343451558594451 0.02346812209885917
356.176 97.99199999999996 2.3727496297721693 2.3727496297721693 2.37274963 2.37274963 2.37274963 6.042719078063965 2.3435446704763345 0.023316069494995543
356.26 98.07599999999996 2.3332248468505057 2.3332248468505057 2.33322485 2.33322485 2.33322485 6.042719078063965 2.3405400002335286 0.02574060603299775
356.38 98.19599999999997 2.337946005682074 2.337946005682074 2.33794601 2.33794601 2.33794601 6.042719078063965 2.3381320836348984 0.02807529634334032
356.448 98.26399999999995 2.3719355978448853 2.3719355978448853 2.3719356 2.3719356 2.3719356 6.042719078063965 2.337530352552742 0.02853317913050282
356.568 98.38399999999996 2.3920398171968524 2.3920398171968524 2.39203982 2.39203982 2.39203982 6.042719078063965 2.3362012666046423 0.028909905952036793
356.648 98.464 2.370638043119818 2.370638043119818 2.37063804 2.37063804 2.37063804 6.042719078063965 2.3360082686991297 0.028938174214286592
356.776 98.59199999999998 2.3452156717526917 2.3452156717526917 2.34521567 2.34521567 2.34521567 6.042719078063965 2.3343491699168895 0.029034080554116867
356.856 98.67199999999997 2.3322579498058573 2.3322579498058573 2.33225795 2.33225795 2.33225795 6.042719078063965 2.3333220896532003 0.028708792380462235
356.96 98.77599999999995 2.301006079512337 2.301006079512337 2.30100608 2.30100608 2.30100608 6.042719078063965 2.331396977872024 0.028035003388949303
357.056 98.87199999999996 2.3089984661943044 2.3089984661943044 2.30899847 2.30899847 2.30899847 6.042719078063965 2.3313116251810655 0.028006845432142692
357.188 99.00399999999996 2.3081396905631655 2.3081396905631655 2.30813969 2.30813969 2.30813969 6.042719078063965 2.3288028561787515 0.02629452564333452
357.26 99.07599999999996 2.2931927846927684 2.2931927846927684 2.29319278 2.29319278 2.29319278 6.042719078063965 2.3287927572930727 0.0262927766400903
357.388 99.20399999999995 2.2904716959717315 2.2904716959717315 2.2904717 2.2904717 2.2904717 6.042719078063965 2.32651768359637 0.027404172082638782
357.452 99.26799999999997 2.3113529032367164 2.3113529032367164 2.3113529 2.3113529 2.3113529 6.042719078063965 2.323732426930289 0.02529475829912968
357.572 99.38799999999998 2.315840938106775 2.315840938106775 2.31584094 2.31584094 2.31584094 6.042719078063965 2.319301257916795 0.019882292914312306
357.652 99.46799999999996 2.3301501297238505 2.3301501297238505 2.33015013 2.33015013 2.33015013 6.042719078063965 2.3168106591921904 0.015817385091731685
357.764 99.57999999999998 2.3169959301158665 2.3169959301158665 2.31699593 2.31699593 2.31699593 6.042719078063965 2.314886640397666 0.014462719757503899
357.852 99.66799999999995 2.3322515484421826 2.3322515484421826 2.33225155 2.33225155 2.33225155 6.042719078063965 2.3119875803756136 0.01646934132804631
357.96 99.77599999999995 2.322542070150819 2.322542070150819 2.32254207 2.32254207 2.32254207 6.042719078063965 2.3123344754678072 0.016298039080521732
358.06 99.87599999999998 2.339282704885938 2.339282704885938 2.3392827 2.3392827 2.3392827 6.042719078063965 2.310803219899474 0.01797985622049723
358.196 100.012 2.3225742497258963 2.3225742497258963 2.32257425 2.32257425 2.32257425 6.042719078063965 2.307706549155243 0.02307437948607364
358.264 100.07999999999998 2.3330228691369364 2.3330228691369364 2.33302287 2.33302287 2.33302287 6.042719078063965 2.3057478937986167 0.025865051600205725
358.38 100.19599999999997 2.292444531748019 2.292444531748019 2.29244453 2.29244453 2.29244453 6.042719078063965 2.3047381889310024 0.02686751759535976
358.448 100.26399999999995 2.316230464523261 2.316230464523261 2.31623046 2.31623046 2.31623046 6.042719078063965 2.3028645513470734 0.027676381915046948
358.576 100.392 2.303416436926972 2.303416436926972 2.30341644 2.30341644 2.30341644 6.042719078063965 2.301717400011654 0.027585549589600054
358.644 100.45999999999998 2.320826068627724 2.320826068627724 2.32082607 2.32082607 2.32082607 6.042719078063965 2.2998341957816257 0.026817273506173838
358.78 100.59599999999995 2.306735295862213 2.306735295862213 2.3067353 2.3067353 2.3067353 6.042719078063965 2.299365719778373 0.02658250422873046
358.86 100.67599999999999 2.2742767493648066 2.2742767493648066 2.27427675 2.27427675 2.27427675 6.042719078063965 2.298379210984782 0.025647499695333146
358.972 100.78799999999995 2.3079439813562024 2.3079439813562024 2.30794398 2.30794398 2.30794398 6.042719078063965 2.2983018362464565 0.025572993339667966
359.056 100.87199999999996 2.278373354827653 2.278373354827653 2.27837335 2.27837335 2.27837335 6.042719078063965 2.297945517574793 0.025015508631719724
359.188 101.00399999999996 2.2462062756785364 2.2462062756785364 2.24620628 2.24620628 2.24620628 6.042719078063965 2.2974199942384828 0.024577444993397403
359.252 101.06799999999998 2.2540196775602395 2.2540196775602395 2.25401968 2.25401968 2.25401968 6.042719078063965 2.295409426003013 0.02311275682203846
359.384 101.19999999999999 2.270277598619448 2.270277598619448 2.2702776 2.2702776 2.2702776 6.042719078063965 2.296394057368403 0.02339751168394595
359.448 101.26399999999995 2.273880151558135 2.273880151558135 2.27388015 2.27388015 2.27388015 6.042719078063965 2.2952783949876405 0.022929164542706115
359.576 101.392 2.292897911398395 2.292897911398395 2.29289791 2.29289791 2.29289791 6.042719078063965 2.293594725577432 0.023528612452104122
359.664 101.47999999999996 2.292486045123283 2.292486045123283 2.29248605 2.29248605 2.29248605 6.042719078063965 2.290318662733088 0.02409218717714573
359.768 101.58399999999995 2.3076264100508035 2.3076264100508035 2.30762641 2.30762641 2.30762641 6.042719078063965 2.2880536929912565 0.024591764238119398
359.868 101.68399999999997 2.3125213725703584 2.3125213725703584 2.31252137 2.31252137 2.31252137 6.042719078063965 2.287318140273252 0.025237069222722418
359.964 101.77999999999997 2.320994575384312 2.320994575384312 2.32099458 2.32099458 2.32099458 6.042719078063965 2.2847492770768776 0.025638711602665235
360.068 101.88399999999996 2.3321563314526745 2.3321563314526745 2.33215633 2.33215633 2.33215633 6.042719078063965 2.2826292557268824 0.027851218598780796
360.168 101.98399999999998 2.3120637829996853 2.3120637829996853 2.31206378 2.31206378 2.31206378 6.042719078063965 2.283976567819196 0.02662111080086892
360.268 102.08399999999995 2.2928115044275468 2.2928115044275468 2.2928115 2.2928115 2.2928115 6.042719078063965 2.2841515549804603 0.026424609951025562
360.372 102.18799999999999 2.312137159055816 2.312137159055816 2.31213716 2.31213716 2.31213716 6.042719078063965 2.289944159823872 0.03464322616933727
360.456 102.27199999999999 2.293917216908006 2.293917216908006 2.29391722 2.29391722 2.29391722 6.042719078063965 2.2971822006479092 0.044756617066047624
360.564 102.38 2.2697430487228 2.2697430487228 2.26974305 2.26974305 2.26974305 6.042719078063965 2.307800078868368 0.06451490508970618
360.652 102.46799999999996 2.2553048117408414 2.2553048117408414 2.25530481 2.25530481 2.25530481 6.042719078063965 2.318847977498594 0.07903865652263066
360.776 102.59199999999998 2.2614359010255853 2.2614359010255853 2.2614359 2.2614359 2.2614359 6.042719078063965 2.3313199858985802 0.09520234226317385
360.848 102.66399999999999 2.2595656950047163 2.2595656950047163 2.2595657 2.2595657 2.2595657 6.042719078063965 2.3442712182983536 0.10911285922839584
360.968 102.78399999999999 2.2565667174287087 2.2565667174287087 2.25656672 2.25656672 2.25656672 6.042719078063965 2.3594068244560784 0.12548167384911738
361.044 102.85999999999996 2.2359729278277474 2.2359729278277474 2.23597293 2.23597293 2.23597293 6.042719078063965 2.372914789375313 0.1364551507205514
361.18 102.99599999999998 2.2731525175248226 2.2731525175248226 2.27315252 2.27315252 2.27315252 6.042719078063965 2.386485790168346 0.14340468621376304
361.264 103.07999999999998 2.257519420785519 2.257519420785519 2.25751942 2.25751942 2.25751942 6.042719078063965 2.4067149740416287 0.15735286477136984
361.356 103.17199999999997 2.386129695487678 2.386129695487678 2.3861297 2.3861297 2.3861297 6.042719078063965 2.421214533187973 0.16148573897556437
361.46 103.27599999999995 2.4186409680388885 2.4186409680388885 2.41864097 2.41864097 2.41864097 6.042719078063965 2.433465155656067 0.16061164747114226
361.56 103.37599999999998 2.505255475807565 2.505255475807565 2.50525548 2.50525548 2.50525548 6.042719078063965 2.4519386101897767 0.16203109632285426
361.648 103.464 2.513444017727805 2.513444017727805 2.51344402 2.51344402 2.51344402 6.042719078063965 2.4699080443835206 0.1589759561543862
361.78 103.59599999999995 2.557066578050528 2.557066578050528 2.55706658 2.55706658 2.55706658 6.042719078063965 2.4895499961620815 0.1561052494251247
361.848 103.66399999999999 2.5715460205658203 2.5715460205658203 2.57154602 2.57154602 2.57154602 6.042719078063965 2.5062228860508364 0.14783746580943033
361.964 103.77999999999997 2.6237066985388076 2.6237066985388076 2.6237067 2.6237067 2.6237067 6.042719078063965 2.5251140398250875 0.1380738645392786
362.068 103.88399999999996 2.6023156298373658 2.6023156298373658 2.60231563 2.60231563 2.60231563 6.042719078063965 2.5438612613591935 0.12116841473374691
362.168 103.98399999999998 2.583483798860341 2.583483798860341 2.5834838 2.5834838 2.5834838 6.042719078063965 2.559904565752936 0.10337430524379346
362.276 104.09199999999998 2.697395181893209 2.697395181893209 2.69739518 2.69739518 2.69739518 6.042719078063965 2.57491460475985 0.07507913819187624
362.364 104.17999999999995 2.6021283419826995 2.6021283419826995 2.60212834 2.60212834 2.60212834 6.042719078063965 2.5883005218838555 0.06245324659933003
362.476 104.29199999999997 2.5389296662698944 2.5389296662698944 2.53892967 2.53892967 2.53892967 6.042719078063965 2.6007259224468022 0.05049890861136036
362.552 104.368 2.639212139396994 2.639212139396994 2.63921214 2.63921214 2.63921214 6.042719078063965 2.6077625540416576 0.04610995508257263
362.692 104.50799999999998 2.614693495615721 2.614693495615721 2.6146935 2.6146935 2.6146935 6.042719078063965 2.6095320171930645 0.04286483294050549
362.748 104.56399999999996 2.6542749365967913 2.6542749365967913 2.65427494 2.65427494 2.65427494 6.042719078063965 2.607615846792849 0.04607033663701501
362.86 104.67599999999999 2.5930234927798153 2.5930234927798153 2.59302349 2.59302349 2.59302349 6.042719078063965 2.605038396617689 0.049508215378997245
362.96 104.77599999999995 2.634389792913736 2.634389792913736 2.63438979 2.63438979 2.63438979 6.042719078063965 2.5998973462588375 0.052703125214273075
363.084 104.89999999999998 2.610917358509866 2.610917358509866 2.61091736 2.61091736 2.61091736 6.042719078063965 2.5972485303083355 0.05389302809714337
363.16 104.976 2.5940186053996666 2.5940186053996666 2.59401861 2.59401861 2.59401861 6.042719078063965 2.594926235211589 0.05549428729362509
363.3 105.11599999999999 2.5577202009238067 2.5577202009238067 2.5577202 2.5577202 2.5577202 6.042719078063965 2.5861139295704167 0.05226589565206098
363.36 105.17599999999999 2.6538480379677933 2.6538480379677933 2.65384804 2.65384804 2.65384804 6.042719078063965 2.581817934586169 0.0543690882597608
363.496 105.31199999999995 2.667148979297814 2.667148979297814 2.66714898 2.66714898 2.66714898 6.042719078063965 2.5805482033174454 0.055703568376424775
363.552 105.368 2.645988107704678 2.645988107704678 2.64598811 2.64598811 2.64598811 6.042719078063965 2.5746971952790245 0.055362047008165265
363.7 105.51599999999996 2.548833280755944 2.548833280755944 2.54883328 2.54883328 2.54883328 6.042719078063965 2.569252077198787 0.05656366871450983
363.748 105.56399999999996 2.518743170046233 2.518743170046233 2.51874317 2.51874317 2.51874317 6.042719078063965 2.5658815043765975 0.05313517192835473
363.876 105.69199999999995 2.5199970170626065 2.5199970170626065 2.51999702 2.51999702 2.51999702 6.042719078063965 2.5633892716250672 0.05296378230104547
363.956 105.77199999999999 2.5208856913617788 2.5208856913617788 2.52088569 2.52088569 2.52088569 6.042719078063965 2.5599327521615973 0.05027375338635987
364.084 105.89999999999998 2.5493393108273312 2.5493393108273312 2.54933931 2.54933931 2.54933931 6.042719078063965 2.559434497576331 0.04978890209036637
364.16 105.976 2.537037896925409 2.537037896925409 2.5370379 2.5370379 2.5370379 6.042719078063965 2.5604688876165715 0.050750828238132775
364.268 106.08399999999995 2.5211490690697587 2.5211490690697587 2.52114907 2.52114907 2.52114907 6.042719078063965 2.5622570572619345 0.05127621245175623
364.368 106.18399999999997 2.516208442297747 2.516208442297747 2.51620844 2.51620844 2.51620844 6.042719078063965 2.5647059241857955 0.05675726474791527
364.452 106.26799999999997 2.5135350408954187 2.5135350408954187 2.51353504 2.51353504 2.51353504 6.042719078063965 2.5653596059050967 0.05805955877950093
364.548 106.36399999999998 2.5221919786285856 2.5221919786285856 2.52219198 2.52219198 2.52219198 6.042719078063965 2.5677712577296647 0.06242273304086757
364.668 106.48399999999998 2.505791134010965 2.505791134010965 2.50579113 2.50579113 2.50579113 6.042719078063965 2.576807383281872 0.07189828765919458
364.752 106.56799999999998 2.586863480152994 2.586863480152994 2.58686348 2.58686348 2.58686348 6.042719078063965 2.5859637682264585 0.0756760917814132
364.86 106.67599999999999 2.543178837749214 2.543178837749214 2.54317884 2.54317884 2.54317884 6.042719078063965 2.5950645977886566 0.07822706411061904
364.96 106.77599999999995 2.5652594036443404 2.5652594036443404 2.5652594 2.5652594 2.5652594 6.042719078063965 2.605605115270479 0.08182574185333433
365.092 106.90799999999996 2.600952266804536 2.600952266804536 2.60095227 2.60095227 2.60095227 6.042719078063965 2.612893645622968 0.08303341242921267
365.156 106.97199999999998 2.6147064062044763 2.6147064062044763 2.61470641 2.61470641 2.61470641 6.042719078063965 2.6197318554220694 0.0820836947999328
365.268 107.08399999999995 2.5934835938310674 2.5934835938310674 2.59348359 2.59348359 2.59348359 6.042719078063965 2.628251524717363 0.08013259644042464
365.36 107.17599999999999 2.7028253764450114 2.7028253764450114 2.70282538 2.70282538 2.70282538 6.042719078063965 2.6366093518295814 0.07646471593879324
365.468 107.28399999999999 2.680222613683847 2.680222613683847 2.68022261 2.68022261 2.68022261 6.042719078063965 2.6452911876083056 0.07144817341030989
365.552 107.368 2.6942211441960264 2.6942211441960264 2.69422114 2.69422114 2.69422114 6.042719078063965 2.6500503203749775 0.06576069855402797
365.688 107.50399999999996 2.729555791800097 2.729555791800097 2.72955579 2.72955579 2.72955579 6.042719078063965 2.6539555877756134 0.05868090123296863
365.752 107.56799999999998 2.701870868937957 2.701870868937957 2.70187087 2.70187087 2.70187087 6.042719078063965 2.6504150262500135 0.06476304317556755
365.864 107.67999999999995 2.702013608306571 2.702013608306571 2.70201361 2.70201361 2.70201361 6.042719078063965 2.64917952234298 0.06710967897256137
365.96 107.77599999999995 2.7316960409982274 2.7316960409982274 2.73169604 2.73169604 2.73169604 6.042719078063965 2.6482112379860876 0.06850935053245123
366.056 107.87199999999996 2.6951099178771023 2.6951099178771023 2.69510992 2.69510992 2.69510992 6.042719078063965 2.644477595786813 0.07310131635668955
366.208 108.024 2.673802092907434 2.673802092907434 2.67380209 2.67380209 2.67380209 6.042719078063965 2.646068033031658 0.0727647560359489
366.26 108.07599999999996 2.6915424549756306 2.6915424549756306 2.69154245 2.69154245 2.69154245 6.042719078063965 2.6492217009037793 0.07172515760557338
366.388 108.20399999999995 2.6833649845421155 2.6833649845421155 2.68336498 2.68336498 2.68336498 6.042719078063965 2.6467604127931663 0.0706250737298767
366.452 108.26799999999997 2.6871717564699025 2.6871717564699025 2.68717176 2.68717176 2.68717176 6.042719078063965 2.643147744461246 0.07067126563766198
366.58 108.39599999999996 2.61737463396203 2.61737463396203 2.61737463 2.61737463 2.61737463 6.042719078063965 2.6388426984874327 0.07001574804502696
366.66 108.476 2.5838964820236754 2.5838964820236754 2.58389648 2.58389648 2.58389648 6.042719078063965 2.631327209061345 0.0677981305700233
366.764 108.57999999999998 2.516052249641 2.516052249641 2.51605225 2.51605225 2.51605225 6.042719078063965 2.6295794388055116 0.06631827785592456
366.876 108.69199999999995 2.5184687596085453 2.5184687596085453 2.51846876 2.51846876 2.51846876 6.042719078063965 2.6251689562570033 0.06414509677113883
366.964 108.77999999999997 2.545893716506493 2.545893716506493 2.54589372 2.54589372 2.54589372 6.042719078063965 2.6176651843719663 0.059647906729832646
367.068 108.88399999999996 2.5262794228190404 2.5262794228190404 2.52627942 2.52627942 2.52627942 6.042719078063965 2.6109275034021158 0.058028249710682475
367.192 109.00799999999998 2.6465151511013785 2.6465151511013785 2.64651515 2.64651515 2.64651515 6.042719078063965 2.6056168964610635 0.05681880516111808
367.256 109.07199999999995 2.6565569512734974 2.6565569512734974 2.65655695 2.65655695 2.65655695 6.042719078063965 2.5997995418125575 0.053412294873423236
367.42 109.23599999999999 2.6535996142327534 2.6535996142327534 2.65359961 2.65359961 2.65359961 6.042719078063965 2.59476697482473 0.04973974460717625
367.48 109.29599999999999 2.60796924704543 2.60796924704543 2.60796925 2.60796925 2.60796925 6.042719078063965 2.588050601996268 0.04549347865390657
367.564 109.38 2.608120224719759 2.608120224719759 2.60812022 2.60812022 2.60812022 6.042719078063965 2.5869123615869363 0.04500332627583891
367.676 109.49199999999996 2.579246003278349 2.579246003278349 2.579246 2.579246 2.579246 6.042719078063965 2.5857931394424236 0.04535921877456034
367.76 109.57599999999996 2.6669154638212893 2.6669154638212893 2.66691546 2.66691546 2.66691546 6.042719078063965 2.587839449077266 0.04290409330578057
367.876 109.69199999999995 2.6138039573364074 2.6138039573364074 2.61380396 2.61380396 2.61380396 6.042719078063965 2.5893104560030022 0.040855934286531045
367.968 109.78399999999999 2.58162060329749 2.58162060329749 2.5816206 2.5816206 2.5816206 6.042719078063965 2.5906029349293265 0.03980552844611871
368.076 109.892 2.5603562984801016 2.5603562984801016 2.5603563 2.5603563 2.5603563 6.042719078063965 2.5928283799975533 0.03717750754392279
368.168 109.98399999999998 2.5675899540863893 2.5675899540863893 2.56758995 2.56758995 2.56758995 6.042719078063965 2.5867679854611003 0.037838603819749565
368.268 110.08399999999995 2.575195362005519 2.575195362005519 2.57519536 2.57519536 2.57519536 6.042719078063965 2.579586872344105 0.03752397623450428
368.376 110.19199999999995 2.582713644785573 2.582713644785573 2.58271364 2.58271364 2.58271364 6.042719078063965 2.575591790877499 0.033237982847350946
368.46 110.27599999999995 2.5528442999006478 2.5528442999006478 2.5528443 2.5528443 2.5528443 6.042719078063965 2.5736180315995076 0.03237499859973192
368.552 110.368 2.5946098257754002 2.5946098257754002 2.59460983 2.59460983 2.59460983 6.042719078063965 2.570944423803425 0.031573777209272166
368.676 110.49199999999996 2.561512039133414 2.561512039133414 2.56151204 2.56151204 2.56151204 6.042719078063965 2.57041231597039 0.03151613124368877
368.752 110.56799999999998 2.556978442337846 2.556978442337846 2.55697844 2.55697844 2.55697844 6.042719078063965 2.563522366539459 0.023300242712970893
368.864 110.67999999999995 2.547888898123279 2.547888898123279 2.5478889 2.5478889 2.5478889 6.042719078063965 2.5602504320811503 0.020264712725504286
368.952 110.76799999999997 2.571743295032981 2.571743295032981 2.5717433 2.5717433 2.5717433 6.042719078063965 2.559188227639715 0.019632517559210944
369.08 110.89599999999996 2.5707883241835714 2.5707883241835714 2.57078832 2.57078832 2.57078832 6.042719078063965 2.5552494422817738 0.026192183840212636
369.164 110.97999999999996 2.5253072603723217 2.5253072603723217 2.52530726 2.52530726 2.52530726 6.042719078063965 2.5548914561277014 0.026063251655736197
369.272 111.08799999999997 2.51293468893359 2.51293468893359 2.51293469 2.51293469 2.51293469 6.042719078063965 2.551812054490416 0.027153602939194076
369.364 111.17999999999995 2.5736979849006265 2.5736979849006265 2.57369798 2.57369798 2.57369798 6.042719078063965 2.549071355896628 0.026631708478760504
369.472 111.28799999999995 2.5684940614856093 2.5684940614856093 2.56849406 2.56849406 2.56849406 6.042719078063965 2.5472432393669138 0.02759650874089518
369.56 111.37599999999998 2.554648068798104 2.554648068798104 2.55464807 2.55464807 2.55464807 6.042719078063965 2.5441069887676435 0.025407567222157375
369.684 111.5 2.5686038466176475 2.5686038466176475 2.56860385 2.56860385 2.56860385 6.042719078063965 2.540391119187351 0.0280274959386756
369.756 111.57199999999995 2.529116475202669 2.529116475202669 2.52911648 2.52911648 2.52911648 6.042719078063965 2.5352926248643026 0.03357663660170975
369.868 111.68399999999997 2.5483652681702305 2.5483652681702305 2.54836527 2.54836527 2.54836527 6.042719078063965 2.5331102857676373 0.034128731447769435
369.96 111.77599999999995 2.5603765144687847 2.5603765144687847 2.56037651 2.56037651 2.56037651 6.042719078063965 2.5344759749744146 0.0362373781359715
370.076 111.892 2.481580591321274 2.481580591321274 2.48158059 2.48158059 2.48158059 6.042719078063965 2.534191844282957 0.035958882431395334
370.164 111.97999999999996 2.560430231004937 2.560430231004937 2.56043023 2.56043023 2.56043023 6.042719078063965 2.5315010013043966 0.038576994612496744
370.272 112.08799999999997 2.513607329259813 2.513607329259813 2.51360733 2.51360733 2.51360733 6.042719078063965 2.53112652813556 0.03880239862701878
370.38 112.19599999999997 2.5278996729098027 2.5278996729098027 2.52789967 2.52789967 2.52789967 6.042719078063965 2.529793242513094 0.037705233062120244
370.46 112.27599999999995 2.5162819693063674 2.5162819693063674 2.51628197 2.51628197 2.51628197 6.042719078063965 2.5229139303435826 0.04251692075529076
370.588 112.404 2.5318848137899925 2.5318848137899925 2.53188481 2.53188481 2.53188481 6.042719078063965 2.514131424645528 0.0525698466681541
370.664 112.47999999999996 2.487194647527571 2.487194647527571 2.48719465 2.48719465 2.48719465 6.042719078063965 2.511099255805399 0.05098768776358577
370.764 112.57999999999998 2.455008555876876 2.455008555876876 2.45500856 2.45500856 2.45500856 6.042719078063965 2.506859141259413 0.052900699389590584
370.856 112.67199999999997 2.504242116189973 2.504242116189973 2.50424212 2.50424212 2.50424212 6.042719078063965 2.5021083098935675 0.053242445983339846
370.964 112.77999999999997 2.599057079168524 2.599057079168524 2.59905708 2.59905708 2.59905708 6.042719078063965 2.4983921956527633 0.05152759238271997
371.056 112.87199999999996 2.565105710354423 2.565105710354423 2.56510571 2.56510571 2.56510571 6.042719078063965 2.495138140196933 0.05460806364975375
371.188 113.00399999999996 2.471490400801115 2.471490400801115 2.4714904 2.4714904 2.4714904 6.042719078063965 2.488341546584925 0.05451306922009495
371.256 113.07199999999995 2.5054452255568624 2.5054452255568624 2.50544523 2.50544523 2.50544523 6.042719078063965 2.4882801204325595 0.05448378523294668
371.388 113.20399999999995 2.5470322724512924 2.5470322724512924 2.54703227 2.54703227 2.54703227 6.042719078063965 2.4881563928688766 0.05439180966720926
371.452 113.26799999999997 2.4309078180953887 2.4309078180953887 2.43090782 2.43090782 2.43090782 6.042719078063965 2.4841783971548375 0.05513087981771097
371.588 113.404 2.3789979548370126 2.3789979548370126 2.37899795 2.37899795 2.37899795 6.042719078063965 2.4796378273093977 0.05473316416263262
371.66 113.476 2.5079604698150666 2.5079604698150666 2.50796047 2.50796047 2.50796047 6.042719078063965 2.4795004194317065 0.05471664136936616
371.764 113.57999999999998 2.4443141842829514 2.4443141842829514 2.44431418 2.44431418 2.44431418 6.042719078063965 2.484701314292105 0.057155309424762504
371.868 113.68399999999997 2.4533486408533194 2.4533486408533194 2.45334864 2.45334864 2.45334864 6.042719078063965 2.484811336860237 0.0571970074523514
371.968 113.78399999999999 2.486054229652698 2.486054229652698 2.48605423 2.48605423 2.48605423 6.042719078063965 2.4818823127876457 0.052331636581604134
372.06 113.87599999999998 2.4164994822046704 2.4164994822046704 2.41649948 2.41649948 2.41649948 6.042719078063965 2.479914560470129 0.0497119391098152
372.176 113.99199999999996 2.424498358764773 2.424498358764773 2.42449836 2.42449836 2.42449836 6.042719078063965 2.475740244406422 0.053794116612457914
372.26 114.07599999999996 2.5123788062125008 2.5123788062125008 2.51237881 2.51237881 2.51237881 6.042719078063965 2.4698827467150624 0.05668953510471414
372.38 114.19599999999997 2.5254251216361463 2.5254251216361463 2.52542512 2.52542512 2.52542512 6.042719078063965 2.4631182359652817 0.055047100755403755
372.452 114.26799999999997 2.436722055025584 2.436722055025584 2.43672206 2.43672206 2.43672206 6.042719078063965 2.4628440000761076 0.055229373790274386
372.568 114.38399999999996 2.441073416881201 2.441073416881201 2.44107342 2.44107342 2.44107342 6.042719078063965 2.4665819975664034 0.05167119536539447
372.656 114.47199999999998 2.4844464899737453 2.4844464899737453 2.48444649 2.48444649 2.48444649 6.042719078063965 2.4630848493253743 0.051086864896004364
372.764 114.57999999999998 2.5590264530848477 2.5590264530848477 2.55902645 2.55902645 2.55902645 6.042719078063965 2.464310757814289 0.05090658443878485
372.852 114.66799999999995 2.506442567552614 2.506442567552614 2.50644257 2.50644257 2.50644257 6.042719078063965 2.4638158602024554 0.05106662441359251
372.968 114.78399999999999 2.5404765977167 2.5404765977167 2.5404766 2.5404766 2.5404766 6.042719078063965 2.4611848910431746 0.05121586071995017
373.044 114.85999999999996 2.5257506640040814 2.5257506640040814 2.52575066 2.52575066 2.52575066 6.042719078063965 2.4631552246124206 0.050153269513498605
373.18 114.99599999999998 2.3880040795269757 2.3880040795269757 2.38800408 2.38800408 2.38800408 6.042719078063965 2.466065842002061 0.04947635700122766
373.256 115.07199999999995 2.3882952717296706 2.3882952717296706 2.38829527 2.38829527 2.38829527 6.042719078063965 2.4641252106260776 0.048311669906487095
373.38 115.19599999999997 2.411742057455686 2.411742057455686 2.41174206 2.41174206 2.41174206 6.042719078063965 2.462186923530947 0.04646521170905112
373.476 115.29199999999997 2.425423100311904 2.425423100311904 2.4254231 2.4254231 2.4254231 6.042719078063965 2.4634038354870955 0.04608030425004717
373.552 115.368 2.4537579046429268 2.4537579046429268 2.4537579 2.4537579 2.4537579 6.042719078063965 2.4626385428989006 0.04659490719465058
373.684 115.5 2.4380175049944874 2.4380175049944874 2.4380175 2.4380175 2.4380175 6.042719078063965 2.4612450156810715 0.04632434412926715
373.768 115.58399999999995 2.468832354061235 2.468832354061235 2.46883235 2.46883235 2.46883235 6.042719078063965 2.455099471777025 0.040450019459754225
373.868 115.68399999999997 2.443450688616658 2.443450688616658 2.44345069 2.44345069 2.44345069 6.042719078063965 2.45221650294412 0.03861103547332903
373.96 115.77599999999995 2.43343484646708 2.43343484646708 2.43343485 2.43343485 2.43343485 6.042719078063965 2.4486249057913883 0.03288534914836159
374.072 115.88799999999998 2.455906153589596 2.455906153589596 2.45590615 2.45590615 2.45590615 6.042719078063965 2.444499690002967 0.02742230726507153
374.16 115.976 2.482710706557575 2.482710706557575 2.48271071 2.48271071 2.48271071 6.042719078063965 2.4455825942078206 0.025429077212668513
374.296 116.11199999999997 2.4735661786928316 2.4735661786928316 2.47356618 2.47356618 2.47356618 6.042719078063965 2.4500989161746025 0.0225807603640145
374.356 116.17199999999997 2.486659379733529 2.486659379733529 2.48665938 2.48665938 2.48665938 6.042719078063965 2.4534741375510696 0.02156802433879276
374.496 116.31199999999995 2.4610602941485604 2.4610602941485604 2.46106029 2.46106029 2.46106029 6.042719078063965 2.4536872984487212 0.021295545257570152
374.548 116.36399999999998 2.425767565117306 2.425767565117306 2.42576757 2.42576757 2.42576757 6.042719078063965 2.4549784395399468 0.022068825871402766
374.672 116.488 2.456575945617164 2.456575945617164 2.45657595 2.45657595 2.45657595 6.042719078063965 2.45621666494407 0.02175967642920154
374.752 116.56799999999998 2.4361155750039147 2.4361155750039147 2.43611558 2.43611558 2.43611558 6.042719078063965 2.4536131368815286 0.02323580608446381
374.884 116.69999999999999 2.4487831908945163 2.4487831908945163 2.44878319 2.44878319 2.44878319 6.042719078063965 2.4556178767818873 0.024028975456725745
374.948 116.76399999999995 2.468644654662058 2.468644654662058 2.46864465 2.46864465 2.46864465 6.042719078063965 2.4576660716404333 0.023783202443439424
375.076 116.892 2.4432463482356592 2.4432463482356592 2.44324635 2.44324635 2.44324635 6.042719078063965 2.462799128605051 0.032765648982215394
375.152 116.96799999999996 2.409662163624045 2.409662163624045 2.40966216 2.40966216 2.40966216 6.042719078063965 2.4615305480570435 0.03244373461778706
375.276 117.09199999999998 2.47862171106531 2.47862171106531 2.47862171 2.47862171 2.47862171 6.042719078063965 2.463318856117729 0.03408620371311056
375.364 117.17999999999995 2.4792464849850293 2.4792464849850293 2.47924648 2.47924648 2.47924648 6.042719078063965 2.463779720347081 0.03447844429832166
375.472 117.28799999999995 2.4296863182649395 2.4296863182649395 2.42968632 2.42968632 2.42968632 6.042719078063965 2.4645618595540517 0.03459075201192139
375.56 117.37599999999998 2.4795807264674314 2.4795807264674314 2.47958073 2.47958073 2.47958073 6.042719078063965 2.474960284897024 0.050097932642495895
375.66 117.476 2.462782013076953 2.462782013076953 2.46278201 2.46278201 2.46278201 6.042719078063965 2.4778562571255636 0.050650277581526085
375.76 117.57599999999996 2.4167617928104073 2.4167617928104073 2.41676179 2.41676179 2.41676179 6.042719078063965 2.4885182537277397 0.0624667096651934
375.864 117.67999999999995 2.483545486623827 2.483545486623827 2.48354549 2.48354549 2.48354549 6.042719078063965 2.4989872042408576 0.07223788250072073
375.964 117.77999999999997 2.4743987436380075 2.4743987436380075 2.47439874 2.47439874 2.47439874 6.042719078063965 2.5084117153679424 0.07995443098366721
376.056 117.87199999999996 2.5585672928819436 2.5585672928819436 2.55856729 2.55856729 2.55856729 6.042719078063965 2.5194334093667194 0.08549968940526394
376.18 117.99599999999998 2.4573390955974292 2.4573390955974292 2.4573391 2.4573391 2.4573391 6.042719078063965 2.5344858569258992 0.09145020259421693
376.268 118.08399999999995 2.5093323399065404 2.5093323399065404 2.50933234 2.50933234 2.50933234 6.042719078063965 2.5451900950729076 0.09693215156302167
376.368 118.18399999999997 2.495876664320567 2.495876664320567 2.49587666 2.49587666 2.49587666 6.042719078063965 2.5560247648737207 0.10119031963745428
376.472 118.28799999999995 2.476703078287976 2.476703078287976 2.47670308 2.47670308 2.47670308 6.042719078063965 2.575008963503344 0.11134694273460595
376.564 118.38 2.6337360719767697 2.6337360719767697 2.63373607 2.63373607 2.63373607 6.042719078063965 2.5949738276838117 0.1279026407030182
376.664 118.47999999999996 2.5144953901879505 2.5144953901879505 2.51449539 2.51449539 2.51449539 6.042719078063965 2.616005822377672 0.13911436927691356
376.764 118.57999999999998 2.6493555070474377 2.6493555070474377 2.64935551 2.64935551 2.64935551 6.042719078063965 2.6416022131850605 0.1473757834980788
376.868 118.68399999999997 2.6581622011568697 2.6581622011568697 2.6581622 2.6581622 2.6581622 6.042719078063965 2.664177387272243 0.15620652814821925
376.94 118.75599999999997 2.657134877203757 2.657134877203757 2.65713488 2.65713488 2.65713488 6.042719078063965 2.687829388989271 0.16167573906906915
377.092 118.90799999999996 2.6636802282111978 2.6636802282111978 2.66368023 2.66368023 2.66368023 6.042719078063965 2.706447556390464 0.16734751952194737
377.16 118.976 2.7107111148076397 2.7107111148076397 2.71071111 2.71071111 2.71071111 6.042719078063965 2.731576365044176 0.1656979447441246
377.284 119.09999999999997 2.6927064740054787 2.6927064740054787 2.69270647 2.69270647 2.69270647 6.042719078063965 2.7549371151283437 0.16565090889016215
377.356 119.17199999999997 2.695939881001289 2.695939881001289 2.69593988 2.69593988 2.69593988 6.042719078063965 2.777836839361996 0.1594957075753438
377.488 119.30399999999997 2.8093702908574167 2.8093702908574167 2.80937029 2.80937029 2.80937029 6.042719078063965 2.8032026672142996 0.14908493390078867
377.56 119.37599999999998 2.8788780100767752 2.8788780100767752 2.87887801 2.87887801 2.87887801 6.042719078063965 2.8220571331923923 0.1503642041346547
377.664 119.47999999999996 2.8834219069541716 2.8834219069541716 2.88342191 2.88342191 2.88342191 6.042719078063965 2.8427880497599345 0.13334757770770767
377.772 119.58799999999997 2.9286896089581655 2.9286896089581655 2.92868961 2.92868961 2.92868961 6.042719078063965 2.8556214743749764 0.12589441150651567
377.856 119.67199999999997 2.935048968367484 2.935048968367484 2.93504897 2.93504897 2.93504897 6.042719078063965 2.870328501184114 0.11858148950254227
377.984 119.79999999999995 2.947438777978553 2.947438777978553 2.94743878 2.94743878 2.94743878 6.042719078063965 2.8851412887707846 0.10863488962658378
378.056 119.87199999999996 2.930930640905823 2.930930640905823 2.93093064 2.93093064 2.93093064 6.042719078063965 2.8966308227350708 0.09531483538061385
378.192 120.00799999999998 2.959915268671658 2.959915268671658 2.95991527 2.95991527 2.95991527 6.042719078063965 2.910531125731702 0.08665200486363986
378.256 120.07199999999995 2.9765473415898964 2.9765473415898964 2.97654734 2.97654734 2.97654734 6.042719078063965 2.9256703362130443 0.07176330343931059
378.38 120.19599999999997 2.953871148993612 2.953871148993612 2.95387115 2.95387115 2.95387115 6.042719078063965 2.9442729239184 0.055444428019925295
378.448 120.26399999999995 2.984019635334054 2.984019635334054 2.98401964 2.98401964 2.98401964 6.042719078063965 2.9521930077744165 0.045599248302822956
378.58 120.39599999999996 3.010825391538608 3.010825391538608 3.01082539 3.01082539 3.01082539 6.042719078063965 2.9576761001012573 0.0428284558464936
378.648 120.464 2.9291137215388074 2.9291137215388074 2.92911372 2.92911372 2.92911372 6.042719078063965 2.9633250882726556 0.03986755653684318
378.764 120.57999999999998 2.906023999348263 2.906023999348263 2.906024 2.906024 2.906024 6.042719078063965 2.9674031816679958 0.04030728798166374
378.864 120.67999999999995 2.952302737339626 2.952302737339626 2.95230274 2.95230274 2.95230274 6.042719078063965 2.9704187198551195 0.04001432375607084
378.956 120.77199999999999 2.9533906289371754 2.9533906289371754 2.95339063 2.95339063 2.95339063 6.042719078063965 2.9726337236187304 0.039901273910120855
379.072 120.88799999999998 2.8934709074969236 2.8934709074969236 2.89347091 2.89347091 2.89347091 6.042719078063965 2.976288287799645 0.03922209151581728
379.164 120.97999999999996 2.9887171747402665 2.9887171747402665 2.98871717 2.98871717 2.98871717 6.042719078063965 2.9780027172597676 0.03921813713260262
379.28 121.09599999999995 2.9954906836323305 2.9954906836323305 2.99549068 2.99549068 2.99549068 6.042719078063965 2.978425687142587 0.03924722146255943
379.36 121.17599999999999 3.0679916351083865 3.0679916351083865 3.06799164 3.06799164 3.06799164 6.042719078063965 2.980650824958926 0.0390428406785879
379.492 121.30799999999999 2.967771967977761 2.967771967977761 2.96777197 2.96777197 2.96777197 6.042719078063965 2.982460855026165 0.04003379496089515
379.552 121.368 2.988539856613577 2.988539856613577 2.98853986 2.98853986 2.98853986 6.042719078063965 2.984437862777876 0.04241382535889584
379.672 121.488 2.9964016703821468 2.9964016703821468 2.99640167 2.99640167 2.99640167 6.042719078063965 2.991083294866378 0.04368251355300878
379.772 121.58799999999997 3.010251476864962 3.010251476864962 3.01025148 3.01025148 3.01025148 6.042719078063965 2.999856677564557 0.043319024907173105
379.856 121.67199999999997 2.9953597321099537 2.9953597321099537 2.99535973 2.99535973 2.99535973 6.042719078063965 3.007714443662535 0.048215752146210475
379.96 121.77599999999995 2.9917388532507725 2.9917388532507725 2.99173885 2.99173885 2.99173885 6.042719078063965 3.01359564714639 0.048414053357601614
380.104 121.91999999999996 3.004021924524109 3.004021924524109 3.00402192 3.00402192 3.00402192 6.042719078063965 3.0199235874862844 0.039299844818934476
380.164 121.97999999999996 2.9942038578741146 2.9942038578741146 2.99420386 2.99420386 2.99420386 6.042719078063965 3.0235912214173792 0.03965543369604727
380.272 122.08799999999997 2.985006739246279 2.985006739246279 2.98500674 2.98500674 2.98500674 6.042719078063965 3.0275191678851217 0.04060486670192599
380.36 122.17599999999999 2.998373905320392 2.998373905320392 2.99837391 2.99837391 2.99837391 6.042719078063965 3.0230544139155917 0.04082910152360802
380.46 122.27599999999995 3.0202202366788424 3.0202202366788424 3.02022024 3.02022024 3.02022024 6.042719078063965 3.0286898536257354 0.040574666794969086
380.556 122.37199999999996 3.0503655465728223 3.0503655465728223 3.05036555 3.05036555 3.05036555 6.042719078063965 3.0355345038050467 0.04477427037479098
380.664 122.47999999999996 3.0620223633088584 3.0620223633088584 3.06202236 3.06202236 3.06202236 6.042719078063965 3.040754584729698 0.046039811845110794
380.752 122.56799999999998 3.0814916533118355 3.0814916533118355 3.08149165 3.08149165 3.08149165 6.042719078063965 3.042734058913743 0.04550730276565209
380.864 122.67999999999995 3.10945805929919 3.10945805929919 3.10945806 3.10945806 3.10945806 6.042719078063965 3.0490284269323733 0.047281333648523445
380.944 122.75999999999999 3.0710146986142757 3.0710146986142757 3.0710147 3.0710147 3.0710147 6.042719078063965 3.0528557060531796 0.04546294212726282
381.064 122.88 3.020029714294804 3.020029714294804 3.02002971 3.02002971 3.02002971 6.042719078063965 3.0595314860476823 0.04766420614557168
381.2 123.01599999999996 3.062069853362176 3.062069853362176 3.06206985 3.06206985 3.06206985 6.042719078063965 3.0694517888892534 0.053626179488514523
381.26 123.07599999999996 3.074049612987165 3.074049612987165 3.07404961 3.07404961 3.07404961 6.042719078063965 3.0827927360356298 0.063746714479409
381.372 123.18799999999999 2.9786965557177942 2.9786965557177942 2.97869656 2.97869656 2.97869656 6.042719078063965 3.099635917596965 0.08212224891018177
381.472 123.28799999999995 3.0804807621806374 3.0804807621806374 3.08048076 3.08048076 3.08048076 6.042719078063965 3.114350346682472 0.09281289503423791
381.568 123.38399999999996 3.1254328601998 3.1254328601998 3.12543286 3.12543286 3.12543286 6.042719078063965 3.1257541317045034 0.09838198350197556
381.668 123.48399999999998 3.1008032888751753 3.1008032888751753 3.10080329 3.10080329 3.10080329 6.042719078063965 3.142523332255107 0.11425050034474082
381.764 123.57999999999998 3.0498409605458674 3.0498409605458674 3.04984096 3.04984096 3.04984096 6.042719078063965 3.157594001532011 0.12513705272581557
381.852 123.66799999999995 3.1212470924825624 3.1212470924825624 3.12124709 3.12124709 3.12124709 6.042719078063965 3.1777589003291316 0.14747290486503317
381.976 123.79199999999997 3.0682844356668957 3.0682844356668957 3.06828444 3.06828444 3.06828444 6.042719078063965 3.2005732381701306 0.1644116606065238
382.04 123.856 3.1375375244141623 3.1375375244141623 3.13753752 3.13753752 3.13753752 6.042719078063965 3.230195582367318 0.182542199480459
382.2 124.01599999999996 3.1926099147055353 3.1926099147055353 3.19260991 3.19260991 3.19260991 6.042719078063965 3.2572314276086916 0.19588538837812794
382.264 124.07999999999998 3.251825682173808 3.251825682173808 3.25182568 3.25182568 3.25182568 6.042719078063965 3.2844421760462374 0.20660558493277906
382.384 124.19999999999999 3.3352375365470976 3.3352375365470976 3.33523754 3.33523754 3.33523754 6.042719078063965 3.3201786733310357 0.2126619922572302
382.468 124.28399999999999 3.31450881838899 3.31450881838899 3.31450882 3.31450882 3.31450882 5.887783222198486 3.3526515805444803 0.2234462024082937
382.572 124.38799999999998 3.278441247013448 3.278441247013448 3.27844125 3.27844125 3.27844125 5.8214108276367185 3.3779146930886044 0.224962132829129
382.668 124.48399999999998 3.3974063743209335 3.3974063743209335 3.39740637 3.39740637 3.39740637 5.77335708618164 3.406711597223891 0.224484518586079
382.764 124.57999999999998 3.3829050388499096 3.3829050388499096 3.38290504 3.38290504 3.38290504 5.729412727355957 3.440802894109497 0.21914518721278226
382.86 124.67599999999999 3.512756035241595 3.512756035241595 3.51275604 3.51275604 3.51275604 5.678313426971435 3.47192009754649 0.21553688972876148
382.964 124.77999999999997 3.527301455434251 3.527301455434251 3.52730146 3.52730146 3.52730146 5.6211311149597165 3.5071218387299603 0.20328894694641952
383.068 124.88399999999996 3.6124765982385614 3.6124765982385614 3.6124766 3.6124766 3.6124766 5.572691135406494 3.5404222702206836 0.19389334530833843
383.168 124.98399999999998 3.6027867581896404 3.6027867581896404 3.60278676 3.60278676 3.60278676 5.527761631011963 3.5723854888164652 0.1860724044272167
383.26 125.07599999999996 3.6182645817380767 3.6182645817380767 3.61826458 3.61826458 3.61826458 5.471534900665283 3.6039184707802634 0.18228846307447527
383.368 125.18399999999997 3.6934265014137533 3.6934265014137533 3.6934265 3.6934265 3.6934265 5.426669292449951 3.630838924312607 0.1802662064275901
383.452 125.26799999999997 3.729938906449536 3.729938906449536 3.72993891 3.72993891 3.72993891 5.385204010009765 3.6598775044734593 0.173269182918868
383.576 125.392 3.630695111082278 3.630695111082278 3.63069511 3.63069511 3.63069511 5.342656784057617 3.6910318765492285 0.15625750735642538
383.668 125.48399999999998 3.676741371580907 3.676741371580907 3.67674137 3.67674137 3.67674137 5.321047477722168 3.7156860234612425 0.14605740715682203
383.764 125.57999999999998 3.731666898257988 3.731666898257988 3.7316669 3.7316669 3.7316669 5.287130527496338 3.74069112043896 0.12774781453871734
383.852 125.66799999999995 3.743591161222428 3.743591161222428 3.74359116 3.74359116 3.74359116 5.250435047149658 3.760660020512739 0.1212942722958623
383.976 125.79199999999997 3.7723192593362995 3.7723192593362995 3.77231926 3.77231926 3.77231926 5.218227558135986 3.7811833326273003 0.11425283411733851
384.048 125.86399999999998 3.8035461542286373 3.8035461542286373 3.80354615 3.80354615 3.80354615 5.175876312255859 3.797157159439677 0.11172965493284244
384.192 126.00799999999998 3.8318742866211637 3.8318742866211637 3.83187429 3.83187429 3.83187429 5.1628696250915525 3.811929365643013 0.10393785670609432
384.256 126.07199999999995 3.8824853214497748 3.8824853214497748 3.88248532 3.88248532 3.88248532 5.110608749389648 3.8288925106567016 0.0981932252638355
384.392 126.20799999999997 3.8736466071939715 3.8736466071939715 3.87364661 3.87364661 3.87364661 5.081697158813476 3.843159369062139 0.0982037998758129
384.452 126.26799999999997 3.8952804216060275 3.8952804216060275 3.89528042 3.89528042 3.89528042 5.059616260528564 3.855793801187385 0.09912131387893523
384.564 126.38 3.9015286885288276 3.9015286885288276 3.90152869 3.90152869 3.90152869 5.023539237976074 3.872894165709993 0.08700435973607164
384.664 126.47999999999996 3.890489312561222 3.890489312561222 3.89048931 3.89048931 3.89048931 4.9827877807617185 3.8878037635545324 0.07654223587541167
384.756 126.57199999999995 3.8830069784042527 3.8830069784042527 3.88300698 3.88300698 3.88300698 4.961727313995361 3.9005256644958903 0.07009881160976253
384.872 126.68799999999999 3.9121340367171857 3.9121340367171857 3.91213404 3.91213404 3.91213404 4.91818302154541 3.9114019968646536 0.06071508174995409
384.972 126.78799999999995 3.93776769772547 3.93776769772547 3.9377677 3.9377677 3.9377677 4.893581562042236 3.923261736352706 0.05501626572234805
385.048 126.86399999999998 3.931953134486094 3.931953134486094 3.93195313 3.93195313 3.93195313 4.87781494140625 3.9353311178856685 0.053835943660388484
385.196 127.012 3.898230882256363 3.898230882256363 3.89823088 3.89823088 3.89823088 4.811096839904785 3.942793378256598 0.04885392869239518
385.256 127.07199999999995 3.957527482011842 3.957527482011842 3.95752748 3.95752748 3.95752748 4.7897054481506345 3.948882428499032 0.04852983433604501
385.384 127.19999999999999 3.9787636695225066 3.9787636695225066 3.97876367 3.97876367 3.97876367 4.727046184539795 3.954902982907428 0.046113810018480465
385.46 127.27599999999995 3.98262754895446 3.98262754895446 3.98262755 3.98262755 3.98262755 4.722238712310791 3.961450506914287 0.04649765517058359
385.556 127.37199999999996 3.972702401534435 3.972702401534435 3.9727024 3.9727024 3.9727024 4.689345054626465 3.968790069375833 0.0480990737109311
385.664 127.47999999999996 3.974933328471699 3.974933328471699 3.97493333 3.97493333 3.97493333 4.652344398498535 3.9739063559524546 0.04465043176010428
385.76 127.57599999999996 3.98610491708514 3.98610491708514 3.98610492 3.98610492 3.98610492 4.622160129547119 3.9818299997902984 0.04162954314968896
385.864 127.67999999999995 3.9611178085976992 3.9611178085976992 3.96111781 3.96111781 3.96111781 4.5970269966125485 3.9867293203698018 0.03865509686551986
385.96 127.77599999999995 4.009514049097342 4.009514049097342 4.00951405 4.00951405 4.00951405 4.570127182006836 3.9933741691116937 0.041138364934246295
386.096 127.91199999999998 4.044933784887883 4.044933784887883 4.04493378 4.04493378 4.04493378 4.523732357025146 3.9994137283365654 0.04050840199300563
386.168 127.98399999999998 3.981119494039754 3.981119494039754 3.98111949 3.98111949 3.98111949 4.522769622802734 4.006989891917129 0.03427896932237478
386.268 128.08399999999995 4.004266326298457 4.004266326298457 4.00426633 4.00426633 4.00426633 4.461657218933105 4.011575493812174 0.03343796549748877
386.388 128.20399999999995 3.994057695361887 3.994057695361887 3.9940577 3.9940577 3.9940577 4.434776954650879 4.01621589177383 0.03504591554075129
386.46 128.27599999999995 4.026230901743217 4.026230901743217 4.0262309 4.0262309 4.0262309 4.406970195770263 4.019943975481736 0.03525006358387731
386.572 128.38799999999998 4.048319937759741 4.048319937759741 4.04831994 4.04831994 4.04831994 4.371683292388916 4.025009300464214 0.035382773246231715
386.672 128.488 3.9928150440936534 3.9928150440936534 3.99281504 3.99281504 3.99281504 4.363626651763916 4.029639936134457 0.03453433674510855
386.772 128.58799999999997 4.041479855161123 4.041479855161123 4.04147986 4.04147986 4.04147986 4.658462715148926 4.029006778531214 0.03547772218405578
386.876 128.69199999999995 4.010120448307258 4.010120448307258 4.01012045 4.01012045 4.01012045 4.658462715148926 4.031328565629133 0.032165870684844534
386.956 128.772 4.070664672563307 4.070664672563307 4.07066467 4.07066467 4.07066467 4.658462715148926 4.032204673232567 0.03177670569514508
387.088 128.904 4.05274431898353 4.05274431898353 4.05274432 4.05274432 4.05274432 4.658462715148926 4.029390938974453 0.033055986121547934
387.168 128.98399999999998 4.0497541538676325 4.0497541538676325 4.04975415 4.04975415 4.04975415 4.658462715148926 4.02982485286139 0.032440217906165435
387.252 129.06799999999998 4.049239519912735 4.049239519912735 4.04923952 4.04923952 4.04923952 4.658462715148926 4.029435740046116 0.03280751547783456
387.38 129.19599999999997 4.071571628755626 4.071571628755626 4.07157163 4.07157163 4.07157163 4.658462715148926 4.027735169712969 0.03550817510626174
387.456 129.272 4.057189223112579 4.057189223112579 4.05718922 4.05718922 4.05718922 4.658462715148926 4.021579558653612 0.04514593592803156
387.564 129.38 4.074008901183994 4.074008901183994 4.0740089 4.0740089 4.0740089 4.658462715148926 4.017419241347263 0.046369311448873456
387.66 129.476 4.067546041876566 4.067546041876566 4.06754604 4.06754604 4.06754604 4.658462715148926 4.0147548413861776 0.04929609520503533
387.78 129.59599999999995 3.9734417650202594 3.9734417650202594 3.97344177 3.97344177 3.97344177 4.658462715148926 4.009178019281372 0.05232928543250103
387.852 129.66799999999995 4.007553550556111 4.007553550556111 4.00755355 4.00755355 4.00755355 4.658462715148926 4.0032214220743265 0.05861874159999026
387.964 129.77999999999997 4.0270362011659975 4.0270362011659975 4.0270362 4.0270362 4.0270362 4.658462715148926 3.9979683459719078 0.056940239502021484
388.068 129.88399999999996 3.9886590997256164 3.9886590997256164 3.9886591 3.9886591 3.9886591 4.658462715148926 3.987318227948009 0.06544113819996136
388.164 129.97999999999996 3.989797771778481 3.989797771778481 3.98979777 3.98979777 3.98979777 4.658462715148926 3.97684260376054 0.071416791400347
388.248 130.06399999999996 3.996484069993007 3.996484069993007 3.99648407 3.99648407 3.99648407 4.658462715148926 3.968978517428168 0.0716842654291049
388.38 130.19599999999997 3.9600462886989396 3.9600462886989396 3.96004629 3.96004629 3.96004629 4.658462715148926 3.9590580034525993 0.07045763772734803
388.452 130.26799999999997 3.9031186805560965 3.9031186805560965 3.90311868 3.90311868 3.90311868 4.658462715148926 3.9505861555943342 0.06818728982303374
388.56 130.37599999999998 3.9651135916327713 3.9651135916327713 3.96511359 3.96511359 3.96511359 4.658462715148926 3.940392762618307 0.06386695067996553
388.668 130.48399999999998 3.939527044871933 3.939527044871933 3.93952704 3.93952704 3.93952704 4.658462715148926 3.933022459850624 0.05650177065212494
388.764 130.57999999999998 3.9299434130650086 3.9299434130650086 3.92994341 3.92994341 3.92994341 4.658462715148926 3.9278652757124775 0.05731962463564666
388.864 130.67999999999995 3.890988504166353 3.890988504166353 3.8909885 3.8909885 3.8909885 4.658462715148926 3.9183777742569434 0.05911111878953789
388.96 130.77599999999995 3.965603150514923 3.965603150514923 3.96560315 3.96560315 3.96560315 4.602200202941894 3.911195062355128 0.0536923933548572
389.06 130.87599999999998 3.83974195850557 3.83974195850557 3.83974196 3.83974196 3.83974196 4.586983852386474 3.9051751588907537 0.05124372014710778
389.168 130.98399999999998 3.8402416701182425 3.8402416701182425 3.84024167 3.84024167 3.84024167 4.547608547210693 3.9009826500751976 0.047228741070362464
389.26 131.07599999999996 3.8919577932653064 3.8919577932653064 3.89195779 3.89195779 3.89195779 4.523644142150879 3.896944735253755 0.04177084669613226
389.368 131.18399999999997 3.873161349244245 3.873161349244245 3.87316135 3.87316135 3.87316135 4.470724754333496 3.892635888659837 0.03929015740130315
389.46 131.27599999999995 3.887752265947274 3.887752265947274 3.88775227 3.88775227 3.88775227 4.45610969543457 3.8896535702055766 0.04069132639544153
389.576 131.392 3.8701410416634543 3.8701410416634543 3.87014104 3.87014104 3.87014104 4.602574996948242 3.8828755379510533 0.038701919263329936
389.66 131.476 3.9201399865229103 3.9201399865229103 3.92013999 3.92013999 3.92013999 4.4127561378479 3.8807717826793606 0.03654376976037177
389.764 131.57999999999998 3.870298082257323 3.870298082257323 3.87029808 3.87029808 3.87029808 4.553488903045654 3.8798000652271725 0.03540819636629472
389.884 131.7 3.817803521445437 3.817803521445437 3.81780352 3.81780352 3.81780352 4.516838722229004 3.879920628372381 0.03545237505462379
389.96 131.77599999999995 3.8833819631296835 3.8833819631296835 3.88338196 3.88338196 3.88338196 4.495347671508789 3.8761319370983522 0.02933486436656813
390.088 131.904 3.868261030438137 3.868261030438137 3.86826103 3.86826103 3.86826103 4.465019874572754 3.874808076974818 0.031575432556143174
390.152 131.96799999999996 3.905947595467359 3.905947595467359 3.9059476 3.9059476 3.9059476 4.446957283020019 3.8791284500062844 0.03249493627897482
390.296 132.11199999999997 3.9157257735641515 3.9157257735641515 3.91572577 3.91572577 3.91572577 4.384201698303222 3.879314815500929 0.032582957173232424
390.352 132.16799999999995 3.873869356820582 3.873869356820582 3.87386936 3.87386936 3.87386936 4.396285705566406 3.881509656683746 0.03360896041970405
390.412 132.22799999999995 3.843472311470874 3.843472311470874 3.84347231 3.84347231 3.84347231 4.3712522315979 3.885473487075257 0.03867680488343083
390.572 132.38799999999998 3.829552946542308 3.829552946542308 3.82955295 3.82955295 3.82955295 4.311632328033447 3.8870700004899335 0.03866961014344261
390.656 132.47199999999998 3.897451939438087 3.897451939438087 3.89745194 3.89745194 3.89745194 4.304609470367431 3.887330848524001 0.03892120359934951
390.792 132.60799999999995 3.910509064021238 3.910509064021238 3.91050906 3.91050906 3.91050906 4.4268161582946775 3.8918393408471617 0.041949047423622224
390.848 132.664 3.893399767070533 3.893399767070533 3.89339977 3.89339977 3.89339977 4.424490623474121 3.8942055693138635 0.038767143303113226
390.976 132.79199999999997 3.8898293250343374 3.8898293250343374 3.88982933 3.88982933 3.88982933 4.364892654418945 3.8954909569462837 0.03881554187884875
391.072 132.88799999999998 3.81326475603489 3.81326475603489 3.81326476 3.81326476 3.81326476 4.361357860565185 3.8988044387418435 0.039195412134900916
391.176 132.99199999999996 3.9266491307475717 3.9266491307475717 3.92664913 3.92664913 3.92664913 4.318135433197021 3.89809763578089 0.03918727700672687
391.256 133.07199999999995 3.8956851031582027 3.8956851031582027 3.8956851 3.8956851 3.8956851 4.292683773040771 3.8737840739233746 0.11160782571210595
391.388 133.20399999999995 3.9170581729005853 3.9170581729005853 3.91705817 3.91705817 3.91705817 4.272725276947021 3.8465057273878687 0.16532868147974628
391.452 133.26799999999997 3.967028873777495 3.967028873777495 3.96702887 3.96702887 3.96702887 4.222585372924804 3.821917651382434 0.19895241998612206
391.572 133.38799999999998 3.9020713099569835 3.9020713099569835 3.90207131 3.90207131 3.90207131 4.202099494934082 3.8246336857722385 0.19943234602558157
391.66 133.476 3.925356947204267 3.925356947204267 3.92535695 3.92535695 3.92535695 4.18210428237915 3.819430197000007 0.19878904261640207
391.756 133.57199999999995 3.960467928720533 3.960467928720533 3.96046793 3.96046793 3.96046793 4.143697433471679 3.7899262215275784 0.22642777116892904
391.856 133.67199999999997 3.8651280907794683 3.8651280907794683 3.86512809 3.86512809 3.86512809 4.125696353912353 3.778836865362321 0.2265244296371761
391.972 133.78799999999995 3.909089715778077 3.909089715778077 3.90908972 3.90908972 3.90908972 4.063998870849609 3.749338191797217 0.24864401479589648
392.052 133.868 3.9345306663493353 3.9345306663493353 3.93453067 3.93453067 3.93453067 4.035499267578125 3.7200626941285164 0.27390688071095726
392.168 133.98399999999998 3.8918115362482832 3.8918115362482832 3.89181154 3.89181154 3.89181154 4.027338199615478 3.691411125616642 0.28103757875070995
392.272 134.08799999999997 3.42945453641385 3.42945453641385 3.42945454 3.42945454 3.42945454 3.9895688819885256 3.6296758264612308 0.35868895847388516
392.372 134.188 3.3283024261104535 3.3283024261104535 3.32830243 3.32830243 3.32830243 3.9577194976806642 3.5685402125673207 0.40794735287051764
392.464 134.27999999999997 3.3517107913621844 3.3517107913621844 3.35171079 3.35171079 3.35171079 3.9181525039672853 3.5034348750397646 0.4433697607585483
392.564 134.38 3.883873634338379 3.939380048212689 3.93938005 3.93938005 3.93938005 3.883873634338379 3.442255479341317 0.4691388368586333
392.664 134.47999999999996 3.7933821639934777 3.7933821639934777 3.79338216 3.79338216 3.79338216 3.847999029159546 3.3766161577650964 0.4893902444915895
392.788 134.60399999999998 3.32042955457266 3.32042955457266 3.32042955 3.32042955 3.32042955 3.807530097961426 3.3136098529682583 0.49137945461651994
392.848 134.664 3.6716126437653855 3.6716126437653855 3.67161264 3.67161264 3.67161264 3.8054897117614748 3.2553022537483387 0.4916796321758468
393.0 134.81599999999997 3.2998558537322538 3.2998558537322538 3.29985585 3.29985585 3.29985585 3.7370898056030275 3.192658585005467 0.48374687019278034
393.064 134.88 3.2277548026608853 3.2277548026608853 3.2277548 3.2277548 3.2277548 3.7509140300750734 3.129552374117922 0.4637859009971966
393.18 134.99599999999998 3.353617760510087 3.353617760510087 3.35361776 3.35361776 3.35361776 3.6938487815856935 3.066978441269307 0.43930786589760773
393.256 135.07199999999995 2.6609791200499595 2.6609791200499595 2.66097912 2.66097912 2.66097912 3.661651544570923 3.0278384690591595 0.4401842120050077
393.396 135.212 2.6943458950224084 2.6943458950224084 2.6943459 2.6943459 2.6943459 3.6333419609069826 2.994976384270045 0.44110471978433174
393.456 135.272 2.664922123226376 2.664922123226376 2.66492212 2.66492212 2.66492212 3.613475732803345 2.9612467832912617 0.4381729055179524
393.56 135.37599999999998 2.678483395988024 2.678483395988024 2.6784834 2.6784834 2.6784834 3.6009251403808595 2.897498062018992 0.3865872901432063
393.676 135.49199999999996 2.612570515679851 2.612570515679851 2.61257052 2.61257052 2.61257052 3.565539770126343 2.840737806866556 0.32684912109011494
393.768 135.58399999999995 2.700341832783755 2.700341832783755 2.70034183 2.70034183 2.70034183 3.5545172023773195 2.8068605811257594 0.3091469440546333
393.868 135.68399999999997 2.6989761063810724 2.6989761063810724 2.69897611 2.69897611 2.69897611 3.510437421798706 2.756194019611575 0.23382432198160116
393.952 135.76799999999997 2.656216340920655 2.656216340920655 2.65621634 2.65621634 2.65621634 3.4888152408599855 2.72487489268339 0.1960745331280359
394.076 135.892 2.6724064485984216 2.6724064485984216 2.67240645 2.67240645 2.67240645 3.4387170600891115 2.698793066831835 0.15632584086828324
394.168 135.98399999999998 2.640332879275992 2.640332879275992 2.64033288 2.64033288 2.64033288 3.442349367141724 2.6653124758277698 0.02647926906801776
394.28 136.09599999999995 2.6466550922108936 2.6466550922108936 2.64665509 2.64665509 2.64665509 3.403550319671631 2.6676818912107017 0.028139268723130804
394.356 136.17199999999997 2.671060730328164 2.671060730328164 2.67106073 2.67106073 2.67106073 3.3765522766113283 2.6697790427816317 0.031583261498500555
394.46 136.27599999999995 2.6771187717865264 2.6771187717865264 2.67711877 2.67711877 2.67711877 3.3477706241607668 2.671696324748495 0.03242556740812133
394.56 136.37599999999998 2.6088992088929834 2.6088992088929834 2.60889921 2.60889921 2.60889921 3.3252205181121828 2.675057434734376 0.03640582490834766
394.68 136.49599999999998 2.6581770609447632 2.6581770609447632 2.65817706 2.65817706 2.65817706 3.292895965576172 2.680405219296474 0.03455215608351132
394.768 136.58399999999995 2.642885039756728 2.642885039756728 2.64288504 2.64288504 2.64288504 3.272406749725342 2.6798951505186563 0.034316852701533104
394.868 136.68399999999997 2.6582814134816957 2.6582814134816957 2.65828141 2.65828141 2.65828141 3.2481347846984865 2.6819352875690994 0.03664481890433076
394.964 136.77999999999997 2.6734733151685575 2.6734733151685575 2.67347332 2.67347332 2.67347332 3.200016431808472 2.684989756778994 0.03693309761599691
395.056 136.87199999999996 2.7061182856297785 2.7061182856297785 2.70611829 2.70611829 2.70611829 3.163647346496582 2.6868268313042076 0.03718715225432217
395.168 136.98399999999998 2.684005940428785 2.684005940428785 2.68400594 2.68400594 2.68400594 3.1350433158874513 2.691103793695124 0.03647046459318004
395.272 137.08799999999997 2.7083674277085947 2.7083674277085947 2.70836743 2.70836743 2.70836743 3.0941173362731935 2.6945833914905015 0.03530777842451289
395.368 137.18399999999997 2.7362889264410017 2.7362889264410017 2.73628893 2.73628893 2.73628893 3.0621201324462892 2.6966628255994225 0.03507340402727132
395.464 137.27999999999997 2.703267762563649 2.703267762563649 2.70326776 2.70326776 2.70326776 3.002359323501587 2.699796183310298 0.03602192524540313
395.568 137.38399999999996 2.745705595705642 2.745705595705642 2.7457056 2.7457056 2.7457056 2.9540154266357423 2.703921847930895 0.029129119870198273
395.66 137.476 2.7195262069218122 2.7195262069218122 2.71952621 2.71952621 2.71952621 2.9472097682952882 2.7076292073403367 0.027683195972412086
395.772 137.58799999999997 2.690140457227402 2.690140457227402 2.69014046 2.69014046 2.69014046 2.9162661361694338 2.711382144128577 0.023162719406330967
395.876 137.69199999999995 2.7397788473899447 2.7397788473899447 2.73977885 2.73977885 2.73977885 2.8823367881774904 2.716719166811837 0.022573360992490955
395.96 137.77599999999995 2.717305725118542 2.717305725118542 2.71730573 2.71730573 2.71730573 2.881020956039429 2.7225023271056608 0.025532998827678396
396.084 137.89999999999998 2.709147939102697 2.709147939102697 2.70914794 2.70914794 2.70914794 2.8726653385162355 2.724630386583816 0.02586704881911163
396.156 137.97199999999998 2.7258721270943185 2.7258721270943185 2.72587213 2.72587213 2.72587213 2.8640305328369142 2.7290115653074176 0.026044150747072285
396.288 138.10399999999998 2.716247048118449 2.716247048118449 2.71624705 2.71624705 2.71624705 2.866845064163208 2.7325118470903127 0.027770673282622577
396.352 138.16799999999995 2.7126494125065865 2.7126494125065865 2.71264941 2.71264941 2.71264941 2.846933059692383 2.73245450577332 0.02776364694190479
396.48 138.296 2.7397859260040347 2.7397859260040347 2.73978593 2.73978593 2.73978593 2.857724361419678 2.7331683598576477 0.027150479314613736
396.568 138.38399999999996 2.6914125013049204 2.6914125013049204 2.6914125 2.6914125 2.6914125 2.893481664657593 2.7331342744919085 0.02713433448516393
396.656 138.47199999999998 2.7323242491335993 2.7323242491335993 2.73232425 2.73232425 2.73232425 2.878417663574219 2.7377106798702355 0.03200053737823591
396.792 138.60799999999995 2.717943775521532 2.717943775521532 2.71794378 2.71794378 2.71794378 2.880011491775513 2.740999012464377 0.030182405808355794
396.848 138.664 2.7650218671468987 2.7650218671468987 2.76502187 2.76502187 2.76502187 2.8883094120025636 2.743145791124335 0.03158537976837103
396.988 138.80399999999997 2.7891365210450254 2.7891365210450254 2.78913652 2.78913652 2.78913652 2.866398983001709 2.7456536618927916 0.03141649268523028
397.06 138.87599999999998 2.7486794751928803 2.7486794751928803 2.74867948 2.74867948 2.74867948 2.8838352489471437 2.747536318496006 0.030219099114096478
397.192 139.00799999999998 2.771629514900821 2.771629514900821 2.77162951 2.77162951 2.77162951 2.879812650680542 2.743939298059682 0.0365516202605537
397.256 139.07199999999995 2.7783730633665065 2.7783730633665065 2.77837306 2.77837306 2.77837306 2.8705879974365236 2.7365916974555935 0.05333035611700915
397.384 139.2 2.7351421001011373 2.7351421001011373 2.7351421 2.7351421 2.7351421 2.8620995807647707 2.725581848466453 0.07631128179947962
397.448 139.26399999999995 2.7175448442502144 2.7175448442502144 2.71754484 2.71754484 2.71754484 2.8443285751342775 2.707458793971324 0.10885942447070013
397.568 139.38399999999996 2.7450238883908535 2.7450238883908535 2.74502389 2.74502389 2.74502389 2.840634756088257 2.6890029733336123 0.13887472420857125
397.66 139.476 2.811054314488351 2.811054314488351 2.81105431 2.81105431 2.81105431 2.85143988609314 2.6679639840747633 0.1619263970937695
397.784 139.59999999999997 2.7559071091102307 2.7559071091102307 2.75590711 2.75590711 2.75590711 2.8074487972259523 2.6469386550634835 0.1812433426564885
397.852 139.66799999999995 2.7827144205891097 2.7827144205891097 2.78271442 2.78271442 2.78271442 2.7838570404052736 2.622215495347083 0.1973011843296673
397.988 139.80399999999997 2.767463140487671 2.7842220559091455 2.78422206 2.78422206 2.78422206 2.767463140487671 2.593753902090203 0.21243172603724395
398.052 139.868 2.7468010711669923 2.759628161226394 2.75962816 2.75962816 2.75962816 2.7468010711669923 2.5681090195027396 0.2234191720260087
398.16 139.976 2.653931718367839 2.653931718367839 2.65393172 2.65393172 2.65393172 2.6917311477661134 2.5406803277562573 0.23067417835134477
398.284 140.09999999999997 2.5692950360366704 2.5692950360366704 2.56929504 2.56929504 2.56929504 2.65093939781189 2.5106073574668106 0.23716989663571308
398.356 140.17199999999997 2.4924524327237774 2.4924524327237774 2.49245243 2.49245243 2.49245243 2.641129665374756 2.482559918237053 0.24233154947686655
398.46 140.27599999999995 2.3773248361014483 2.3773248361014483 2.37732484 2.37732484 2.37732484 2.6070331859588625 2.4522609077474526 0.2491909014522457
398.564 140.38 2.32229608855069 2.32229608855069 2.32229609 2.32229609 2.32229609 2.5639282989501955 2.4197805492043747 0.2513494256168595
398.648 140.464 2.311544463956617 2.311544463956617 2.31154446 2.31154446 2.31154446 2.508169345855713 2.381404114932136 0.24702138547920532
398.776 140.59199999999998 2.2974371952959363 2.2974371952959363 2.2974372 2.2974372 2.2974372 2.463634901046753 2.3436603618402114 0.2444446263908485
398.844 140.65999999999997 2.2705586728188925 2.2705586728188925 2.27055867 2.27055867 2.27055867 2.4313062953948976 2.301565755617885 0.23724085643372547
398.984 140.79999999999995 2.2199046559074187 2.2199046559074187 2.21990466 2.21990466 2.21990466 2.3461813259124757 2.258165265333919 0.22668587468702023
399.052 140.868 2.235781823443619 2.235781823443619 2.23578182 2.23578182 2.23578182 2.331723146438599 2.2139591348293104 0.21212018092865362
399.18 140.99599999999998 2.2230556799711754 2.2230556799711754 2.22305568 2.22305568 2.22305568 2.2537454891204836 2.171518843161407 0.20422506118988049
399.252 141.06799999999998 2.176913657577566 2.176913657577566 2.17691366 2.17691366 2.17691366 2.223038368225098 2.131728204156357 0.20013034737200752
399.376 141.19199999999995 2.1741933155059816 2.193375089789675 2.19337509 2.19337509 2.19337509 2.1741933155059816 2.0927950940577196 0.20199340819691436
399.444 141.26 2.111564634458214 2.111564634458214 2.11156463 2.11156463 2.11156463 2.137880258560181 2.0586948315426556 0.2088815390334033
399.556 141.37199999999996 2.095416717529297 2.137337415597094 2.13733742 2.13733742 2.13733742 2.095416717529297 2.0241339478609706 0.21986593200650337
399.668 141.48399999999998 2.0435256290435793 2.0743976621124838 2.07439766 2.07439766 2.07439766 2.0435256290435793 1.987483356113793 0.23028242913213554
399.768 141.58399999999995 2.0010320472717287 2.0514868746364083 2.05148687 2.05148687 2.05148687 2.0010320472717287 1.9488266290623142 0.24019159845362334
399.852 141.66799999999995 1.940822296142578 2.0556812045920845 2.0556812 2.0556812 2.0556812 1.940822296142578 1.9096051920415476 0.24878212599381866
399.98 141.796 1.8994533348083495 2.0480895693464323 2.04808957 2.04808957 2.04808957 1.8994533348083495 1.8697132843747322 0.26011528907240905
400.052 141.868 1.862678461074829 2.0165586561280593 2.01655866 2.01655866 2.01655866 1.862678461074829 1.827571394740637 0.2658970197603488
400.18 141.99599999999998 1.8051258850097656 2.0108879001282545 2.0108879 2.0108879 2.0108879 1.8051258850097656 1.7835064722800116 0.2699021763785074
400.244 142.06 1.7734822559356689 1.9801722815599339 1.98017228 1.98017228 1.98017228 1.7734822559356689 1.7387177964754894 0.27544974885366147
400.384 142.2 1.7137902307510375 1.9586462218114944 1.95864622 1.95864622 1.95864622 1.7137902307510375 1.6922015687533214 0.2765901556713295
400.444 142.26 1.6953195858001708 1.9488539576584523 1.94885396 1.94885396 1.94885396 1.6953195858001708 1.648207085132599 0.2763530591662593
400.54 142.356 1.6310784149169921 1.95210556173784 1.95210556 1.95210556 1.95210556 1.6310784149169921 1.601827268600464 0.27518438123256705
400.656 142.47199999999998 1.5785326290130615 1.9272089937024903 1.92720899 1.92720899 1.92720899 1.5785326290130615 1.5547453272342682 0.2761875101565794
400.776 142.59199999999998 1.5243026542663574 1.8894821476953154 1.88948215 1.88948215 1.88948215 1.5243026542663574 1.506811271905899 0.2778426260564025
400.86 142.676 1.4861299324035644 1.9079840112945134 1.90798401 1.90798401 1.90798401 1.4861299324035644 1.460368584394455 0.2791056451622377
400.96 142.77599999999995 1.422066502571106 1.878859279959773 1.87885928 1.87885928 1.87885928 1.422066502571106 1.4135512936115264 0.28010667485839646
401.068 142.88399999999996 1.3929440307617187 1.8593404816412258 1.85934048 1.85934048 1.85934048 1.3929440307617187 1.3668773907423017 0.2791006934439746
401.16 142.976 1.341757230758667 1.8230577986165615 1.8230578 1.8230578 1.8230578 1.341757230758667 1.3197715061903 0.2807405509566339
401.28 143.09599999999995 1.2811401414871215 1.775363429303579 1.77536343 1.77536343 1.77536343 1.2811401414871215 1.2727382320165632 0.27952203309767953
401.36 143.176 1.243868761062622 1.713358938701442 1.71335894 1.71335894 1.71335894 1.243868761062622 1.2264496910572051 0.27929343761342834
401.456 143.272 1.2316749620437621 1.6874615642643738 1.68746156 1.68746156 1.68746156 1.2316749620437621 1.1788507091999052 0.2762849830305853
401.564 143.38 1.1678203868865966 1.6893533127549518 1.68935331 1.68935331 1.68935331 1.1678203868865966 1.1313632297515868 0.27608650032025994
401.652 143.46799999999996 1.1018868017196655 1.6118593987375482 1.6118594 1.6118594 1.6118594 1.1018868017196655 1.0844526040554046 0.2758147824632549
401.76 143.57599999999996 1.0423509407043456 1.59120623465952 1.59120623 1.59120623 1.59120623 1.0423509407043456 1.0372819530963897 0.2772997884760614
401.872 143.688 1.0119685459136962 1.5664943108046823 1.56649431 1.56649431 1.56649431 1.0119685459136962 0.9905765461921691 0.2763858185842372
401.948 143.76399999999995 0.9631075191497802 1.5383712051074219 1.53837121 1.53837121 1.53837121 0.9631075191497802 0.9438532906770705 0.2785802789393428
402.048 143.86399999999998 0.9292004036903381 1.4688499951364118 1.46885 1.46885 1.46885 0.9292004036903381 0.8968931245803832 0.27805292666618264
402.172 143.988 0.8630081939697265 1.404418744707534 1.40441874 1.40441874 1.40441874 0.8630081939697265 0.8484782117605209 0.2808028275749363
402.268 144.08399999999995 0.8328167724609374 1.3430972263329446 1.34309723 1.34309723 1.34309723 0.8328167724609374 0.8029433596134185 0.2807890292821002
402.356 144.17199999999997 0.7880194115638732 1.2698565696023398 1.26985657 1.26985657 1.26985657 0.7880194115638732 0.7567507329583167 0.28042592886684614
402.448 144.26399999999995 0.7433399486541747 1.207405960792462 1.20740596 1.20740596 1.20740596 0.7433399486541747 0.7094071972370146 0.2759183311852382
402.572 144.38799999999998 0.6813288259506225 1.137946763186533 1.13794676 1.13794676 1.13794676 0.6813288259506225 0.6623637485504149 0.27384655654121975
402.656 144.47199999999998 0.6403201150894164 1.0783024326896353 1.07830243 1.07830243 1.07830243 0.6403201150894164 0.6156274589896201 0.27464871499537963
402.768 144.58399999999995 0.5808896350860595 1.0147638433640591 1.01476384 1.01476384 1.01476384 0.5808896350860595 0.5698823484778404 0.27602246807313086
402.84 144.65599999999995 0.5520217943191528 0.9404581527109638 0.94045815 0.94045815 0.94045815 0.5520217943191528 0.5225123028457164 0.2774511797472556
402.964 144.77999999999997 0.4876013922691345 0.8539911842805411 0.85399118 0.85399118 0.85399118 0.4876013922691345 0.4789930272102355 0.2729296220193948
403.036 144.85199999999998 0.4537407088279724 0.7908692072979704 0.79086921 0.79086921 0.79086921 0.4537407088279724 0.43678084343671786 0.2647999788165436
403.196 145.012 0.37345897436141967 0.74012748576368 0.74012749 0.74012749 0.74012749 0.37345897436141967 0.39788498759269697 0.25588028987851313
403.252 145.06799999999998 0.37044309854507446 0.6604410620707839 0.66044106 0.66044106 0.66044106 0.37044309854507446 0.3611088830232619 0.24259116243690393
403.356 145.17199999999997 0.32001622796058654 0.5942662748679075 0.59426627 0.59426627 0.59426627 0.32001622796058654 0.3255853208899496 0.22838962319052697
403.448 145.26399999999995 0.28480424761772155 0.5369871957852381 0.5369872 0.5369872 0.5369872 0.28480424761772155 0.2932362216711043 0.2112832405784017
403.548 145.36399999999998 0.22695141315460204 0.5313331071325446 0.53133311 0.53133311 0.53133311 0.22695141315460204 0.2631760466098784 0.19532693910236992
403.66 145.476 0.16716101050376891 0.5237250079262421 0.52372501 0.52372501 0.52372501 0.16716101050376891 0.23529458299279207 0.1776586599720429
403.752 145.56799999999998 0.12744873046875 0.5236063967810334 0.5236064 0.5236064 0.5236064 0.12744873046875 0.21120896071195605 0.1601280820523216
403.852 145.66799999999995 0.06456763327121734 0.5143032262609368 0.51430323 0.51430323 0.51430323 0.06456763327121734 0.18860490649938594 0.1401479333618784
403.956 145.772 0.09272200644016265 0.5118594099475945 0.51185941 0.51185941 0.51185941 0.09272200644016265 0.16821683973073967 0.12296872729570657
404.064 145.88 0.08495672821998596 0.5176743923259927 0.51767439 0.51767439 0.51767439 0.08495672821998596 0.1497850942611695 0.10409859454413402
404.152 145.96799999999996 0.08509107708930969 0.5118184248416201 0.51181842 0.51181842 0.51181842 0.08509107708930969 0.13553372204303746 0.0904858387704424
404.26 146.07599999999996 0.0972946810722351 0.5156181503647658 0.51561815 0.51561815 0.51561815 0.0972946810722351 0.1208592939376831 0.07236907683425735
404.344 146.15999999999997 0.07754816889762878 0.5128990826568357 0.51289908 0.51289908 0.51289908 0.07754816889762878 0.10923255562782286 0.05537211762332881
404.452 146.26799999999997 0.09635796427726745 0.5142608452756314 0.51426085 0.51426085 0.51426085 0.09635796427726745 0.09875895783305164 0.037265223410658244
404.544 146.35999999999996 0.08012532472610473 0.5125143827521775 0.51251438 0.51251438 0.51251438 0.08012532472610473 0.09085163950920101 0.022476488501410482
404.676 146.49199999999996 0.08269084274768829 0.5137376537908382 0.51373765 0.51373765 0.51373765 0.08269084274768829 0.08742236450314518 0.013764939654343571
404.732 146.548 0.09917718946933746 0.5170030508665673 0.51700305 0.51700305 0.51700305 0.09917718946933746 0.08550723150372501 0.01007211944413268
404.844 146.65999999999997 0.09994071006774902 0.5134212624944983 0.51342126 0.51342126 0.51342126 0.09994071006774902 0.08575769171118733 0.009573978678632728
404.956 146.772 0.07984005689620971 0.5115561117696021 0.51155611 0.51155611 0.51155611 0.07984005689620971 0.08538027435541148 0.009432728086756065
405.064 146.88 0.08510579943656921 0.5129748366167239 0.51297484 0.51297484 0.51297484 0.08510579943656921 0.08587534680962558 0.009666273821618223
405.152 146.96799999999996 0.08843152999877929 0.5122406381087466 0.51224064 0.51224064 0.51224064 0.08843152999877929 0.08603274181485172 0.00967845232337515
405.276 147.09199999999998 0.07695453643798827 0.5143543655367666 0.51435437 0.51435437 0.51435437 0.07695453643798827 0.08517608448863026 0.009382904139094548
405.336 147.152 0.08748146176338195 0.5151590059064274 0.51515901 0.51515901 0.51515901 0.08748146176338195 0.08592374131083484 0.009338750230238006
405.448 147.26399999999995 0.07533229172229766 0.5135966273426158 0.51359663 0.51359663 0.51359663 0.07533229172229766 0.08573638677597042 0.009154163723423899
405.548 147.36399999999998 0.06880504667758941 0.5172274707284931 0.51722747 0.51722747 0.51722747 0.06880504667758941 0.08697266981005665 0.009988128492186107
405.644 147.45999999999998 0.09857551038265228 0.5173076166822863 0.51730762 0.51730762 0.51730762 0.09857551038265228 0.08701013877987858 0.009972613999819418
405.772 147.58799999999997 0.08914607048034667 0.5142574770044789 0.51425748 0.51425748 0.51425748 0.08914607048034667 0.08605766326189038 0.009653999733365688
405.836 147.652 0.06957683742046356 0.511576652293213 0.51157665 0.51157665 0.51157665 0.06957683742046356 0.08493536666035648 0.009251422444564786
405.948 147.76399999999995 0.08517365932464599 0.5127546058171096 0.51275461 0.51275461 0.51275461 0.08517365932464599 0.08520354085846947 0.009424727863755825
406.044 147.85999999999996 0.09485817730426788 0.5120018996671648 0.5120019 0.5120019 0.5120019 0.09485817730426788 0.08502420812845227 0.009664550497780209
406.172 147.988 0.08823897719383239 0.5138891865649267 0.51388919 0.51388919 0.51388919 0.08823897719383239 0.08487966379698582 0.009941915182700474
406.248 148.06399999999996 0.08016153454780578 0.5179028276515371 0.51790283 0.51790283 0.51790283 0.08016153454780578 0.0858843273669481 0.009334252129456759
406.348 148.164 0.09250130534172057 0.5139662709586849 0.51396627 0.51396627 0.51396627 0.09250130534172057 0.08566687782605485 0.009619829630076236
406.452 148.26799999999997 0.09261087357997894 0.5136176548900994 0.51361765 0.51361765 0.51361765 0.09261087357997894 0.08570210771901264 0.009981964771289945
406.548 148.36399999999998 0.10485098540782928 0.5117958866871277 0.51179589 0.51179589 0.51179589 0.10485098540782928 0.08550696391325728 0.0103617256765072
406.66 148.476 0.08344022214412689 0.5165857988331525 0.5165858 0.5165858 0.5165858 0.08344022214412689 0.08492410212755201 0.010597541574215642
406.776 148.59199999999998 0.08012767910957336 0.5117774584915907 0.51177746 0.51177746 0.51177746 0.08012767910957336 0.08311256728389044 0.008956605612261411
406.844 148.65999999999997 0.07749477803707122 0.5132728666398975 0.51327287 0.51327287 0.51327287 0.07749477803707122 0.08341105610132216 0.009383243503308498


==> fig/norm_res/data_figure_5/trajectory_errors_kazatelna.txt <==
t_ros t traj_len pos_error x y z heading gt_x gt_y gt_z gt_heading err_x err_y err_z err_heading
1654518638.052810 0.0857 0.000000 0.000000 13.829270 -1.606290 -0.755890 -1.567018 13.829270 -1.606290 -0.755890 -1.567018 0.000000 0.000000 0.000000 -0.000000
1654518641.450460 3.483350 0.008471 0.010698 13.830980 -1.587550 -0.753590 -1.568390 13.830860 -1.597970 -0.756010 -1.568799 -0.000120 -0.010420 -0.002420 0.000438
1654518641.550830 3.583720 0.011021 0.025136 13.831580 -1.570750 -0.751150 -1.569667 13.831230 -1.595520 -0.755410 -1.570269 -0.000350 -0.024770 -0.004260 0.000672
1654518641.651410 3.684300 0.016395 0.040795 13.829520 -1.550850 -0.745680 -1.571042 13.829490 -1.590950 -0.753180 -1.571678 -0.000030 -0.040100 -0.007500 0.000755
1654518641.752250 3.785140 0.021867 0.053654 13.829470 -1.533490 -0.740310 -1.571963 13.829340 -1.586160 -0.750540 -1.572193 -0.000130 -0.052670 -0.010230 0.000375
1654518641.851640 3.884530 0.023831 0.063226 13.828890 -1.522520 -0.736750 -1.571644 13.829270 -1.584200 -0.750640 -1.571426 0.000380 -0.061680 -0.013890 -0.000074
1654518641.950560 3.983450 0.037971 0.063655 13.827880 -1.536910 -0.735180 -1.570661 13.827630 -1.598080 -0.752790 -1.570453 -0.000250 -0.061170 -0.017610 -0.000061
1654518642.050470 4.083360 0.048354 0.061480 13.829370 -1.549460 -0.737080 -1.571238 13.827870 -1.607770 -0.756510 -1.571143 -0.001500 -0.058310 -0.019430 0.000084
1654518642.250170 4.283060 0.068893 0.066105 13.828560 -1.525400 -0.729710 -1.572959 13.827630 -1.588030 -0.750840 -1.572830 -0.000930 -0.062630 -0.021130 0.000113
1654518642.350130 4.383020 0.078017 0.071839 13.832030 -1.512430 -0.723160 -1.573798 13.830220 -1.579540 -0.748730 -1.573814 -0.001810 -0.067110 -0.025570 0.000282
1654518642.849990 4.882880 0.094113 0.084674 13.832100 -1.490550 -0.706820 -1.585980 13.826700 -1.569660 -0.736520 -1.587285 -0.005400 -0.079110 -0.029700 0.001697
1654518642.950090 4.982980 0.111087 0.096291 13.826690 -1.466720 -0.693100 -1.588948 13.820410 -1.555960 -0.728720 -1.591575 -0.006280 -0.089240 -0.035620 0.003031
1654518643.050620 5.083510 0.130275 0.103930 13.824410 -1.444050 -0.680140 -1.592013 13.815230 -1.538970 -0.721460 -1.594902 -0.009180 -0.094920 -0.041320 0.003217
1654518643.150130 5.183020 0.147041 0.103869 13.832420 -1.437800 -0.659990 -1.591858 13.819620 -1.528340 -0.709260 -1.594571 -0.012800 -0.090540 -0.049270 0.002969
1654518643.250010 5.282900 0.166260 0.090682 13.854360 -1.470790 -0.648650 -1.589121 13.834990 -1.539090 -0.705070 -1.591352 -0.019370 -0.068300 -0.056420 0.002466
1654518643.350370 5.383260 0.179258 0.084775 13.872640 -1.482900 -0.637430 -1.585981 13.845470 -1.533520 -0.699770 -1.587257 -0.027170 -0.050620 -0.062340 0.001560
1654518643.450070 5.482960 0.205949 0.084776 13.867630 -1.464730 -0.634230 -1.581671 13.834190 -1.509390 -0.698060 -1.581689 -0.033440 -0.044660 -0.063830 0.000463
1654518643.551210 5.584100 0.265593 0.082983 13.848790 -1.411480 -0.627510 -1.577007 13.816080 -1.452940 -0.691520 -1.572813 -0.032710 -0.041460 -0.064010 -0.003544
1654518643.649980 5.682870 0.325559 0.079000 13.826850 -1.358020 -0.610080 -1.568413 13.804200 -1.396450 -0.675280 -1.559635 -0.022650 -0.038430 -0.065200 -0.008160
1654518643.750300 5.783190 0.370703 0.075168 13.813590 -1.325640 -0.592330 -1.557846 13.795340 -1.355310 -0.658940 -1.547949 -0.018250 -0.029670 -0.066610 -0.009575
1654518643.851230 5.884120 0.401759 0.068174 13.815280 -1.320420 -0.573400 -1.548518 13.797430 -1.332380 -0.638100 -1.538720 -0.017850 -0.011960 -0.064700 -0.009710
1654518643.951110 5.984000 0.435769 0.065164 13.834990 -1.310840 -0.558810 -1.544962 13.812190 -1.307820 -0.619780 -1.535386 -0.022800 0.003020 -0.060970 -0.009598
1654518644.050770 6.083660 0.510895 0.065921 13.826720 -1.254210 -0.503190 -1.543063 13.803340 -1.257460 -0.564740 -1.534158 -0.023380 -0.003250 -0.061550 -0.008943
1654518644.151790 6.184680 0.557007 0.065881 13.826550 -1.218780 -0.471170 -1.543856 13.803710 -1.224280 -0.532720 -1.535519 -0.022840 -0.005500 -0.061550 -0.008378
1654518644.251170 6.284060 0.602686 0.064093 13.827710 -1.182430 -0.444560 -1.544588 13.804780 -1.188710 -0.504080 -1.536706 -0.022930 -0.006280 -0.059520 -0.007997
1654518644.351360 6.384250 0.648843 0.063116 13.820070 -1.158720 -0.408970 -1.545218 13.796760 -1.161660 -0.467550 -1.538439 -0.023310 -0.002940 -0.058580 -0.007019
1654518644.451370 6.484260 0.692510 0.063926 13.812840 -1.151380 -0.367520 -1.548481 13.789070 -1.148070 -0.426770 -1.542888 -0.023770 0.003310 -0.059250 -0.005922
1654518644.551430 6.584320 0.735591 0.064981 13.798420 -1.148730 -0.326500 -1.552939 13.776120 -1.138850 -0.386730 -1.548445 -0.022300 0.009880 -0.060230 -0.004842
1654518644.651420 6.684310 0.774583 0.066060 13.788020 -1.139340 -0.287270 -1.557018 13.767750 -1.130650 -0.349540 -1.553536 -0.020270 0.008690 -0.062270 -0.003779
1654518644.750820 6.783710 0.813416 0.068747 13.785490 -1.131670 -0.245420 -1.560266 13.764860 -1.128080 -0.310900 -1.557731 -0.020630 0.003590 -0.065480 -0.002759
1654518644.851060 6.883950 0.850674 0.071999 13.776760 -1.139190 -0.205480 -1.562148 13.757990 -1.134340 -0.274820 -1.560911 -0.018770 0.004850 -0.069340 -0.001429
1654518644.951150 6.984040 0.872360 0.075198 13.777640 -1.141990 -0.180530 -1.566446 13.760360 -1.138240 -0.253620 -1.566708 -0.017280 0.003750 -0.073090 0.000083
1654518645.050190 7.083080 0.895577 0.077249 13.778780 -1.147020 -0.157600 -1.571997 13.762540 -1.148880 -0.233100 -1.573837 -0.016240 -0.001860 -0.075500 0.001681
1654518645.151470 7.184360 0.927121 0.078718 13.785080 -1.169230 -0.137280 -1.577362 13.770560 -1.173100 -0.214550 -1.580497 -0.014520 -0.003870 -0.077270 0.002985
1654518645.250040 7.282930 0.955914 0.077354 13.789490 -1.190300 -0.126620 -1.582102 13.776080 -1.198590 -0.202350 -1.585867 -0.013410 -0.008290 -0.075730 0.003621
1654518645.349770 7.382660 1.000426 0.077070 13.798010 -1.219300 -0.106190 -1.584005 13.786920 -1.235900 -0.180630 -1.588034 -0.011090 -0.016600 -0.074440 0.003968
1654518645.449670 7.482560 1.049288 0.077693 13.807300 -1.254430 -0.079110 -1.584709 13.799630 -1.274660 -0.153730 -1.588187 -0.007670 -0.020230 -0.074620 0.003528
1654518645.550380 7.583270 1.097215 0.077212 13.826220 -1.292380 -0.057240 -1.582908 13.818920 -1.312450 -0.131440 -1.585206 -0.007300 -0.020070 -0.074200 0.002491
1654518645.649710 7.682600 1.140185 0.075777 13.832910 -1.322830 -0.031500 -1.579310 13.826020 -1.344550 -0.103770 -1.580541 -0.006890 -0.021720 -0.072270 0.001592
1654518645.750430 7.783320 1.182017 0.074627 13.842330 -1.347910 0.000050 -1.575813 13.834380 -1.369210 -0.071030 -1.576051 -0.007950 -0.021300 -0.071080 0.000722
1654518645.849910 7.882800 1.228976 0.073149 13.845120 -1.372430 0.038070 -1.572846 13.838480 -1.394160 -0.031460 -1.571755 -0.006640 -0.021730 -0.069530 -0.000558
1654518645.950120 7.983010 1.277228 0.071402 13.850320 -1.399370 0.078350 -1.567487 13.842920 -1.418510 0.009960 -1.565199 -0.007400 -0.019140 -0.068390 -0.001777
1654518646.051010 8.083900 1.324936 0.068865 13.848960 -1.421130 0.121510 -1.562976 13.841250 -1.435340 0.054570 -1.559373 -0.007710 -0.014210 -0.066940 -0.003148
1654518646.150120 8.183010 1.378226 0.067509 13.842230 -1.434390 0.172520 -1.557594 13.834680 -1.445790 0.106410 -1.553223 -0.007550 -0.011400 -0.066110 -0.003947
1654518646.250470 8.283360 1.432672 0.067735 13.837400 -1.449700 0.226580 -1.554337 13.831270 -1.457190 0.159540 -1.548761 -0.006130 -0.007490 -0.067040 -0.005208
1654518646.350920 8.383810 1.481285 0.067758 13.836810 -1.464480 0.273990 -1.549141 13.830650 -1.469090 0.206670 -1.542306 -0.006160 -0.004610 -0.067320 -0.006520
1654518646.450820 8.483710 1.529611 0.066030 13.828080 -1.478740 0.318420 -1.543962 13.821380 -1.480320 0.252750 -1.535927 -0.006700 -0.001580 -0.065670 -0.007768
1654518646.552500 8.585390 1.589361 0.063874 13.817630 -1.480000 0.374850 -1.539156 13.810670 -1.483440 0.311450 -1.529699 -0.006960 -0.003440 -0.063400 -0.009227
1654518646.652350 8.685240 1.641999 0.063786 13.804870 -1.485790 0.426100 -1.533173 13.799370 -1.488510 0.362610 -1.522577 -0.005500 -0.002720 -0.063490 -0.010399
1654518646.752260 8.785150 1.687207 0.062400 13.798520 -1.484260 0.469150 -1.528529 13.791950 -1.487840 0.407200 -1.517216 -0.006570 -0.003580 -0.061950 -0.011171
1654518646.852380 8.885270 1.734840 0.062369 13.790740 -1.486310 0.515470 -1.526062 13.782000 -1.488870 0.453770 -1.514920 -0.008740 -0.002560 -0.061700 -0.011065
1654518646.949920 8.982810 1.777832 0.062293 13.780200 -1.487080 0.556210 -1.526076 13.769420 -1.488750 0.494880 -1.515712 -0.010780 -0.001670 -0.061330 -0.010367
1654518647.049770 9.082660 1.822102 0.062401 13.766790 -1.489990 0.597900 -1.529392 13.755690 -1.494070 0.536630 -1.520162 -0.011100 -0.004080 -0.061270 -0.009285
1654518647.149280 9.182170 1.854795 0.063032 13.757220 -1.498690 0.627070 -1.534327 13.745010 -1.504950 0.565550 -1.526244 -0.012210 -0.006260 -0.061520 -0.008154
1654518647.249730 9.282620 1.884388 0.062283 13.746390 -1.506560 0.650330 -1.538965 13.732240 -1.515030 0.590270 -1.531826 -0.014150 -0.008470 -0.060060 -0.007217
1654518647.348920 9.381810 1.922155 0.062224 13.730230 -1.518890 0.680020 -1.542880 13.715690 -1.530280 0.620600 -1.536439 -0.014540 -0.011390 -0.059420 -0.006509
1654518647.448770 9.481660 1.952061 0.062921 13.718690 -1.534290 0.702860 -1.545961 13.703790 -1.546250 0.642910 -1.539968 -0.014900 -0.011960 -0.059950 -0.006038
1654518647.548880 9.581770 1.980538 0.064266 13.706330 -1.548210 0.722100 -1.547908 13.690340 -1.562970 0.661630 -1.542468 -0.015990 -0.014760 -0.060470 -0.005414
1654518647.648910 9.681800 2.006493 0.066670 13.704170 -1.562420 0.743610 -1.552126 13.685740 -1.578810 0.681670 -1.546762 -0.018430 -0.016390 -0.061940 -0.005285
1654518647.748810 9.781700 2.031297 0.066707 13.683370 -1.575830 0.753600 -1.552341 13.667300 -1.592500 0.691040 -1.547806 -0.016070 -0.016670 -0.062560 -0.004439
1654518647.848920 9.881810 2.048298 0.067880 13.678480 -1.591520 0.762760 -1.555675 13.664390 -1.607580 0.698330 -1.552356 -0.014090 -0.016060 -0.064430 -0.003211
1654518647.949110 9.982000 2.063625 0.069407 13.677840 -1.606570 0.762840 -1.559853 13.665090 -1.622790 0.696570 -1.557984 -0.012750 -0.016220 -0.066270 -0.001767
1654518648.049170 10.082060 2.084845 0.069696 13.680590 -1.625020 0.753610 -1.565529 13.667510 -1.641680 0.687210 -1.565474 -0.013080 -0.016660 -0.066400 0.000050
1654518648.149440 10.182330 2.103936 0.071118 13.682570 -1.640780 0.751430 -1.572495 13.669830 -1.660400 0.684270 -1.574279 -0.012740 -0.019620 -0.067160 0.001915
1654518648.249780 10.282670 2.127303 0.078645 13.690780 -1.650090 0.750980 -1.575795 13.678220 -1.681810 0.680120 -1.582951 -0.012560 -0.031720 -0.070860 0.007369
1654518648.349690 10.382580 2.161850 0.079971 13.693620 -1.675790 0.730840 -1.588496 13.680560 -1.709400 0.659460 -1.596349 -0.013060 -0.033610 -0.071380 0.008177
1654518648.449360 10.482250 2.187682 0.077185 13.702050 -1.696030 0.713230 -1.594179 13.687770 -1.729760 0.645290 -1.602380 -0.014280 -0.033730 -0.067940 0.008576
1654518648.549320 10.582210 2.203403 0.076285 13.713020 -1.704460 0.711900 -1.591431 13.696790 -1.742400 0.647740 -1.601202 -0.016230 -0.037940 -0.064160 0.010156
1654518648.649260 10.682150 2.229179 0.073030 13.712980 -1.730940 0.716920 -1.599418 13.698370 -1.767040 0.655140 -1.608635 -0.014610 -0.036100 -0.061780 0.009596
1654518648.749250 10.782140 2.248067 0.071073 13.718490 -1.746920 0.726310 -1.599354 13.706830 -1.780800 0.664930 -1.608014 -0.011660 -0.033880 -0.061380 0.009032
1654518648.849060 10.881950 2.268368 0.071143 13.733730 -1.756100 0.733990 -1.598418 13.723440 -1.789900 0.672240 -1.606432 -0.010290 -0.033800 -0.061750 0.008387
1654518648.949080 10.981970 2.286269 0.071583 13.746330 -1.767000 0.735820 -1.596992 13.738230 -1.799970 0.672800 -1.604193 -0.008100 -0.032970 -0.063020 0.007620
1654518649.049190 11.082080 2.307865 0.070746 13.764710 -1.775260 0.727180 -1.593712 13.756880 -1.806860 0.664370 -1.600040 -0.007830 -0.031600 -0.062810 0.006688
1654518649.149240 11.182130 2.319220 0.067592 13.770430 -1.785200 0.721620 -1.589420 13.764070 -1.815110 0.661340 -1.594384 -0.006360 -0.029910 -0.060280 0.005267
1654518649.249150 11.282040 2.335800 0.063326 13.781040 -1.794880 0.725530 -1.583315 13.775950 -1.823520 0.669280 -1.586493 -0.005090 -0.028640 -0.056250 0.003448
1654518649.349120 11.382010 2.360279 0.061568 13.791430 -1.799440 0.742090 -1.575644 13.788230 -1.830760 0.689180 -1.574524 -0.003200 -0.031320 -0.052910 -0.000863
1654518649.449060 11.481950 2.378084 0.060985 13.801360 -1.804640 0.754990 -1.565338 13.798320 -1.836110 0.702840 -1.561912 -0.003040 -0.031470 -0.052150 -0.003122
1654518649.549120 11.582010 2.390693 0.059176 13.809000 -1.804200 0.764500 -1.554044 13.804780 -1.833760 0.713410 -1.546409 -0.004220 -0.029560 -0.051090 -0.007317
1654518649.649150 11.682040 2.401643 0.058847 13.811600 -1.799700 0.773690 -1.543079 13.807520 -1.829550 0.723140 -1.533710 -0.004080 -0.029850 -0.050550 -0.009010
1654518649.850100 11.882990 2.427732 0.070503 13.811170 -1.769640 0.797260 -1.542101 13.813050 -1.817710 0.745720 -1.516467 0.001880 -0.048070 -0.051540 -0.025418
1654518650.050890 12.083780 2.447514 0.063086 13.817260 -1.789010 0.822200 -1.514841 13.819560 -1.810190 0.762820 -1.494999 0.002300 -0.021180 -0.059380 -0.019703
1654518650.150770 12.183660 2.457315 0.063078 13.823020 -1.779440 0.820310 -1.513873 13.824760 -1.802000 0.761430 -1.495531 0.001740 -0.022560 -0.058880 -0.018184
1654518650.251120 12.284010 2.469464 0.063776 13.828330 -1.769490 0.825350 -1.514386 13.831650 -1.793230 0.766250 -1.497386 0.003320 -0.023740 -0.059100 -0.016820
1654518650.351060 12.383950 2.484735 0.063911 13.840580 -1.765380 0.824970 -1.515823 13.845500 -1.786920 0.765000 -1.500309 0.004920 -0.021540 -0.059970 -0.015319
1654518650.450920 12.483810 2.506680 0.066295 13.857090 -1.760410 0.823200 -1.518847 13.865510 -1.779290 0.760210 -1.506523 0.008420 -0.018880 -0.062990 -0.012076
1654518650.550600 12.583490 2.522818 0.067807 13.865650 -1.747730 0.822260 -1.527231 13.877280 -1.768350 0.758720 -1.516047 0.011630 -0.020620 -0.063540 -0.010937
1654518650.650020 12.682910 2.543804 0.068356 13.883210 -1.741760 0.816390 -1.533287 13.896890 -1.763490 0.753040 -1.523924 0.013680 -0.021730 -0.063350 -0.009113
1654518650.749600 12.782490 2.569000 0.066462 13.907060 -1.742890 0.810420 -1.540201 13.921790 -1.764670 0.749380 -1.536547 0.014730 -0.021780 -0.061040 -0.003182
1654518650.849870 12.882760 2.588284 0.074476 13.898030 -1.719920 0.826820 -1.550904 13.919270 -1.750670 0.762400 -1.548115 0.021240 -0.030750 -0.064420 -0.002072
1654518650.949010 12.981900 2.601123 0.078786 13.904950 -1.709230 0.819250 -1.563185 13.929060 -1.747480 0.754730 -1.560133 0.024110 -0.038250 -0.064520 -0.002156
1654518651.048930 13.081820 2.626385 0.073104 13.932410 -1.719310 0.807550 -1.573290 13.951970 -1.751290 0.744790 -1.569131 0.019560 -0.031980 -0.062760 -0.003216
1654518651.149220 13.182110 2.656615 0.068566 13.913980 -1.704760 0.817350 -1.583641 13.930320 -1.734760 0.757900 -1.577456 0.016340 -0.030000 -0.059450 -0.005221
1654518651.249900 13.282790 2.701829 0.068478 13.879630 -1.676010 0.831740 -1.601489 13.895430 -1.712300 0.775860 -1.581975 0.015800 -0.036290 -0.055880 -0.018905
1654518651.349630 13.382520 2.738204 0.062969 13.854930 -1.662060 0.839250 -1.605585 13.866320 -1.692700 0.785430 -1.585612 0.011390 -0.030640 -0.053820 -0.019576
1654518651.451100 13.483990 2.805753 0.061753 13.808940 -1.624990 0.859010 -1.629161 13.812060 -1.659180 0.807680 -1.604547 0.003120 -0.034190 -0.051330 -0.024531
1654518651.551410 13.584300 2.872299 0.064635 13.758790 -1.592240 0.881880 -1.640288 13.759410 -1.622160 0.824590 -1.620566 0.000620 -0.029920 -0.057290 -0.019800
1654518651.651550 13.684440 2.927986 0.068068 13.714380 -1.562890 0.878900 -1.665126 13.712410 -1.593050 0.817910 -1.648891 -0.001970 -0.030160 -0.060990 -0.016294
1654518651.752040 13.784930 2.986923 0.067700 13.672550 -1.536270 0.870510 -1.692528 13.663030 -1.562220 0.808710 -1.688308 -0.009520 -0.025950 -0.061800 -0.004210
1654518651.851920 13.884810 3.033613 0.078690 13.632020 -1.497660 0.854520 -1.730474 13.626460 -1.540900 0.789010 -1.734330 -0.005560 -0.043240 -0.065510 0.003870
1654518651.952040 13.984930 3.071837 0.090482 13.600950 -1.473220 0.843100 -1.767124 13.600030 -1.523290 0.767740 -1.783938 -0.000920 -0.050070 -0.075360 0.016790
1654518652.051470 14.084360 3.109131 0.086668 13.578060 -1.471540 0.814340 -1.814790 13.573820 -1.518530 0.741640 -1.835666 -0.004240 -0.046990 -0.072700 0.020898
1654518652.151190 14.184080 3.133577 0.087248 13.555100 -1.457920 0.807050 -1.857338 13.551540 -1.509660 0.736890 -1.882803 -0.003560 -0.051740 -0.070160 0.025629
1654518652.251060 14.283950 3.151749 0.087389 13.537930 -1.449870 0.808680 -1.899321 13.535000 -1.502410 0.738910 -1.926656 -0.002930 -0.052540 -0.069770 0.027677
1654518652.350850 14.383740 3.168077 0.114695 13.519270 -1.406860 0.825420 -1.903334 13.528880 -1.489020 0.745970 -1.962927 0.009610 -0.082160 -0.079450 0.060108
1654518652.450860 14.483750 3.179283 0.111863 13.514100 -1.404530 0.833910 -1.941404 13.528520 -1.480000 0.752610 -2.001190 0.014420 -0.075470 -0.081300 0.060365
1654518652.549440 14.582330 3.209380 0.084979 13.539410 -1.429230 0.819570 -2.005398 13.556820 -1.471030 0.747660 -2.038904 0.017410 -0.041800 -0.071910 0.034043
1654518652.649590 14.682480 3.245707 0.091380 13.538970 -1.388500 0.836480 -2.009860 13.558030 -1.437590 0.761800 -2.046175 0.019060 -0.049090 -0.074680 0.036828
1654518652.749960 14.782850 3.271843 0.087173 13.557790 -1.381940 0.821930 -2.052643 13.576910 -1.425160 0.748680 -2.087259 0.019120 -0.043220 -0.073250 0.035029
1654518652.850000 14.882890 3.304268 0.084200 13.573840 -1.360300 0.825170 -2.084518 13.594260 -1.398070 0.752740 -2.116815 0.020420 -0.037770 -0.072430 0.032582
1654518652.950240 14.983130 3.344653 0.075914 13.598530 -1.338310 0.824260 -2.123806 13.615480 -1.363770 0.754780 -2.143663 0.016950 -0.025460 -0.069480 0.020033
1654518653.050770 15.083660 3.385463 0.071810 13.613240 -1.305480 0.825710 -2.153915 13.630150 -1.325920 0.758980 -2.169333 0.016910 -0.020440 -0.066730 0.015466
1654518653.150410 15.183300 3.428864 0.073212 13.628760 -1.266030 0.841830 -2.182884 13.643500 -1.287190 0.773310 -2.194663 0.014740 -0.021160 -0.068520 0.011763
1654518653.250840 15.283730 3.471155 0.073011 13.638200 -1.227240 0.849120 -2.211890 13.653760 -1.246800 0.780520 -2.221872 0.015560 -0.019560 -0.068600 0.009953
1654518653.351210 15.384100 3.518492 0.071047 13.646340 -1.188370 0.865900 -2.238279 13.660960 -1.203410 0.798020 -2.244748 0.014620 -0.015040 -0.067880 0.006495
1654518653.450450 15.483340 3.564531 0.073598 13.647410 -1.144710 0.887550 -2.262886 13.661930 -1.161670 0.817420 -2.267214 0.014520 -0.016960 -0.070130 0.004431
1654518653.550280 15.583170 3.612753 0.074852 13.645180 -1.098460 0.907900 -2.288878 13.658640 -1.117640 0.836810 -2.292326 0.013460 -0.019180 -0.071090 0.003528
1654518653.650310 15.683200 3.663721 0.077342 13.639660 -1.050660 0.930350 -2.314474 13.654300 -1.071140 0.857220 -2.317027 0.014640 -0.020480 -0.073130 0.002607
1654518653.750520 15.783410 3.707152 0.079260 13.639490 -1.007700 0.938130 -2.339698 13.652970 -1.028080 0.862730 -2.341309 0.013480 -0.020380 -0.075400 0.001657
1654518653.849860 15.882750 3.753438 0.080312 13.636900 -0.960970 0.940380 -2.363001 13.648740 -0.982000 0.863780 -2.363865 0.011840 -0.021030 -0.076600 0.000934
1654518653.950050 15.982940 3.796401 0.081139 13.634010 -0.917430 0.948270 -2.385075 13.643380 -0.939970 0.870890 -2.385295 0.009370 -0.022540 -0.077380 0.000319
1654518654.050860 16.083750 3.840435 0.081955 13.624440 -0.873250 0.950410 -2.405939 13.632580 -0.897310 0.872490 -2.405649 0.008140 -0.024060 -0.077920 -0.000168
1654518654.151550 16.184440 3.883685 0.082732 13.616030 -0.829180 0.948100 -2.424106 13.622850 -0.855250 0.869880 -2.422962 0.006820 -0.026070 -0.078220 -0.001047
1654518654.251190 16.284080 3.932022 0.081047 13.603370 -0.783980 0.956400 -2.437599 13.608710 -0.810120 0.879870 -2.435361 0.005340 -0.026140 -0.076530 -0.002156
1654518654.352210 16.385100 3.986601 0.081681 13.588570 -0.736150 0.976090 -2.448000 13.595010 -0.760660 0.898440 -2.444121 0.006440 -0.024510 -0.077650 -0.003749
1654518654.451860 16.484750 4.035224 0.081366 13.579670 -0.693660 0.986070 -2.453308 13.584810 -0.713980 0.907450 -2.448123 0.005140 -0.020320 -0.078620 -0.004971
1654518654.551300 16.584190 4.081578 0.080849 13.571380 -0.655280 0.992730 -2.453626 13.574400 -0.669170 0.913140 -2.448631 0.003020 -0.013890 -0.079590 -0.004723
1654518654.651260 16.684150 4.132489 0.081099 13.555840 -0.613050 1.003300 -2.456667 13.556940 -0.622320 0.922740 -2.452427 0.001100 -0.009270 -0.080560 -0.003966
1654518654.751290 16.784180 4.186332 0.081856 13.539320 -0.566560 1.019530 -2.459572 13.538620 -0.574050 0.938020 -2.456130 -0.000700 -0.007490 -0.081510 -0.003180
1654518654.853480 16.886370 4.234941 0.082767 13.517560 -0.524520 1.028840 -2.460538 13.516520 -0.531570 0.946380 -2.457366 -0.001040 -0.007050 -0.082460 -0.002883
1654518654.950780 16.983670 4.275102 0.082838 13.502550 -0.490780 1.031890 -2.459431 13.499220 -0.495440 0.949250 -2.456068 -0.003330 -0.004660 -0.082640 -0.003034
1654518655.050720 17.083610 4.318674 0.081764 13.482630 -0.455930 1.038190 -2.457290 13.477310 -0.458510 0.956640 -2.453767 -0.005320 -0.002580 -0.081550 -0.003187
1654518655.150550 17.183440 4.362847 0.081003 13.461670 -0.423290 1.052040 -2.456236 13.454460 -0.423690 0.971360 -2.452535 -0.007210 -0.000400 -0.080680 -0.003352
1654518655.250840 17.283730 4.404092 0.079985 13.438830 -0.390490 1.058630 -2.456471 13.430340 -0.391140 0.979100 -2.452582 -0.008490 -0.000650 -0.079530 -0.003550
1654518655.350830 17.383720 4.444471 0.079316 13.414280 -0.364760 1.068940 -2.456466 13.403730 -0.362930 0.990350 -2.452396 -0.010550 0.001830 -0.078590 -0.003762
1654518655.450700 17.483590 4.480948 0.079361 13.399110 -0.343990 1.088600 -2.458471 13.384810 -0.339280 1.010680 -2.453984 -0.014300 0.004710 -0.077920 -0.004163
1654518655.550950 17.583840 4.527878 0.078839 13.364780 -0.321360 1.107090 -2.457111 13.349200 -0.315610 1.030020 -2.452990 -0.015580 0.005750 -0.077070 -0.003818
1654518655.650680 17.683570 4.549715 0.080897 13.364410 -0.316360 1.126910 -2.460894 13.342630 -0.308090 1.049440 -2.456879 -0.021780 0.008270 -0.077470 -0.003845
1654518655.750220 17.783110 4.594759 0.085208 13.342000 -0.309270 1.164560 -2.462307 13.315780 -0.298240 1.084240 -2.458723 -0.026220 0.011030 -0.080320 -0.003560
1654518655.850130 17.883020 4.635912 0.085650 13.301410 -0.287110 1.169090 -2.463134 13.276980 -0.284810 1.087030 -2.460535 -0.024430 0.002300 -0.082060 -0.002732
1654518655.950570 17.983460 4.647664 0.087234 13.297370 -0.287990 1.179690 -2.465281 13.272700 -0.290980 1.096070 -2.463371 -0.024670 -0.002990 -0.083620 -0.002156
1654518656.049620 18.082510 4.666354 0.086662 13.276500 -0.291180 1.182390 -2.465996 13.254640 -0.295060 1.098620 -2.464520 -0.021860 -0.003880 -0.083770 -0.001748
1654518656.149440 18.182330 4.677683 0.084628 13.273160 -0.294100 1.191740 -2.466018 13.253430 -0.297860 1.109530 -2.464933 -0.019730 -0.003760 -0.082210 -0.001335
1654518656.249410 18.282300 4.697832 0.083846 13.276340 -0.299960 1.210180 -2.465546 13.259100 -0.302960 1.128180 -2.464926 -0.017240 -0.003000 -0.082000 -0.000797
1654518656.349340 18.382230 4.717991 0.081271 13.280330 -0.308140 1.225570 -2.465500 13.265660 -0.310540 1.145670 -2.465359 -0.014670 -0.002400 -0.079900 -0.000245
1654518656.449350 18.482240 4.747412 0.081813 13.289520 -0.316130 1.252810 -2.465585 13.276090 -0.318070 1.172130 -2.465904 -0.013430 -0.001940 -0.080680 0.000268
1654518656.549420 18.582310 4.777995 0.080602 13.303530 -0.322110 1.278650 -2.465994 13.289550 -0.322260 1.199270 -2.466525 -0.013980 -0.000150 -0.079380 0.000507
1654518656.649750 18.682640 4.826095 0.079552 13.308510 -0.326250 1.325410 -2.465571 13.295330 -0.323990 1.246990 -2.466255 -0.013180 0.002260 -0.078420 0.000682
1654518656.749720 18.782610 4.875045 0.079929 13.317160 -0.328090 1.373880 -2.464593 13.304030 -0.323680 1.295160 -2.465332 -0.013130 0.004410 -0.078720 0.000760
1654518656.850910 18.883800 4.929776 0.081387 13.335270 -0.331490 1.427120 -2.462882 13.320260 -0.324670 1.347420 -2.463890 -0.015010 0.006820 -0.079700 0.001033
1654518656.949910 18.982800 4.982017 0.079907 13.331530 -0.327270 1.477280 -2.463535 13.317070 -0.318440 1.399190 -2.464412 -0.014460 0.008830 -0.078090 0.000914
1654518657.049640 19.082530 5.040062 0.080004 13.331720 -0.323020 1.535000 -2.463093 13.316860 -0.313230 1.457000 -2.463839 -0.014860 0.009790 -0.078000 0.000794
1654518657.149490 19.182380 5.099727 0.079779 13.328070 -0.316440 1.593860 -2.463116 13.314240 -0.305320 1.516080 -2.463744 -0.013830 0.011120 -0.077780 0.000688
1654518657.250460 19.283350 5.155776 0.080888 13.327260 -0.310010 1.649870 -2.463354 13.313530 -0.296150 1.571370 -2.463934 -0.013730 0.013860 -0.078500 0.000664
1654518657.349360 19.382250 5.206784 0.080075 13.322730 -0.302780 1.698920 -2.463706 13.308890 -0.287830 1.621480 -2.464354 -0.013840 0.014950 -0.077440 0.000739
1654518657.449210 19.482100 5.261801 0.080316 13.316580 -0.296170 1.753160 -2.463858 13.302780 -0.280330 1.675640 -2.464729 -0.013800 0.015840 -0.077520 0.000984
1654518657.549590 19.582480 5.304361 0.079779 13.311220 -0.289160 1.794060 -2.463974 13.296520 -0.273630 1.717200 -2.465306 -0.014700 0.015530 -0.076860 0.001465
1654518657.650000 19.682890 5.344676 0.079587 13.301230 -0.287720 1.832640 -2.464330 13.286100 -0.271960 1.756110 -2.466190 -0.015130 0.015760 -0.076530 0.001996
1654518657.750200 19.783090 5.380136 0.079463 13.292250 -0.282450 1.867290 -2.464532 13.277590 -0.268820 1.790390 -2.466969 -0.014660 0.013630 -0.076900 0.002565
1654518657.851160 19.884050 5.409670 0.078389 13.285950 -0.283090 1.895320 -2.464789 13.271470 -0.271480 1.819160 -2.467672 -0.014480 0.011610 -0.076160 0.002964
1654518657.950830 19.983720 5.440363 0.077967 13.291950 -0.289290 1.924170 -2.462988 13.274380 -0.277120 1.849190 -2.466594 -0.017570 0.012170 -0.074980 0.003638
1654518658.050730 20.083620 5.477205 0.077203 13.273590 -0.292240 1.955650 -2.465734 13.256540 -0.281950 1.881060 -2.469174 -0.017050 0.010290 -0.074590 0.003443
1654518658.150800 20.183690 5.499691 0.076800 13.267970 -0.298710 1.976160 -2.466079 13.252210 -0.290360 1.901460 -2.469274 -0.015760 0.008350 -0.074700 0.003169
1654518658.249700 20.282590 5.521758 0.075164 13.268850 -0.306030 1.994500 -2.466777 13.253240 -0.300150 1.921210 -2.469458 -0.015610 0.005880 -0.073290 0.002607
1654518658.349650 20.382540 5.543995 0.074393 13.282840 -0.316660 2.008050 -2.466077 13.264540 -0.312220 1.936080 -2.468559 -0.018300 0.004440 -0.071970 0.002390
1654518658.450500 20.483390 5.561623 0.074567 13.282220 -0.326450 2.021250 -2.466608 13.262860 -0.323770 1.949290 -2.468850 -0.019360 0.002680 -0.071960 0.002169
1654518658.549880 20.582770 5.574350 0.073488 13.274630 -0.335090 2.025760 -2.467162 13.257630 -0.334250 1.954270 -2.469127 -0.017000 0.000840 -0.071490 0.001903
1654518658.649600 20.682490 5.592473 0.071418 13.288840 -0.346040 2.024240 -2.466548 13.271260 -0.346170 1.955020 -2.468298 -0.017580 -0.000130 -0.069220 0.001689
1654518658.749350 20.782240 5.610265 0.070211 13.279660 -0.358330 2.036420 -2.466838 13.265730 -0.357460 1.967610 -2.468210 -0.013930 0.000870 -0.068810 0.001308
1654518658.849160 20.882050 5.623516 0.069940 13.288680 -0.367290 2.036120 -2.465750 13.276750 -0.364810 1.967250 -2.466780 -0.011930 0.002480 -0.068870 0.000964
1654518658.949180 20.982070 5.646946 0.069553 13.315170 -0.373470 2.029960 -2.464244 13.298950 -0.370510 1.962390 -2.464899 -0.016220 0.002960 -0.067570 0.000590
1654518659.248760 21.281650 5.655067 0.068263 13.304770 -0.377890 2.031350 -2.458254 13.291230 -0.370170 1.964890 -2.458087 -0.013540 0.007720 -0.066460 -0.000195
1654518659.449200 21.482090 5.675376 0.068455 13.306970 -0.366890 2.044100 -2.456067 13.296030 -0.355050 1.977570 -2.455558 -0.010940 0.011840 -0.066530 -0.000542
1654518659.649330 21.682220 5.701982 0.071216 13.333420 -0.358270 2.042550 -2.457584 13.317820 -0.339920 1.975530 -2.457328 -0.015600 0.018350 -0.067020 -0.000240
1654518659.850230 21.883120 5.723722 0.071505 13.329260 -0.339530 2.034550 -2.460228 13.311940 -0.320450 1.967850 -2.461588 -0.017320 0.019080 -0.066700 0.001444
1654518660.049610 22.082500 5.742953 0.070023 13.309240 -0.330410 2.040990 -2.471965 13.294550 -0.315270 1.974220 -2.474462 -0.014690 0.015140 -0.066770 0.002551
1654518660.349360 22.382250 5.761201 0.068160 13.324900 -0.337210 2.036980 -2.477677 13.308590 -0.326640 1.971650 -2.482359 -0.016310 0.010570 -0.065330 0.004682
1654518660.549120 22.582010 5.778131 0.067799 13.326220 -0.349720 2.034690 -2.481849 13.309110 -0.343410 1.969390 -2.488168 -0.017110 0.006310 -0.065300 0.006312
1654518660.649250 22.682140 5.793450 0.066304 13.318580 -0.359950 2.031650 -2.487409 13.302720 -0.357180 1.967330 -2.493787 -0.015860 0.002770 -0.064320 0.006367
1654518660.749520 22.782410 5.807858 0.064941 13.320940 -0.372000 2.037450 -2.487067 13.305940 -0.369360 1.974320 -2.493307 -0.015000 0.002640 -0.063130 0.006219
1654518660.853480 22.886370 5.821355 0.063695 13.327670 -0.382150 2.041680 -2.484474 13.311430 -0.380240 1.980120 -2.490428 -0.016240 0.001910 -0.061560 0.005919
1654518661.050110 23.083000 5.840917 0.065084 13.330250 -0.400830 2.046520 -2.478797 13.312640 -0.399400 1.983880 -2.483209 -0.017610 0.001430 -0.062640 0.004495
1654518661.150310 23.183200 5.861011 0.064466 13.320710 -0.416850 2.033180 -2.474917 13.304860 -0.412560 1.970840 -2.477509 -0.015850 0.004290 -0.062340 0.002734
1654518661.250490 23.283380 5.872758 0.061763 13.330070 -0.428990 2.032510 -2.471581 13.312270 -0.421150 1.973890 -2.472091 -0.017800 0.007840 -0.058620 0.000677
1654518661.351200 23.384090 5.892787 0.059839 13.328240 -0.439770 2.047400 -2.466897 13.308810 -0.429570 1.991730 -2.465609 -0.019430 0.010200 -0.055670 -0.001149
1654518661.451290 23.484180 5.944788 0.062494 13.300790 -0.447950 2.098170 -2.460440 13.286850 -0.436120 2.038410 -2.457290 -0.013940 0.011830 -0.059760 -0.003031
1654518661.551180 23.584070 5.972677 0.063048 13.301030 -0.464950 2.121420 -2.458055 13.285660 -0.451200 2.061840 -2.453661 -0.015370 0.013750 -0.059580 -0.004329
1654518661.650920 23.683810 6.016951 0.064186 13.282700 -0.485080 2.158990 -2.450881 13.268020 -0.467530 2.099020 -2.446086 -0.014680 0.017550 -0.059970 -0.004734
1654518661.750870 23.783760 6.050721 0.066313 13.282620 -0.510320 2.185450 -2.448691 13.265920 -0.489170 2.124860 -2.443019 -0.016700 0.021150 -0.060590 -0.005541
1654518661.851820 23.884710 6.088512 0.066437 13.264520 -0.528860 2.213520 -2.442545 13.249090 -0.509590 2.151840 -2.436936 -0.015430 0.019270 -0.061680 -0.005430
1654518661.950480 23.983370 6.131178 0.066520 13.261640 -0.559060 2.242760 -2.441094 13.246860 -0.541200 2.180410 -2.435389 -0.014780 0.017860 -0.062350 -0.005573
1654518662.050130 24.083020 6.179881 0.065853 13.257620 -0.591240 2.277450 -2.440247 13.243260 -0.575030 2.215260 -2.434449 -0.014360 0.016210 -0.062190 -0.005764
1654518662.150840 24.183730 6.236250 0.064496 13.252480 -0.622340 2.321740 -2.438999 13.239910 -0.609390 2.259820 -2.433436 -0.012570 0.012950 -0.061920 -0.005594
1654518662.250050 24.282940 6.299408 0.062540 13.248070 -0.657670 2.371880 -2.436534 13.238070 -0.645990 2.311260 -2.431745 -0.010000 0.011680 -0.060620 -0.004842
1654518662.350600 24.383490 6.365264 0.060592 13.260830 -0.698920 2.420380 -2.439204 13.249310 -0.686060 2.362300 -2.434551 -0.011520 0.012860 -0.058080 -0.004705
1654518662.449930 24.482820 6.434922 0.059885 13.261970 -0.736220 2.479010 -2.438154 13.249440 -0.721310 2.422380 -2.433802 -0.012530 0.014910 -0.056630 -0.004401
1654518662.550460 24.583350 6.505459 0.060447 13.259120 -0.770320 2.541790 -2.436721 13.246790 -0.753650 2.485010 -2.432710 -0.012330 0.016670 -0.056780 -0.004056
1654518662.650290 24.683180 6.575728 0.062123 13.250240 -0.809870 2.603100 -2.434853 13.239610 -0.787750 2.546030 -2.431042 -0.010630 0.022120 -0.057070 -0.003857
1654518662.750190 24.783080 6.633548 0.062210 13.246120 -0.836870 2.654680 -2.433875 13.236790 -0.812540 2.598190 -2.430016 -0.009330 0.024330 -0.056490 -0.003907
1654518662.850410 24.883300 6.696885 0.060597 13.239220 -0.859570 2.712010 -2.432911 13.231370 -0.835240 2.657070 -2.428690 -0.007850 0.024330 -0.054940 -0.004280
1654518662.951380 24.984270 6.754049 0.059988 13.239670 -0.882800 2.763340 -2.434506 13.230420 -0.858700 2.709190 -2.429165 -0.009250 0.024100 -0.054150 -0.005375
1654518663.050040 25.082930 6.817927 0.058658 13.223150 -0.900800 2.821800 -2.432601 13.215440 -0.879330 2.767760 -2.426538 -0.007710 0.021470 -0.054040 -0.006052
1654518663.150850 25.183740 6.874312 0.058133 13.216690 -0.926500 2.871140 -2.432147 13.209260 -0.904370 2.817900 -2.425446 -0.007430 0.022130 -0.053240 -0.006671
1654518663.250720 25.283610 6.931832 0.056721 13.210300 -0.949320 2.922130 -2.432365 13.203410 -0.927810 2.870100 -2.425199 -0.006890 0.021510 -0.052030 -0.007153
1654518663.350880 25.383770 6.988999 0.057183 13.197580 -0.971530 2.974430 -2.429597 13.192870 -0.951150 2.921210 -2.422773 -0.004710 0.020380 -0.053220 -0.006811
1654518663.451440 25.484330 7.035727 0.056431 13.197880 -0.999060 3.011070 -2.432476 13.194580 -0.979690 2.958170 -2.425520 -0.003300 0.019370 -0.052900 -0.006941
1654518663.551180 25.584070 7.089432 0.053971 13.189710 -1.028070 3.052800 -2.430664 13.187660 -1.009930 3.002010 -2.424352 -0.002050 0.018140 -0.050790 -0.006312
1654518663.650780 25.683670 7.143264 0.052580 13.180680 -1.058180 3.094060 -2.431467 13.180440 -1.043300 3.043630 -2.425646 -0.000240 0.014880 -0.050430 -0.005850
1654518663.750730 25.783620 7.190390 0.052539 13.178290 -1.093280 3.124230 -2.431647 13.179100 -1.079750 3.073470 -2.426089 0.000810 0.013530 -0.050760 -0.005589
1654518663.850030 25.882920 7.235817 0.050532 13.177960 -1.129800 3.148610 -2.430903 13.179620 -1.116750 3.099820 -2.425128 0.001660 0.013050 -0.048790 -0.005810
1654518663.950070 25.982960 7.287568 0.050018 13.176020 -1.167070 3.183910 -2.428821 13.178630 -1.154040 3.135690 -2.422812 0.002610 0.013030 -0.048220 -0.006053
1654518664.049520 26.082410 7.340503 0.048963 13.175420 -1.203510 3.220850 -2.426790 13.179080 -1.190900 3.173680 -2.420350 0.003660 0.012610 -0.047170 -0.006487
1654518664.149810 26.182700 7.392136 0.049118 13.176030 -1.238420 3.259410 -2.424007 13.180030 -1.225180 3.212280 -2.417001 0.004000 0.013240 -0.047130 -0.007049
1654518664.249280 26.282170 7.437591 0.049206 13.173910 -1.272400 3.291050 -2.420909 13.179140 -1.257180 3.244550 -2.413327 0.005230 0.015220 -0.046500 -0.007628
1654518664.350010 26.382900 7.481925 0.039163 13.184000 -1.290200 3.317650 -2.428713 13.186720 -1.283920 3.279090 -2.414375 0.002720 0.006280 -0.038560 -0.014400
1654518664.450550 26.483440 7.535428 0.039297 13.178430 -1.323450 3.360110 -2.421114 13.180960 -1.315840 3.321640 -2.406531 0.002530 0.007610 -0.038470 -0.014649
1654518664.549280 26.582170 7.581792 0.042293 13.172610 -1.357920 3.397800 -2.413914 13.176300 -1.344330 3.357920 -2.400614 0.003690 0.013590 -0.039880 -0.013364
1654518664.649520 26.682410 7.614673 0.041354 13.177550 -1.375130 3.424530 -2.419515 13.180790 -1.361420 3.385650 -2.406367 0.003240 0.013710 -0.038880 -0.013214
1654518664.750610 26.783500 7.654262 0.040853 13.177290 -1.396600 3.456980 -2.419365 13.179550 -1.383890 3.418220 -2.406781 0.002260 0.012710 -0.038760 -0.012649
1654518664.849600 26.882490 7.694943 0.042041 13.171950 -1.425510 3.488430 -2.416870 13.175050 -1.409050 3.449870 -2.405829 0.003100 0.016460 -0.038560 -0.011099
1654518664.949750 26.982640 7.728270 0.042873 13.170690 -1.447220 3.515330 -2.419242 13.174140 -1.428510 3.476910 -2.409394 0.003450 0.018710 -0.038420 -0.009885
1654518665.049280 27.082170 7.760958 0.043441 13.170330 -1.466690 3.542310 -2.420728 13.175380 -1.446460 3.504200 -2.411875 0.005050 0.020230 -0.038110 -0.008879
1654518665.150200 27.183090 7.799007 0.043208 13.168020 -1.487670 3.573520 -2.422465 13.175260 -1.466130 3.536770 -2.414645 0.007240 0.021540 -0.036750 -0.007850
1654518665.249990 27.282880 7.836972 0.041267 13.167150 -1.500490 3.606950 -2.427134 13.176040 -1.480890 3.571740 -2.419268 0.008890 0.019600 -0.035210 -0.007901
1654518665.350860 27.383750 7.881272 0.041956 13.164220 -1.520790 3.646520 -2.427445 13.175300 -1.502000 3.610680 -2.419799 0.011080 0.018790 -0.035840 -0.007678
1654518665.449380 27.482270 7.922848 0.043509 13.164460 -1.547780 3.680150 -2.425341 13.176790 -1.526330 3.644360 -2.418295 0.012330 0.021450 -0.035790 -0.007066
1654518665.549750 27.582640 7.969813 0.044727 13.160890 -1.567920 3.723340 -2.426071 13.174510 -1.545170 3.687320 -2.419119 0.013620 0.022750 -0.036020 -0.006973
1654518665.649890 27.682780 8.002056 0.040451 13.162470 -1.573850 3.751780 -2.432404 13.175420 -1.558130 3.716830 -2.423956 0.012950 0.015720 -0.034950 -0.008476
1654518665.750270 27.783160 8.045115 0.040416 13.161470 -1.602600 3.783930 -2.426983 13.174240 -1.586670 3.749050 -2.418280 0.012770 0.015930 -0.034880 -0.008724
1654518665.849840 27.882730 8.081330 0.040071 13.158080 -1.625570 3.810890 -2.426742 13.172070 -1.609850 3.776790 -2.417720 0.013990 0.015720 -0.034100 -0.009040
1654518665.949720 27.982610 8.127830 0.043234 13.151810 -1.659850 3.847100 -2.422988 13.168270 -1.637850 3.813720 -2.414382 0.016460 0.022000 -0.033380 -0.008632
1654518666.049970 28.082860 8.171220 0.043876 13.149770 -1.680420 3.884650 -2.422440 13.168060 -1.655960 3.853150 -2.414280 0.018290 0.024460 -0.031500 -0.008194
1654518666.150070 28.182960 8.214419 0.044367 13.146270 -1.702820 3.921740 -2.421948 13.165190 -1.678070 3.890150 -2.414278 0.018920 0.024750 -0.031590 -0.007704
1654518666.250390 28.283280 8.251929 0.044746 13.142730 -1.726000 3.951730 -2.422036 13.161080 -1.699740 3.920490 -2.414711 0.018350 0.026260 -0.031240 -0.007355
1654518666.350630 28.383520 8.287255 0.044804 13.135110 -1.745620 3.979850 -2.422106 13.153870 -1.718410 3.949600 -2.415047 0.018760 0.027210 -0.030250 -0.007089
1654518666.450370 28.483260 8.328317 0.045000 13.128370 -1.767140 4.013780 -2.422618 13.147200 -1.738120 3.985000 -2.415884 0.018830 0.029020 -0.028780 -0.006764
1654518666.550660 28.583550 8.370379 0.044885 13.121140 -1.786940 4.049950 -2.423098 13.139470 -1.757370 4.021590 -2.416809 0.018330 0.029570 -0.028360 -0.006317
1654518666.650710 28.683600 8.409251 0.045213 13.113500 -1.805310 4.083460 -2.424464 13.131200 -1.774520 4.055480 -2.418611 0.017700 0.030790 -0.027980 -0.005883
1654518666.750950 28.783840 8.453397 0.045422 13.102990 -1.819830 4.123730 -2.426056 13.119960 -1.788170 4.095930 -2.420816 0.016970 0.031660 -0.027800 -0.005278
1654518666.850970 28.883860 8.488366 0.039957 13.099910 -1.824930 4.155380 -2.432273 13.113900 -1.798640 4.128740 -2.427232 0.013990 0.026290 -0.026640 -0.005083
1654518666.950450 28.983340 8.533816 0.041542 13.085210 -1.848510 4.193030 -2.432613 13.097650 -1.820170 4.165320 -2.428674 0.012440 0.028340 -0.027710 -0.003984
1654518667.050910 29.083800 8.575568 0.044442 13.068440 -1.871620 4.226600 -2.436092 13.080730 -1.839910 4.197990 -2.433341 0.012290 0.031710 -0.028610 -0.002794
1654518667.150010 29.182900 8.606531 0.045094 13.056920 -1.887610 4.250810 -2.440015 13.068790 -1.854570 4.222510 -2.438461 0.011870 0.033040 -0.028300 -0.001601
1654518667.250780 29.283670 8.645923 0.043827 13.045740 -1.905860 4.281720 -2.443822 13.056920 -1.872600 4.255460 -2.443247 0.011180 0.033260 -0.026260 -0.000625
1654518667.350690 29.383580 8.676599 0.039027 13.044700 -1.912550 4.309240 -2.445463 13.052610 -1.884320 4.283480 -2.446176 0.007910 0.028230 -0.025760 0.000673
1654518667.450510 29.483400 8.719285 0.036994 13.033130 -1.933930 4.342200 -2.448312 13.039140 -1.908680 4.315840 -2.450004 0.006010 0.025250 -0.026360 0.001658
1654518667.550100 29.582990 8.764322 0.039963 13.010350 -1.970290 4.365760 -2.453216 13.019000 -1.940220 4.340900 -2.455146 0.008650 0.030070 -0.024860 0.001888
1654518667.649800 29.682690 8.798579 0.042454 13.002400 -1.992540 4.391530 -2.454450 13.014390 -1.958140 4.369730 -2.456586 0.011990 0.034400 -0.021800 0.002090
1654518667.750430 29.783320 8.842018 0.042837 13.000990 -2.016600 4.426000 -2.454791 13.013740 -1.980360 4.407050 -2.456819 0.012750 0.036240 -0.018950 0.001991
1654518667.851270 29.884160 8.882923 0.041223 12.999150 -2.033730 4.461670 -2.453416 13.011070 -1.998690 4.443520 -2.455145 0.011920 0.035040 -0.018150 0.001715
1654518667.950870 29.983760 8.921341 0.040123 12.993550 -2.053700 4.493880 -2.451401 13.003510 -2.019940 4.474620 -2.452405 0.009960 0.033760 -0.019260 0.001011
1654518668.050700 30.083590 8.951223 0.044352 12.983730 -2.077540 4.515370 -2.447410 12.994030 -2.039390 4.495230 -2.447762 0.010300 0.038150 -0.020140 0.000368
1654518668.150340 30.183230 8.976987 0.047237 12.980570 -2.089880 4.538410 -2.444304 12.991540 -2.048070 4.519360 -2.443840 0.010970 0.041810 -0.019050 -0.000447
1654518668.250420 30.283310 9.005417 0.048500 12.976830 -2.096270 4.564880 -2.441043 12.989030 -2.052750 4.547290 -2.439961 0.012200 0.043520 -0.017590 -0.001079
1654518668.350540 30.383430 9.033050 0.048308 12.976980 -2.095710 4.592430 -2.438882 12.989850 -2.052570 4.574910 -2.437379 0.012870 0.043140 -0.017520 -0.001517
1654518668.450450 30.483340 9.055386 0.047931 12.975390 -2.092320 4.614300 -2.437572 12.988780 -2.049660 4.597030 -2.435853 0.013390 0.042660 -0.017270 -0.001744
1654518668.550290 30.583180 9.071869 0.048523 12.972160 -2.091850 4.631530 -2.437062 12.984790 -2.048820 4.613000 -2.435596 0.012630 0.043030 -0.018530 -0.001496
1654518668.750150 30.783040 9.089044 0.049285 12.967530 -2.081650 4.644500 -2.441377 12.979050 -2.037900 4.624950 -2.440982 0.011520 0.043750 -0.019550 -0.000429
1654518668.950470 30.983360 9.104720 0.047777 12.956960 -2.070690 4.650210 -2.451345 12.966800 -2.029010 4.629030 -2.452581 0.009840 0.041680 -0.021180 0.001211
1654518669.251240 31.284130 9.119451 0.048103 12.943250 -2.068480 4.662180 -2.465260 12.953880 -2.029490 4.636090 -2.472133 0.010630 0.038990 -0.026090 0.006816
1654518669.350800 31.383690 9.132293 0.049396 12.929330 -2.075970 4.660150 -2.471831 12.942720 -2.035720 4.634840 -2.479220 0.013390 0.040250 -0.025310 0.007318
1654518669.451680 31.484570 9.141675 0.052150 12.920920 -2.084640 4.659910 -2.474110 12.936520 -2.042590 4.633300 -2.481929 0.015600 0.042050 -0.026610 0.007744
1654518669.651680 31.684570 9.157557 0.053027 12.916040 -2.094640 4.650120 -2.475041 12.932300 -2.052800 4.621890 -2.482634 0.016260 0.041840 -0.028230 0.007517
1654518669.751250 31.784140 9.170685 0.054745 12.912340 -2.101160 4.640110 -2.472837 12.928970 -2.058270 4.610430 -2.479857 0.016630 0.042890 -0.029680 0.006961
1654518669.852090 31.884980 9.184882 0.056473 12.915490 -2.104470 4.626070 -2.469762 12.932540 -2.059330 4.596730 -2.476024 0.017050 0.045140 -0.029340 0.006224
1654518670.051130 32.084020 9.201908 0.056636 12.925130 -2.100880 4.612790 -2.460631 12.943450 -2.055540 4.584220 -2.465360 0.018320 0.045340 -0.028570 0.004691
1654518670.250960 32.283850 9.219502 0.057781 12.941050 -2.095740 4.609530 -2.447088 12.959300 -2.048140 4.582330 -2.449663 0.018250 0.047600 -0.027200 0.002535
1654518670.350350 32.383240 9.234854 0.057497 12.953170 -2.084900 4.610190 -2.443245 12.968400 -2.035920 4.584210 -2.440778 0.015230 0.048980 -0.025980 -0.002507
1654518670.450820 32.483710 9.247644 0.055220 12.964200 -2.072060 4.612200 -2.441333 12.975360 -2.025230 4.585150 -2.431080 0.011160 0.046830 -0.027050 -0.010290
1654518670.650250 32.683140 9.267945 0.056732 12.972910 -2.055970 4.609790 -2.429496 12.983490 -2.006680 4.583770 -2.414578 0.010580 0.049290 -0.026020 -0.014941
1654518670.851010 32.883900 9.288494 0.058288 12.975710 -2.038140 4.614220 -2.420561 12.985460 -1.986770 4.588460 -2.403460 0.009750 0.051370 -0.025760 -0.017107
1654518670.951410 32.984300 9.301743 0.056639 12.972800 -2.026150 4.621130 -2.416352 12.982570 -1.976310 4.596060 -2.397547 0.009770 0.049840 -0.025070 -0.018796
1654518671.051430 33.084320 9.314021 0.054532 12.984390 -2.017360 4.623690 -2.424717 12.991030 -1.968520 4.600360 -2.398357 0.006640 0.048840 -0.023330 -0.026350
1654518671.151710 33.184600 9.327768 0.056674 12.972940 -2.010570 4.629750 -2.410255 12.980460 -1.960580 4.604130 -2.385331 0.007520 0.049990 -0.025620 -0.024922
1654518671.350940 33.383830 9.336541 0.053965 12.967250 -2.002960 4.621800 -2.413473 12.977550 -1.956040 4.597210 -2.393015 0.010300 0.046920 -0.024590 -0.020460
1654518671.552260 33.585150 9.349802 0.051767 12.957320 -2.004820 4.627440 -2.417339 12.966380 -1.963130 4.598120 -2.405519 0.009060 0.041690 -0.029320 -0.011852
1654518671.751010 33.783900 9.368934 0.050475 12.949390 -2.019440 4.622380 -2.427619 12.958200 -1.979560 4.592720 -2.417921 0.008810 0.039880 -0.029660 -0.009762
1654518671.851570 33.884460 9.382859 0.049831 12.947100 -2.032020 4.623690 -2.431286 12.955760 -1.993240 4.593620 -2.423316 0.008660 0.038780 -0.030070 -0.008053
1654518671.949410 33.982300 9.400455 0.052697 12.938900 -2.050550 4.618280 -2.432836 12.950080 -2.008910 4.587980 -2.426403 0.011180 0.041640 -0.030300 -0.006542
1654518672.049300 34.082190 9.410784 0.054981 12.939320 -2.062240 4.616710 -2.434142 12.952360 -2.018730 4.585730 -2.429065 0.013040 0.043510 -0.030980 -0.005195
1654518672.149770 34.182660 9.423825 0.054423 12.943870 -2.071340 4.608870 -2.435332 12.956460 -2.028360 4.577950 -2.431383 0.012590 0.042980 -0.030920 -0.004054
1654518672.250060 34.282950 9.436610 0.055158 12.945840 -2.080770 4.599480 -2.436345 12.957690 -2.036770 4.568400 -2.433440 0.011850 0.044000 -0.031080 -0.002973
1654518672.350400 34.383290 9.448371 0.054913 12.947990 -2.088300 4.587700 -2.438259 12.960390 -2.043200 4.558930 -2.436361 0.012400 0.045100 -0.028770 -0.001944
1654518672.550220 34.583110 9.469907 0.051306 12.970070 -2.083610 4.590760 -2.442691 12.981370 -2.041620 4.563530 -2.442212 0.011300 0.041990 -0.027230 -0.000530
1654518672.950740 34.983630 9.490680 0.052826 12.974080 -2.066450 4.593640 -2.456010 12.986290 -2.021930 4.567960 -2.456713 0.012210 0.044520 -0.025680 0.000661
1654518673.051340 35.084230 9.508934 0.053299 12.975800 -2.054660 4.607530 -2.457884 12.988970 -2.010030 4.581540 -2.459529 0.013170 0.044630 -0.025990 0.001611
1654518673.151450 35.184340 9.519837 0.053846 12.976880 -2.045400 4.613590 -2.457808 12.990410 -2.000640 4.586890 -2.460411 0.013530 0.044760 -0.026700 0.002567
1654518673.353340 35.386230 9.532556 0.055241 12.972960 -2.033850 4.614580 -2.458685 12.988080 -1.988150 4.587480 -2.461349 0.015120 0.045700 -0.027100 0.002625
1654518673.650870 35.683760 9.544891 0.055701 12.974600 -2.022350 4.617880 -2.453607 12.989770 -1.976300 4.590460 -2.455713 0.015170 0.046050 -0.027420 0.002068
1654518674.051320 36.084210 9.560275 0.057828 12.989250 -2.026180 4.621810 -2.442744 13.004710 -1.978090 4.593660 -2.443104 0.015460 0.048090 -0.028150 0.000307
1654518674.451160 36.484050 9.574111 0.059237 13.000010 -2.023190 4.613990 -2.425293 13.015340 -1.973090 4.586350 -2.424367 0.015330 0.050100 -0.027640 -0.000979
1654518674.651790 36.684680 9.587593 0.060874 13.002870 -2.012200 4.611380 -2.422754 13.018660 -1.960270 4.583820 -2.420904 0.015790 0.051930 -0.027560 -0.001877
1654518674.851100 36.883990 9.602987 0.060401 13.009430 -1.998480 4.615980 -2.422721 13.024960 -1.947010 4.588450 -2.420160 0.015530 0.051470 -0.027530 -0.002581
1654518675.151440 37.184330 9.613748 0.060955 13.008190 -1.988360 4.615900 -2.423224 13.023140 -1.936430 4.587700 -2.420422 0.014950 0.051930 -0.028200 -0.002818
1654518675.550580 37.583470 9.627036 0.061940 12.996170 -1.987800 4.620940 -2.424505 13.010920 -1.934720 4.592630 -2.421576 0.014750 0.053080 -0.028310 -0.002959
1654518675.852430 37.885320 9.642367 0.062863 12.987460 -1.984220 4.629310 -2.430790 12.999520 -1.929250 4.601300 -2.428788 0.012060 0.054970 -0.028010 -0.002037
1654518675.951010 37.983900 9.657031 0.062478 12.974760 -1.980800 4.634210 -2.434357 12.986700 -1.925630 4.607430 -2.433566 0.011940 0.055170 -0.026780 -0.000828
1654518676.050280 38.083170 9.669861 0.063535 12.968300 -1.982160 4.645170 -2.439166 12.980570 -1.925720 4.618700 -2.439488 0.012270 0.056440 -0.026470 0.000280
1654518676.150020 38.182910 9.689061 0.063987 12.964400 -1.980380 4.663030 -2.444227 12.976520 -1.923070 4.637280 -2.445726 0.012120 0.057310 -0.025750 0.001451
1654518676.251030 38.283920 9.718210 0.066987 12.972160 -1.982880 4.692810 -2.445556 12.982160 -1.922370 4.665870 -2.449077 0.010000 0.060510 -0.026940 0.003474
1654518676.350500 38.383390 9.748491 0.064628 12.956490 -1.969640 4.719430 -2.454875 12.967360 -1.912870 4.690520 -2.459611 0.010870 0.056770 -0.028910 0.004697
1654518676.450150 38.483040 9.772359 0.064733 12.951300 -1.968680 4.744460 -2.460867 12.964890 -1.913060 4.714260 -2.466794 0.013590 0.055620 -0.030200 0.005894
1654518676.550520 38.583410 9.804793 0.065204 12.953490 -1.967910 4.775840 -2.462257 12.969980 -1.912180 4.746280 -2.470247 0.016490 0.055730 -0.029560 0.007958
1654518676.650240 38.683130 9.832238 0.065972 12.955120 -1.966480 4.803200 -2.465812 12.973580 -1.910570 4.773440 -2.476017 0.018460 0.055910 -0.029760 0.010178
1654518676.750340 38.783230 9.856609 0.063462 12.951310 -1.963810 4.824640 -2.476883 12.971780 -1.910100 4.797740 -2.487298 0.020470 0.053710 -0.026900 0.010390
1654518676.850230 38.883120 9.881272 0.062620 12.955450 -1.967590 4.845170 -2.478536 12.977760 -1.914160 4.821320 -2.488965 0.022310 0.053430 -0.023850 0.010404
1654518676.950180 38.983070 9.908666 0.062168 12.958500 -1.972430 4.866830 -2.479121 12.983200 -1.918650 4.847790 -2.489164 0.024700 0.053780 -0.019040 0.010017
1654518677.050170 39.083060 9.937481 0.062706 12.963280 -1.978270 4.892440 -2.477729 12.989200 -1.923740 4.875510 -2.487240 0.025920 0.054530 -0.016930 0.009487
1654518677.150460 39.183350 9.952463 0.062098 12.967840 -1.981470 4.904020 -2.475870 12.994320 -1.927310 4.889130 -2.484639 0.026480 0.054160 -0.014890 0.008752
1654518677.250970 39.283860 9.966880 0.063254 12.973230 -1.991100 4.912110 -2.472497 13.000330 -1.935360 4.899470 -2.480312 0.027100 0.055740 -0.012640 0.007802
1654518677.350340 39.383230 9.981183 0.065126 12.985130 -1.996900 4.917100 -2.465828 13.012790 -1.939110 4.905410 -2.473174 0.027660 0.057790 -0.011690 0.007337
1654518677.551580 39.584470 9.995587 0.065752 12.997020 -2.001610 4.923170 -2.460002 13.025100 -1.943290 4.911610 -2.466143 0.028080 0.058320 -0.011560 0.006130
1654518677.752290 39.785180 10.009113 0.066819 13.008270 -1.998940 4.928070 -2.454186 13.037830 -1.940420 4.915170 -2.459583 0.029560 0.058520 -0.012900 0.005382
1654518677.951470 39.984360 10.024278 0.068165 13.015780 -1.988150 4.925770 -2.454258 13.046920 -1.929790 4.909310 -2.459822 0.031140 0.058360 -0.016460 0.005545
1654518678.050640 40.083530 10.035334 0.068358 13.022260 -1.982380 4.920140 -2.456839 13.053750 -1.924310 4.902560 -2.462880 0.031490 0.058070 -0.017580 0.006020
1654518678.252580 40.285470 10.050286 0.069169 13.031540 -1.971270 4.920780 -2.462984 13.063210 -1.912750 4.901890 -2.470779 0.031670 0.058520 -0.018890 0.007769
1654518678.450270 40.483160 10.062574 0.069198 13.038550 -1.965810 4.912460 -2.471421 13.069860 -1.907190 4.893180 -2.481439 0.031310 0.058620 -0.019280 0.009985
1654518679.150120 41.183010 10.078950 0.068848 13.023720 -1.967060 4.920030 -2.484796 13.055580 -1.909080 4.900970 -2.494812 0.031860 0.057980 -0.019060 0.009992
1654518679.351000 41.383890 10.091625 0.067957 13.012220 -1.965510 4.928230 -2.484725 13.045480 -1.909590 4.908610 -2.494734 0.033260 0.055920 -0.019620 0.009986
1654518679.550660 41.583550 10.102923 0.066717 13.006660 -1.971790 4.934140 -2.484399 13.038020 -1.916790 4.913100 -2.494259 0.031360 0.055000 -0.021040 0.009839
1654518679.751610 41.784500 10.118482 0.065494 13.000570 -1.982360 4.926200 -2.482486 13.030110 -1.927740 4.905380 -2.492486 0.029540 0.054620 -0.020820 0.009982
1654518679.951570 41.984460 10.133228 0.064747 12.996610 -1.994820 4.930730 -2.481230 13.026570 -1.941030 4.910700 -2.490994 0.029960 0.053790 -0.020030 0.009741
1654518680.150910 42.183800 10.149879 0.065040 12.995250 -2.010230 4.938080 -2.477169 13.024980 -1.956530 4.916570 -2.486268 0.029730 0.053700 -0.021510 0.009069
1654518680.350740 42.383630 10.160130 0.064447 13.001820 -2.015580 4.946140 -2.470716 13.030240 -1.962590 4.922950 -2.479501 0.028420 0.052990 -0.023190 0.008762
1654518680.550900 42.583790 10.176456 0.064247 13.003370 -2.021000 4.960050 -2.469394 13.033480 -1.968840 4.937680 -2.477726 0.030110 0.052160 -0.022370 0.008315
1654518680.650240 42.683130 10.191676 0.063330 13.008080 -2.025840 4.972060 -2.468908 13.038130 -1.974160 4.951160 -2.477237 0.030050 0.051680 -0.020900 0.008316
1654518680.750890 42.783780 10.210870 0.064362 13.012170 -2.031780 4.987660 -2.469465 13.043030 -1.978390 4.969230 -2.478036 0.030860 0.053390 -0.018430 0.008559
1654518680.850370 42.883260 10.242454 0.063350 13.018420 -2.031660 5.015700 -2.464696 13.049780 -1.978880 5.000080 -2.475094 0.031360 0.052780 -0.015620 0.010388
1654518680.950840 42.983730 10.280162 0.062731 13.022610 -2.033500 5.053370 -2.474686 13.054210 -1.981710 5.037420 -2.485219 0.031600 0.051790 -0.015950 0.010523
1654518681.054290 43.087180 10.314553 0.061012 13.022140 -2.033190 5.087180 -2.477427 13.053730 -1.983320 5.071770 -2.488434 0.031590 0.049870 -0.015410 0.010996
1654518681.152510 43.185400 10.356881 0.057709 13.025600 -2.030930 5.124110 -2.470645 13.057740 -1.984100 5.113900 -2.486260 0.032140 0.046830 -0.010210 0.015604
1654518681.251570 43.284460 10.400133 0.058898 13.024710 -2.037520 5.166820 -2.485425 13.058880 -1.990640 5.156640 -2.500309 0.034170 0.046880 -0.010180 0.014876
1654518681.352320 43.385210 10.442937 0.060598 13.023670 -2.041300 5.208730 -2.487199 13.059570 -1.993390 5.199350 -2.501846 0.035900 0.047910 -0.009380 0.014640
1654518681.451230 43.484120 10.478017 0.061224 13.027330 -2.045780 5.242670 -2.489937 13.062350 -1.996280 5.234200 -2.504189 0.035020 0.049500 -0.008470 0.014243
1654518681.551620 43.584510 10.503741 0.059848 13.028620 -2.047440 5.265710 -2.487084 13.061880 -1.998030 5.259860 -2.502053 0.033260 0.049410 -0.005850 0.014957
1654518681.650940 43.683830 10.527243 0.059366 13.025190 -2.053350 5.285910 -2.487755 13.056710 -2.003180 5.282200 -2.503383 0.031520 0.050170 -0.003710 0.015614
1654518681.752260 43.785150 10.549602 0.060356 13.017430 -2.061560 5.304740 -2.489902 13.049110 -2.010260 5.302000 -2.505719 0.031680 0.051300 -0.002740 0.015800
1654518681.851800 43.884690 10.565061 0.060979 13.011440 -2.066060 5.316090 -2.490029 13.044390 -2.014750 5.316020 -2.506035 0.032950 0.051310 -0.000070 0.015992
1654518681.951800 43.984690 10.583461 0.064622 13.002310 -2.074910 5.331330 -2.494150 13.038590 -2.021440 5.332150 -2.509226 0.036280 0.053470 0.000820 0.015063
1654518682.051490 44.084380 10.593368 0.065593 12.996380 -2.078590 5.339850 -2.492543 13.033410 -2.024450 5.340040 -2.506833 0.037030 0.054140 0.000190 0.014270
1654518682.352260 44.385150 10.613421 0.063694 12.980570 -2.075800 5.334470 -2.483730 13.015590 -2.022710 5.331010 -2.496951 0.035020 0.053090 -0.003460 0.013188
1654518682.452260 44.485150 10.632748 0.063478 12.973500 -2.072650 5.320990 -2.480890 13.007890 -2.019820 5.313520 -2.492893 0.034390 0.052830 -0.007470 0.011958
1654518682.550840 44.583730 10.649304 0.065182 12.964560 -2.070300 5.307230 -2.479413 13.000140 -2.016260 5.299330 -2.490091 0.035580 0.054040 -0.007900 0.010625
1654518682.751960 44.784850 10.667119 0.066175 12.964920 -2.060490 5.292870 -2.473484 13.000860 -2.005460 5.285180 -2.482654 0.035940 0.055030 -0.007690 0.009122
1654518682.850140 44.883030 10.680459 0.064488 12.973080 -2.054640 5.283890 -2.468403 13.008050 -2.001230 5.274770 -2.476197 0.034970 0.053410 -0.009120 0.007768
1654518682.951190 44.984080 10.698053 0.065143 12.979260 -2.059640 5.268520 -2.463507 13.013640 -2.005210 5.258570 -2.469762 0.034380 0.054430 -0.009950 0.006253
1654518683.051450 45.084340 10.718167 0.065954 12.993770 -2.059410 5.253650 -2.458362 13.028280 -2.003900 5.244840 -2.462996 0.034510 0.055510 -0.008810 0.004640
1654518683.152520 45.185410 10.738317 0.066093 13.012820 -2.058000 5.245060 -2.452325 13.047370 -2.002020 5.238670 -2.455470 0.034550 0.055980 -0.006390 0.003152
1654518683.253040 45.285930 10.753585 0.066520 13.027950 -2.059950 5.247820 -2.446577 13.062370 -2.003420 5.241150 -2.448232 0.034420 0.056530 -0.006670 0.001661
1654518683.352990 45.385880 10.768104 0.067523 13.038020 -2.058290 5.240260 -2.442970 13.073800 -2.001570 5.232390 -2.442866 0.035780 0.056720 -0.007870 -0.000107
1654518683.451830 45.484720 10.783240 0.069805 13.049060 -2.058210 5.234960 -2.438786 13.088140 -2.000840 5.227600 -2.436869 0.039080 0.057370 -0.007360 -0.001929
1654518683.553260 45.586150 10.800582 0.072004 13.063450 -2.058430 5.235970 -2.433717 13.105270 -2.000100 5.230200 -2.430392 0.041820 0.058330 -0.005770 -0.003337
1654518683.653100 45.685990 10.816349 0.073821 13.076450 -2.055070 5.242900 -2.430390 13.119460 -1.995550 5.235350 -2.425982 0.043010 0.059520 -0.007550 -0.004428
1654518683.752930 45.785820 10.828113 0.075282 13.084800 -2.049420 5.240770 -2.426484 13.128950 -1.988900 5.233320 -2.421864 0.044150 0.060520 -0.007450 -0.004650
1654518683.953390 45.986280 10.845433 0.077953 13.093410 -2.037760 5.238510 -2.432877 13.139130 -1.975040 5.231260 -2.427549 0.045720 0.062720 -0.007250 -0.005357
1654518684.052540 46.085430 10.858181 0.079515 13.092920 -2.028160 5.244910 -2.433411 13.139420 -1.964060 5.237730 -2.428382 0.046500 0.064100 -0.007180 -0.005055
1654518684.151580 46.184470 10.873084 0.079043 13.087420 -2.015170 5.254350 -2.433913 13.134090 -1.952090 5.244830 -2.430230 0.046670 0.063080 -0.009520 -0.003709
1654518684.350540 46.383430 10.891957 0.078703 13.076960 -1.998700 5.250410 -2.443120 13.124150 -1.936170 5.242840 -2.443111 0.047190 0.062530 -0.007570 -0.000020
1654518684.450250 46.483140 10.910886 0.076959 13.064890 -1.988680 5.261370 -2.448955 13.111430 -1.927820 5.254100 -2.450511 0.046540 0.060860 -0.007270 0.001546
1654518684.552010 46.584900 10.923302 0.074055 13.058100 -1.979880 5.268250 -2.455610 13.101920 -1.921020 5.258280 -2.458457 0.043820 0.058860 -0.009970 0.002835
1654518684.651400 46.684290 10.936396 0.072780 13.048060 -1.977320 5.265300 -2.460204 13.090040 -1.919130 5.253110 -2.464194 0.041980 0.058190 -0.012190 0.003978
1654518684.850650 46.883540 10.955514 0.071043 13.033830 -1.977370 5.255170 -2.464748 13.073730 -1.919830 5.243160 -2.470486 0.039900 0.057540 -0.012010 0.005721
1654518685.053480 47.086370 10.976122 0.070362 13.018390 -1.984440 5.264800 -2.472468 13.056250 -1.926590 5.251730 -2.479321 0.037860 0.057850 -0.013070 0.006839
1654518685.252920 47.285810 10.998173 0.068140 13.015380 -2.001760 5.274460 -2.476022 13.051440 -1.945180 5.262570 -2.483318 0.036060 0.056580 -0.011890 0.007290
1654518685.350980 47.383870 11.016583 0.067640 13.014890 -2.012090 5.289780 -2.476702 13.050650 -1.956020 5.277430 -2.484024 0.035760 0.056070 -0.012350 0.007321
1654518685.451690 47.484580 11.035455 0.067883 13.014120 -2.021380 5.305850 -2.475938 13.049510 -1.964640 5.294180 -2.482939 0.035390 0.056740 -0.011670 0.007025
1654518685.552340 47.585230 11.058486 0.068496 13.015960 -2.029740 5.327070 -2.472025 13.051750 -1.972450 5.315730 -2.478828 0.035790 0.057290 -0.011340 0.006851
1654518685.651450 47.684340 11.087308 0.067827 13.022080 -2.038450 5.351500 -2.469265 13.058400 -1.981940 5.342120 -2.475503 0.036320 0.056510 -0.009380 0.006296
1654518685.753160 47.786050 11.125354 0.069370 13.028790 -2.049200 5.386910 -2.465899 13.065370 -1.990870 5.378440 -2.471462 0.036580 0.058330 -0.008470 0.005630
1654518685.852260 47.885150 11.157692 0.071039 13.032230 -2.049250 5.418370 -2.462071 13.069640 -1.989380 5.410460 -2.466785 0.037410 0.059870 -0.007910 0.004782
1654518685.951710 47.984600 11.193129 0.072455 13.040040 -2.050290 5.452620 -2.459229 13.078230 -1.989210 5.444840 -2.463099 0.038190 0.061080 -0.007780 0.003923
1654518686.050660 48.083550 11.224690 0.072503 13.047780 -2.044790 5.482350 -2.456098 13.086510 -1.983960 5.474840 -2.459410 0.038730 0.060830 -0.007510 0.003335
1654518686.151300 48.184190 11.254568 0.074310 13.050810 -2.039890 5.510810 -2.454043 13.090660 -1.977570 5.503730 -2.457194 0.039850 0.062320 -0.007080 0.003137
1654518686.251200 48.284090 11.279791 0.075272 13.051620 -2.031690 5.534010 -2.453868 13.092750 -1.969000 5.527360 -2.456968 0.041130 0.062690 -0.006650 0.003061
1654518686.350580 48.383470 11.305950 0.075048 13.052480 -2.020630 5.560060 -2.454885 13.094890 -1.959300 5.551560 -2.458120 0.042410 0.061330 -0.008500 0.003185
1654518686.453250 48.486140 11.320561 0.074518 13.050040 -2.010100 5.572880 -2.456578 13.092790 -1.949940 5.562580 -2.460252 0.042750 0.060160 -0.010300 0.003621
1654518686.650720 48.683610 11.338597 0.075368 13.043160 -1.995930 5.566780 -2.457868 13.085380 -1.934090 5.558200 -2.462923 0.042220 0.061840 -0.008580 0.005007
1654518686.750460 48.783350 11.350157 0.073305 13.038870 -1.987510 5.561020 -2.460021 13.078290 -1.926140 5.553710 -2.466281 0.039420 0.061370 -0.007310 0.006222
1654518686.850170 48.883060 11.370451 0.070835 13.019570 -1.981840 5.560850 -2.466655 13.058300 -1.923230 5.551770 -2.472954 0.038730 0.058610 -0.009080 0.006271
1654518686.949850 48.982740 11.387646 0.069717 13.008900 -1.983290 5.548780 -2.467625 13.047910 -1.926440 5.538450 -2.473954 0.039010 0.056850 -0.010330 0.006310
1654518687.049900 49.082790 11.403457 0.068965 13.001870 -1.986670 5.536000 -2.466017 13.039610 -1.929920 5.525450 -2.472573 0.037740 0.056750 -0.010550 0.006531
1654518687.150310 49.183200 11.422508 0.069867 12.987780 -1.993500 5.527150 -2.466406 13.024580 -1.935350 5.515080 -2.472606 0.036800 0.058150 -0.012070 0.006170
1654518687.250750 49.283640 11.440331 0.070742 12.976460 -1.999710 5.516400 -2.465048 13.012870 -1.940620 5.502720 -2.470380 0.036410 0.059090 -0.013680 0.005303
1654518687.350400 49.383290 11.454999 0.071412 12.969310 -2.008860 5.507480 -2.461130 13.004390 -1.948250 5.493500 -2.465394 0.035080 0.060610 -0.013980 0.004248
1654518687.452460 49.485350 11.465742 0.071310 12.961740 -2.013450 5.502800 -2.456132 12.996200 -1.952750 5.488200 -2.458946 0.034460 0.060700 -0.014600 0.002824
1654518687.653240 49.686130 11.484512 0.071618 12.966600 -2.025200 5.488570 -2.444785 12.998880 -1.963230 5.472860 -2.441858 0.032280 0.061970 -0.015710 -0.002847
1654518687.851580 49.884470 11.504491 0.074628 12.983320 -2.029000 5.481340 -2.438597 13.018590 -1.964260 5.469760 -2.428150 0.035270 0.064740 -0.011580 -0.010368
1654518688.051120 50.084010 11.526535 0.075362 13.002060 -2.020830 5.482060 -2.423692 13.038870 -1.955870 5.471830 -2.412537 0.036810 0.064960 -0.010230 -0.011115
1654518688.150730 50.183620 11.544552 0.076377 13.015700 -2.013880 5.484940 -2.416370 13.055320 -1.949320 5.475160 -2.405530 0.039620 0.064560 -0.009780 -0.010838
1654518688.250600 50.283490 11.564238 0.076311 13.030830 -2.006050 5.492170 -2.414608 13.071700 -1.942200 5.483440 -2.404131 0.040870 0.063850 -0.008730 -0.010507
1654518688.349990 50.382880 11.578539 0.077624 13.039470 -1.999350 5.499170 -2.413743 13.082610 -1.935500 5.489810 -2.403657 0.043140 0.063850 -0.009360 -0.010142
1654518688.449810 50.482700 11.590839 0.078176 13.047000 -1.990630 5.498970 -2.413878 13.091520 -1.927020 5.489850 -2.404146 0.044520 0.063610 -0.009120 -0.009805
1654518688.649730 50.682620 11.610646 0.078535 13.061970 -1.978980 5.499280 -2.414486 13.107910 -1.915910 5.490370 -2.405170 0.045940 0.063070 -0.008910 -0.009402
1654518689.049740 51.082630 11.621239 0.078616 13.055040 -1.969950 5.496060 -2.413415 13.102680 -1.908390 5.485050 -2.403944 0.047640 0.061560 -0.011010 -0.009517
1654518689.251950 51.284840 11.634791 0.078359 13.041440 -1.971530 5.500610 -2.414740 13.089520 -1.911290 5.486480 -2.404391 0.048080 0.060240 -0.014130 -0.010373
1654518689.452000 51.484890 11.650746 0.079254 13.025390 -1.977540 5.499950 -2.412953 13.074890 -1.917480 5.484990 -2.401918 0.049500 0.060060 -0.014960 -0.011041
1654518689.650150 51.683040 11.665333 0.079120 13.015870 -1.986930 5.506350 -2.418494 13.064980 -1.927300 5.489250 -2.405308 0.049110 0.059630 -0.017100 -0.013184
1654518689.850500 51.883390 11.678762 0.077868 13.008970 -1.994050 5.499180 -2.405126 13.056760 -1.935030 5.481970 -2.392576 0.047790 0.059020 -0.017210 -0.012532
1654518690.050100 52.082990 11.692587 0.077389 13.013660 -2.004630 5.507260 -2.404150 13.060490 -1.945390 5.490330 -2.391812 0.046830 0.059240 -0.016930 -0.012306
1654518690.150210 52.183100 11.704392 0.077897 13.019870 -2.008170 5.517010 -2.403098 13.066070 -1.947670 5.500480 -2.391019 0.046200 0.060500 -0.016530 -0.012037
1654518690.250730 52.283620 11.723524 0.077655 13.022860 -2.008310 5.534100 -2.402443 13.069340 -1.947880 5.519330 -2.390637 0.046480 0.060430 -0.014770 -0.011761
1654518690.350520 52.383410 11.750247 0.077582 13.028810 -2.008690 5.559750 -2.402041 13.075450 -1.948390 5.545340 -2.390439 0.046640 0.060300 -0.014410 -0.011565
1654518690.450760 52.483650 11.780530 0.078871 13.035420 -2.007770 5.589030 -2.402256 13.082790 -1.946370 5.574650 -2.390738 0.047370 0.061400 -0.014380 -0.011495
1654518690.550310 52.583200 11.815863 0.079435 13.041960 -2.003380 5.622390 -2.402125 13.090420 -1.941910 5.608860 -2.390925 0.048460 0.061470 -0.013530 -0.011198
1654518690.651480 52.684370 11.851613 0.079741 13.049190 -1.996510 5.657030 -2.403461 13.098150 -1.935130 5.643100 -2.392747 0.048960 0.061380 -0.013930 -0.010741
1654518690.750630 52.783520 11.881210 0.079610 13.055900 -1.990930 5.685250 -2.405065 13.105200 -1.929980 5.671380 -2.394968 0.049300 0.060950 -0.013870 -0.010161
1654518690.852220 52.885110 11.905433 0.080846 13.056850 -1.989680 5.709130 -2.416555 13.107650 -1.928300 5.695420 -2.405330 0.050800 0.061380 -0.013710 -0.011326
1654518690.951630 52.984520 11.930096 0.080289 13.065320 -1.982130 5.729790 -2.409822 13.116560 -1.921570 5.717410 -2.399701 0.051240 0.060560 -0.012380 -0.010246
1654518691.049690 53.082580 11.944555 0.081413 13.065140 -1.981430 5.741650 -2.419741 13.118070 -1.920370 5.731740 -2.409236 0.052930 0.061060 -0.009910 -0.010625
1654518691.150660 53.183550 11.962832 0.081925 13.066950 -1.980670 5.759530 -2.419114 13.121030 -1.919910 5.749770 -2.409379 0.054080 0.060760 -0.009760 -0.009839
1654518691.250130 53.283020 11.972519 0.081326 13.063480 -1.980600 5.769150 -2.422263 13.117450 -1.920660 5.758740 -2.413480 0.053970 0.059940 -0.010410 -0.008882
1654518691.449880 53.482770 11.985218 0.079441 13.052910 -1.984410 5.769040 -2.428497 13.106040 -1.925990 5.760370 -2.420693 0.053130 0.058420 -0.008670 -0.007859
1654518691.551230 53.584120 12.003046 0.081195 13.039550 -1.998440 5.771330 -2.429058 13.092980 -1.937980 5.762250 -2.422230 0.053430 0.060460 -0.009080 -0.006865
1654518691.649510 53.682400 12.015268 0.081595 13.030390 -2.004390 5.765940 -2.430466 13.083690 -1.943350 5.756400 -2.424322 0.053300 0.061040 -0.009540 -0.006162
1654518691.750730 53.783620 12.027338 0.079955 13.021840 -2.009010 5.762570 -2.432795 13.074490 -1.949780 5.751960 -2.426457 0.052650 0.059230 -0.010610 -0.006349
1654518691.951390 53.984280 12.058397 0.078523 12.996380 -2.019800 5.756150 -2.429931 13.047470 -1.961770 5.742430 -2.422648 0.051090 0.058030 -0.013720 -0.007297
1654518692.050310 54.083200 12.081714 0.079088 12.982020 -2.024990 5.741160 -2.423388 13.031250 -1.964980 5.725990 -2.415971 0.049230 0.060010 -0.015170 -0.007430
1654518692.150200 54.183090 12.098143 0.079947 12.972040 -2.025840 5.730090 -2.420590 13.019260 -1.963140 5.714910 -2.413048 0.047220 0.062700 -0.015180 -0.007540
1654518692.250600 54.283490 12.112912 0.079220 12.966360 -2.024870 5.719170 -2.418155 13.011020 -1.961530 5.702760 -2.410674 0.044660 0.063340 -0.016410 -0.007469
1654518692.351130 54.384020 12.125786 0.078031 12.963640 -2.023860 5.707530 -2.416557 13.005540 -1.960090 5.691200 -2.409269 0.041900 0.063770 -0.016330 -0.007269
1654518692.551860 54.584750 12.142925 0.076518 12.960340 -2.010020 5.698360 -2.416426 13.000220 -1.946890 5.681650 -2.409529 0.039880 0.063130 -0.016710 -0.006885
1654518692.650090 54.682980 12.151786 0.074651 12.962610 -2.000200 5.695800 -2.417445 13.001080 -1.938360 5.679410 -2.411114 0.038470 0.061840 -0.016390 -0.006330
1654518692.850360 54.883250 12.168735 0.074596 12.968570 -1.985080 5.699740 -2.424209 13.005480 -1.922420 5.683130 -2.418197 0.036910 0.062660 -0.016610 -0.006024
1654518692.949880 54.982770 12.178899 0.073985 12.971430 -1.975100 5.697190 -2.424360 13.007990 -1.912680 5.681670 -2.419600 0.036560 0.062420 -0.015520 -0.004780
1654518693.149740 55.182630 12.193570 0.074056 12.976960 -1.963700 5.701540 -2.433419 13.012990 -1.900430 5.688010 -2.430222 0.036030 0.063270 -0.013530 -0.003230
1654518693.350110 55.383000 12.209755 0.073563 12.983330 -1.957240 5.712870 -2.443173 13.019730 -1.894350 5.701410 -2.442092 0.036400 0.062890 -0.011460 -0.001114
1654518693.550580 55.583470 12.225188 0.073025 12.973090 -1.951720 5.724800 -2.456011 13.010190 -1.889990 5.712730 -2.456799 0.037100 0.061730 -0.012070 0.000760
1654518693.850370 55.883260 12.246665 0.071219 12.959000 -1.952850 5.718680 -2.456550 12.989050 -1.889000 5.709070 -2.468324 0.030050 0.063850 -0.009610 0.011747
1654518693.949600 55.982490 12.257754 0.069534 12.945880 -1.951600 5.713440 -2.459925 12.978250 -1.890400 5.706980 -2.472635 0.032370 0.061200 -0.006460 0.012706
1654518694.050920 56.083810 12.283693 0.070813 12.923220 -1.951100 5.737000 -2.463601 12.965130 -1.894590 5.728960 -2.475708 0.041910 0.056510 -0.008040 0.012028
1654518694.151640 56.184530 12.310614 0.073351 12.909270 -1.946980 5.767800 -2.461384 12.955810 -1.891970 5.754080 -2.473572 0.046540 0.055010 -0.013720 0.011992
1654518694.251860 56.284750 12.342936 0.074392 12.905490 -1.941010 5.799680 -2.448610 12.949470 -1.882970 5.784470 -2.462755 0.043980 0.058040 -0.015210 0.013854
1654518694.349480 56.382370 12.377620 0.077165 12.887910 -1.936370 5.829130 -2.451504 12.928530 -1.873480 5.810440 -2.466022 0.040620 0.062890 -0.018690 0.014198
1654518694.449360 56.482250 12.403155 0.078063 12.874440 -1.927910 5.838670 -2.453592 12.907720 -1.860520 5.817580 -2.466413 0.033280 0.067390 -0.021090 0.012636
1654518694.650880 56.683770 12.428402 0.074826 12.872640 -1.921370 5.856960 -2.445667 12.904610 -1.855370 5.842100 -2.459597 0.031970 0.066000 -0.014860 0.013875
1654518694.749730 56.782620 12.446195 0.073737 12.879620 -1.924310 5.869170 -2.444984 12.911910 -1.858980 5.857920 -2.459386 0.032290 0.065330 -0.011250 0.014391
1654518694.849870 56.882760 12.470850 0.073065 12.890440 -1.928810 5.886800 -2.449066 12.923780 -1.864280 5.878870 -2.462970 0.033340 0.064530 -0.007930 0.013916
1654518694.950420 56.983310 12.499084 0.072477 12.901720 -1.933500 5.909790 -2.444439 12.936290 -1.870110 5.903500 -2.458994 0.034570 0.063390 -0.006290 0.014565
1654518695.050690 57.083580 12.524476 0.074354 12.913850 -1.939720 5.928340 -2.444653 12.950960 -1.875470 5.923520 -2.459806 0.037110 0.064250 -0.004820 0.015150
1654518695.151050 57.183940 12.551592 0.073791 12.931670 -1.943330 5.946760 -2.449895 12.969410 -1.880040 5.942860 -2.464578 0.037740 0.063290 -0.003900 0.014666
1654518695.250990 57.283880 12.567901 0.074023 12.941350 -1.945020 5.956560 -2.445268 12.980580 -1.882280 5.954530 -2.460655 0.039230 0.062740 -0.002030 0.015351
1654518695.350560 57.383450 12.583614 0.075682 12.951300 -1.951740 5.962190 -2.451214 12.992890 -1.888510 5.962050 -2.466170 0.041590 0.063230 -0.000140 0.014909
1654518695.450450 57.483340 12.600318 0.076330 12.959780 -1.952720 5.974870 -2.451881 13.003740 -1.890320 5.974620 -2.466421 0.043960 0.062400 -0.000250 0.014501
1654518695.850670 57.883560 12.608035 0.078965 12.954900 -1.944780 5.981590 -2.447250 13.003060 -1.882650 5.974110 -2.462407 0.048160 0.062130 -0.007480 0.015143
1654518696.049120 58.082010 12.630218 0.079112 12.938930 -1.930840 5.977900 -2.448818 12.987780 -1.870200 5.963930 -2.462093 0.048850 0.060640 -0.013970 0.013229
1654518696.249360 58.282250 12.648797 0.079711 12.931880 -1.927360 5.964990 -2.438394 12.978160 -1.864430 5.949120 -2.451929 0.046280 0.062930 -0.015870 0.013478
1654518696.349880 58.382770 12.667764 0.079463 12.920430 -1.923520 5.951230 -2.441336 12.965200 -1.859630 5.936130 -2.453792 0.044770 0.063890 -0.015100 0.012402
1654518696.449170 58.482060 12.679481 0.079105 12.917680 -1.924710 5.938810 -2.437751 12.960830 -1.859810 5.925260 -2.449264 0.043150 0.064900 -0.013550 0.011471
1654518696.550220 58.583110 12.689679 0.078002 12.919000 -1.926140 5.927060 -2.434468 12.962330 -1.862320 5.915490 -2.444955 0.043330 0.063820 -0.011570 0.010442
1654518696.650940 58.683830 12.700500 0.077017 12.925230 -1.934340 5.922950 -2.430506 12.968350 -1.871170 5.913900 -2.439820 0.043120 0.063170 -0.009050 0.009271
1654518696.750410 58.783300 12.713638 0.076287 12.932580 -1.944410 5.926140 -2.425056 12.975350 -1.881980 5.916500 -2.433047 0.042770 0.062430 -0.009640 0.007956
1654518696.850450 58.883340 12.725832 0.076845 12.939800 -1.954530 5.921790 -2.419398 12.982610 -1.891270 5.913390 -2.425885 0.042810 0.063260 -0.008400 0.006465
1654518696.950390 58.983280 12.737138 0.075482 12.948820 -1.959140 5.923480 -2.413463 12.991810 -1.897770 5.914360 -2.418173 0.042990 0.061370 -0.009120 0.004702
1654518697.050680 59.083570 12.760511 0.075414 12.966160 -1.971520 5.911100 -2.405273 13.008890 -1.909800 5.903880 -2.408482 0.042730 0.061720 -0.007220 0.003216
1654518697.150530 59.183420 12.775496 0.077417 12.977410 -1.983150 5.906910 -2.398753 13.020280 -1.918990 5.900660 -2.400506 0.042870 0.064160 -0.006250 0.001766
1654518697.350740 59.383630 12.795194 0.078310 12.993610 -1.985990 5.910480 -2.387904 13.038560 -1.921940 5.907380 -2.387915 0.044950 0.064050 -0.003100 0.000019
1654518697.549550 59.582440 12.818323 0.079808 13.003340 -1.984700 5.932080 -2.378508 13.050620 -1.920600 5.927070 -2.376901 0.047280 0.064100 -0.005010 -0.001611
1654518697.749840 59.782730 12.838729 0.085125 13.004490 -1.967910 5.939490 -2.378039 13.058610 -1.902590 5.932380 -2.369403 0.054120 0.065320 -0.007110 -0.008641
1654518697.849990 59.882880 12.855669 0.087340 12.996460 -1.955270 5.941780 -2.369268 13.050980 -1.887520 5.933670 -2.360412 0.054520 0.067750 -0.008110 -0.008860
1654518697.949180 59.982070 12.872173 0.088652 12.989660 -1.941200 5.936450 -2.368222 13.045410 -1.872660 5.929140 -2.359212 0.055750 0.068540 -0.007310 -0.009012
1654518698.049130 60.082020 12.888627 0.088667 12.982980 -1.926130 5.943400 -2.367862 13.040730 -1.859130 5.937250 -2.358745 0.057750 0.067000 -0.006150 -0.009119
1654518698.149310 60.182200 12.900318 0.088109 12.974870 -1.916440 5.948360 -2.378150 13.033360 -1.850940 5.941160 -2.367183 0.058490 0.065500 -0.007200 -0.010968
1654518698.250440 60.283330 12.915721 0.087636 12.964560 -1.907090 5.959100 -2.373198 13.023620 -1.842980 5.950050 -2.362131 0.059060 0.064110 -0.009050 -0.011056
1654518698.449170 60.482060 12.936691 0.088229 12.953220 -1.897780 5.967030 -2.380248 13.008330 -1.829810 5.955750 -2.368905 0.055110 0.067970 -0.011280 -0.011339
1654518698.549310 60.582200 12.959763 0.085679 12.940760 -1.886050 5.955130 -2.375504 12.992130 -1.818400 5.943930 -2.367079 0.051370 0.067650 -0.011200 -0.008443
1654518698.649320 60.682210 12.973673 0.083464 12.932770 -1.885920 5.942660 -2.379175 12.983070 -1.819950 5.933490 -2.372205 0.050300 0.065970 -0.009170 -0.006990
1654518698.849340 60.882230 12.993696 0.082348 12.927810 -1.896930 5.954970 -2.386606 12.979260 -1.832990 5.948200 -2.380884 0.051450 0.063940 -0.006770 -0.005735
1654518698.949470 60.982360 13.016516 0.082374 12.924660 -1.903590 5.976020 -2.388649 12.975690 -1.839220 5.969860 -2.384181 0.051030 0.064370 -0.006160 -0.004474
1654518699.049760 61.082650 13.037927 0.083366 12.922620 -1.911810 5.994790 -2.390661 12.973140 -1.845660 5.990120 -2.387321 0.050520 0.066150 -0.004670 -0.003335
1654518699.149660 61.182550 13.061959 0.083658 12.916660 -1.915670 6.017260 -2.392667 12.967700 -1.849510 6.013210 -2.390264 0.051040 0.066160 -0.004050 -0.002395
1654518699.250140 61.283030 13.093326 0.081878 12.915440 -1.916990 6.048620 -2.395158 12.965760 -1.852540 6.044370 -2.393501 0.050320 0.064450 -0.004250 -0.001652
1654518699.351340 61.384230 13.127806 0.081335 12.910950 -1.919370 6.082170 -2.395861 12.959980 -1.854590 6.078300 -2.394958 0.049030 0.064780 -0.003870 -0.000887
1654518699.451390 61.484280 13.157869 0.081701 12.908860 -1.919300 6.112890 -2.397297 12.957310 -1.853680 6.108230 -2.397177 0.048450 0.065620 -0.004660 -0.000096
1654518699.551360 61.584250 13.184426 0.082778 12.908230 -1.918660 6.136870 -2.398586 12.957180 -1.851940 6.134730 -2.399150 0.048950 0.066720 -0.002140 0.000578
1654518699.649630 61.682520 13.214496 0.083178 12.907720 -1.915470 6.164540 -2.400007 12.954860 -1.846940 6.164290 -2.401425 0.047140 0.068530 -0.000250 0.001422
1654518699.749430 61.782320 13.243689 0.082464 12.904200 -1.906630 6.188810 -2.402306 12.950630 -1.838550 6.191930 -2.404534 0.046430 0.068080 0.003120 0.002217
1654518699.849770 61.882660 13.268173 0.082655 12.903380 -1.901270 6.210760 -2.403383 12.948830 -1.832400 6.215560 -2.406591 0.045450 0.068870 0.004800 0.003185
1654518699.949140 61.982030 13.296008 0.083125 12.899420 -1.892610 6.237060 -2.405639 12.943910 -1.822510 6.241110 -2.410099 0.044490 0.070100 0.004050 0.004430
1654518700.048910 62.081800 13.316869 0.081184 12.887960 -1.878350 6.249530 -2.411592 12.931600 -1.809950 6.252330 -2.416850 0.043640 0.068400 0.002800 0.005228
1654518700.149050 62.181940 13.332404 0.080624 12.875580 -1.869350 6.255500 -2.415627 12.919820 -1.802020 6.258630 -2.421747 0.044240 0.067330 0.003130 0.006096
1654518700.349070 62.381960 13.352178 0.081246 12.862070 -1.857520 6.262980 -2.424602 12.906400 -1.789500 6.265990 -2.431622 0.044330 0.068020 0.003010 0.007003
1654518700.449280 62.482170 13.365091 0.079455 12.852080 -1.853670 6.260860 -2.427223 12.894930 -1.786760 6.260730 -2.435043 0.042850 0.066910 -0.000130 0.007804
1654518700.549360 62.582250 13.380816 0.078681 12.842520 -1.853560 6.248090 -2.429550 12.885400 -1.787590 6.248250 -2.437798 0.042880 0.065970 0.000160 0.008228
1654518700.749540 62.782430 13.398825 0.078856 12.832750 -1.862290 6.236710 -2.428603 12.874220 -1.795220 6.236370 -2.436385 0.041470 0.067070 -0.000340 0.007757
1654518700.849920 62.882810 13.413321 0.079969 12.829760 -1.869360 6.222840 -2.425185 12.871220 -1.800980 6.223410 -2.432245 0.041460 0.068380 0.000570 0.007043
1654518700.949500 62.982390 13.426329 0.081630 12.833000 -1.879420 6.212550 -2.420674 12.873260 -1.808410 6.212930 -2.426904 0.040260 0.071010 0.000380 0.006236
1654518701.050190 63.083080 13.440478 0.080218 12.842320 -1.885790 6.202930 -2.415313 12.880200 -1.815080 6.202560 -2.420593 0.037880 0.070710 -0.000370 0.005302
1654518701.151170 63.184060 13.452444 0.078598 12.853080 -1.890790 6.195340 -2.411111 12.888750 -1.820760 6.196410 -2.414839 0.035670 0.070030 0.001070 0.003765
1654518701.350220 63.383110 13.468013 0.082546 12.860250 -1.898160 6.184460 -2.399394 12.900780 -1.826350 6.188260 -2.398678 0.040530 0.071810 0.003800 -0.000681
1654518701.450330 63.483220 13.483552 0.083007 12.874310 -1.899050 6.186400 -2.389206 12.916200 -1.827470 6.189820 -2.386982 0.041890 0.071580 0.003420 -0.002197
1654518701.551270 63.584160 13.497129 0.083755 12.887310 -1.898960 6.187090 -2.382091 12.929760 -1.826820 6.190050 -2.378202 0.042450 0.072140 0.002960 -0.003873
1654518701.650890 63.683780 13.509415 0.083470 12.896240 -1.892750 6.190380 -2.374115 12.940200 -1.821900 6.194260 -2.368618 0.043960 0.070850 0.003880 -0.005499
1654518701.751330 63.784220 13.525175 0.087239 12.905510 -1.890470 6.194240 -2.372623 12.954080 -1.818300 6.200800 -2.362374 0.048570 0.072170 0.006560 -0.010262
1654518701.849540 63.882430 13.539982 0.089997 12.914070 -1.885270 6.200030 -2.368822 12.965280 -1.811680 6.207870 -2.356213 0.051210 0.073590 0.007840 -0.012628
1654518701.949340 63.982230 13.557661 0.090567 12.919110 -1.873300 6.211450 -2.355374 12.971800 -1.800080 6.219510 -2.342524 0.052690 0.073220 0.008060 -0.012876
1654518702.049370 64.082260 13.572215 0.091358 12.926000 -1.864380 6.219450 -2.352139 12.980750 -1.791670 6.227320 -2.339091 0.054750 0.072710 0.007870 -0.013074
1654518702.249770 64.282660 13.585854 0.092764 12.932640 -1.857380 6.226890 -2.357126 12.986830 -1.782580 6.235470 -2.343126 0.054190 0.074800 0.008580 -0.014038
1654518702.450590 64.483480 13.603407 0.096241 12.930020 -1.842240 6.223230 -2.354166 12.985870 -1.765170 6.237490 -2.343781 0.055850 0.077070 0.014260 -0.010417
1654518702.649670 64.682560 13.630300 0.102028 12.928070 -1.837400 6.249470 -2.366472 12.988810 -1.756510 6.262780 -2.360476 0.060740 0.080890 0.013310 -0.005999
1654518702.749500 64.782390 13.647140 0.095046 12.929220 -1.819660 6.265910 -2.372787 12.986740 -1.744470 6.274370 -2.368335 0.057520 0.075190 0.008460 -0.004426
1654518702.949710 64.982600 13.677817 0.078027 12.926540 -1.802390 6.258780 -2.385841 12.967950 -1.736670 6.251410 -2.385843 0.041410 0.065720 -0.007370 0.000214
1654518703.049830 65.082720 13.693347 0.076055 12.927670 -1.788710 6.250740 -2.392032 12.966880 -1.724080 6.242380 -2.393270 0.039210 0.064630 -0.008360 0.001327
1654518703.149760 65.182650 13.712613 0.077004 12.935960 -1.776830 6.259450 -2.396006 12.973690 -1.709960 6.253580 -2.398565 0.037730 0.066870 -0.005870 0.002511
1654518703.249940 65.282830 13.748825 0.077822 12.935450 -1.757970 6.286960 -2.402338 12.975520 -1.691300 6.284560 -2.405538 0.040070 0.066670 -0.002400 0.003055
1654518703.349890 65.382780 13.796106 0.080591 12.946610 -1.745360 6.328050 -2.405544 12.989480 -1.677120 6.327450 -2.409239 0.042870 0.068240 -0.000600 0.003507
1654518703.450810 65.483700 13.844511 0.083240 12.952080 -1.732340 6.369900 -2.408187 12.997500 -1.662650 6.372940 -2.412402 0.045420 0.069690 0.003040 0.004018
1654518703.550320 65.583210 13.894215 0.087001 12.956250 -1.727230 6.418290 -2.411500 13.003530 -1.654270 6.421560 -2.416417 0.047280 0.072960 0.003270 0.004726
1654518703.651480 65.684370 13.933480 0.088901 12.959950 -1.723810 6.453800 -2.415029 13.009270 -1.650120 6.460180 -2.420808 0.049320 0.073690 0.006380 0.005630
1654518703.750160 65.783050 13.976484 0.091992 12.967400 -1.730420 6.483170 -2.411679 13.015210 -1.654260 6.502570 -2.423665 0.047810 0.076160 0.019400 0.011866
1654518703.850040 65.882930 14.021073 0.090034 12.963330 -1.733060 6.527570 -2.424698 13.010840 -1.659010 6.546690 -2.436652 0.047510 0.074050 0.019120 0.011898
1654518703.950070 65.982960 14.052039 0.090555 12.964610 -1.741470 6.556160 -2.423952 13.011150 -1.666560 6.576720 -2.437464 0.046540 0.074910 0.020560 0.013515
1654518704.049850 66.082740 14.088312 0.089628 12.958720 -1.747770 6.591580 -2.434509 13.006090 -1.674410 6.611770 -2.448414 0.047370 0.073360 0.020190 0.013967
1654518704.149530 66.182420 14.112211 0.089022 12.962250 -1.756450 6.615410 -2.439764 13.008910 -1.682930 6.633920 -2.454562 0.046660 0.073520 0.018510 0.014910
1654518704.249740 66.282630 14.128922 0.085945 12.960990 -1.760300 6.632230 -2.446439 13.006220 -1.689210 6.649170 -2.462451 0.045230 0.071090 0.016940 0.016125
1654518704.549470 66.582360 14.143344 0.083025 12.960850 -1.770830 6.635680 -2.467391 13.005830 -1.703170 6.652770 -2.485350 0.044980 0.067660 0.017090 0.017955
1654518704.949950 66.982840 14.158278 0.081123 12.954820 -1.770390 6.624660 -2.484985 13.001950 -1.705850 6.638600 -2.504252 0.047130 0.064540 0.013940 0.019296
1654518705.149160 67.182050 14.179959 0.080412 12.949360 -1.778670 6.609890 -2.486650 12.997420 -1.714910 6.619430 -2.506691 0.048060 0.063760 0.009540 0.020097
1654518705.249310 67.282200 14.195891 0.081311 12.952800 -1.782180 6.598470 -2.473280 13.001840 -1.717590 6.604360 -2.498437 0.049040 0.064590 0.005890 0.025222
1654518705.449530 67.482420 14.207513 0.082275 12.947920 -1.785040 6.589840 -2.482109 12.998610 -1.720340 6.593540 -2.505907 0.050690 0.064700 0.003700 0.023883
1654518705.549520 67.582410 14.218765 0.083372 12.949380 -1.786810 6.579920 -2.478853 13.001900 -1.722130 6.582930 -2.501211 0.052520 0.064680 0.003010 0.022433
1654518705.750160 67.783050 14.237520 0.085401 12.964740 -1.787090 6.571270 -2.469891 13.017920 -1.720300 6.573350 -2.490762 0.053180 0.066790 0.002080 0.020928
1654518705.850410 67.883300 14.249856 0.087346 12.972310 -1.780750 6.567270 -2.465715 13.026580 -1.712350 6.569610 -2.485422 0.054270 0.068400 0.002340 0.019752
1654518705.950450 67.983340 14.261698 0.088444 12.980230 -1.777650 6.560920 -2.462834 13.035660 -1.708760 6.562910 -2.481610 0.055430 0.068890 0.001990 0.018795
1654518706.050320 68.083210 14.275807 0.088496 12.990280 -1.768550 6.560820 -2.460787 13.047420 -1.700990 6.562280 -2.479058 0.057140 0.067560 0.001460 0.018263
1654518706.150210 68.183100 14.289732 0.088666 13.000520 -1.760640 6.561970 -2.460441 13.059760 -1.694690 6.563670 -2.478346 0.059240 0.065950 0.001700 0.017885
1654518706.250290 68.283180 14.302465 0.088094 13.011400 -1.754200 6.563630 -2.460753 13.071520 -1.689810 6.563810 -2.478420 0.060120 0.064390 0.000180 0.017642
1654518706.350480 68.383370 14.314151 0.089152 13.019700 -1.753500 6.557920 -2.453816 13.081370 -1.689120 6.557560 -2.472748 0.061670 0.064380 -0.000360 0.018904
1654518706.550540 68.583430 14.333488 0.087512 13.038370 -1.752180 6.558350 -2.463054 13.100630 -1.690700 6.556860 -2.481504 0.062260 0.061480 -0.001490 0.018418
1654518706.652630 68.685520 14.348454 0.086783 13.047840 -1.760730 6.552100 -2.458770 13.110310 -1.700500 6.551010 -2.477756 0.062470 0.060230 -0.001090 0.018949
1654518706.751880 68.784770 14.366243 0.087213 13.060440 -1.773990 6.548020 -2.463425 13.122730 -1.712950 6.548330 -2.481680 0.062290 0.061040 0.000310 0.018215
1654518706.850770 68.883660 14.376240 0.088414 13.063280 -1.783790 6.544380 -2.456697 13.126230 -1.721710 6.545020 -2.475799 0.062950 0.062080 0.000640 0.019057
1654518706.950570 68.983460 14.392363 0.089111 13.067670 -1.798310 6.538270 -2.456227 13.131680 -1.736380 6.541140 -2.475999 0.064010 0.061930 0.002870 0.019735
1654518707.050760 69.083650 14.406597 0.091012 13.069970 -1.811950 6.533240 -2.449340 13.136150 -1.749860 6.540180 -2.470768 0.066180 0.062090 0.006940 0.021411
1654518707.151310 69.184200 14.426575 0.091745 13.082890 -1.828370 6.532420 -2.448751 13.148770 -1.765240 6.541990 -2.471388 0.065880 0.063130 0.009570 0.022649
1654518707.251100 69.283990 14.439294 0.090814 13.084400 -1.838010 6.535730 -2.448692 13.150270 -1.776610 6.547490 -2.472076 0.065870 0.061400 0.011760 0.023418
1654518707.351350 69.384240 14.454025 0.089339 13.090480 -1.850030 6.543860 -2.454581 13.154660 -1.788800 6.554500 -2.476753 0.064180 0.061230 0.010640 0.022223
1654518707.550550 69.583440 14.475518 0.083766 13.084920 -1.865240 6.542610 -2.453084 13.140140 -1.802360 6.546300 -2.470437 0.055220 0.062880 0.003690 0.017349
1654518707.650450 69.683340 14.495043 0.085502 13.072430 -1.864300 6.524610 -2.448428 13.127480 -1.799270 6.531760 -2.464883 0.055050 0.065030 0.007150 0.016363
1654518707.750770 69.783660 14.510728 0.090077 13.052620 -1.858290 6.517990 -2.429755 13.113200 -1.792860 6.530750 -2.447728 0.060580 0.065430 0.012760 0.017843
1654518707.851050 69.883940 14.518221 0.094151 13.042670 -1.857630 6.518970 -2.425468 13.107440 -1.791270 6.535270 -2.443447 0.064770 0.066360 0.016300 0.017867
1654518707.949070 69.981960 14.533911 0.096901 13.026150 -1.852080 6.520380 -2.409106 13.093560 -1.785030 6.539090 -2.427647 0.067410 0.067050 0.018710 0.018475
1654518708.049120 70.082010 14.562882 0.096577 13.000800 -1.844870 6.539280 -2.397487 13.069090 -1.777950 6.552890 -2.415037 0.068290 0.066920 0.013610 0.017521
1654518708.149410 70.182300 14.598221 0.097376 12.970210 -1.839980 6.529740 -2.373314 13.037980 -1.770530 6.537860 -2.390269 0.067770 0.069450 0.008120 0.016934
1654518708.249420 70.282310 14.640832 0.099848 12.932780 -1.834210 6.510910 -2.336676 13.001700 -1.762230 6.517110 -2.354654 0.068920 0.071980 0.006200 0.017965
1654518708.349720 70.382610 14.680140 0.101606 12.896850 -1.832810 6.493880 -2.311242 12.966450 -1.759040 6.500010 -2.328124 0.069600 0.073770 0.006130 0.016867
1654518708.449090 70.481980 14.727455 0.103357 12.849040 -1.826540 6.477650 -2.261409 12.921850 -1.753570 6.485190 -2.279103 0.072810 0.072970 0.007540 0.017683
1654518708.549240 70.582130 14.758397 0.105264 12.820680 -1.834020 6.462380 -2.219723 12.894230 -1.759400 6.472520 -2.237173 0.073550 0.074620 0.010140 0.017438
1654518708.649230 70.682120 14.802141 0.109538 12.775490 -1.843750 6.451920 -2.178972 12.851970 -1.766190 6.463490 -2.194609 0.076480 0.077560 0.011570 0.015627
1654518708.749040 70.781930 14.831759 0.117193 12.740790 -1.849680 6.443220 -2.135391 12.823600 -1.767610 6.455100 -2.145300 0.082810 0.082070 0.011880 0.009909
1654518708.849440 70.882330 14.867331 0.123256 12.699620 -1.852940 6.436590 -2.092572 12.791020 -1.770370 6.441090 -2.090505 0.091400 0.082570 0.004500 -0.002015
1654518708.948930 70.981820 14.892718 0.125307 12.683640 -1.865590 6.421260 -2.041885 12.772840 -1.777660 6.424940 -2.037918 0.089200 0.087930 0.003680 -0.003886
1654518709.049250 71.082140 14.932021 0.124761 12.653780 -1.865600 6.411030 -1.998040 12.735780 -1.771600 6.413340 -1.988342 0.082000 0.094000 0.002310 -0.009528
1654518709.150160 71.183050 14.970295 0.120846 12.620820 -1.859880 6.395740 -1.957315 12.700510 -1.769080 6.398690 -1.944153 0.079690 0.090800 0.002950 -0.012965
1654518709.250630 71.283520 15.004200 0.116480 12.590980 -1.853850 6.378350 -1.920837 12.670440 -1.768810 6.383030 -1.904592 0.079460 0.085040 0.004680 -0.016090
1654518709.350730 71.383620 15.036970 0.114828 12.558550 -1.846190 6.367280 -1.889555 12.638820 -1.764500 6.375580 -1.872139 0.080270 0.081690 0.008300 -0.017361
1654518709.451410 71.484300 15.069803 0.114209 12.525700 -1.844440 6.370020 -1.862184 12.606330 -1.764210 6.380300 -1.843822 0.080630 0.080230 0.010280 -0.018431
1654518709.552680 71.585570 15.107356 0.112813 12.487310 -1.837640 6.370110 -1.837871 12.568980 -1.760740 6.382080 -1.818867 0.081670 0.076900 0.011970 -0.019164
1654518709.649870 71.682760 15.148268 0.113177 12.445760 -1.839090 6.367610 -1.815990 12.528150 -1.763080 6.383210 -1.796879 0.082390 0.076010 0.015600 -0.019304
1654518709.749540 71.782430 15.212407 0.116305 12.375660 -1.836140 6.370600 -1.807774 12.464450 -1.763750 6.390670 -1.786684 0.088790 0.072390 0.020070 -0.021266
1654518709.849270 71.882160 15.237836 0.118249 12.351180 -1.842500 6.377560 -1.778462 12.441740 -1.769940 6.400290 -1.758266 0.090560 0.072560 0.022730 -0.020256
1654518709.948950 71.981840 15.298672 0.117811 12.287950 -1.842700 6.375650 -1.772580 12.381250 -1.776000 6.402590 -1.751199 0.093300 0.066700 0.026940 -0.021368
1654518710.048520 72.081410 15.344578 0.116265 12.249180 -1.861330 6.392710 -1.745335 12.340910 -1.793650 6.415570 -1.725423 0.091730 0.067680 0.022860 -0.019867
1654518710.149090 72.181980 15.406037 0.114814 12.191260 -1.871200 6.384330 -1.730169 12.281010 -1.802710 6.405220 -1.711293 0.089750 0.068490 0.020890 -0.018774
1654518710.248380 72.281270 15.469466 0.113836 12.132280 -1.882820 6.372540 -1.713335 12.219480 -1.812710 6.393500 -1.695820 0.087200 0.070110 0.020960 -0.017318
1654518710.348870 72.381760 15.542354 0.111452 12.060260 -1.884450 6.359040 -1.706007 12.147890 -1.819360 6.381530 -1.688145 0.087630 0.065090 0.022490 -0.017570
1654518710.448510 72.481400 15.593184 0.110485 12.016440 -1.905190 6.348300 -1.681759 12.102560 -1.839810 6.371010 -1.665669 0.086120 0.065380 0.022710 -0.015751
1654518710.548410 72.581300 15.649118 0.108959 11.965370 -1.917880 6.338730 -1.667562 12.048550 -1.851670 6.362590 -1.653117 0.083180 0.066210 0.023860 -0.014030
1654518710.648900 72.681790 15.704684 0.105867 11.914040 -1.927010 6.333960 -1.652179 11.994200 -1.861840 6.357090 -1.639453 0.080160 0.065170 0.023130 -0.012246
1654518710.748480 72.781370 15.763006 0.104660 11.860600 -1.939320 6.320050 -1.637936 11.938550 -1.873890 6.344470 -1.626801 0.077950 0.065430 0.024420 -0.010605
1654518710.848820 72.881710 15.829743 0.102068 11.793510 -1.934660 6.311420 -1.626465 11.872160 -1.875190 6.337790 -1.616173 0.078650 0.059470 0.026370 -0.009710
1654518710.948950 72.981840 15.868924 0.099951 11.760470 -1.950490 6.308160 -1.607665 11.836430 -1.890710 6.333590 -1.599043 0.075960 0.059780 0.025430 -0.007969
1654518711.048960 73.081850 15.917703 0.099227 11.716130 -1.959960 6.298240 -1.592548 11.789240 -1.897800 6.323480 -1.585533 0.073110 0.062160 0.025240 -0.006333
1654518711.149910 73.182800 15.973960 0.099462 11.662170 -1.964890 6.286730 -1.577105 11.734130 -1.901350 6.312750 -1.571311 0.071960 0.063540 0.026020 -0.005112
1654518711.250120 73.283010 16.024227 0.101400 11.611840 -1.965050 6.279570 -1.560054 11.683950 -1.900540 6.309910 -1.555301 0.072110 0.064510 0.030340 -0.004030
1654518711.350170 73.383060 16.069082 0.103939 11.567090 -1.968560 6.280480 -1.543029 11.639410 -1.902320 6.314910 -1.539021 0.072320 0.066240 0.034430 -0.003266
1654518711.450250 73.483140 16.120824 0.103542 11.515190 -1.964650 6.289340 -1.524718 11.588530 -1.900360 6.324110 -1.521251 0.073340 0.064290 0.034770 -0.002788
1654518711.550160 73.583050 16.180254 0.103876 11.454970 -1.962070 6.290480 -1.506007 11.529160 -1.897710 6.324300 -1.502939 0.074190 0.064360 0.033820 -0.002413
1654518711.650220 73.683110 16.232940 0.105490 11.400970 -1.959340 6.286750 -1.486072 11.476570 -1.895060 6.322540 -1.483415 0.075600 0.064280 0.035790 -0.002086
1654518711.750340 73.783230 16.286749 0.107795 11.346900 -1.954920 6.293590 -1.466884 11.423830 -1.889810 6.331830 -1.464497 0.076930 0.065110 0.038240 -0.001942
1654518711.850890 73.883780 16.358498 0.106982 11.275450 -1.934650 6.280980 -1.448745 11.354350 -1.875010 6.321760 -1.446433 0.078900 0.059640 0.040780 -0.001959
1654518711.950170 73.983060 16.404705 0.103356 11.233820 -1.944810 6.294930 -1.428133 11.309190 -1.882390 6.328180 -1.426351 0.075370 0.062420 0.033250 -0.001471
1654518712.049800 74.082690 16.475167 0.099398 11.170800 -1.932030 6.277010 -1.409975 11.242940 -1.870690 6.307230 -1.408693 0.072140 0.061340 0.030220 -0.000984
1654518712.150150 74.183040 16.535359 0.097415 11.118320 -1.930710 6.258740 -1.391915 11.186740 -1.866950 6.286000 -1.391288 0.068420 0.063760 0.027260 -0.000293
1654518712.250030 74.282920 16.597967 0.095256 11.064910 -1.928000 6.234000 -1.374982 11.130290 -1.863450 6.259150 -1.375293 0.065380 0.064550 0.025150 0.000658
1654518712.349830 74.382720 16.660891 0.092389 11.005430 -1.911050 6.213830 -1.355213 11.071000 -1.852090 6.241400 -1.357164 0.065570 0.058960 0.027570 0.002280
1654518712.449480 74.482370 16.704192 0.093144 10.966570 -1.924590 6.203420 -1.342851 11.030610 -1.862180 6.229490 -1.345531 0.064040 0.062410 0.026070 0.003013
1654518712.549130 74.582020 16.756539 0.094156 10.917900 -1.926730 6.190200 -1.326173 10.980690 -1.860660 6.213810 -1.329456 0.062790 0.066070 0.023610 0.003675
1654518712.649010 74.681900 16.805706 0.094570 10.874370 -1.925670 6.169540 -1.308730 10.935990 -1.858050 6.193500 -1.312615 0.061620 0.067620 0.023960 0.004345
1654518712.749370 74.782260 16.858437 0.092009 10.822690 -1.910660 6.152790 -1.285455 10.885380 -1.849650 6.181310 -1.291085 0.062690 0.061010 0.028520 0.006115
1654518712.848720 74.881610 16.897083 0.093110 10.789220 -1.930410 6.149000 -1.274471 10.850720 -1.865240 6.174300 -1.280024 0.061500 0.065170 0.025300 0.006072
1654518712.948590 74.981480 16.944082 0.093223 10.748160 -1.933070 6.133610 -1.255469 10.807320 -1.864680 6.156270 -1.261112 0.059160 0.068390 0.022660 0.006209
1654518713.048740 75.081630 16.994399 0.092908 10.704330 -1.932890 6.115900 -1.236048 10.761410 -1.862340 6.135810 -1.241571 0.057080 0.070550 0.019910 0.006187
1654518713.148890 75.181780 17.047111 0.088836 10.655440 -1.917990 6.099690 -1.211425 10.711580 -1.852710 6.121570 -1.217758 0.056140 0.065280 0.021880 0.007045
1654518713.249280 75.282170 17.091884 0.089726 10.613980 -1.924510 6.082220 -1.193247 10.670250 -1.858570 6.105380 -1.199794 0.056270 0.065940 0.023160 0.007247
1654518713.349460 75.382350 17.134767 0.089159 10.572160 -1.918920 6.070460 -1.171547 10.628750 -1.854660 6.095310 -1.178484 0.056590 0.064260 0.024850 0.007578
1654518713.449460 75.482350 17.175372 0.087804 10.534660 -1.915000 6.060270 -1.150849 10.590220 -1.850940 6.083050 -1.158073 0.055560 0.064060 0.022780 0.007849
1654518713.549960 75.582850 17.216476 0.088802 10.498960 -1.922330 6.049320 -1.133778 10.552850 -1.853790 6.066170 -1.140451 0.053890 0.068540 0.016850 0.007298
1654518713.650500 75.683390 17.269138 0.087369 10.451940 -1.908030 6.033570 -1.109461 10.505480 -1.840400 6.047460 -1.116302 0.053540 0.067630 0.013890 0.007469
1654518713.751060 75.783950 17.313771 0.088841 10.410810 -1.899650 6.012150 -1.089103 10.465560 -1.831850 6.029420 -1.095937 0.054750 0.067800 0.017270 0.007436
1654518713.851020 75.883910 17.354245 0.089975 10.372470 -1.893130 5.993820 -1.068529 10.428180 -1.825770 6.015140 -1.075145 0.055710 0.067360 0.021320 0.007179
1654518713.950550 75.983440 17.395251 0.090808 10.331910 -1.888070 5.985650 -1.047879 10.388490 -1.820170 6.006490 -1.054051 0.056580 0.067900 0.020840 0.006704
1654518714.050430 76.083320 17.428645 0.092996 10.301730 -1.891150 5.978140 -1.027710 10.356810 -1.818400 5.996080 -1.032892 0.055080 0.072750 0.017940 0.005702
1654518714.150350 76.183240 17.476734 0.094153 10.259410 -1.882690 5.960030 -1.005411 10.313890 -1.807830 5.977140 -1.009853 0.054480 0.074860 0.017110 0.004969
1654518714.250760 76.283650 17.521433 0.094552 10.220210 -1.875790 5.943040 -0.983803 10.274020 -1.799630 5.958670 -0.987804 0.053810 0.076160 0.015630 0.004537
1654518714.350670 76.383560 17.567431 0.092536 10.179260 -1.868230 5.924780 -0.962749 10.232590 -1.794050 5.939480 -0.966557 0.053330 0.074180 0.014700 0.004313
1654518714.450450 76.483340 17.609589 0.091680 10.142710 -1.864680 5.905520 -0.942576 10.196250 -1.791360 5.918280 -0.946394 0.053540 0.073320 0.012760 0.004270
1654518714.550590 76.583480 17.652707 0.092398 10.106170 -1.859560 5.884610 -0.922649 10.159690 -1.785150 5.896280 -0.926516 0.053520 0.074410 0.011670 0.004277
1654518714.650260 76.683150 17.695765 0.091803 10.074370 -1.857470 5.862670 -0.903403 10.125270 -1.781490 5.870670 -0.907255 0.050900 0.075980 0.008000 0.004266
1654518714.749930 76.782820 17.749518 0.091779 10.034760 -1.851950 5.828820 -0.884871 10.084550 -1.775200 5.836150 -0.888680 0.049790 0.076750 0.007330 0.004272
1654518714.850010 76.882900 17.793828 0.093183 9.997910 -1.849750 5.799360 -0.866408 10.048700 -1.772390 5.810260 -0.870205 0.050790 0.077360 0.010900 0.004243
1654518714.950260 76.983150 17.841643 0.093473 9.953720 -1.842450 5.771500 -0.844918 10.007230 -1.767390 5.786990 -0.849391 0.053510 0.075060 0.015490 0.004836
1654518715.051180 77.084070 17.863198 0.092982 9.936970 -1.845930 5.763130 -0.830467 9.989810 -1.770290 5.774630 -0.834629 0.052840 0.075640 0.011500 0.004473
1654518715.150310 77.183200 17.913989 0.092734 9.903830 -1.842910 5.730520 -0.814451 9.954120 -1.765440 5.738820 -0.817939 0.050290 0.077470 0.008300 0.003860
1654518715.250820 77.283710 17.965043 0.092624 9.863210 -1.836750 5.701030 -0.799589 9.914350 -1.759780 5.707310 -0.802371 0.051140 0.076970 0.006280 0.003255
1654518715.350730 77.383620 18.015741 0.093095 9.827440 -1.833300 5.658600 -0.789224 9.881600 -1.758250 5.668640 -0.790655 0.054160 0.075050 0.010040 0.001929
1654518715.450860 77.483750 18.049343 0.092671 9.805510 -1.833000 5.630800 -0.778801 9.860350 -1.759240 5.642630 -0.778746 0.054840 0.073760 0.011830 0.000452
1654518715.551990 77.584880 18.084911 0.091660 9.781960 -1.831420 5.607760 -0.770037 9.835250 -1.757480 5.617490 -0.768639 0.053290 0.073940 0.009730 -0.000778
1654518715.651370 77.684260 18.127530 0.090860 9.755510 -1.828400 5.572110 -0.763759 9.808540 -1.755640 5.584330 -0.761206 0.053030 0.072760 0.012220 -0.001891
1654518715.752690 77.785580 18.169000 0.091360 9.724060 -1.826210 5.539890 -0.758077 9.777890 -1.754270 5.556430 -0.754719 0.053830 0.071940 0.016540 -0.002728
1654518715.852020 77.884910 18.208747 0.093048 9.688150 -1.823390 5.513870 -0.758119 9.745280 -1.752690 5.533760 -0.753586 0.057130 0.070700 0.019890 -0.003952
1654518715.951170 77.984060 18.238788 0.093075 9.664250 -1.821320 5.493840 -0.755627 9.722520 -1.751650 5.514180 -0.750404 0.058270 0.069670 0.020340 -0.004625
1654518716.050630 78.083520 18.273030 0.090813 9.639410 -1.818720 5.472130 -0.753578 9.696950 -1.751160 5.491410 -0.748365 0.057540 0.067560 0.019280 -0.004622
1654518716.151140 78.184030 18.317879 0.091019 9.601590 -1.815680 5.443950 -0.755501 9.661070 -1.749930 5.464530 -0.750032 0.059480 0.065750 0.020580 -0.004948
1654518716.251890 78.284780 18.353059 0.090630 9.583670 -1.818120 5.413540 -0.752172 9.641610 -1.751910 5.435290 -0.747252 0.057940 0.066210 0.021750 -0.004460
1654518716.350280 78.383170 18.391454 0.091376 9.552940 -1.820230 5.395860 -0.752671 9.609640 -1.750920 5.414050 -0.748263 0.056700 0.069310 0.018190 -0.003894
1654518716.450080 78.482970 18.439450 0.090577 9.518970 -1.817070 5.364490 -0.752953 9.575240 -1.747970 5.380710 -0.749122 0.056270 0.069100 0.016220 -0.003247
1654518716.550790 78.583680 18.488627 0.092152 9.479140 -1.814510 5.328430 -0.754681 9.538450 -1.746780 5.348100 -0.751059 0.059310 0.067730 0.019670 -0.003075
1654518716.649110 78.682000 18.520187 0.091774 9.466380 -1.818830 5.298740 -0.754260 9.524770 -1.751300 5.320020 -0.750947 0.058390 0.067530 0.021280 -0.002850
1654518716.748780 78.781670 18.557552 0.090101 9.442150 -1.820040 5.278130 -0.754347 9.497010 -1.750590 5.295020 -0.751393 0.054860 0.069450 0.016890 -0.002425
1654518716.849170 78.882060 18.606422 0.089000 9.414110 -1.818850 5.242890 -0.754972 9.466090 -1.748050 5.257260 -0.752261 0.051980 0.070800 0.014370 -0.002089
1654518716.948680 78.981570 18.651792 0.087426 9.383200 -1.813270 5.206760 -0.755965 9.434830 -1.744990 5.224520 -0.753280 0.051630 0.068280 0.017760 -0.002085
1654518717.049890 79.082780 18.691334 0.087084 9.357300 -1.814440 5.174640 -0.756110 9.408950 -1.747260 5.194710 -0.753566 0.051650 0.067180 0.020070 -0.002042
1654518717.148650 79.181540 18.725027 0.086032 9.330030 -1.813720 5.159090 -0.756243 9.380630 -1.746350 5.176480 -0.753939 0.050600 0.067370 0.017390 -0.001819
1654518717.249790 79.282680 18.773960 0.086506 9.292080 -1.813160 5.131190 -0.757410 9.343070 -1.744690 5.145160 -0.755194 0.050990 0.068470 0.013970 -0.001693
1654518717.348910 79.381800 18.811740 0.085275 9.268960 -1.808340 5.103290 -0.756753 9.319820 -1.741010 5.115610 -0.754859 0.050860 0.067330 0.012320 -0.001401
1654518717.450740 79.483630 18.854666 0.083756 9.245750 -1.806820 5.066930 -0.757377 9.295240 -1.740610 5.080420 -0.755518 0.049490 0.066210 0.013490 -0.001396
1654518717.551190 79.584080 18.897467 0.083870 9.211180 -1.808970 5.042520 -0.758108 9.260740 -1.742500 5.055160 -0.756091 0.049560 0.066470 0.012640 -0.001504
1654518717.651250 79.684140 18.936051 0.083178 9.189840 -1.808870 5.010080 -0.757372 9.238150 -1.742580 5.023880 -0.755426 0.048310 0.066290 0.013800 -0.001389
1654518717.751260 79.784150 18.979947 0.084902 9.152870 -1.813880 4.980480 -0.757901 9.202610 -1.747500 4.998590 -0.755830 0.049740 0.066380 0.018110 -0.001566
1654518717.851560 79.884450 19.009217 0.086370 9.128990 -1.820370 4.959740 -0.756809 9.179440 -1.753850 4.981870 -0.754711 0.050450 0.066520 0.022130 -0.001655
1654518717.951400 79.984290 19.038957 0.086376 9.101640 -1.828250 4.951090 -0.755404 9.151910 -1.761830 4.973940 -0.753413 0.050270 0.066420 0.022850 -0.001611
1654518718.051190 80.084080 19.082862 0.088299 9.063830 -1.838920 4.928680 -0.756382 9.114420 -1.770720 4.952890 -0.753967 0.050590 0.068200 0.024210 -0.002075
1654518718.150570 80.183460 19.118887 0.088958 9.032880 -1.851360 4.914210 -0.755570 9.084310 -1.782430 4.936950 -0.752814 0.051430 0.068930 0.022740 -0.002451
1654518718.249500 80.282390 19.165871 0.085694 9.001970 -1.862660 4.886910 -0.754927 9.052050 -1.795640 4.905450 -0.751801 0.050080 0.067020 0.018540 -0.002826
1654518718.349400 80.382290 19.217639 0.080609 8.979870 -1.873400 4.849640 -0.752420 9.025460 -1.808250 4.862860 -0.749449 0.045590 0.065150 0.013220 -0.002589
1654518718.451080 80.483970 19.272396 0.081134 8.944060 -1.886990 4.811370 -0.753022 8.988760 -1.820490 4.824110 -0.749676 0.044700 0.066500 0.012740 -0.002842
1654518718.550200 80.583090 19.315324 0.085574 8.912570 -1.898080 4.774020 -0.752489 8.959810 -1.829500 4.793720 -0.748681 0.047240 0.068580 0.019700 -0.003257
1654518718.649390 80.682280 19.343152 0.089770 8.887020 -1.908920 4.753440 -0.751550 8.937940 -1.839940 4.780040 -0.747270 0.050920 0.068980 0.026600 -0.003790
1654518718.749620 80.782510 19.365652 0.090971 8.866200 -1.919800 4.747220 -0.750056 8.919200 -1.851800 4.776250 -0.745446 0.053000 0.068000 0.029030 -0.004218
1654518718.849800 80.882690 19.391072 0.089178 8.846160 -1.930650 4.740450 -0.748903 8.898740 -1.863670 4.766940 -0.744092 0.052580 0.066980 0.026490 -0.004485
1654518718.950860 80.983750 19.424865 0.088076 8.821050 -1.941340 4.726530 -0.750127 8.873760 -1.873660 4.746490 -0.744724 0.052710 0.067680 0.019960 -0.005054
1654518719.051100 81.083990 19.462631 0.085168 8.804010 -1.948100 4.695960 -0.747371 8.854880 -1.882500 4.715000 -0.742175 0.050870 0.065600 0.019040 -0.004846
1654518719.151530 81.184420 19.494065 0.082803 8.786830 -1.956100 4.673390 -0.747472 8.835870 -1.891980 4.691830 -0.742631 0.049040 0.064120 0.018440 -0.004516
1654518719.250940 81.283830 19.519072 0.082196 8.768220 -1.965550 4.661920 -0.749633 8.817010 -1.901500 4.678450 -0.744855 0.048790 0.064050 0.016530 -0.004439
1654518719.351350 81.384240 19.541202 0.080943 8.754510 -1.971380 4.648000 -0.749147 8.802370 -1.907880 4.663130 -0.744976 0.047860 0.063500 0.015130 -0.003796
1654518719.451060 81.483950 19.557985 0.080330 8.745180 -1.975820 4.636120 -0.750801 8.791960 -1.912160 4.650680 -0.747325 0.046780 0.063660 0.014560 -0.003051
1654518719.550380 81.583270 19.572002 0.079360 8.738900 -1.979140 4.622860 -0.752497 8.784710 -1.916510 4.639500 -0.749777 0.045810 0.062630 0.016640 -0.002290
1654518719.649790 81.682680 19.584259 0.079600 8.727630 -1.984470 4.619080 -0.754437 8.774310 -1.922750 4.637730 -0.752449 0.046680 0.061720 0.018650 -0.001585
1654518719.749270 81.782160 19.594767 0.078753 8.728160 -1.989270 4.629440 -0.756636 8.773730 -1.927510 4.647080 -0.755339 0.045570 0.061760 0.017640 -0.000892
1654518719.950060 81.982950 19.612183 0.075888 8.714650 -1.994320 4.628470 -0.759265 8.757740 -1.934030 4.644820 -0.759017 0.043090 0.060290 0.016350 0.000305
1654518720.049860 82.082750 19.623561 0.075717 8.709590 -1.996700 4.612840 -0.762107 8.751720 -1.938260 4.636140 -0.762619 0.042130 0.058440 0.023300 0.001093
1654518720.250200 82.283090 19.653935 0.079248 8.696780 -2.008740 4.630630 -0.763596 8.740160 -1.950100 4.661610 -0.764947 0.043380 0.058640 0.030980 0.001798
1654518720.349280 82.382170 19.675424 0.079876 8.692120 -2.014600 4.649240 -0.764015 8.735740 -1.956120 4.681760 -0.766182 0.043620 0.058480 0.032520 0.002524
1654518720.449980 82.482870 19.693212 0.077382 8.679610 -2.019110 4.663260 -0.765785 8.722440 -1.961550 4.692250 -0.768513 0.042830 0.057560 0.028990 0.003039
1654518720.650330 82.683220 19.713877 0.072655 8.668810 -2.027960 4.655980 -0.768269 8.708730 -1.973100 4.681970 -0.771698 0.039920 0.054860 0.025990 0.003703
1654518720.850590 82.883480 19.732438 0.070172 8.658140 -2.037310 4.649150 -0.769007 8.697180 -1.983660 4.671990 -0.773437 0.039040 0.053650 0.022840 0.004783
1654518720.949900 82.982790 19.745489 0.070464 8.658640 -2.042190 4.636790 -0.771852 8.697140 -1.987760 4.659600 -0.776710 0.038500 0.054430 0.022810 0.005240
1654518721.249880 83.282770 19.757520 0.070080 8.667600 -2.046940 4.642670 -0.772511 8.705970 -1.993060 4.665820 -0.778463 0.038370 0.053880 0.023150 0.006371
1654518721.549960 83.582850 19.770278 0.070170 8.678150 -2.053290 4.641700 -0.775904 8.716970 -1.999270 4.664030 -0.782706 0.038820 0.054020 0.022330 0.007268
1654518721.850430 83.883320 19.789089 0.072414 8.694040 -2.052630 4.643340 -0.776467 8.735160 -1.998730 4.668790 -0.783408 0.041120 0.053900 0.025450 0.007390
1654518721.949340 83.982230 19.803026 0.073284 8.700350 -2.054150 4.654870 -0.777190 8.743220 -2.000310 4.680050 -0.783638 0.042870 0.053840 0.025180 0.006909
1654518722.249510 84.282400 19.819110 0.075349 8.714440 -2.059900 4.646600 -0.773132 8.757130 -2.003540 4.672650 -0.778075 0.042690 0.056360 0.026050 0.005527
1654518722.651410 84.684300 19.831399 0.077030 8.710500 -2.051430 4.654700 -0.763260 8.756080 -1.995670 4.682030 -0.766129 0.045580 0.055760 0.027330 0.003393
1654518722.949640 84.982530 19.840800 0.077647 8.705800 -2.043290 4.658330 -0.756601 8.752630 -1.987750 4.685740 -0.757380 0.046830 0.055540 0.027410 0.001284
1654518723.249280 85.282170 19.852191 0.078385 8.696240 -2.039380 4.661560 -0.747666 8.742940 -1.982050 4.687570 -0.747297 0.046700 0.057330 0.026010 -0.000012
1654518723.550500 85.583390 19.869393 0.074829 8.688450 -2.033460 4.652740 -0.746522 8.733280 -1.977480 4.674090 -0.744640 0.044830 0.055980 0.021350 -0.001459
1654518723.749620 85.782510 19.885466 0.075624 8.684160 -2.032710 4.635880 -0.746388 8.728230 -1.975740 4.658930 -0.742930 0.044070 0.056970 0.023050 -0.002946
1654518723.849640 85.882530 19.905172 0.077804 8.682800 -2.029920 4.651950 -0.748457 8.728910 -1.973130 4.678450 -0.743135 0.046110 0.056790 0.026500 -0.004843
1654518723.950790 85.983680 19.925691 0.078055 8.682970 -2.027860 4.672690 -0.748223 8.729670 -1.971050 4.698850 -0.741388 0.046700 0.056810 0.026160 -0.006360
1654518724.050480 86.083370 19.954122 0.078150 8.678590 -2.026720 4.704760 -0.747713 8.726570 -1.969200 4.727050 -0.739678 0.047980 0.057520 0.022290 -0.007516
1654518724.151100 86.183990 19.966211 0.078056 8.677830 -2.022060 4.714740 -0.747768 8.725840 -1.965270 4.738460 -0.738718 0.048010 0.056790 0.023720 -0.008505
1654518724.249890 86.282780 19.993964 0.080035 8.678750 -2.026310 4.738290 -0.741491 8.726410 -1.968310 4.766040 -0.733057 0.047660 0.058000 0.027750 -0.007923
1654518724.349050 86.381940 20.028703 0.081577 8.674510 -2.024360 4.769980 -0.741851 8.722280 -1.965660 4.800430 -0.733803 0.047770 0.058700 0.030450 -0.007561
1654518724.450330 86.483220 20.065414 0.082232 8.671910 -2.022850 4.805520 -0.745109 8.719850 -1.963930 4.837020 -0.736678 0.047940 0.058920 0.031500 -0.007947
1654518724.550260 86.583150 20.097602 0.082714 8.671770 -2.022210 4.835640 -0.745121 8.718670 -1.962900 4.869170 -0.736410 0.046900 0.059310 0.033530 -0.008251
1654518724.651180 86.684070 20.127669 0.083757 8.670100 -2.021450 4.863330 -0.744163 8.716320 -1.961460 4.899110 -0.735436 0.046220 0.059990 0.035780 -0.008314
1654518724.750070 86.782960 20.155239 0.085717 8.666630 -2.019980 4.888610 -0.747745 8.713080 -1.958610 4.926340 -0.738238 0.046450 0.061370 0.037730 -0.009097
1654518724.852030 86.884920 20.181384 0.084814 8.667200 -2.018540 4.915000 -0.747418 8.712070 -1.957060 4.952420 -0.737538 0.044870 0.061480 0.037420 -0.009463
1654518724.951240 86.984130 20.193008 0.083714 8.663840 -2.016820 4.925970 -0.747533 8.707520 -1.955780 4.963040 -0.737424 0.043680 0.061040 0.037070 -0.009672
1654518725.150780 87.183670 20.205013 0.084671 8.657390 -2.015810 4.934310 -0.745239 8.701580 -1.955110 4.973450 -0.735932 0.044190 0.060700 0.039140 -0.008914
1654518725.249090 87.281980 20.214574 0.084118 8.661990 -2.015960 4.943360 -0.744033 8.704970 -1.955090 4.982390 -0.735953 0.042980 0.060870 0.039030 -0.007685
1654518725.451130 87.484020 20.226131 0.083528 8.659920 -2.016510 4.931800 -0.749201 8.701730 -1.955960 4.971330 -0.741903 0.041810 0.060550 0.039530 -0.006832
1654518725.649700 87.682590 20.239431 0.083115 8.659220 -2.021760 4.919190 -0.753984 8.700610 -1.962050 4.959560 -0.747611 0.041390 0.059710 0.040370 -0.005863
1654518725.849710 87.882600 20.250302 0.082642 8.660040 -2.030960 4.913820 -0.757819 8.700860 -1.970790 4.953100 -0.752937 0.040820 0.060170 0.039280 -0.004359
1654518726.050530 88.083420 20.264356 0.080304 8.667960 -2.035090 4.904110 -0.763533 8.706570 -1.975120 4.941010 -0.760318 0.038610 0.059970 0.036900 -0.002669
1654518726.349620 88.382510 20.279900 0.081105 8.675550 -2.030800 4.891520 -0.770786 8.714330 -1.969960 4.928570 -0.769038 0.038780 0.060840 0.037050 -0.001153
1654518726.550620 88.583510 20.295341 0.079880 8.689950 -2.026160 4.890100 -0.773807 8.728500 -1.965290 4.924590 -0.772906 0.038550 0.060870 0.034490 -0.000280
1654518726.749970 88.782860 20.307466 0.081475 8.691960 -2.019940 4.880650 -0.771909 8.731300 -1.957710 4.915550 -0.771837 0.039340 0.062230 0.034900 0.000536
1654518726.950540 88.983430 20.321074 0.083493 8.698400 -2.009320 4.879990 -0.771417 8.739180 -1.946760 4.917330 -0.771796 0.040780 0.062560 0.037340 0.000957
1654518727.051120 89.084010 20.333115 0.082549 8.701250 -2.006910 4.892210 -0.771748 8.742690 -1.945600 4.928790 -0.772383 0.041440 0.061310 0.036580 0.001183
1654518727.448480 89.481370 20.349463 0.083991 8.693240 -2.009370 4.905100 -0.770138 8.735960 -1.948080 4.943480 -0.770797 0.042720 0.061290 0.038380 0.001181
1654518727.650790 89.683680 20.365387 0.083211 8.690650 -2.014460 4.919680 -0.769080 8.732480 -1.953590 4.958010 -0.769952 0.041830 0.060870 0.038330 0.001350
1654518727.848400 89.881290 20.383071 0.080850 8.679590 -2.021650 4.933170 -0.768364 8.720680 -1.961620 4.968450 -0.769784 0.041090 0.060030 0.035280 0.001954
1654518728.049080 90.081970 20.402409 0.080764 8.674420 -2.027660 4.951030 -0.769190 8.714930 -1.967200 4.986050 -0.771203 0.040510 0.060460 0.035020 0.002629
1654518728.150520 90.183410 20.420878 0.080031 8.672590 -2.032080 4.968760 -0.770988 8.712500 -1.972140 5.003680 -0.773241 0.039910 0.059940 0.034920 0.002882
1654518728.250320 90.283210 20.443613 0.080001 8.670390 -2.034140 4.991240 -0.771413 8.709910 -1.974000 5.026190 -0.773910 0.039520 0.060140 0.034950 0.003134
1654518728.351180 90.384070 20.472083 0.082883 8.669630 -2.036510 5.018030 -0.771922 8.709930 -1.974030 5.054660 -0.774532 0.040300 0.062480 0.036630 0.003222
1654518728.449590 90.482480 20.508163 0.084793 8.666310 -2.035060 5.052880 -0.771730 8.707430 -1.971180 5.090540 -0.774395 0.041120 0.063880 0.037660 0.003292
1654518728.549120 90.582010 20.547559 0.084691 8.663860 -2.030130 5.092160 -0.771484 8.705790 -1.966820 5.129660 -0.774145 0.041930 0.063310 0.037500 0.003309
1654518728.648350 90.681240 20.580417 0.084193 8.665880 -2.027010 5.124790 -0.770758 8.708440 -1.964830 5.162350 -0.773171 0.042560 0.062180 0.037560 0.003030
1654518728.748130 90.781020 20.613980 0.088785 8.666470 -2.024820 5.154340 -0.769939 8.711170 -1.960060 5.195460 -0.771801 0.044700 0.064760 0.041120 0.002425
1654518728.850480 90.883370 20.648892 0.093787 8.665850 -2.022620 5.185980 -0.768554 8.712600 -1.954160 5.229840 -0.769497 0.046750 0.068460 0.043860 0.001470
1654518728.948820 90.981710 20.688089 0.095214 8.662580 -2.014310 5.224220 -0.766204 8.712110 -1.945880 5.268150 -0.766067 0.049530 0.068430 0.043930 0.000344
1654518729.050420 91.083310 20.714788 0.096418 8.661320 -2.009030 5.249680 -0.764478 8.713530 -1.941450 5.294440 -0.762857 0.052210 0.067580 0.044760 -0.001205
1654518729.150070 91.182960 20.734008 0.096681 8.662610 -2.005710 5.268410 -0.761715 8.716060 -1.938820 5.313310 -0.758517 0.053450 0.066890 0.044900 -0.002847
1654518729.250970 91.283860 20.752743 0.095996 8.665880 -2.004160 5.287470 -0.755966 8.719410 -1.937890 5.331720 -0.751895 0.053530 0.066270 0.044250 -0.003800
1654518729.448590 91.481480 20.763401 0.097746 8.667170 -2.006200 5.297320 -0.753260 8.720510 -1.937760 5.342320 -0.747333 0.053340 0.068440 0.045000 -0.005579
1654518729.649070 91.681960 20.778351 0.096729 8.666900 -2.010830 5.281800 -0.749461 8.718280 -1.943670 5.328770 -0.742109 0.051380 0.067160 0.046970 -0.006756
1654518729.748440 91.781330 20.794308 0.096468 8.660800 -2.021530 5.272260 -0.748464 8.712920 -1.955840 5.319950 -0.740390 0.052120 0.065690 0.047690 -0.007415
1654518729.848350 91.881240 20.806324 0.095438 8.663220 -2.026300 5.261500 -0.748169 8.715070 -1.962850 5.310430 -0.739820 0.051850 0.063450 0.048930 -0.007680
1654518729.950730 91.983620 20.815635 0.095403 8.663690 -2.036420 5.259360 -0.748806 8.714470 -1.971740 5.307730 -0.740512 0.050780 0.064680 0.048370 -0.007583
1654518730.049490 92.082380 20.826023 0.094054 8.660600 -2.046000 5.258150 -0.748272 8.709390 -1.980090 5.304210 -0.740669 0.048790 0.065910 0.046060 -0.006828
1654518730.249010 92.281900 20.841561 0.091361 8.659850 -2.052950 5.246400 -0.752817 8.705250 -1.987560 5.291230 -0.746520 0.045400 0.065390 0.044830 -0.005447
1654518730.548920 92.581810 20.857339 0.089424 8.650080 -2.053280 5.238120 -0.760554 8.692400 -1.987910 5.282080 -0.756243 0.042320 0.065370 0.043960 -0.003563
1654518730.748870 92.781760 20.873548 0.089600 8.645770 -2.040380 5.235880 -0.763715 8.685610 -1.973340 5.280000 -0.760714 0.039840 0.067040 0.044120 -0.002432
1654518730.949370 92.982260 20.899195 0.089742 8.636540 -2.016960 5.239360 -0.764541 8.676680 -1.949460 5.282790 -0.761714 0.040140 0.067500 0.043430 -0.002388
1654518731.149000 93.181890 20.916715 0.085990 8.642630 -2.000580 5.241400 -0.761156 8.680880 -1.933030 5.278390 -0.757405 0.038250 0.067550 0.036990 -0.003510
1654518731.348710 93.381600 20.937106 0.088512 8.637220 -1.990370 5.226150 -0.755064 8.676500 -1.920210 5.263150 -0.748908 0.039280 0.070160 0.037000 -0.005896
1654518731.448840 93.481730 20.945773 0.091272 8.631570 -1.983500 5.221290 -0.749283 8.673490 -1.912530 5.260490 -0.740803 0.041920 0.070970 0.039200 -0.008187
1654518731.749740 93.782630 20.961208 0.090068 8.636140 -1.989860 5.234740 -0.732092 8.679660 -1.920470 5.272200 -0.720963 0.043520 0.069390 0.037460 -0.010772
1654518731.949640 93.982530 20.975944 0.090134 8.635300 -2.003020 5.233360 -0.729833 8.681480 -1.934960 5.270230 -0.715221 0.046180 0.068060 0.036870 -0.014063
1654518732.149720 94.182610 20.994093 0.088999 8.636720 -2.018290 5.229360 -0.724127 8.683100 -1.952900 5.268010 -0.707278 0.046380 0.065390 0.038650 -0.016233
1654518732.348950 94.381840 21.012507 0.087353 8.637970 -2.034640 5.233370 -0.723189 8.683910 -1.970940 5.271610 -0.704696 0.045940 0.063700 0.038240 -0.017854
1654518732.548630 94.581520 21.025727 0.086389 8.635730 -2.045730 5.242090 -0.723117 8.681110 -1.981870 5.278500 -0.703808 0.045380 0.063860 0.036410 -0.018625
1654518732.748350 94.781240 21.040920 0.085346 8.641360 -2.048590 5.257990 -0.724821 8.686020 -1.984630 5.292610 -0.705438 0.044660 0.063960 0.034620 -0.018658
1654518732.848190 94.881080 21.057318 0.083839 8.646740 -2.045850 5.274910 -0.725898 8.689630 -1.982070 5.308400 -0.706853 0.042890 0.063780 0.033490 -0.018317
1654518732.948410 94.981300 21.080502 0.084542 8.646990 -2.041390 5.297160 -0.735563 8.691180 -1.977830 5.331140 -0.715214 0.044190 0.063560 0.033980 -0.019623
1654518733.048410 95.081300 21.104886 0.086994 8.645060 -2.035700 5.316050 -0.727038 8.689470 -1.971630 5.354660 -0.708144 0.044410 0.064070 0.038610 -0.018234
1654518733.148550 95.181440 21.132986 0.089237 8.643660 -2.030430 5.340130 -0.736336 8.689120 -1.966210 5.382230 -0.717514 0.045460 0.064220 0.042100 -0.018230
1654518733.249960 95.282850 21.168358 0.090177 8.640900 -2.026530 5.373660 -0.731658 8.686900 -1.962430 5.417330 -0.714816 0.046000 0.064100 0.043670 -0.016357
1654518733.349610 95.382500 21.192265 0.091421 8.638670 -2.020240 5.394580 -0.734942 8.685210 -1.956240 5.440360 -0.719869 0.046540 0.064000 0.045780 -0.014701
1654518733.449250 95.482140 21.213651 0.092804 8.644150 -2.017310 5.412550 -0.737880 8.689350 -1.952310 5.460970 -0.724542 0.045200 0.065000 0.048420 -0.013040
1654518733.548930 95.581820 21.232870 0.093951 8.647010 -2.011700 5.427590 -0.740750 8.689990 -1.945910 5.479080 -0.729181 0.042980 0.065790 0.051490 -0.011284
1654518733.749110 95.782000 21.249299 0.095445 8.647210 -2.008050 5.440160 -0.746155 8.689490 -1.942480 5.495140 -0.736034 0.042280 0.065570 0.054980 -0.009781
1654518734.050030 96.082920 21.261927 0.096349 8.648710 -2.020920 5.436070 -0.750546 8.690880 -1.954570 5.491770 -0.741304 0.042170 0.066350 0.055700 -0.008767
1654518734.150730 96.183620 21.270393 0.097301 8.653680 -2.029830 5.433700 -0.749557 8.695400 -1.960360 5.487560 -0.741393 0.041720 0.069470 0.053860 -0.007613
1654518734.349830 96.382720 21.292402 0.095311 8.656630 -2.036760 5.415410 -0.750144 8.697240 -1.967550 5.466840 -0.742787 0.040610 0.069210 0.051430 -0.006655
1654518734.650470 96.683360 21.304803 0.095730 8.667780 -2.035350 5.416710 -0.750022 8.709500 -1.965890 5.467690 -0.743763 0.041720 0.069460 0.050980 -0.005535
1654518734.949370 96.982260 21.318779 0.095376 8.673230 -2.023380 5.412310 -0.752815 8.714990 -1.954030 5.462740 -0.747751 0.041760 0.069350 0.050430 -0.004395
1654518735.149740 97.182630 21.328944 0.096350 8.673450 -2.014030 5.406920 -0.755550 8.717130 -1.945170 5.458240 -0.751667 0.043680 0.068860 0.051320 -0.003353
1654518735.349000 97.381890 21.342631 0.095110 8.680370 -2.001070 5.409580 -0.758617 8.723320 -1.933170 5.460480 -0.755844 0.042950 0.067900 0.050900 -0.002297
1654518735.649540 97.682430 21.355342 0.095414 8.667530 -1.998450 5.408340 -0.762245 8.710740 -1.931350 5.460630 -0.761273 0.043210 0.067100 0.052290 -0.000588
1654518735.949660 97.982550 21.371516 0.093005 8.663410 -2.010940 5.417980 -0.769582 8.704870 -1.944450 5.468080 -0.770377 0.041460 0.066490 0.050100 0.001258
1654518736.150440 98.183330 21.391171 0.091464 8.659670 -2.027660 5.410420 -0.775049 8.699050 -1.960770 5.458800 -0.777548 0.039380 0.066890 0.048380 0.003078
1654518736.349220 98.382110 21.405546 0.090520 8.656010 -2.038970 5.403770 -0.776393 8.693720 -1.971290 5.450580 -0.781468 0.037710 0.067680 0.046810 0.005720
1654518736.749670 98.782560 21.421984 0.087828 8.666840 -2.043200 5.421820 -0.786955 8.705130 -1.975020 5.461810 -0.793791 0.038290 0.068180 0.039990 0.007553
1654518736.848810 98.881700 21.436711 0.086738 8.671770 -2.035530 5.437790 -0.787597 8.710310 -1.965780 5.472040 -0.796124 0.038540 0.069750 0.034250 0.009270
1654518736.950200 98.983090 21.454108 0.087243 8.673660 -2.027660 5.454340 -0.785491 8.712860 -1.956750 5.486690 -0.796198 0.039200 0.070910 0.032350 0.011455
1654518737.049850 99.082740 21.476486 0.088637 8.674260 -2.013140 5.471050 -0.791419 8.717090 -1.942680 5.503570 -0.802959 0.042830 0.070460 0.032520 0.012272
1654518737.148520 99.181410 21.512071 0.091450 8.682080 -2.002250 5.500270 -0.797455 8.728330 -1.931650 5.535480 -0.808552 0.046250 0.070600 0.035210 0.011760
1654518737.249870 99.282760 21.563248 0.092366 8.686230 -1.992580 5.552270 -0.797165 8.735460 -1.921690 5.585170 -0.807915 0.049230 0.070890 0.032900 0.011321
1654518737.348680 99.381570 21.602372 0.094431 8.684830 -1.987070 5.591540 -0.791013 8.735570 -1.914150 5.623560 -0.802552 0.050740 0.072920 0.032020 0.012033
1654518737.449150 99.482040 21.642383 0.096025 8.686000 -1.979480 5.630290 -0.791052 8.738150 -1.905590 5.662560 -0.802880 0.052150 0.073890 0.032270 0.012236
1654518737.549760 99.582650 21.680869 0.098422 8.682290 -1.975420 5.666480 -0.790665 8.735790 -1.900180 5.700590 -0.802292 0.053500 0.075240 0.034110 0.011961
1654518737.647880 99.680770 21.714351 0.099220 8.681150 -1.972000 5.699590 -0.792428 8.735340 -1.896270 5.733840 -0.802858 0.054190 0.075730 0.034250 0.010694
1654518737.748370 99.781260 21.739886 0.098810 8.674160 -1.973550 5.723460 -0.784489 8.726990 -1.897500 5.757940 -0.795025 0.052830 0.076050 0.034480 0.010783
1654518737.848700 99.881590 21.765483 0.100191 8.663240 -1.976490 5.745400 -0.782507 8.717070 -1.900040 5.781400 -0.792717 0.053830 0.076450 0.036000 0.010471
1654518737.949960 99.982850 21.778606 0.101926 8.658600 -1.981980 5.754170 -0.782800 8.713140 -1.905060 5.792870 -0.791984 0.054540 0.076920 0.038700 0.009476
1654518738.048540 100.081430 21.793347 0.101897 8.654470 -1.989580 5.765770 -0.781967 8.709500 -1.913140 5.804650 -0.789849 0.055030 0.076440 0.038880 0.008193
1654518738.247880 100.280770 21.820352 0.099662 8.647520 -2.014450 5.763350 -0.778107 8.700080 -1.937950 5.799650 -0.784844 0.052560 0.076500 0.036300 0.007151
1654518738.349530 100.382420 21.838814 0.096230 8.641340 -2.022740 5.751850 -0.775452 8.691320 -1.948560 5.787340 -0.781696 0.049980 0.074180 0.035490 0.006716
1654518738.447970 100.480860 21.860525 0.095660 8.637020 -2.035290 5.734120 -0.776567 8.685840 -1.961750 5.770990 -0.781959 0.048820 0.073540 0.036870 0.005923
1654518738.547560 100.580450 21.877495 0.093945 8.636810 -2.047430 5.723710 -0.775786 8.683800 -1.974780 5.760310 -0.780633 0.046990 0.072650 0.036600 0.005431
1654518738.647770 100.680660 21.892266 0.092986 8.638440 -2.056550 5.712100 -0.775455 8.684270 -1.984780 5.749450 -0.779708 0.045830 0.071770 0.037350 0.004886
1654518738.847820 100.880710 21.909495 0.087441 8.634700 -2.065390 5.705590 -0.771982 8.679040 -1.998920 5.741110 -0.776413 0.044340 0.066470 0.035520 0.005134
1654518739.048290 101.081180 21.928282 0.087886 8.637480 -2.082080 5.694150 -0.775040 8.679670 -2.013370 5.729120 -0.779201 0.042190 0.068710 0.034970 0.004901
1654518739.447920 101.480810 21.943807 0.085552 8.636920 -2.064740 5.696450 -0.778817 8.677820 -1.998090 5.731150 -0.783500 0.040900 0.066650 0.034700 0.005293
1654518739.647900 101.680790 21.960560 0.082968 8.635960 -2.045010 5.697850 -0.782825 8.676620 -1.981420 5.732300 -0.788168 0.040660 0.063590 0.034450 0.005752
1654518739.848790 101.881680 21.978345 0.084332 8.634870 -2.028860 5.700920 -0.779657 8.675410 -1.964310 5.737000 -0.787045 0.040540 0.064550 0.036080 0.007702
1654518740.147830 102.180720 21.989412 0.083576 8.636190 -2.018930 5.704150 -0.784618 8.677220 -1.953440 5.735970 -0.793236 0.041030 0.065490 0.031820 0.008924
1654518740.247730 102.280620 22.002761 0.085787 8.641340 -2.020000 5.693750 -0.790598 8.683720 -1.952000 5.724400 -0.798727 0.042380 0.068000 0.030650 0.008459
1654518740.447660 102.480550 22.017192 0.087424 8.648890 -2.020460 5.683350 -0.790234 8.692490 -1.950730 5.713010 -0.797745 0.043600 0.069730 0.029660 0.008003
1654518740.547810 102.580700 22.028856 0.088240 8.659210 -2.021620 5.677600 -0.789383 8.703100 -1.951460 5.708220 -0.796458 0.043890 0.070160 0.030620 0.007617
1654518740.749140 102.782030 22.040946 0.088967 8.669250 -2.027100 5.673040 -0.786553 8.713420 -1.956620 5.704610 -0.792858 0.044170 0.070480 0.031570 0.006946
1654518741.049520 103.082410 22.053493 0.091127 8.678490 -2.032190 5.676320 -0.780400 8.724190 -1.960710 5.709580 -0.785780 0.045700 0.071480 0.033260 0.006008
1654518741.348090 103.380980 22.066017 0.092326 8.680240 -2.029630 5.687910 -0.774522 8.726240 -1.956890 5.721330 -0.778705 0.046000 0.072740 0.033420 0.004867
1654518741.448240 103.481130 22.080742 0.091023 8.676450 -2.026690 5.702900 -0.771935 8.722770 -1.955470 5.735570 -0.775245 0.046320 0.071220 0.032670 0.004010
1654518741.548650 103.581540 22.096286 0.091193 8.676150 -2.023700 5.719010 -0.770132 8.722660 -1.951950 5.750710 -0.772577 0.046510 0.071750 0.031700 0.003160
1654518741.648210 103.681100 22.120769 0.092591 8.672930 -2.017950 5.741280 -0.768780 8.719450 -1.944850 5.773920 -0.770338 0.046520 0.073100 0.032640 0.002266
1654518741.748240 103.781130 22.149489 0.091128 8.666660 -2.009440 5.769900 -0.766948 8.712870 -1.937240 5.800820 -0.767782 0.046210 0.072200 0.030920 0.001525
1654518741.848040 103.880930 22.177179 0.090342 8.657740 -2.005430 5.794850 -0.764503 8.704410 -1.935120 5.827100 -0.765042 0.046670 0.070310 0.032250 0.001127
1654518741.948320 103.981210 22.217774 0.093375 8.649850 -2.002360 5.833080 -0.764093 8.698130 -1.929930 5.866870 -0.764293 0.048280 0.072430 0.033790 0.000679
1654518742.047760 104.080650 22.262160 0.094769 8.642270 -1.993790 5.873400 -0.762661 8.690850 -1.920980 5.909730 -0.762980 0.048580 0.072810 0.036330 0.000687
1654518742.148040 104.180930 22.306677 0.093897 8.633260 -1.987870 5.917410 -0.763139 8.681150 -1.915270 5.952800 -0.763839 0.047890 0.072600 0.035390 0.000984
1654518742.248290 104.281180 22.342505 0.092603 8.629370 -1.983830 5.952790 -0.764457 8.675600 -1.911740 5.988020 -0.765692 0.046230 0.072090 0.035230 0.001403
1654518742.348510 104.381400 22.374397 0.092107 8.625810 -1.983490 5.984790 -0.764512 8.668670 -1.909520 6.019070 -0.766694 0.042860 0.073970 0.034280 0.002268
1654518742.449340 104.482230 22.409099 0.089994 8.613190 -1.976470 6.019150 -0.767373 8.654920 -1.903060 6.050270 -0.770186 0.041730 0.073410 0.031120 0.002897
1654518742.549480 104.582370 22.428823 0.089430 8.602730 -1.975350 6.037440 -0.768407 8.644630 -1.902110 6.067070 -0.772104 0.041900 0.073240 0.029630 0.003787
1654518742.748840 104.781730 22.446469 0.091077 8.605530 -1.982440 6.050760 -0.771198 8.647780 -1.908560 6.083190 -0.775438 0.042250 0.073880 0.032430 0.004347
1654518742.848580 104.881470 22.457684 0.092075 8.610600 -1.988070 6.059690 -0.771992 8.652090 -1.912770 6.092650 -0.776568 0.041490 0.075300 0.032960 0.004781
1654518743.048110 105.081000 22.480961 0.094003 8.622580 -2.003280 6.041330 -0.774945 8.662740 -1.926020 6.076750 -0.778827 0.040160 0.077260 0.035420 0.004355
1654518743.148110 105.181000 22.494728 0.096553 8.630080 -2.011670 6.028040 -0.774159 8.670510 -1.933930 6.068590 -0.777439 0.040430 0.077740 0.040550 0.003866
1654518743.347930 105.380820 22.513070 0.097268 8.636730 -2.026850 6.027890 -0.771996 8.680090 -1.949560 6.067980 -0.774671 0.043360 0.077290 0.040090 0.003373
1654518743.549080 105.581970 22.527151 0.096360 8.643660 -2.035210 6.025580 -0.769867 8.689260 -1.959020 6.063010 -0.772205 0.045600 0.076190 0.037430 0.003136
1654518743.648520 105.681410 22.538170 0.097221 8.651300 -2.040970 6.019990 -0.770559 8.697300 -1.963830 6.057210 -0.772605 0.046000 0.077140 0.037220 0.002829
1654518744.049350 106.082240 22.549875 0.094372 8.648780 -2.027840 6.021820 -0.772267 8.693680 -1.952700 6.057090 -0.775282 0.044900 0.075140 0.035270 0.003644
1654518744.148970 106.181860 22.561017 0.091989 8.640610 -2.017070 6.024260 -0.776297 8.686070 -1.944630 6.058140 -0.779784 0.045460 0.072440 0.033880 0.004032
1654518744.348220 106.381110 22.577817 0.089983 8.639070 -2.001060 6.027290 -0.775273 8.681840 -1.928380 6.058680 -0.780529 0.042770 0.072680 0.031390 0.005591
1654518744.447880 106.480770 22.592168 0.088713 8.630810 -1.991810 6.029740 -0.777286 8.671610 -1.918330 6.058130 -0.783932 0.040800 0.073480 0.028390 0.006932
1654518744.648880 106.681770 22.614121 0.088460 8.626550 -1.973670 6.017810 -0.782554 8.665430 -1.900040 6.047680 -0.789983 0.038880 0.073630 0.029870 0.007607
1654518744.849230 106.882120 22.627606 0.089715 8.616550 -1.966180 6.018890 -0.783650 8.655490 -1.890960 6.048460 -0.791270 0.038940 0.075220 0.029570 0.007767
1654518745.247820 107.280710 22.647573 0.092506 8.621270 -1.973460 6.000050 -0.780811 8.659530 -1.894450 6.029220 -0.787056 0.038260 0.079010 0.029170 0.006558
1654518745.448390 107.481280 22.658382 0.093685 8.624910 -1.984930 5.998180 -0.775314 8.663210 -1.904160 6.026220 -0.780568 0.038300 0.080770 0.028040 0.005806
1654518745.548280 107.581170 22.666959 0.096263 8.629550 -1.985530 5.987460 -0.773946 8.669670 -1.904540 6.020590 -0.778216 0.040120 0.080990 0.033130 0.004880
1654518745.748560 107.781450 22.682914 0.096326 8.628960 -1.991100 5.996460 -0.771108 8.673140 -1.913760 6.033140 -0.774408 0.044180 0.077340 0.036680 0.003888
1654518745.848330 107.881220 22.698200 0.095754 8.637240 -1.995310 6.007250 -0.769574 8.682200 -1.919250 6.044160 -0.772125 0.044960 0.076060 0.036910 0.003085
1654518745.948320 107.981210 22.705642 0.094592 8.637160 -1.998330 6.016790 -0.768627 8.682050 -1.922380 6.050910 -0.770332 0.044890 0.075950 0.034120 0.002275
1654518746.248040 108.280930 22.725452 0.094408 8.629280 -2.002460 6.035380 -0.763643 8.675090 -1.927010 6.068870 -0.764357 0.045810 0.075450 0.033490 0.001326
1654518746.348300 108.381190 22.742708 0.093707 8.627500 -2.002940 6.053760 -0.763304 8.673550 -1.927980 6.086030 -0.762783 0.046050 0.074960 0.032270 0.000051
1654518746.448280 108.481170 22.763102 0.093948 8.626350 -2.001210 6.074110 -0.761422 8.671700 -1.925440 6.106180 -0.759814 0.045350 0.075770 0.032070 -0.001062
1654518746.547930 108.580820 22.790755 0.093763 8.615830 -1.997910 6.098190 -0.756737 8.661050 -1.922860 6.131570 -0.754719 0.045220 0.075050 0.033380 -0.001513
1654518746.648190 108.681080 22.826867 0.095317 8.610030 -1.995820 6.131780 -0.754456 8.655900 -1.920150 6.167210 -0.751897 0.045870 0.075670 0.035430 -0.002127
1654518746.748440 108.781330 22.869860 0.095576 8.602860 -1.994700 6.174620 -0.752137 8.649220 -1.918820 6.209660 -0.749158 0.046360 0.075880 0.035040 -0.002644
1654518746.849250 108.882140 22.907862 0.094387 8.598500 -1.993030 6.214760 -0.753416 8.644140 -1.917080 6.247280 -0.749553 0.045640 0.075950 0.032520 -0.003596
1654518746.949460 108.982350 22.944702 0.093666 8.590570 -1.988290 6.253010 -0.751851 8.635590 -1.911710 6.282710 -0.747578 0.045020 0.076580 0.029700 -0.004063
1654518747.049840 109.082730 22.974956 0.091141 8.589210 -1.981560 6.284300 -0.748480 8.632340 -1.906310 6.312300 -0.744659 0.043130 0.075250 0.028000 -0.003685
1654518747.150030 109.182920 23.003810 0.090133 8.589890 -1.978410 6.315240 -0.751121 8.630950 -1.902370 6.340850 -0.747341 0.041060 0.076040 0.025610 -0.003698
1654518747.250360 109.283250 23.027164 0.088839 8.587330 -1.971920 6.338380 -0.752068 8.627060 -1.896400 6.363090 -0.748474 0.039730 0.075520 0.024710 -0.003520
1654518747.349990 109.382880 23.043076 0.089050 8.585540 -1.967260 6.352070 -0.753174 8.626140 -1.892540 6.378500 -0.749961 0.040600 0.074720 0.026430 -0.003150
1654518747.449800 109.482690 23.057468 0.090426 8.590590 -1.964090 6.361030 -0.754327 8.632890 -1.889980 6.390950 -0.751608 0.042300 0.074110 0.029920 -0.002681
1654518747.549840 109.582730 23.075643 0.094382 8.599370 -1.964910 6.372130 -0.756867 8.643490 -1.888500 6.405640 -0.754384 0.044120 0.076410 0.033510 -0.002419
1654518747.649450 109.682340 23.094140 0.097126 8.611710 -1.963170 6.382800 -0.758077 8.655710 -1.884480 6.418930 -0.756162 0.044000 0.078690 0.036130 -0.001731
1654518747.848930 109.881820 23.110596 0.100413 8.623210 -1.969670 6.385090 -0.762389 8.669570 -1.890340 6.425590 -0.760984 0.046360 0.079330 0.040500 -0.000988
1654518747.948620 109.981510 23.125705 0.103359 8.635730 -1.975180 6.382460 -0.764441 8.683720 -1.895360 6.427280 -0.763666 0.047990 0.079820 0.044820 -0.000325
1654518748.148840 110.181730 23.149272 0.105922 8.657080 -1.990510 6.382570 -0.767576 8.704370 -1.906710 6.426850 -0.767240 0.047290 0.083800 0.044280 0.000279
1654518748.248970 110.281860 23.161920 0.106146 8.660730 -1.998080 6.371290 -0.769270 8.706620 -1.913770 6.416600 -0.769510 0.045890 0.084310 0.045310 0.000934
1654518748.449010 110.481900 23.175688 0.103960 8.658740 -2.008480 6.366490 -0.771596 8.703310 -1.926310 6.411980 -0.773003 0.044570 0.082170 0.045490 0.002194
1654518748.649050 110.681940 23.187123 0.102228 8.658940 -2.017890 6.370110 -0.775126 8.702980 -1.937320 6.415050 -0.777861 0.044040 0.080570 0.044940 0.003395
1654518748.848610 110.881500 23.203900 0.099983 8.645960 -2.009580 6.381540 -0.780651 8.690160 -1.930130 6.423140 -0.783807 0.044200 0.079450 0.041600 0.003723
1654518749.048580 111.081470 23.222934 0.097406 8.637840 -2.000250 6.370390 -0.776816 8.680730 -1.921730 6.408900 -0.781004 0.042890 0.078520 0.038510 0.004512
1654518749.148530 111.181420 23.236071 0.097371 8.630530 -1.991550 6.372960 -0.777987 8.672740 -1.911310 6.408470 -0.782312 0.042210 0.080240 0.035510 0.004574
1654518749.248180 111.281070 23.254229 0.100076 8.627830 -1.980850 6.364030 -0.777027 8.668870 -1.896450 6.398780 -0.781266 0.041040 0.084400 0.034750 0.004491
1654518749.348020 111.380910 23.273073 0.099510 8.623690 -1.964250 6.355100 -0.777272 8.664480 -1.880420 6.389900 -0.780888 0.040790 0.083830 0.034800 0.003875
1654518749.548190 111.581080 23.287247 0.099508 8.623000 -1.951740 6.350830 -0.773689 8.663540 -1.867340 6.384520 -0.776701 0.040540 0.084400 0.033690 0.003234
1654518749.747950 111.780840 23.299533 0.101155 8.617640 -1.940540 6.349190 -0.770177 8.659890 -1.855610 6.384320 -0.772454 0.042250 0.084930 0.035130 0.002458
1654518750.348970 112.381860 23.307286 0.107477 8.617740 -1.953240 6.347230 -0.760457 8.661410 -1.863020 6.386020 -0.761015 0.043670 0.090220 0.038790 0.000926
1654518750.649170 112.682060 23.318840 0.109100 8.620300 -1.963910 6.349900 -0.757469 8.664390 -1.872990 6.391040 -0.757596 0.044090 0.090920 0.041140 0.000507
1654518750.849960 112.882850 23.327948 0.108782 8.621300 -1.967160 6.361320 -0.760602 8.664450 -1.875060 6.399910 -0.760552 0.043150 0.092100 0.038590 0.000431
1654518751.048750 113.081640 23.339662 0.109357 8.618750 -1.970990 6.370790 -0.762689 8.662370 -1.879010 6.410740 -0.762738 0.043620 0.091980 0.039950 0.000543
1654518751.148250 113.181140 23.357181 0.107174 8.622590 -1.967710 6.388480 -0.763863 8.665760 -1.877880 6.427890 -0.763976 0.043170 0.089830 0.039410 0.000619
1654518751.248430 113.281320 23.374225 0.106779 8.623280 -1.965720 6.403470 -0.764585 8.665780 -1.876960 6.444910 -0.764695 0.042500 0.088760 0.041440 0.000621
1654518751.348650 113.381540 23.399794 0.108739 8.623050 -1.968880 6.428880 -0.764893 8.665750 -1.877930 6.470460 -0.764899 0.042700 0.090950 0.041580 0.000491
1654518751.448510 113.481400 23.428974 0.108250 8.617660 -1.962680 6.456710 -0.764194 8.661610 -1.873230 6.498960 -0.764086 0.043950 0.089450 0.042250 0.000302
1654518751.548270 113.581160 23.462698 0.107733 8.617210 -1.958170 6.490890 -0.763315 8.661360 -1.869110 6.532430 -0.763038 0.044150 0.089060 0.041540 0.000084
1654518751.649420 113.682310 23.493321 0.108591 8.616070 -1.961470 6.524100 -0.763720 8.660100 -1.870150 6.563010 -0.762960 0.044030 0.091320 0.038910 -0.000467
1654518751.748690 113.781580 23.522853 0.109232 8.618800 -1.954360 6.554090 -0.763063 8.661580 -1.860880 6.591010 -0.761555 0.042780 0.093480 0.036920 -0.001225
1654518751.849010 113.881900 23.546663 0.108958 8.616620 -1.943820 6.574940 -0.761589 8.659320 -1.850880 6.612500 -0.759350 0.042700 0.092940 0.037560 -0.001972
1654518751.948340 113.981230 23.565220 0.108168 8.616590 -1.936360 6.589940 -0.760437 8.659240 -1.845500 6.630260 -0.757540 0.042650 0.090860 0.040320 -0.002702
1654518752.048650 114.081540 23.585556 0.112311 8.615630 -1.941430 6.607540 -0.761688 8.659180 -1.847250 6.650520 -0.757834 0.043550 0.094180 0.042980 -0.003744
1654518752.148250 114.181140 23.611522 0.116197 8.614640 -1.931890 6.627380 -0.756744 8.659320 -1.835010 6.673420 -0.752779 0.044680 0.096880 0.046040 -0.003834
1654518752.248420 114.281310 23.624750 0.115737 8.615280 -1.923670 6.636490 -0.754517 8.659850 -1.828460 6.684900 -0.750907 0.044570 0.095210 0.048410 -0.003478
1654518752.548680 114.581570 23.639466 0.114985 8.616630 -1.933030 6.624640 -0.756469 8.659980 -1.838980 6.674610 -0.753258 0.043350 0.094050 0.049970 -0.003045
1654518752.647310 114.680200 23.649064 0.114462 8.621860 -1.937160 6.616880 -0.757122 8.663550 -1.842860 6.666590 -0.754450 0.041690 0.094300 0.049710 -0.002434
1654518752.747640 114.780530 23.665393 0.112601 8.622900 -1.945420 6.604520 -0.758250 8.662740 -1.851950 6.653050 -0.756028 0.039840 0.093470 0.048530 -0.001869
1654518752.848090 114.880980 23.685219 0.114531 8.624160 -1.959610 6.588330 -0.759734 8.663680 -1.863890 6.637250 -0.758047 0.039520 0.095720 0.048920 -0.001240
1654518753.048060 115.080950 23.703020 0.113272 8.623480 -1.974650 6.582380 -0.763266 8.663770 -1.880390 6.630570 -0.762335 0.040290 0.094260 0.048190 -0.000392
1654518753.248630 115.281520 23.721042 0.113203 8.626470 -1.991770 6.579210 -0.766106 8.667470 -1.897640 6.626890 -0.766211 0.041000 0.094130 0.047680 0.000649
1654518753.848520 115.881410 23.730231 0.106632 8.624350 -1.978570 6.588140 -0.776513 8.665940 -1.891530 6.633580 -0.777372 0.041590 0.087040 0.045440 0.001232
1654518754.148010 116.180900 23.743870 0.103748 8.617430 -1.964240 6.588780 -0.773439 8.658800 -1.879930 6.632870 -0.774242 0.041370 0.084310 0.044090 0.000984
1654518754.447850 116.480740 23.755042 0.103429 8.606820 -1.965710 6.590400 -0.763854 8.647670 -1.880260 6.631960 -0.763895 0.040850 0.085450 0.041560 0.000241
1654518754.548590 116.581480 23.766792 0.105172 8.601140 -1.973000 6.581740 -0.760902 8.641870 -1.885280 6.623060 -0.760318 0.040730 0.087720 0.041320 -0.000338
1654518754.748550 116.781440 23.787577 0.104523 8.597660 -1.986890 6.569020 -0.757109 8.636900 -1.897900 6.607310 -0.756047 0.039240 0.088990 0.038290 -0.000745
1654518754.849120 116.882010 23.797865 0.104833 8.596430 -1.992920 6.560180 -0.756140 8.634980 -1.903430 6.598850 -0.754683 0.038550 0.089490 0.038670 -0.001111
1654518755.049810 117.082700 23.809861 0.105379 8.593810 -2.004870 6.556570 -0.754929 8.631220 -1.914100 6.594860 -0.753307 0.037410 0.090770 0.038290 -0.001206
1654518755.250430 117.283320 23.821943 0.103991 8.593100 -2.006510 6.569430 -0.757741 8.630360 -1.916820 6.606600 -0.755507 0.037260 0.089690 0.037170 -0.001793
1654518755.548490 117.581380 23.843607 0.111355 8.597780 -2.000280 6.580160 -0.758337 8.638750 -1.906270 6.623560 -0.756268 0.040970 0.094010 0.043400 -0.001738
1654518755.648530 117.681420 23.870220 0.112340 8.605320 -1.990230 6.604940 -0.762808 8.647920 -1.894580 6.645640 -0.760364 0.042600 0.095650 0.040700 -0.002177
1654518755.748290 117.781180 23.885135 0.107692 8.612030 -1.973210 6.608310 -0.766832 8.653420 -1.880740 6.644830 -0.764105 0.041390 0.092470 0.036520 -0.002485
1654518755.849290 117.882180 23.904884 0.102568 8.625710 -1.957190 6.603790 -0.778014 8.664610 -1.867630 6.635190 -0.774239 0.038900 0.089560 0.031400 -0.003536
1654518755.949890 117.982780 23.931754 0.098763 8.642520 -1.938270 6.594790 -0.793451 8.679530 -1.850490 6.620850 -0.787898 0.037010 0.087780 0.026060 -0.005308
1654518756.049480 118.082370 23.968187 0.096209 8.656740 -1.911710 6.568980 -0.802811 8.691940 -1.826480 6.596420 -0.796578 0.035200 0.085230 0.027440 -0.005953
1654518756.149560 118.182450 24.007297 0.095341 8.684950 -1.883870 6.568590 -0.832081 8.720290 -1.799550 6.595630 -0.823164 0.035340 0.084320 0.027040 -0.008619
1654518756.249110 118.282000 24.049233 0.094274 8.707570 -1.846660 6.555420 -0.846594 8.742730 -1.765150 6.587160 -0.837227 0.035160 0.081510 0.031740 -0.009081
1654518756.350000 118.382890 24.101030 0.091550 8.744520 -1.808550 6.562360 -0.884465 8.781320 -1.731720 6.595890 -0.872924 0.036800 0.076830 0.033530 -0.011355
1654518756.450280 118.483170 24.151083 0.079484 8.784280 -1.765910 6.569740 -0.922899 8.820940 -1.701190 6.597760 -0.907071 0.036660 0.064720 0.028020 -0.015910
1654518756.548990 118.581880 24.204722 0.074317 8.825770 -1.726460 6.578570 -0.956281 8.860320 -1.665040 6.602170 -0.940160 0.034550 0.061420 0.023600 -0.016531
1654518756.648720 118.681610 24.253171 0.071374 8.862760 -1.691050 6.577810 -0.994166 8.894690 -1.631000 6.599460 -0.978629 0.031930 0.060050 0.021650 -0.016336
1654518756.748540 118.781430 24.304967 0.071483 8.903490 -1.656590 6.571920 -1.031424 8.933660 -1.596950 6.597270 -1.017105 0.030170 0.059640 0.025350 -0.015208
1654518756.849210 118.882100 24.357010 0.071210 8.950290 -1.630380 6.571020 -1.069604 8.980210 -1.574540 6.603540 -1.057604 0.029920 0.055840 0.032520 -0.012975
1654518756.949740 118.982630 24.412479 0.074333 9.000570 -1.612680 6.580140 -1.107126 9.029430 -1.561260 6.625400 -1.100324 0.028860 0.051420 0.045260 -0.007559
1654518757.049260 119.082150 24.463541 0.080648 9.045850 -1.605140 6.594070 -1.142098 9.073560 -1.554170 6.650090 -1.144802 0.027710 0.050970 0.056020 0.002493
1654518757.149180 119.182070 24.510118 0.092846 9.089860 -1.621140 6.603770 -1.180960 9.117570 -1.557130 6.665050 -1.187223 0.027710 0.064010 0.061280 0.006362
1654518757.249800 119.282690 24.554630 0.091883 9.131760 -1.635930 6.620400 -1.214110 9.158880 -1.568730 6.676890 -1.221489 0.027120 0.067200 0.056490 0.007591
1654518757.348850 119.381740 24.604241 0.083658 9.185540 -1.628390 6.623080 -1.232790 9.208490 -1.568830 6.677160 -1.243258 0.022950 0.059560 0.054080 0.010749
1654518757.449490 119.482380 24.640186 0.078944 9.221030 -1.637580 6.619420 -1.264073 9.241250 -1.582930 6.672680 -1.276574 0.020220 0.054650 0.053260 0.012844
1654518757.548380 119.581270 24.676193 0.073165 9.246940 -1.660830 6.622040 -1.297033 9.267500 -1.606920 6.667030 -1.309365 0.020560 0.053910 0.044990 0.012784
1654518757.649690 119.682580 24.724639 0.062617 9.297510 -1.655050 6.618130 -1.312158 9.314790 -1.608840 6.656690 -1.325608 0.017280 0.046210 0.038560 0.014007
1654518757.749250 119.782140 24.771654 0.053999 9.349110 -1.647290 6.612500 -1.327532 9.360900 -1.607940 6.647550 -1.342640 0.011790 0.039350 0.035050 0.015743
1654518757.850330 119.883220 24.797886 0.052726 9.374400 -1.649860 6.610210 -1.353475 9.386200 -1.608450 6.640640 -1.368244 0.011800 0.041410 0.030430 0.015473
1654518757.948880 119.981770 24.844084 0.055442 9.412160 -1.630040 6.611750 -1.370973 9.424890 -1.583280 6.638680 -1.385175 0.012730 0.046760 0.026930 0.015001
1654518758.050160 120.083050 24.897055 0.059000 9.452680 -1.602650 6.608340 -1.391809 9.467370 -1.551900 6.634600 -1.404870 0.014690 0.050750 0.026260 0.013843
1654518758.149810 120.182700 24.956810 0.056184 9.498410 -1.564870 6.611420 -1.411697 9.515150 -1.516030 6.633580 -1.423588 0.016740 0.048840 0.022160 0.012561
1654518758.249890 120.282780 25.020475 0.047092 9.547680 -1.520010 6.618520 -1.432199 9.564810 -1.476850 6.626360 -1.442332 0.017130 0.043160 0.007840 0.010595
1654518758.349420 120.382310 25.089032 0.044919 9.598150 -1.471930 6.617900 -1.453745 9.614930 -1.430380 6.621020 -1.463563 0.016780 0.041550 0.003120 0.009797
1654518758.449770 120.482660 25.161681 0.049034 9.648220 -1.424930 6.611020 -1.475902 9.666850 -1.379830 6.615840 -1.485258 0.018630 0.045100 0.004820 0.008916
1654518758.550150 120.583040 25.238407 0.059343 9.701590 -1.381640 6.607520 -1.496732 9.722820 -1.327450 6.619110 -1.505379 0.021230 0.054190 0.011590 0.008027
1654518758.650120 120.683010 25.317638 0.071634 9.758320 -1.342510 6.610690 -1.514845 9.784340 -1.279040 6.631330 -1.523090 0.026020 0.063470 0.020640 0.007692
1654518758.749220 120.782110 25.391431 0.080141 9.812320 -1.308060 6.623550 -1.533479 9.843610 -1.238900 6.649250 -1.541074 0.031290 0.069160 0.025700 0.007221
1654518758.848590 120.881480 25.455429 0.085049 9.868920 -1.288890 6.628170 -1.547205 9.903040 -1.216160 6.656090 -1.554634 0.034120 0.072730 0.027920 0.007212
1654518758.949200 120.982090 25.516689 0.087709 9.927050 -1.275270 6.629110 -1.559141 9.962210 -1.200480 6.658490 -1.566585 0.035160 0.074790 0.029380 0.007318
1654518759.048750 121.081640 25.586930 0.085080 9.996330 -1.255880 6.634820 -1.560375 10.030120 -1.183220 6.663410 -1.569436 0.033790 0.072660 0.028590 0.009037
1654518759.149110 121.182000 25.648410 0.083824 10.058870 -1.245020 6.635920 -1.568302 10.090670 -1.172570 6.663600 -1.577940 0.031800 0.072450 0.027680 0.009761
1654518759.249760 121.282650 25.703778 0.078741 10.115320 -1.231910 6.633870 -1.573510 10.145410 -1.164550 6.661390 -1.583088 0.030090 0.067360 0.027520 0.009781
1654518759.348830 121.381720 25.751007 0.076752 10.162660 -1.232880 6.632030 -1.577306 10.192470 -1.167290 6.658490 -1.586068 0.029810 0.065590 0.026460 0.008960
1654518759.449850 121.482740 25.800786 0.078306 10.212940 -1.228630 6.634110 -1.577063 10.241780 -1.160760 6.660450 -1.584374 0.028840 0.067870 0.026340 0.007553
1654518759.549050 121.581940 25.853405 0.081161 10.263080 -1.217090 6.634010 -1.576764 10.292560 -1.147180 6.662830 -1.582002 0.029480 0.069910 0.028820 0.005567
1654518759.648760 121.681650 25.895437 0.083293 10.300730 -1.207390 6.639420 -1.573371 10.332490 -1.137460 6.671650 -1.576662 0.031760 0.069930 0.032230 0.003657
1654518759.748770 121.781660 25.942152 0.082608 10.343210 -1.192810 6.648500 -1.570823 10.376240 -1.125110 6.682410 -1.572211 0.033030 0.067700 0.033910 0.001716
1654518759.849770 121.882660 25.978766 0.096436 10.362670 -1.194640 6.668070 -1.563257 10.405700 -1.115180 6.701750 -1.562485 0.043030 0.079460 0.033680 -0.000618
1654518759.950140 121.983030 26.034190 0.109302 10.397950 -1.176070 6.681910 -1.559264 10.448620 -1.089830 6.725980 -1.556483 0.050670 0.086240 0.044070 -0.002905
1654518760.049930 122.082820 26.083850 0.108156 10.443580 -1.151490 6.683340 -1.561155 10.492800 -1.067660 6.730750 -1.556413 0.049220 0.083830 0.047410 -0.004953
1654518760.149740 122.182630 26.115180 0.095575 10.463370 -1.133000 6.722060 -1.550719 10.509180 -1.055700 6.754630 -1.546199 0.045810 0.077300 0.032570 -0.004648
1654518760.249440 122.282330 26.161519 0.087525 10.496850 -1.106360 6.703420 -1.549871 10.538370 -1.032930 6.726760 -1.545565 0.041520 0.073430 0.023340 -0.004311
1654518760.350050 122.382940 26.209378 0.074584 10.534980 -1.077520 6.683990 -1.549238 10.564920 -1.009980 6.694220 -1.545832 0.029940 0.067540 0.010230 -0.003169
1654518760.448500 122.481390 26.259450 0.076543 10.572030 -1.053660 6.661280 -1.549022 10.600860 -0.983500 6.671540 -1.546559 0.028830 0.070160 0.010260 -0.002298
1654518760.548460 122.581350 26.313008 0.078546 10.611290 -1.025970 6.640520 -1.550422 10.641510 -0.954430 6.652280 -1.548200 0.030220 0.071540 0.011760 -0.002232
1654518760.648770 122.681660 26.368582 0.082915 10.655820 -1.000980 6.639260 -1.554137 10.689590 -0.926580 6.653370 -1.551328 0.033770 0.074400 0.014110 -0.002948
1654518760.748680 122.781570 26.427532 0.086800 10.704860 -0.975810 6.634070 -1.554064 10.742200 -0.899990 6.653850 -1.550897 0.037340 0.075820 0.019780 -0.003410
1654518760.849050 122.881940 26.478263 0.091399 10.745350 -0.957350 6.641000 -1.553970 10.787050 -0.880310 6.667070 -1.550254 0.041700 0.077040 0.026070 -0.004029
1654518760.948840 122.981730 26.531530 0.095001 10.788480 -0.940980 6.654890 -1.554599 10.834530 -0.863190 6.684100 -1.550172 0.046050 0.077790 0.029210 -0.004751
1654518761.049730 123.082620 26.578276 0.097632 10.826510 -0.925370 6.668460 -1.553808 10.874770 -0.847340 6.701840 -1.548544 0.048260 0.078030 0.033380 -0.005523
1654518761.149210 123.182100 26.607060 0.097764 10.850100 -0.916900 6.680550 -1.553014 10.899040 -0.839740 6.715320 -1.546895 0.048940 0.077160 0.034770 -0.006322
1654518761.248980 123.281870 26.637143 0.105587 10.860870 -0.915520 6.697320 -1.551941 10.919010 -0.837160 6.737670 -1.544060 0.058140 0.078360 0.040350 -0.007972
1654518761.349930 123.382820 26.666999 0.109403 10.873670 -0.919830 6.724530 -1.544511 10.934710 -0.837620 6.763060 -1.536742 0.061040 0.082210 0.038530 -0.007777
1654518761.549040 123.581930 26.694783 0.108937 10.888370 -0.919880 6.752980 -1.539235 10.950680 -0.836760 6.785780 -1.531358 0.062310 0.083120 0.032800 -0.007778
1654518761.749960 123.782850 26.715192 0.104897 10.882350 -0.931550 6.745170 -1.535030 10.942790 -0.850390 6.772800 -1.527312 0.060440 0.081160 0.027630 -0.007586
1654518761.949630 123.982520 26.728369 0.103792 10.881770 -0.934920 6.733450 -1.534168 10.941600 -0.854480 6.760330 -1.526734 0.059830 0.080440 0.026880 -0.007266
1654518762.150060 124.182950 26.754324 0.098924 10.887230 -0.938000 6.712790 -1.535924 10.943660 -0.859850 6.735020 -1.529334 0.056430 0.078150 0.022230 -0.006357
1654518762.248220 124.281110 26.776690 0.094526 10.894280 -0.937420 6.695730 -1.538194 10.947110 -0.860950 6.712950 -1.532549 0.052830 0.076470 0.017220 -0.005357
1654518762.449820 124.482710 26.800519 0.095917 10.904620 -0.928730 6.670510 -1.546164 10.958730 -0.853010 6.693720 -1.541203 0.054110 0.075720 0.023210 -0.004716
1654518762.549330 124.582220 26.827698 0.097949 10.922400 -0.923030 6.683840 -1.546937 10.979040 -0.847890 6.711040 -1.542857 0.056640 0.075140 0.027200 -0.003867
1654518762.648220 124.681110 26.850319 0.099783 10.932730 -0.920470 6.701650 -1.549244 10.991170 -0.844670 6.729860 -1.545901 0.058440 0.075800 0.028210 -0.003196
1654518762.749430 124.782320 26.863742 0.099926 10.937290 -0.914210 6.714120 -1.551119 10.996720 -0.838250 6.740260 -1.548295 0.059430 0.075960 0.026140 -0.002705
1654518762.949220 124.982110 26.880507 0.101928 10.948410 -0.904760 6.716230 -1.553406 11.009440 -0.827940 6.743860 -1.550964 0.061030 0.076820 0.027630 -0.002342
1654518763.249440 125.282330 26.890732 0.104998 10.941420 -0.905280 6.725650 -1.555853 11.004680 -0.825960 6.752690 -1.552630 0.063260 0.079320 0.027040 -0.003120
1654518763.350110 125.383000 26.900991 0.103918 10.952160 -0.903080 6.728970 -1.551794 11.014640 -0.823930 6.754080 -1.548609 0.062480 0.079150 0.025110 -0.003057
1654518763.650200 125.683090 26.916544 0.103077 10.945320 -0.909020 6.718590 -1.550015 11.005820 -0.829010 6.742320 -1.546804 0.060500 0.080010 0.023730 -0.003003
1654518763.848840 125.881730 26.927072 0.106864 10.934270 -0.912720 6.716840 -1.549396 10.995680 -0.829920 6.745000 -1.546164 0.061410 0.082800 0.028160 -0.003006
1654518763.949320 125.982210 26.939378 0.110657 10.921290 -0.915410 6.710470 -1.553345 10.983390 -0.830430 6.744630 -1.549142 0.062100 0.084980 0.034160 -0.003976
1654518764.048800 126.081690 26.957669 0.110343 10.910790 -0.916700 6.726290 -1.551500 10.971840 -0.830730 6.758810 -1.547116 0.061050 0.085970 0.032520 -0.004163
1654518764.149080 126.181970 26.972505 0.110769 10.895450 -0.917730 6.731390 -1.551314 10.957400 -0.831220 6.762180 -1.547140 0.061950 0.086510 0.030790 -0.003993
1654518764.248630 126.281520 26.985121 0.110198 10.882660 -0.912730 6.732550 -1.552150 10.945420 -0.827290 6.762630 -1.548164 0.062760 0.085440 0.030080 -0.003841
1654518764.348340 126.381230 26.995024 0.105447 10.877580 -0.905170 6.742870 -1.551123 10.938650 -0.823130 6.768540 -1.547914 0.061070 0.082040 0.025670 -0.003085
1654518764.448200 126.481090 27.010742 0.101833 10.869220 -0.904390 6.735020 -1.552466 10.928220 -0.824310 6.756840 -1.549942 0.059000 0.080080 0.021820 -0.002420
1654518764.548500 126.581390 27.025895 0.100316 10.863020 -0.904560 6.725180 -1.554136 10.919450 -0.823900 6.744490 -1.552245 0.056430 0.080660 0.019310 -0.001795
1654518764.648250 126.681140 27.040327 0.098678 10.857270 -0.899470 6.714720 -1.556157 10.911990 -0.819410 6.732980 -1.554936 0.054720 0.080060 0.018260 -0.001121
1654518764.749030 126.781920 27.050804 0.098422 10.851160 -0.900560 6.706670 -1.558316 10.905090 -0.820330 6.725150 -1.557730 0.053930 0.080230 0.018480 -0.000476
1654518764.848990 126.881880 27.057715 0.099292 10.854250 -0.899040 6.697170 -1.559612 10.909040 -0.819320 6.719570 -1.559614 0.054790 0.079720 0.022400 0.000124
1654518765.148900 127.181790 27.081550 0.107783 10.870210 -0.901700 6.696590 -1.565304 10.930500 -0.818810 6.729930 -1.565087 0.060290 0.082890 0.033340 0.000157
1654518765.248430 127.281320 27.100777 0.107357 10.884410 -0.905930 6.707850 -1.566351 10.944600 -0.823850 6.741990 -1.566630 0.060190 0.082080 0.034140 0.000619
1654518765.348400 127.381290 27.107725 0.101550 10.893790 -0.906260 6.719870 -1.567954 10.950740 -0.825880 6.744530 -1.569049 0.056950 0.080380 0.024660 0.001411
1654518765.450110 127.483000 27.135234 0.093869 10.901730 -0.899170 6.701460 -1.570366 10.954620 -0.823280 6.717420 -1.572502 0.052890 0.075890 0.015960 0.002395
1654518765.549230 127.582120 27.177848 0.089352 10.913010 -0.895230 6.663910 -1.573579 10.962320 -0.821630 6.675540 -1.576950 0.049310 0.073600 0.011630 0.003500
1654518765.648580 127.681470 27.217125 0.090255 10.922770 -0.893270 6.620880 -1.576933 10.972070 -0.819530 6.637550 -1.581423 0.049300 0.073740 0.016670 0.004485
1654518765.748440 127.781330 27.251945 0.096282 10.933900 -0.891790 6.576720 -1.580211 10.985770 -0.816040 6.605730 -1.585576 0.051870 0.075750 0.029010 0.005335
1654518765.848690 127.881580 27.275695 0.106766 10.937580 -0.891310 6.539940 -1.580049 10.995040 -0.812900 6.584090 -1.586618 0.057460 0.078410 0.044150 0.006612
1654518765.948010 127.980900 27.305207 0.106800 10.959570 -0.893890 6.557440 -1.588749 11.020040 -0.816480 6.599360 -1.595235 0.060470 0.077410 0.041920 0.006568
1654518766.048850 128.081740 27.335018 0.105634 10.962990 -0.898420 6.532770 -1.591339 11.024270 -0.820940 6.570190 -1.597754 0.061280 0.077480 0.037420 0.006530
1654518766.150110 128.183000 27.375030 0.105870 10.961810 -0.906470 6.497440 -1.593292 11.022940 -0.826650 6.530610 -1.599749 0.061130 0.079820 0.033170 0.006606
1654518766.248300 128.281190 27.415013 0.105612 10.955990 -0.911500 6.461990 -1.595586 11.017000 -0.830410 6.491250 -1.602054 0.061010 0.081090 0.029260 0.006651
1654518766.348210 128.381100 27.460261 0.102239 10.949900 -0.914250 6.421200 -1.597027 11.009510 -0.835260 6.446890 -1.603679 0.059610 0.078990 0.025690 0.006840
1654518766.448130 128.481020 27.504243 0.098219 10.938100 -0.918300 6.382960 -1.598718 10.996030 -0.842290 6.405620 -1.605498 0.057930 0.076010 0.022660 0.006955
1654518766.548140 128.581030 27.544163 0.094811 10.926650 -0.922900 6.349540 -1.599790 10.983400 -0.849330 6.368410 -1.606768 0.056750 0.073570 0.018870 0.007127
1654518766.648240 128.681130 27.579945 0.091965 10.919410 -0.924280 6.317360 -1.600693 10.973780 -0.852010 6.334050 -1.607772 0.054370 0.072270 0.016690 0.007225
1654518766.748710 128.781600 27.609509 0.087688 10.915200 -0.922350 6.291950 -1.595622 10.966300 -0.852380 6.305450 -1.604108 0.051100 0.069970 0.013500 0.008653
1654518766.850380 128.883270 27.636200 0.084505 10.909420 -0.923620 6.269250 -1.596250 10.957720 -0.855170 6.280330 -1.605688 0.048300 0.068450 0.011080 0.009631
1654518766.948490 128.981380 27.665242 0.082651 10.900640 -0.924670 6.243990 -1.602609 10.946450 -0.856550 6.253600 -1.611325 0.045810 0.068120 0.009610 0.008943
1654518767.048310 129.081200 27.680326 0.083478 10.902390 -0.925980 6.227680 -1.601774 10.947030 -0.856280 6.238530 -1.609853 0.044640 0.069700 0.010850 0.008311
1654518767.249610 129.282500 27.693231 0.083540 10.910960 -0.916930 6.229330 -1.599315 10.955710 -0.847650 6.242620 -1.606508 0.044750 0.069280 0.013290 0.007396
1654518767.348220 129.381110 27.707080 0.082901 10.917110 -0.911410 6.240430 -1.597772 10.961390 -0.842700 6.254240 -1.603912 0.044280 0.068710 0.013810 0.006337
1654518767.548190 129.581080 27.721961 0.084573 10.922180 -0.906050 6.251850 -1.592217 10.966950 -0.835740 6.266160 -1.597395 0.044770 0.070310 0.014310 0.005320
1654518767.648230 129.681120 27.735954 0.086700 10.931970 -0.901040 6.253430 -1.589165 10.977810 -0.830080 6.272930 -1.593390 0.045840 0.070960 0.019500 0.004357
1654518767.748180 129.781070 27.759213 0.089500 10.940290 -0.900800 6.271370 -1.586589 10.987430 -0.828170 6.294020 -1.589664 0.047140 0.072630 0.022650 0.003213
1654518767.848410 129.881300 27.776109 0.090362 10.942900 -0.896550 6.286200 -1.583208 10.991270 -0.824010 6.309940 -1.585365 0.048370 0.072540 0.023740 0.002280
1654518767.948400 129.981290 27.788869 0.091371 10.943230 -0.893320 6.298110 -1.580669 10.992880 -0.820460 6.322090 -1.582052 0.049650 0.072860 0.023980 0.001514
1654518768.448080 130.480970 27.803236 0.091431 10.936590 -0.898150 6.308700 -1.577057 10.987630 -0.826620 6.333960 -1.578387 0.051040 0.071530 0.025260 0.001458
1654518768.648350 130.681240 27.818270 0.088896 10.925370 -0.903410 6.317350 -1.579488 10.976330 -0.834270 6.340270 -1.581258 0.050960 0.069140 0.022920 0.001994
1654518768.748680 130.781570 27.833370 0.088088 10.915240 -0.913670 6.316020 -1.582099 10.966250 -0.845240 6.337810 -1.584353 0.051010 0.068430 0.021790 0.002491
1654518768.949830 130.982720 27.851344 0.087099 10.900640 -0.922870 6.314490 -1.587383 10.951630 -0.855110 6.334360 -1.590349 0.050990 0.067760 0.019870 0.003240
1654518769.148960 131.181850 27.867821 0.086002 10.894510 -0.929720 6.301300 -1.592671 10.944160 -0.862520 6.321680 -1.596428 0.049650 0.067200 0.020380 0.004074
1654518769.449590 131.482480 27.880208 0.083564 10.892300 -0.929680 6.291550 -1.596205 10.939980 -0.863600 6.310070 -1.601646 0.047680 0.066080 0.018520 0.005782
1654518769.647820 131.680710 27.889264 0.084236 10.894220 -0.924460 6.280880 -1.597783 10.942650 -0.859080 6.302690 -1.605003 0.048430 0.065380 0.021810 0.007463
1654518769.749190 131.782080 27.903055 0.085612 10.894730 -0.918710 6.293670 -1.604247 10.944740 -0.852450 6.314600 -1.611538 0.050010 0.066260 0.020930 0.007516
1654518769.947920 131.980810 27.918883 0.084013 10.906080 -0.908520 6.288370 -1.604494 10.956410 -0.844140 6.307870 -1.611653 0.050330 0.064380 0.019500 0.007309
1654518770.148380 132.181270 27.932667 0.085617 10.913690 -0.899880 6.292640 -1.602361 10.965320 -0.834040 6.310800 -1.608960 0.051630 0.065840 0.018160 0.006689
1654518770.248970 132.281860 27.945760 0.085152 10.917850 -0.893480 6.280820 -1.599572 10.969600 -0.828550 6.299710 -1.605650 0.051750 0.064930 0.018890 0.006154
1654518770.348480 132.381370 27.959176 0.086348 10.921780 -0.891690 6.266500 -1.597410 10.973640 -0.825830 6.287210 -1.602740 0.051860 0.065860 0.020710 0.005383
1654518770.449510 132.482400 27.975808 0.087306 10.922870 -0.889700 6.248280 -1.594126 10.975180 -0.823530 6.270810 -1.598515 0.052310 0.066170 0.022530 0.004428
1654518770.549390 132.582280 27.995174 0.089483 10.926880 -0.889280 6.227920 -1.590556 10.979290 -0.820890 6.252070 -1.594012 0.052410 0.068390 0.024150 0.003507
1654518770.650030 132.682920 28.026971 0.090472 10.928510 -0.889820 6.194210 -1.587839 10.980040 -0.820180 6.220290 -1.590137 0.051530 0.069640 0.026080 0.002358
1654518770.748620 132.781510 28.048920 0.089874 10.924860 -0.888770 6.174880 -1.583441 10.975740 -0.818660 6.198820 -1.584974 0.050880 0.070110 0.023940 0.001614
1654518770.851210 132.884100 28.092598 0.089511 10.923820 -0.889440 6.133580 -1.581558 10.973530 -0.818210 6.155200 -1.582190 0.049710 0.071230 0.021620 0.000745
1654518770.953870 132.986760 28.135073 0.089219 10.919770 -0.892430 6.092370 -1.578114 10.969710 -0.821440 6.113020 -1.578220 0.049940 0.070990 0.020650 0.000217
1654518771.049620 133.082510 28.174516 0.089514 10.916380 -0.893270 6.053740 -1.577800 10.965720 -0.821320 6.073780 -1.577155 0.049340 0.071950 0.020040 -0.000523
1654518771.148380 133.181270 28.209854 0.088753 10.910010 -0.892430 6.020700 -1.577224 10.959260 -0.820910 6.039040 -1.576065 0.049250 0.071520 0.018340 -0.001037
1654518771.249150 133.282040 28.251581 0.086745 10.900220 -0.894550 5.985290 -1.574903 10.947680 -0.823250 5.999020 -1.573853 0.047460 0.071300 0.013730 -0.000907
1654518771.351820 133.384710 28.293554 0.083610 10.899480 -0.896460 5.948370 -1.576679 10.944180 -0.826370 5.957310 -1.575551 0.044700 0.070090 0.008940 -0.000985
1654518771.450070 133.482960 28.339802 0.082819 10.888040 -0.895470 5.903230 -1.576560 10.931810 -0.825810 5.912750 -1.575513 0.043770 0.069660 0.009520 -0.000916
1654518771.548940 133.581830 28.369704 0.083012 10.877780 -0.890990 5.874340 -1.576221 10.921710 -0.821360 5.884960 -1.575480 0.043930 0.069630 0.010620 -0.000620
1654518771.647970 133.680860 28.390749 0.081361 10.868080 -0.885720 5.855950 -1.576492 10.912230 -0.818190 5.866440 -1.576011 0.044150 0.067530 0.010490 -0.000365
1654518771.748620 133.781510 28.404477 0.080235 10.864030 -0.881660 5.844590 -1.576687 10.908180 -0.815280 5.853650 -1.576243 0.044150 0.066380 0.009060 -0.000334
1654518771.848750 133.881640 28.414183 0.079222 10.862860 -0.876710 5.835900 -1.576205 10.905990 -0.810920 5.845260 -1.575926 0.043130 0.065790 0.009360 -0.000204
1654518772.048700 134.081590 28.423205 0.080484 10.866490 -0.872960 5.845320 -1.577397 10.905390 -0.802580 5.848650 -1.577144 0.038900 0.070380 0.003330 -0.000182
1654518772.249070 134.281960 28.447922 0.078125 10.854900 -0.850000 5.833900 -1.577667 10.893730 -0.782500 5.840180 -1.577767 0.038830 0.067500 0.006280 0.000182
1654518772.449470 134.482360 28.478460 0.078632 10.865460 -0.845500 5.857950 -1.578223 10.905830 -0.778770 5.867970 -1.578437 0.040370 0.066730 0.010020 0.000228
1654518772.550970 134.583860 28.496117 0.080493 10.872190 -0.845120 5.871520 -1.578379 10.913380 -0.777070 5.883840 -1.578464 0.041190 0.068050 0.012320 0.000086
1654518772.649680 134.682570 28.509285 0.080171 10.877470 -0.842220 5.882330 -1.578086 10.918500 -0.774660 5.895730 -1.577998 0.041030 0.067560 0.013400 -0.000088
1654518772.950880 134.983770 28.527368 0.080401 10.888970 -0.849840 5.890310 -1.576091 10.929760 -0.782690 5.907380 -1.575585 0.040790 0.067150 0.017070 -0.000452
1654518773.151000 135.183890 28.552332 0.081807 10.892850 -0.861910 5.907230 -1.573850 10.935120 -0.795130 5.928350 -1.572730 0.042270 0.066780 0.021120 -0.001008
1654518773.249920 135.282810 28.574670 0.082148 10.889540 -0.869380 5.927940 -1.571487 10.932810 -0.802860 5.949180 -1.570017 0.043270 0.066520 0.021240 -0.001352
1654518773.449430 135.482320 28.590804 0.083183 10.879370 -0.882090 5.934550 -1.569448 10.924110 -0.815060 5.955160 -1.567593 0.044740 0.067030 0.020610 -0.001737
1654518773.650320 135.683210 28.604560 0.083767 10.868610 -0.891470 5.937560 -1.567084 10.914030 -0.824050 5.957770 -1.564572 0.045420 0.067420 0.020210 -0.002398
1654518773.949910 135.982800 28.624045 0.081076 10.868950 -0.896620 5.923840 -1.564330 10.911570 -0.829380 5.939190 -1.560805 0.042620 0.067240 0.015350 -0.003385
1654518774.050120 136.083010 28.644781 0.079824 10.868510 -0.893610 5.904280 -1.560355 10.910520 -0.827260 5.918590 -1.556624 0.042010 0.066350 0.014310 -0.003580
1654518774.250170 136.283060 28.659869 0.077216 10.879640 -0.886560 5.895340 -1.558558 10.920870 -0.822640 5.908630 -1.554407 0.041230 0.063920 0.013290 -0.004026
1654518774.449960 136.482850 28.679142 0.078612 10.894420 -0.885060 5.887410 -1.562971 10.936610 -0.819570 5.897940 -1.557183 0.042190 0.065490 0.010530 -0.005691
1654518774.549620 136.582510 28.696306 0.080557 10.899230 -0.883120 5.869480 -1.562261 10.943110 -0.816790 5.882300 -1.555084 0.043880 0.066330 0.012820 -0.007098
1654518774.649330 136.682220 28.714020 0.080449 10.915800 -0.879420 5.864790 -1.554403 10.960270 -0.813900 5.878990 -1.547655 0.044470 0.065520 0.014200 -0.006693
1654518774.749860 136.782750 28.729518 0.082734 10.922730 -0.881420 5.851350 -1.560576 10.968310 -0.813890 5.865740 -1.552545 0.045580 0.067530 0.014390 -0.007996
1654518774.850620 136.883510 28.749640 0.083221 10.933810 -0.878980 5.836180 -1.560431 10.980040 -0.811100 5.849630 -1.551214 0.046230 0.067880 0.013450 -0.009185
1654518774.948270 136.981160 28.774567 0.081830 10.941560 -0.874930 5.811080 -1.552131 10.987810 -0.809100 5.826030 -1.543822 0.046250 0.065830 0.014950 -0.008273
1654518775.047190 137.080080 28.798455 0.082655 10.946910 -0.876320 5.785430 -1.552687 10.994080 -0.810770 5.803040 -1.544958 0.047170 0.065550 0.017610 -0.007676
1654518775.147220 137.180110 28.822803 0.081261 10.950550 -0.880000 5.761890 -1.552824 10.997280 -0.815880 5.779450 -1.545514 0.046730 0.064120 0.017560 -0.007260
1654518775.247300 137.280190 28.860320 0.080862 10.947870 -0.884260 5.726070 -1.552873 10.994570 -0.820270 5.742290 -1.545891 0.046700 0.063990 0.016220 -0.006921
1654518775.347440 137.380330 28.903991 0.080836 10.945330 -0.887980 5.683820 -1.552771 10.992750 -0.824260 5.698840 -1.545927 0.047420 0.063720 0.015020 -0.006747
1654518775.447370 137.480260 28.945829 0.079641 10.944100 -0.891570 5.642470 -1.559542 10.992060 -0.829760 5.657370 -1.551253 0.047960 0.061810 0.014900 -0.008174
1654518775.547590 137.580480 28.988400 0.079316 10.943170 -0.898350 5.600130 -1.558930 10.990670 -0.836690 5.615390 -1.549508 0.047500 0.061660 0.015260 -0.009290
1654518775.647790 137.680680 29.021671 0.078924 10.935420 -0.907300 5.571810 -1.551394 10.982680 -0.845330 5.584270 -1.542759 0.047260 0.061970 0.012460 -0.008496
1654518775.747710 137.780600 29.056774 0.077223 10.933680 -0.910850 5.539150 -1.558232 10.978850 -0.849090 5.549580 -1.548758 0.045170 0.061760 0.010430 -0.009354
1654518775.847330 137.880220 29.095423 0.076642 10.922330 -0.915060 5.504300 -1.556853 10.966900 -0.853330 5.513070 -1.546910 0.044570 0.061730 0.008770 -0.009831
1654518775.947680 137.980570 29.122057 0.075604 10.914480 -0.915860 5.483200 -1.557884 10.958690 -0.854700 5.487770 -1.547445 0.044210 0.061160 0.004570 -0.010331
1654518776.048020 138.080910 29.154250 0.073572 10.909630 -0.914930 5.453920 -1.556161 10.951770 -0.854670 5.456330 -1.545958 0.042140 0.060260 0.002410 -0.010078
1654518776.147780 138.180670 29.179939 0.072261 10.903000 -0.913420 5.432270 -1.556230 10.944290 -0.854120 5.431760 -1.546377 0.041290 0.059300 -0.000510 -0.009708
1654518776.247630 138.280520 29.203560 0.072849 10.899960 -0.909250 5.406780 -1.552489 10.941560 -0.849480 5.408760 -1.544138 0.041600 0.059770 0.001980 -0.008208
1654518776.447480 138.480370 29.217207 0.070669 10.904350 -0.894470 5.402580 -1.555494 10.945370 -0.836970 5.404860 -1.548517 0.041020 0.057500 0.002280 -0.006849
1654518776.548300 138.581190 29.226203 0.068632 10.910840 -0.885890 5.406960 -1.557482 10.950910 -0.830170 5.406860 -1.551831 0.040070 0.055720 -0.000100 -0.005547
1654518776.647750 138.680640 29.236726 0.067858 10.917960 -0.878230 5.402880 -1.560023 10.957720 -0.823240 5.402820 -1.555601 0.039760 0.054990 -0.000060 -0.004363
1654518776.847450 138.880340 29.260374 0.072437 10.928720 -0.872960 5.417770 -1.566479 10.971700 -0.814690 5.419870 -1.563051 0.042980 0.058270 0.002100 -0.003430
1654518776.948330 138.981220 29.280275 0.075519 10.944120 -0.871540 5.424540 -1.568403 10.988050 -0.810390 5.430370 -1.565868 0.043930 0.061150 0.005830 -0.002526
1654518777.047330 139.080220 29.301292 0.076805 10.948360 -0.868960 5.442580 -1.570357 10.993460 -0.807290 5.450440 -1.568473 0.045100 0.061670 0.007860 -0.001833
1654518777.148740 139.181630 29.319453 0.076403 10.956920 -0.867690 5.458910 -1.571856 11.002580 -0.806860 5.466140 -1.570682 0.045660 0.060830 0.007230 -0.001120
1654518777.347740 139.380630 29.336499 0.075444 10.962550 -0.870960 5.472410 -1.573958 11.009220 -0.812290 5.480870 -1.573149 0.046670 0.058670 0.008460 -0.000773
1654518777.448070 139.480960 29.348100 0.075876 10.958490 -0.875480 5.481440 -1.574135 11.005220 -0.816460 5.490930 -1.573521 0.046730 0.059020 0.009490 -0.000556
1654518777.546870 139.579760 29.356492 0.075938 10.952420 -0.880110 5.488080 -1.574421 10.999470 -0.820920 5.495110 -1.573892 0.047050 0.059190 0.007030 -0.000452
1654518777.647480 139.680370 29.367709 0.076359 10.945650 -0.885930 5.481160 -1.573691 10.992790 -0.826230 5.487830 -1.573272 0.047140 0.059700 0.006670 -0.000316
1654518777.848150 139.881040 29.383620 0.072990 10.937730 -0.895460 5.480760 -1.574646 10.982600 -0.838020 5.484620 -1.573916 0.044870 0.057440 0.003860 -0.000574
1654518777.947760 139.980650 29.399962 0.071388 10.926100 -0.902540 5.480260 -1.573887 10.969070 -0.845540 5.479380 -1.573137 0.042970 0.057000 -0.000880 -0.000565
1654518778.046890 140.079780 29.430107 0.070699 10.920380 -0.908670 5.449100 -1.573372 10.961510 -0.851190 5.450750 -1.572866 0.041130 0.057480 0.001650 -0.000284
1654518778.347000 140.379890 29.440371 0.071772 10.914770 -0.918480 5.447890 -1.574197 10.956450 -0.860090 5.450020 -1.574109 0.041680 0.058390 0.002130 0.000153
1654518778.648140 140.681030 29.453539 0.072699 10.924110 -0.912820 5.457300 -1.575595 10.966310 -0.853640 5.455900 -1.576173 0.042200 0.059180 -0.001400 0.000779
1654518778.747820 140.780710 29.475279 0.072209 10.937480 -0.905690 5.441070 -1.576650 10.979220 -0.846780 5.439810 -1.577550 0.041740 0.058910 -0.001260 0.001095
1654518778.949670 140.982560 29.491812 0.073530 10.947410 -0.895390 5.447110 -1.576691 10.990770 -0.836050 5.444790 -1.577934 0.043360 0.059340 -0.002320 0.001367
1654518779.049210 141.082100 29.504143 0.074818 10.956620 -0.889460 5.449340 -1.576668 11.001170 -0.829470 5.445570 -1.578128 0.044550 0.059990 -0.003770 0.001553
1654518779.149250 141.182140 29.515752 0.077755 10.964870 -0.887560 5.443600 -1.576718 11.012080 -0.825780 5.444110 -1.578380 0.047210 0.061780 0.000510 0.001703
1654518779.248990 141.281880 29.533255 0.077310 10.979450 -0.881150 5.447690 -1.576793 11.026770 -0.820150 5.451780 -1.578335 0.047320 0.061000 0.004090 0.001568
1654518779.448110 141.481000 29.542591 0.075692 10.983760 -0.875330 5.439780 -1.576103 11.030430 -0.815910 5.444310 -1.577678 0.046670 0.059420 0.004530 0.001571
1654518779.648670 141.681560 29.561709 0.074558 10.987240 -0.876570 5.419080 -1.576462 11.033590 -0.818540 5.425640 -1.577750 0.046350 0.058030 0.006560 0.001292
1654518779.748050 141.780940 29.580838 0.073063 10.983150 -0.879600 5.400910 -1.577067 11.029020 -0.823130 5.407640 -1.578030 0.045870 0.056470 0.006730 0.000992
1654518779.848290 141.881180 29.604558 0.072590 10.979590 -0.885830 5.379670 -1.576657 11.025570 -0.829930 5.385180 -1.577378 0.045980 0.055900 0.005510 0.000782
1654518779.949830 141.982720 29.636322 0.072437 10.973250 -0.892790 5.350850 -1.576566 11.019180 -0.836920 5.354860 -1.577100 0.045930 0.055870 0.004010 0.000631
1654518780.049470 142.082360 29.667915 0.070589 10.968390 -0.898460 5.323710 -1.576945 11.013890 -0.844500 5.324650 -1.577257 0.045500 0.053960 0.000940 0.000437
1654518780.148610 142.181500 29.701306 0.068892 10.963500 -0.906560 5.294990 -1.576897 11.007750 -0.853790 5.293170 -1.577041 0.044250 0.052770 -0.001820 0.000292
1654518780.249230 142.282120 29.737580 0.068002 10.953570 -0.915450 5.264820 -1.577039 10.996800 -0.863190 5.259890 -1.577285 0.043230 0.052260 -0.004930 0.000407
1654518780.348490 142.381380 29.772480 0.067532 10.944680 -0.921310 5.231980 -1.576981 10.987350 -0.869220 5.226840 -1.577271 0.042670 0.052090 -0.005140 0.000460
1654518780.448290 142.481180 29.803072 0.067448 10.937620 -0.927210 5.200350 -1.577473 10.979420 -0.874340 5.197740 -1.577911 0.041800 0.052870 -0.002610 0.000625
1654518780.548230 142.581120 29.822070 0.067530 10.930080 -0.929740 5.182030 -1.577775 10.972260 -0.877030 5.180350 -1.578488 0.042180 0.052710 -0.001680 0.000917
1654518780.648430 142.681320 29.838068 0.067654 10.927060 -0.932410 5.169290 -1.578210 10.968840 -0.879380 5.164900 -1.579389 0.041780 0.053030 -0.004390 0.001426
1654518781.049260 143.082150 29.853471 0.067366 10.931070 -0.917320 5.169670 -1.581831 10.972440 -0.864410 5.164450 -1.583956 0.041370 0.052910 -0.005220 0.002289
1654518781.248260 143.281150 29.880052 0.068347 10.945120 -0.900920 5.180230 -1.583465 10.986930 -0.846890 5.178220 -1.585627 0.041810 0.054030 -0.002010 0.002227
1654518781.348270 143.381160 29.898249 0.068834 10.948270 -0.892470 5.193390 -1.582547 10.990380 -0.838020 5.193730 -1.584634 0.042110 0.054450 0.000340 0.002117
1654518781.448120 143.481010 29.911543 0.068879 10.953010 -0.883970 5.201350 -1.581673 10.994990 -0.829380 5.202720 -1.583602 0.041980 0.054590 0.001370 0.001935
1654518781.549050 143.581940 29.926756 0.070526 10.953940 -0.881920 5.216360 -1.580775 10.995640 -0.825050 5.217290 -1.582427 0.041700 0.056870 0.000930 0.001645
1654518781.848130 143.881020 29.942083 0.071718 10.955950 -0.872600 5.228110 -1.578079 10.998420 -0.814810 5.228350 -1.578893 0.042470 0.057790 0.000240 0.000842
1654518782.147290 144.180180 29.956796 0.071419 10.947850 -0.877470 5.236850 -1.572427 10.989830 -0.819740 5.239230 -1.572630 0.041980 0.057730 0.002380 0.000274
1654518782.348840 144.381730 29.975900 0.071118 10.936100 -0.885810 5.248720 -1.572682 10.977010 -0.827680 5.250960 -1.572140 0.040910 0.058130 0.002240 -0.000421
1654518782.450450 144.483340 29.988691 0.069081 10.925410 -0.888160 5.250650 -1.571846 10.964790 -0.831410 5.251550 -1.571009 0.039380 0.056750 0.000900 -0.000689
1654518782.549600 144.582490 30.003088 0.069499 10.917470 -0.893530 5.237210 -1.571092 10.957230 -0.836620 5.240460 -1.570497 0.039760 0.056910 0.003250 -0.000435
1654518782.749820 144.782710 30.014526 0.069448 10.908100 -0.899930 5.236530 -1.572922 10.947840 -0.843140 5.240850 -1.572664 0.039740 0.056790 0.004320 -0.000080
1654518783.048650 145.081540 30.038205 0.066960 10.905000 -0.906600 5.215440 -1.577323 10.942710 -0.851400 5.219260 -1.577697 0.037710 0.055200 0.003820 0.000599
1654518783.349350 145.382240 30.054877 0.067558 10.905460 -0.911770 5.197730 -1.580892 10.942310 -0.855400 5.203080 -1.581889 0.036850 0.056370 0.005350 0.001209
1654518783.447680 145.480570 30.064738 0.068266 10.906220 -0.908870 5.184660 -1.581942 10.943820 -0.852620 5.193740 -1.583169 0.037600 0.056250 0.009080 0.001443
1654518783.648850 145.681740 30.077703 0.069012 10.906410 -0.906710 5.171270 -1.581562 10.945400 -0.850610 5.181030 -1.582920 0.038990 0.056100 0.009760 0.001504
1654518783.747540 145.780430 30.098438 0.069996 10.909940 -0.906720 5.152430 -1.580907 10.949240 -0.849390 5.160690 -1.582233 0.039300 0.057330 0.008260 0.001436
1654518783.848220 145.881110 30.123277 0.068789 10.913130 -0.901490 5.129920 -1.580281 10.951950 -0.845070 5.136380 -1.581460 0.038820 0.056420 0.006460 0.001265
1654518783.948210 145.981100 30.151758 0.068296 10.918810 -0.901070 5.103050 -1.579976 10.956610 -0.844430 5.108290 -1.580467 0.037800 0.056640 0.005240 0.000574
1654518784.049100 146.081990 30.184460 0.066279 10.912980 -0.895600 5.071670 -1.576547 10.950240 -0.840990 5.076400 -1.576452 0.037260 0.054610 0.004730 0.000006
1654518784.149220 146.182110 30.213143 0.065522 10.915760 -0.895780 5.045660 -1.576153 10.952690 -0.841700 5.047830 -1.574920 0.036930 0.054080 0.002170 -0.001112
1654518784.248140 146.281030 30.244314 0.066296 10.915640 -0.898000 5.016120 -1.571573 10.952770 -0.843080 5.016690 -1.569797 0.037130 0.054920 0.000570 -0.001634
1654518784.348270 146.381160 30.267127 0.066279 10.917770 -0.899220 4.996120 -1.571839 10.954240 -0.843920 4.993940 -1.568623 0.036470 0.055300 -0.002180 -0.003048
1654518784.448750 146.481640 30.288759 0.067153 10.916980 -0.898870 4.976690 -1.568963 10.953950 -0.842980 4.972330 -1.564501 0.036970 0.055890 -0.004360 -0.004252
1654518784.548300 146.581190 30.308308 0.066377 10.916950 -0.896370 4.955100 -1.562546 10.954700 -0.841820 4.952830 -1.557796 0.037750 0.054550 -0.002270 -0.004532
1654518784.948390 146.981280 30.319888 0.065481 10.912630 -0.888950 4.946660 -1.554647 10.949380 -0.834770 4.945340 -1.549822 0.036750 0.054180 -0.001320 -0.004643
1654518785.048740 147.081630 30.330702 0.065980 10.913660 -0.887850 4.957470 -1.558704 10.950510 -0.833140 4.955970 -1.552956 0.036850 0.054710 -0.001500 -0.005568
1654518785.247110 147.280000 30.347412 0.064754 10.913290 -0.881430 4.973500 -1.559342 10.949130 -0.827530 4.971650 -1.553151 0.035840 0.053900 -0.001850 -0.006075
1654518785.446490 147.479380 30.360335 0.063636 10.913810 -0.872170 4.981310 -1.557591 10.950410 -0.820120 4.982160 -1.552329 0.036600 0.052050 0.000850 -0.005203
1654518785.546760 147.579650 30.371736 0.064033 10.913330 -0.870770 4.993300 -1.559179 10.951260 -0.819180 4.993490 -1.554619 0.037930 0.051590 0.000190 -0.004499
1654518785.746910 147.779800 30.383053 0.062736 10.924130 -0.870920 4.992110 -1.562714 10.962270 -0.821110 4.991720 -1.559011 0.038140 0.049810 -0.000390 -0.003627
1654518785.948150 147.981040 30.401310 0.061737 10.933180 -0.878620 4.976950 -1.566797 10.970570 -0.829500 4.977790 -1.563913 0.037390 0.049120 0.000840 -0.002764
1654518786.146960 148.179850 30.418046 0.062549 10.941000 -0.890190 4.980450 -1.569734 10.979090 -0.840950 4.986530 -1.567471 0.038090 0.049240 0.006080 -0.002059
1654518786.248090 148.280980 30.435127 0.064229 10.934850 -0.895220 4.993770 -1.571065 10.975060 -0.845880 5.002380 -1.569450 0.040210 0.049340 0.008610 -0.001353
1654518786.447980 148.480870 30.454384 0.064335 10.933540 -0.905990 5.006620 -1.574657 10.973620 -0.856980 5.018050 -1.573671 0.040080 0.049010 0.011430 -0.000685
1654518786.646820 148.679710 30.478312 0.064478 10.926310 -0.913580 5.027490 -1.578001 10.965700 -0.863970 5.039520 -1.577890 0.039390 0.049610 0.012030 0.000173
1654518786.946980 148.979870 30.493557 0.063616 10.915300 -0.918600 5.032680 -1.581961 10.952530 -0.868660 5.045600 -1.583653 0.037230 0.049940 0.012920 0.001951
1654518787.146840 149.179730 30.510769 0.063311 10.900980 -0.917160 5.040710 -1.589312 10.937610 -0.867280 5.054070 -1.592076 0.036630 0.049880 0.013360 0.003009
1654518787.547140 149.580030 30.526031 0.061408 10.903180 -0.914590 5.026670 -1.597166 10.937660 -0.865280 5.038940 -1.600998 0.034480 0.049310 0.012270 0.004045
1654518787.747100 149.779990 30.539948 0.061799 10.907490 -0.915790 5.013550 -1.598385 10.941540 -0.865640 5.025580 -1.602759 0.034050 0.050150 0.012030 0.004614
1654518787.846760 149.879650 30.550344 0.062926 10.913470 -0.918660 5.005580 -1.598081 10.947600 -0.867100 5.017260 -1.602700 0.034130 0.051560 0.011680 0.004895
1654518788.047800 150.080690 30.567731 0.064141 10.925560 -0.918700 4.991030 -1.592807 10.960290 -0.866720 5.005380 -1.597757 0.034730 0.051980 0.014350 0.005272
1654518788.246820 150.279710 30.578899 0.067753 10.930420 -0.921550 4.979230 -1.590411 10.967400 -0.867570 4.996810 -1.594703 0.036980 0.053980 0.017580 0.004586
1654518788.446760 150.479650 30.593367 0.067881 10.937050 -0.914450 4.968440 -1.584714 10.974910 -0.861020 4.986320 -1.588155 0.037860 0.053430 0.017880 0.003667
1654518788.546900 150.579790 30.614455 0.067705 10.933570 -0.911340 4.948480 -1.581942 10.972590 -0.858690 4.965490 -1.584537 0.039020 0.052650 0.017010 0.002785
1654518788.647060 150.679950 30.642951 0.066213 10.936880 -0.909190 4.921760 -1.579178 10.975160 -0.857400 4.937140 -1.581036 0.038280 0.051790 0.015380 0.002001
1654518788.747090 150.779980 30.673475 0.065106 10.936500 -0.906710 4.893810 -1.576398 10.974450 -0.855400 4.906690 -1.577399 0.037950 0.051310 0.012880 0.001124
1654518788.847800 150.880690 30.714247 0.065125 10.937960 -0.906030 4.852620 -1.575930 10.975380 -0.854420 4.865940 -1.575618 0.037420 0.051610 0.013320 -0.000199
1654518788.947210 150.980100 30.751134 0.064736 10.937020 -0.906470 4.816480 -1.573899 10.973160 -0.854270 4.829120 -1.572264 0.036140 0.052200 0.012640 -0.001500
1654518789.047010 151.079900 30.780213 0.063222 10.932720 -0.905030 4.791860 -1.568477 10.968700 -0.853750 4.800390 -1.566431 0.035980 0.051280 0.008530 -0.001872
1654518789.147070 151.179960 30.818721 0.060909 10.934480 -0.904920 4.755100 -1.570726 10.970070 -0.855970 4.761970 -1.567250 0.035590 0.048950 0.006870 -0.003270
1654518789.247930 151.280820 30.849459 0.058946 10.933370 -0.905730 4.725610 -1.567811 10.967820 -0.858250 4.731400 -1.563271 0.034450 0.047480 0.005790 -0.004321
1654518789.348310 151.381200 30.876861 0.059182 10.933030 -0.910500 4.700020 -1.565474 10.967130 -0.862320 4.704310 -1.559877 0.034100 0.048180 0.004290 -0.005363
1654518789.448590 151.481480 30.905624 0.059174 10.928070 -0.912480 4.675160 -1.563603 10.961140 -0.863420 4.676200 -1.557077 0.033070 0.049060 0.001040 -0.006236
1654518789.548340 151.581230 30.923482 0.059415 10.925280 -0.914490 4.657910 -1.564016 10.959050 -0.865610 4.658600 -1.556268 0.033770 0.048880 0.000690 -0.007416
1654518789.647370 151.680260 30.941471 0.058828 10.925610 -0.910620 4.637110 -1.561045 10.959470 -0.862660 4.640860 -1.552751 0.033860 0.047960 0.003750 -0.007939
1654518789.848350 151.881240 30.954677 0.058922 10.926930 -0.908560 4.648240 -1.559414 10.960470 -0.860440 4.653840 -1.551306 0.033540 0.048120 0.005600 -0.007762
1654518789.947580 151.980470 30.968476 0.058009 10.926590 -0.902060 4.659630 -1.555858 10.960040 -0.855180 4.666590 -1.549094 0.033450 0.046880 0.006960 -0.006466
1654518790.147960 152.180850 30.993305 0.057728 10.926040 -0.893730 4.682900 -1.558942 10.960840 -0.848290 4.690430 -1.553564 0.034800 0.045440 0.007530 -0.005212
1654518790.349040 152.381930 31.008974 0.060043 10.936530 -0.891470 4.688660 -1.565371 10.972260 -0.844700 4.700540 -1.560844 0.035730 0.046770 0.011880 -0.004463
1654518790.448880 152.481770 31.022699 0.060505 10.933710 -0.886410 4.700930 -1.566122 10.970870 -0.840340 4.713480 -1.562499 0.037160 0.046070 0.012550 -0.003554
1654518790.748590 152.781480 31.033475 0.059328 10.944510 -0.889330 4.701800 -1.570881 10.981020 -0.843930 4.713010 -1.568127 0.036510 0.045400 0.011210 -0.002653
1654518790.946460 152.979350 31.044824 0.057910 10.951460 -0.893400 4.694760 -1.572791 10.988210 -0.850360 4.707030 -1.570498 0.036750 0.043040 0.012270 -0.002028
1654518791.046580 153.079470 31.056192 0.059074 10.955450 -0.904030 4.696840 -1.572335 10.992850 -0.860270 4.710110 -1.570638 0.037400 0.043760 0.013270 -0.001377
1654518791.246880 153.279770 31.069624 0.060123 10.961150 -0.914750 4.702240 -1.572831 10.999010 -0.870300 4.716580 -1.571247 0.037860 0.044450 0.014340 -0.001127
1654518791.546760 153.579650 31.082267 0.062869 10.960000 -0.925440 4.710420 -1.572897 10.999860 -0.879220 4.725500 -1.571105 0.039860 0.046220 0.015080 -0.001389
1654518791.846900 153.879790 31.092074 0.062967 10.964880 -0.918370 4.716020 -1.570414 11.004730 -0.871210 4.728380 -1.569183 0.039850 0.047160 0.012360 -0.000860
1654518792.047400 154.080290 31.110942 0.065056 10.967330 -0.912920 4.699000 -1.572237 11.007950 -0.863640 4.711400 -1.571418 0.040620 0.049280 0.012400 -0.000557
1654518792.149170 154.182060 31.122013 0.064972 10.974020 -0.906070 4.694220 -1.572192 11.015120 -0.857150 4.706010 -1.571933 0.041100 0.048920 0.011790 -0.000032
1654518792.349260 154.382150 31.141020 0.068038 10.982680 -0.895140 4.681950 -1.574611 11.026860 -0.845520 4.696620 -1.574758 0.044180 0.049620 0.014670 0.000525
1654518792.448230 154.481120 31.156455 0.071229 10.993710 -0.889280 4.680740 -1.575759 11.040410 -0.839310 4.700630 -1.576256 0.046700 0.049970 0.019890 0.001019
1654518792.548050 154.580940 31.169356 0.072061 11.003020 -0.882600 4.683700 -1.576899 11.050500 -0.833040 4.705660 -1.577853 0.047480 0.049560 0.021960 0.001522
1654518792.647560 154.680450 31.185665 0.066644 11.016980 -0.869690 4.695240 -1.577762 11.062920 -0.824230 4.711500 -1.579750 0.045940 0.045460 0.016260 0.002554
1654518792.748430 154.781320 31.211323 0.061385 11.030730 -0.858760 4.679670 -1.577793 11.074890 -0.817360 4.689870 -1.581556 0.044160 0.041400 0.010200 0.004159
1654518792.848840 154.881730 31.246248 0.059802 11.043920 -0.850440 4.650960 -1.579468 11.086630 -0.809180 4.658010 -1.585353 0.042710 0.041260 0.007050 0.006019
1654518792.947100 154.979990 31.283363 0.058970 11.065320 -0.838360 4.624200 -1.580508 11.107520 -0.797530 4.629630 -1.588785 0.042200 0.040830 0.005430 0.008144
1654518793.047740 155.080630 31.332280 0.058855 11.097240 -0.825470 4.586760 -1.586405 11.139540 -0.785330 4.594720 -1.596202 0.042300 0.040140 0.007960 0.009492
1654518793.148220 155.181110 31.377754 0.057274 11.132820 -0.813870 4.560120 -1.591294 11.174300 -0.775030 4.567270 -1.601951 0.041480 0.038840 0.007150 0.010351
1654518793.248360 155.281250 31.429780 0.054650 11.173380 -0.806270 4.526740 -1.592303 11.213910 -0.770310 4.533870 -1.603925 0.040530 0.035960 0.007130 0.011407
1654518793.348000 155.380890 31.491535 0.051951 11.215230 -0.803360 4.480650 -1.594500 11.253820 -0.769120 4.486760 -1.606854 0.038590 0.034240 0.006110 0.012272
1654518793.449560 155.482450 31.557285 0.048312 11.261530 -0.808270 4.435430 -1.599313 11.296860 -0.775380 4.437450 -1.611298 0.035330 0.032890 0.002020 0.012142
1654518793.549480 155.582370 31.636423 0.043633 11.309240 -0.810950 4.372940 -1.599533 11.341540 -0.781620 4.372430 -1.611238 0.032300 0.029330 -0.000510 0.012197
1654518793.647480 155.680370 31.714330 0.040917 11.356080 -0.816390 4.306840 -1.598520 11.387350 -0.790190 4.310000 -1.609775 0.031270 0.026200 0.003160 0.012005
1654518793.749370 155.782260 31.782927 0.041728 11.406760 -0.828770 4.257690 -1.597893 11.437800 -0.801860 4.265010 -1.608144 0.031040 0.026910 0.007320 0.011172
1654518793.847200 155.880090 31.840400 0.040587 11.455010 -0.829250 4.222010 -1.595114 11.485530 -0.804920 4.233140 -1.604089 0.030520 0.024330 0.011130 0.010099
1654518793.947170 155.980060 31.891462 0.043149 11.495460 -0.836180 4.191320 -1.592811 11.527060 -0.809580 4.203800 -1.599897 0.031600 0.026600 0.012480 0.008305
1654518794.047360 156.080250 31.941368 0.042775 11.538570 -0.835640 4.168300 -1.589239 11.569660 -0.807860 4.177860 -1.594162 0.031090 0.027780 0.009560 0.006108
1654518794.146910 156.179800 32.006569 0.040112 11.577390 -0.829360 4.121200 -1.585183 11.605150 -0.800510 4.123660 -1.585948 0.027760 0.028850 0.002460 0.001913
1654518794.247370 156.280260 32.068289 0.041020 11.613930 -0.823810 4.074670 -1.579919 11.639550 -0.791810 4.073160 -1.578645 0.025620 0.032000 -0.001510 -0.000291
1654518794.347520 156.380410 32.136310 0.045929 11.645740 -0.813600 4.012310 -1.574908 11.671940 -0.776010 4.015470 -1.569059 0.026200 0.037590 0.003160 -0.005112
1654518794.446860 156.479750 32.196480 0.049653 11.674700 -0.800020 3.959110 -1.569414 11.700500 -0.758100 3.965630 -1.561362 0.025800 0.041920 0.006520 -0.007457
1654518794.547350 156.580240 32.254868 0.052150 11.707010 -0.781370 3.912490 -1.567452 11.730580 -0.735620 3.920920 -1.554105 0.023570 0.045750 0.008430 -0.012869
1654518794.647330 156.680220 32.304193 0.051012 11.721210 -0.751740 3.877000 -1.548408 11.747270 -0.708350 3.883360 -1.536063 0.026060 0.043390 0.006360 -0.012031
1654518794.747910 156.780800 32.363872 0.052926 11.752920 -0.733090 3.829650 -1.555122 11.782930 -0.690500 3.838960 -1.538477 0.030010 0.042590 0.009310 -0.016484
1654518794.847700 156.880590 32.422282 0.053046 11.784950 -0.712730 3.782280 -1.551598 11.812920 -0.669110 3.793630 -1.533353 0.027970 0.043620 0.011350 -0.018200
1654518794.947700 156.980590 32.460339 0.051074 11.809510 -0.692580 3.763830 -1.543135 11.837450 -0.650480 3.771280 -1.524674 0.027940 0.042100 0.007450 -0.018519
1654518795.047820 157.080710 32.514279 0.049706 11.837560 -0.675660 3.724420 -1.540850 11.865520 -0.634720 3.728000 -1.522287 0.027960 0.040940 0.003580 -0.018737
1654518795.147860 157.180750 32.568207 0.048307 11.866890 -0.658420 3.680430 -1.530672 11.895850 -0.620140 3.685860 -1.514051 0.028960 0.038280 0.005430 -0.016812
1654518795.247570 157.280460 32.613951 0.046951 11.900640 -0.649040 3.651900 -1.539518 11.929710 -0.612410 3.656090 -1.522429 0.029070 0.036630 0.004190 -0.017268
1654518795.347550 157.380440 32.662352 0.044268 11.936220 -0.638930 3.622230 -1.530542 11.964430 -0.604830 3.623230 -1.515483 0.028210 0.034100 0.001000 -0.015215
1654518795.448540 157.481430 32.715052 0.042266 11.972280 -0.634470 3.589910 -1.539112 12.001400 -0.604130 3.585680 -1.524281 0.029120 0.030340 -0.004230 -0.014920
1654518795.547720 157.580610 32.767296 0.040230 12.008210 -0.632980 3.554620 -1.543892 12.039480 -0.608070 3.550130 -1.528669 0.031270 0.024910 -0.004490 -0.015207
1654518795.647170 157.680060 32.825498 0.037517 12.051670 -0.635100 3.513650 -1.544464 12.082670 -0.614070 3.511580 -1.529600 0.031000 0.021030 -0.002070 -0.014732
1654518795.747580 157.780470 32.869208 0.036619 12.088890 -0.641670 3.493690 -1.546327 12.120630 -0.623480 3.492060 -1.531927 0.031740 0.018190 -0.001630 -0.014104
1654518795.847480 157.880370 32.913833 0.035227 12.125730 -0.648060 3.469890 -1.546560 12.157610 -0.633100 3.469010 -1.532977 0.031880 0.014960 -0.000880 -0.013094
1654518795.947900 157.980790 32.954719 0.035071 12.155870 -0.656460 3.442530 -1.548110 12.188740 -0.644500 3.445080 -1.535129 0.032870 0.011960 0.002550 -0.012305
1654518796.047830 158.080720 32.988839 0.036045 12.184450 -0.663360 3.425710 -1.549542 12.218660 -0.653530 3.431390 -1.536899 0.034210 0.009830 0.005680 -0.011831
1654518796.147110 158.180000 33.017624 0.034939 12.209490 -0.666310 3.413750 -1.552265 12.243510 -0.659750 3.418260 -1.539466 0.034020 0.006560 0.004510 -0.011904
1654518796.247210 158.280100 33.049778 0.035298 12.233280 -0.675240 3.396800 -1.551032 12.267710 -0.667680 3.398630 -1.538682 0.034430 0.007560 0.001830 -0.011435
1654518796.346840 158.379730 33.087945 0.035210 12.255630 -0.677950 3.363710 -1.551991 12.289530 -0.669160 3.367350 -1.539995 0.033900 0.008790 0.003640 -0.011071
1654518796.447950 158.480840 33.122341 0.035110 12.278330 -0.678920 3.337390 -1.553834 12.311360 -0.667520 3.340820 -1.541990 0.033030 0.011400 0.003430 -0.010949
1654518796.548170 158.581060 33.149550 0.035497 12.296930 -0.675920 3.321530 -1.554352 12.329710 -0.662300 3.321420 -1.543257 0.032780 0.013620 -0.000110 -0.010253
1654518796.647850 158.680740 33.194155 0.035300 12.322260 -0.667440 3.288090 -1.554619 12.354110 -0.652460 3.285400 -1.544822 0.031850 0.014980 -0.002690 -0.008999
1654518796.748310 158.781200 33.242249 0.036999 12.343250 -0.660730 3.244630 -1.552131 12.374860 -0.641540 3.243410 -1.544651 0.031610 0.019190 -0.001220 -0.006764
1654518796.847560 158.880450 33.287229 0.036992 12.369150 -0.646800 3.211950 -1.557951 12.399410 -0.625700 3.209210 -1.551826 0.030260 0.021100 -0.002740 -0.005499
1654518796.947390 158.980280 33.324270 0.038549 12.389560 -0.633330 3.189550 -1.560299 12.420160 -0.611050 3.182250 -1.555664 0.030600 0.022280 -0.007300 -0.004116
1654518797.047250 159.080140 33.379764 0.038962 12.419770 -0.617290 3.147650 -1.562648 12.449740 -0.594160 3.138440 -1.559670 0.029970 0.023130 -0.009210 -0.002561
1654518797.147590 159.180480 33.429070 0.038408 12.446650 -0.599630 3.108280 -1.565907 12.476710 -0.576870 3.100960 -1.564493 0.030060 0.022760 -0.007320 -0.001118
1654518797.248060 159.280950 33.472095 0.039200 12.474900 -0.583160 3.081680 -1.568716 12.505920 -0.560470 3.073960 -1.568722 0.031020 0.022690 -0.007720 0.000199
1654518797.347360 159.380250 33.515565 0.040477 12.505300 -0.569140 3.057780 -1.570981 12.536910 -0.546280 3.046980 -1.572245 0.031610 0.022860 -0.010800 0.001362
1654518797.447960 159.480850 33.568064 0.042762 12.536910 -0.557730 3.021900 -1.572907 12.569520 -0.533980 3.007720 -1.575289 0.032610 0.023750 -0.014180 0.002412
1654518797.547680 159.580570 33.625310 0.041536 12.572110 -0.542410 2.977710 -1.574842 12.604860 -0.520370 2.964790 -1.577875 0.032750 0.022040 -0.012920 0.003061
1654518797.646320 159.679210 33.667970 0.041276 12.602330 -0.531950 2.949660 -1.575324 12.635680 -0.511370 2.936700 -1.578888 0.033350 0.020580 -0.012960 0.003596
1654518797.746450 159.779340 33.710726 0.040400 12.634340 -0.522400 2.922060 -1.577575 12.667430 -0.503050 2.909300 -1.581315 0.033090 0.019350 -0.012760 0.003817
1654518797.846360 159.879250 33.757409 0.039379 12.671280 -0.517230 2.893080 -1.578663 12.703440 -0.498710 2.879910 -1.582331 0.032160 0.018520 -0.013170 0.003794
1654518797.946670 159.979560 33.795124 0.037869 12.700340 -0.510960 2.867060 -1.578007 12.732170 -0.493680 2.856000 -1.581594 0.031830 0.017280 -0.011060 0.003775
1654518798.046160 160.079050 33.821654 0.037825 12.723160 -0.507100 2.854620 -1.578465 12.755650 -0.490930 2.843960 -1.581682 0.032490 0.016170 -0.010660 0.003440
1654518798.146960 160.179850 33.860509 0.037251 12.750620 -0.501680 2.828060 -1.577756 12.783280 -0.487720 2.816830 -1.580718 0.032660 0.013960 -0.011230 0.003215
1654518798.246670 160.279560 33.894195 0.037090 12.778650 -0.497390 2.812290 -1.577160 12.810320 -0.485830 2.796830 -1.579837 0.031670 0.011560 -0.015460 0.002978
1654518798.346040 160.378930 33.938329 0.037223 12.803740 -0.496330 2.778820 -1.576476 12.833340 -0.485210 2.759180 -1.578809 0.029600 0.011120 -0.019640 0.002648
1654518798.446330 160.479220 33.988134 0.037311 12.821810 -0.499000 2.732930 -1.575320 12.850730 -0.487150 2.712550 -1.577373 0.028920 0.011850 -0.020380 0.002415
1654518798.546410 160.579300 34.021202 0.035639 12.844270 -0.494700 2.706650 -1.575363 12.873020 -0.484400 2.688280 -1.576717 0.028750 0.010300 -0.018370 0.001782
1654518798.646970 160.679860 34.050299 0.034219 12.861180 -0.494160 2.680780 -1.574782 12.889770 -0.484770 2.664490 -1.575264 0.028590 0.009390 -0.016290 0.000952
1654518798.747000 160.779890 34.070803 0.032799 12.879510 -0.488430 2.670340 -1.573756 12.907440 -0.481370 2.654660 -1.573404 0.027930 0.007060 -0.015680 0.000140
1654518798.846480 160.879370 34.095352 0.032723 12.898070 -0.484290 2.655330 -1.572236 12.924970 -0.477890 2.637830 -1.571186 0.026900 0.006400 -0.017500 -0.000573
1654518798.946800 160.979690 34.129201 0.031573 12.921680 -0.477410 2.631400 -1.573138 12.945950 -0.472310 2.611860 -1.571259 0.024270 0.005100 -0.019540 -0.001433
1654518799.047920 161.080810 34.165538 0.033012 12.930570 -0.479680 2.596520 -1.569536 12.955120 -0.469790 2.576790 -1.567939 0.024550 0.009890 -0.019730 -0.001180
1654518799.146840 161.179730 34.204425 0.033306 12.956230 -0.471760 2.568780 -1.569830 12.979780 -0.460060 2.548340 -1.568581 0.023550 0.011700 -0.020440 -0.000801
1654518799.246910 161.279800 34.247378 0.033486 12.977840 -0.463090 2.532910 -1.569091 13.000870 -0.450360 2.512200 -1.568719 0.023030 0.012730 -0.020710 0.000105
1654518799.346810 161.379700 34.292348 0.033734 13.003210 -0.454180 2.497050 -1.570451 13.026490 -0.441140 2.476410 -1.570888 0.023280 0.013040 -0.020640 0.000913
1654518799.446940 161.479830 34.334209 0.033185 13.033870 -0.444610 2.469410 -1.571986 13.056510 -0.431920 2.448730 -1.573078 0.022640 0.012690 -0.020680 0.001548
1654518799.546970 161.579860 34.377317 0.033993 13.064220 -0.434820 2.441590 -1.573127 13.087060 -0.421770 2.420060 -1.575031 0.022840 0.013050 -0.021530 0.002305
1654518799.646960 161.679850 34.416947 0.035589 13.092050 -0.424070 2.417990 -1.574301 13.115220 -0.411070 2.394310 -1.577052 0.023170 0.013000 -0.023680 0.003114
1654518799.747780 161.780670 34.464500 0.036029 13.127170 -0.414400 2.388040 -1.574744 13.149810 -0.401710 2.363050 -1.578512 0.022640 0.012690 -0.024990 0.004095
1654518799.846980 161.879870 34.518185 0.035514 13.160510 -0.404710 2.346270 -1.577148 13.183100 -0.391740 2.322130 -1.581529 0.022590 0.012970 -0.024140 0.004681
1654518799.946610 161.979500 34.561121 0.035119 13.193730 -0.393270 2.321180 -1.580072 13.216300 -0.382530 2.296510 -1.584348 0.022570 0.010740 -0.024670 0.004553
1654518800.046780 162.079670 34.611276 0.036524 13.226830 -0.384680 2.286580 -1.580219 13.248900 -0.374930 2.259160 -1.584443 0.022070 0.009750 -0.027420 0.004488
1654518800.146390 162.179280 34.669857 0.038158 13.262990 -0.375160 2.243810 -1.580718 13.285120 -0.367090 2.213790 -1.584789 0.022130 0.008070 -0.030020 0.004335
1654518800.245900 162.278790 34.729483 0.037856 13.295510 -0.369330 2.193890 -1.580348 13.316820 -0.361490 2.163600 -1.584175 0.021310 0.007840 -0.030290 0.004053
1654518800.346520 162.379410 34.779631 0.036835 13.323700 -0.364880 2.151230 -1.579379 13.344040 -0.355940 2.121850 -1.582835 0.020340 0.008940 -0.029380 0.003588
1654518800.446450 162.479340 34.820027 0.035480 13.345740 -0.360820 2.115920 -1.577727 13.366800 -0.352260 2.088680 -1.580578 0.021060 0.008560 -0.027240 0.002918
1654518800.546810 162.579700 34.843179 0.035204 13.360540 -0.355680 2.098950 -1.575861 13.384160 -0.349060 2.073700 -1.578000 0.023620 0.006620 -0.025250 0.002270
1654518800.647060 162.679950 34.860377 0.034845 13.376170 -0.350970 2.093520 -1.573762 13.400430 -0.346080 2.068990 -1.575043 0.024260 0.004890 -0.024530 0.001509
1654518800.847490 162.880380 34.873838 0.034293 13.389560 -0.347300 2.089530 -1.571697 13.412990 -0.343760 2.064740 -1.571322 0.023430 0.003540 -0.024790 0.000017
1654518801.048520 163.081410 34.888840 0.033913 13.383030 -0.344130 2.101660 -1.567329 13.406480 -0.339570 2.077590 -1.565597 0.023450 0.004560 -0.024070 -0.001325
1654518801.147620 163.180510 34.902415 0.036636 13.376110 -0.343230 2.115660 -1.565978 13.401130 -0.336650 2.089720 -1.563500 0.025020 0.006580 -0.025940 -0.002123
1654518801.249280 163.282170 34.912574 0.037909 13.372900 -0.334420 2.111180 -1.562408 13.399450 -0.327850 2.084930 -1.560393 0.026550 0.006570 -0.026250 -0.001726
1654518801.447730 163.480620 34.925274 0.040645 13.378160 -0.334350 2.102280 -1.566281 13.406650 -0.324110 2.075160 -1.565216 0.028490 0.010240 -0.027120 -0.000914
1654518801.548310 163.581200 34.937405 0.041698 13.383890 -0.328430 2.094090 -1.567933 13.414020 -0.319570 2.066660 -1.568186 0.030130 0.008860 -0.027430 0.000422
1654518801.647460 163.680350 34.957511 0.041593 13.395430 -0.325770 2.077740 -1.571778 13.425830 -0.317850 2.050480 -1.572955 0.030400 0.007920 -0.027260 0.001372
1654518801.747300 163.780190 34.970368 0.040776 13.406040 -0.322590 2.070190 -1.574994 13.437160 -0.316520 2.044550 -1.577096 0.031120 0.006070 -0.025640 0.002331
1654518801.847310 163.880200 34.984560 0.040356 13.418360 -0.325270 2.071170 -1.577677 13.450520 -0.320460 2.047270 -1.580516 0.032160 0.004810 -0.023900 0.003076
1654518802.048110 164.081000 35.010040 0.041569 13.436740 -0.328090 2.083430 -1.578482 13.471590 -0.324130 2.061120 -1.582384 0.034850 0.003960 -0.022310 0.004120
1654518802.147680 164.180570 35.026998 0.043574 13.449040 -0.334420 2.089870 -1.579579 13.486270 -0.329370 2.067800 -1.584181 0.037230 0.005050 -0.022070 0.004789
1654518802.247230 164.280120 35.043548 0.043464 13.462150 -0.335310 2.098200 -1.582272 13.499780 -0.333220 2.076550 -1.586750 0.037630 0.002090 -0.021650 0.004745
1654518802.447160 164.480050 35.061086 0.042902 13.475630 -0.341190 2.106020 -1.583938 13.513100 -0.340740 2.085130 -1.587991 0.037470 0.000450 -0.020890 0.004391
1654518802.646800 164.679690 35.074347 0.042577 13.485810 -0.348860 2.112570 -1.584777 13.522110 -0.348970 2.090320 -1.588660 0.036300 -0.000110 -0.022250 0.004281
1654518802.847360 164.880250 35.086092 0.041460 13.492600 -0.355130 2.105750 -1.584945 13.526560 -0.355940 2.081980 -1.589150 0.033960 -0.000810 -0.023770 0.004627
1654518803.047200 165.080090 35.102703 0.040808 13.493570 -0.360630 2.092790 -1.587438 13.525030 -0.362690 2.066880 -1.591295 0.031460 -0.002060 -0.025910 0.004350
1654518803.247530 165.280420 35.114556 0.038661 13.492780 -0.364250 2.081780 -1.585105 13.521420 -0.364960 2.055820 -1.588611 0.028640 -0.000710 -0.025960 0.004008
1654518803.646950 165.679840 35.129882 0.038764 13.484330 -0.357820 2.082740 -1.582539 13.511850 -0.352990 2.055870 -1.586689 0.027520 0.004830 -0.026870 0.004540
1654518803.747290 165.780180 35.140244 0.039695 13.482200 -0.347000 2.084470 -1.585617 13.508900 -0.343070 2.055360 -1.590081 0.026700 0.003930 -0.029110 0.004795
1654518804.046990 166.079880 35.153678 0.040581 13.476370 -0.333480 2.086940 -1.591869 13.503920 -0.330740 2.057270 -1.597232 0.027550 0.002740 -0.029670 0.005576
1654518804.348000 166.380890 35.177596 0.042120 13.480140 -0.324140 2.065890 -1.594705 13.509530 -0.321790 2.035810 -1.602032 0.029390 0.002350 -0.030080 0.007523
1654518804.547940 166.580830 35.201457 0.042411 13.501770 -0.324540 2.056800 -1.603035 13.531420 -0.323610 2.026490 -1.611191 0.029650 0.000930 -0.030310 0.008378
1654518804.748090 166.780980 35.213759 0.043256 13.511810 -0.327000 2.058500 -1.602149 13.543030 -0.327110 2.028560 -1.612479 0.031220 -0.000110 -0.029940 0.010604
1654518804.947860 166.980750 35.233466 0.043270 13.529880 -0.333190 2.056740 -1.612237 13.561340 -0.334240 2.027050 -1.622615 0.031460 -0.001050 -0.029690 0.010738
1654518805.247370 167.280260 35.248756 0.042993 13.542220 -0.341840 2.055840 -1.605648 13.574380 -0.342220 2.027310 -1.617213 0.032160 -0.000380 -0.028530 0.012016
1654518805.548230 167.581120 35.265862 0.041951 13.541850 -0.343650 2.071430 -1.607021 13.573920 -0.342790 2.044400 -1.617465 0.032070 0.000860 -0.027030 0.010790
1654518805.848100 167.880990 35.279342 0.040873 13.531840 -0.337880 2.072840 -1.597719 13.562080 -0.336420 2.045380 -1.607750 0.030240 0.001460 -0.027460 0.010251
1654518806.048000 168.080890 35.301571 0.038073 13.525140 -0.336390 2.053070 -1.592167 13.551680 -0.334200 2.025860 -1.601819 0.026540 0.002190 -0.027210 0.009812
1654518806.147240 168.180130 35.318852 0.037581 13.513310 -0.335050 2.041670 -1.593686 13.538930 -0.333900 2.014200 -1.601838 0.025620 0.001150 -0.027470 0.008269
1654518806.247720 168.280610 35.340947 0.037502 13.507390 -0.334200 2.021000 -1.590298 13.532460 -0.335700 1.993150 -1.597271 0.025070 -0.001500 -0.027850 0.007086
1654518806.347310 168.380200 35.363722 0.036384 13.504090 -0.337800 1.999110 -1.588729 13.527630 -0.341150 1.971570 -1.593800 0.023540 -0.003350 -0.027540 0.005224
1654518806.447030 168.479920 35.391995 0.034507 13.495440 -0.340290 1.971950 -1.585857 13.517160 -0.346260 1.945810 -1.586619 0.021720 -0.005970 -0.026140 0.000940
1654518806.548250 168.581140 35.409400 0.035553 13.486400 -0.348730 1.960080 -1.577186 13.508440 -0.353480 1.932590 -1.576227 0.022040 -0.004750 -0.027490 -0.000769
1654518806.648180 168.681070 35.445301 0.038365 13.480630 -0.351200 1.927810 -1.575259 13.502800 -0.359790 1.897700 -1.566669 0.022170 -0.008590 -0.030110 -0.008400
1654518806.748680 168.781570 35.482263 0.040889 13.472690 -0.355430 1.894380 -1.567995 13.495550 -0.364840 1.861810 -1.554943 0.022860 -0.009410 -0.032570 -0.012834
1654518806.848300 168.881190 35.523705 0.042552 13.465690 -0.359910 1.855510 -1.560684 13.488940 -0.369370 1.821150 -1.542958 0.023250 -0.009460 -0.034360 -0.017497
1654518806.949570 168.982460 35.565070 0.043666 13.456850 -0.367300 1.817040 -1.550658 13.480460 -0.374090 1.780940 -1.530774 0.023610 -0.006790 -0.036100 -0.019658
1654518807.048700 169.081590 35.613899 0.044228 13.451350 -0.372290 1.768990 -1.543362 13.475810 -0.376650 1.732400 -1.518492 0.024460 -0.004360 -0.036590 -0.024676
1654518807.149170 169.182060 35.660732 0.045643 13.447080 -0.375300 1.724010 -1.534040 13.471750 -0.379320 1.685820 -1.506933 0.024670 -0.004020 -0.038190 -0.026922
1654518807.248470 169.281360 35.709189 0.045121 13.447910 -0.379000 1.675810 -1.511751 13.471500 -0.380590 1.637380 -1.485911 0.023590 -0.001590 -0.038430 -0.025640
1654518807.349180 169.382070 35.765263 0.045236 13.447060 -0.380820 1.620190 -1.504822 13.470200 -0.382050 1.581340 -1.479304 0.023140 -0.001230 -0.038850 -0.025249
1654518807.449660 169.482550 35.815945 0.045557 13.447130 -0.383710 1.569350 -1.496942 13.471170 -0.382540 1.530670 -1.471325 0.024040 0.001170 -0.038680 -0.025329
1654518807.550150 169.583040 35.866096 0.046782 13.449550 -0.382480 1.518060 -1.504130 13.478040 -0.385660 1.481090 -1.467789 0.028490 -0.003180 -0.036970 -0.036044
1654518807.649430 169.682320 35.912249 0.044825 13.457310 -0.381370 1.471400 -1.481259 13.484100 -0.382160 1.435470 -1.446984 0.026790 -0.000790 -0.035930 -0.034028
1654518807.749740 169.782630 35.960435 0.047524 13.461310 -0.379760 1.424770 -1.505041 13.490520 -0.386700 1.387930 -1.452645 0.029210 -0.006940 -0.036840 -0.052188
1654518807.849560 169.882450 36.003777 0.047175 13.467080 -0.378290 1.380950 -1.501018 13.496410 -0.386780 1.344990 -1.444373 0.029330 -0.008490 -0.035960 -0.056459
1654518807.949630 169.982520 36.050720 0.047422 13.476180 -0.375820 1.335820 -1.479529 13.505130 -0.383240 1.299000 -1.424709 0.028950 -0.007420 -0.036820 -0.054657
1654518808.048140 170.081030 36.102624 0.048994 13.491190 -0.376280 1.288730 -1.456822 13.519090 -0.382940 1.249010 -1.418159 0.027900 -0.006660 -0.039720 -0.038466
1654518808.148340 170.181230 36.149536 0.049215 13.498140 -0.374170 1.242100 -1.476733 13.524870 -0.386210 1.202570 -1.425516 0.026730 -0.012040 -0.039530 -0.050980
1654518808.247520 170.280410 36.198060 0.050269 13.506360 -0.372780 1.195270 -1.476286 13.533500 -0.385230 1.154830 -1.420193 0.027140 -0.012450 -0.040440 -0.055859
1654518808.347410 170.380300 36.249162 0.050943 13.516950 -0.371750 1.146490 -1.470636 13.544110 -0.383020 1.104890 -1.413266 0.027160 -0.011270 -0.041600 -0.057134
1654518808.447170 170.480060 36.300457 0.047020 13.530500 -0.370030 1.094710 -1.440186 13.554890 -0.376950 1.055110 -1.400375 0.024390 -0.006920 -0.039600 -0.039563
1654518808.548490 170.581380 36.351650 0.051971 13.536090 -0.367250 1.046290 -1.474420 13.565160 -0.379640 1.005030 -1.413147 0.029070 -0.012390 -0.041260 -0.061089
1654518808.648690 170.681580 36.401712 0.050553 13.545730 -0.365890 0.996420 -1.474791 13.573750 -0.376830 0.955790 -1.412366 0.028020 -0.010940 -0.040630 -0.062248
1654518808.747470 170.780360 36.451981 0.050900 13.552320 -0.360360 0.947220 -1.469398 13.580330 -0.371590 0.906230 -1.408021 0.028010 -0.011230 -0.040990 -0.061200
1654518808.846860 170.879750 36.495916 0.050631 13.561180 -0.356920 0.905140 -1.471398 13.587780 -0.366770 0.863200 -1.410998 0.026600 -0.009850 -0.041940 -0.060225
1654518808.947690 170.980580 36.549466 0.049977 13.569540 -0.356780 0.852760 -1.473748 13.594760 -0.363810 0.810190 -1.414785 0.025220 -0.007030 -0.042570 -0.058798
1654518809.047430 171.080320 36.598533 0.049321 13.571920 -0.349830 0.803980 -1.475417 13.595720 -0.357730 0.761510 -1.418656 0.023800 -0.007900 -0.042470 -0.056602
1654518809.147430 171.180320 36.648974 0.048125 13.574470 -0.339300 0.753430 -1.479524 13.596400 -0.349320 0.711780 -1.425161 0.021930 -0.010020 -0.041650 -0.054209
1654518809.248030 171.280920 36.694938 0.049734 13.573360 -0.333130 0.709220 -1.482829 13.593560 -0.347060 0.665960 -1.432971 0.020200 -0.013930 -0.043260 -0.049745
1654518809.348170 171.381060 36.747360 0.049578 13.574170 -0.327370 0.656470 -1.487078 13.591300 -0.345470 0.613610 -1.439391 0.017130 -0.018100 -0.042860 -0.047587
1654518809.447320 171.480210 36.795401 0.048819 13.569680 -0.325590 0.608640 -1.491735 13.584310 -0.344530 0.566090 -1.446153 0.014630 -0.018940 -0.042550 -0.045506
1654518809.547820 171.580710 36.842302 0.049135 13.562750 -0.325520 0.562120 -1.495745 13.577080 -0.345900 0.519770 -1.452451 0.014330 -0.020380 -0.042350 -0.043224
1654518809.647800 171.680690 36.891524 0.049545 13.554290 -0.326180 0.513970 -1.499917 13.569600 -0.345780 0.471120 -1.460989 0.015310 -0.019600 -0.042850 -0.038859
1654518809.748450 171.781340 36.944227 0.049156 13.547970 -0.324190 0.460670 -1.503959 13.564110 -0.344110 0.418730 -1.466998 0.016140 -0.019920 -0.041940 -0.036889
1654518809.847920 171.880810 36.996947 0.049786 13.550590 -0.325740 0.409540 -1.503646 13.567910 -0.342970 0.366160 -1.471914 0.017320 -0.017230 -0.043380 -0.031654
1654518809.948000 171.980890 37.052157 0.045973 13.545520 -0.325760 0.349750 -1.497711 13.563330 -0.343240 0.311140 -1.478847 0.017810 -0.017480 -0.038610 -0.018778
1654518810.047370 172.080260 37.101208 0.046409 13.547860 -0.323720 0.301140 -1.502909 13.565330 -0.341840 0.262150 -1.486218 0.017470 -0.018120 -0.038990 -0.016608
1654518810.148030 172.180920 37.155104 0.046125 13.551010 -0.324690 0.246560 -1.509265 13.568430 -0.343830 0.208380 -1.494654 0.017420 -0.019140 -0.038180 -0.014527
1654518810.247840 172.280730 37.207151 0.046637 13.556810 -0.327780 0.195040 -1.516029 13.575410 -0.347150 0.156910 -1.503496 0.018600 -0.019370 -0.038130 -0.012436
1654518810.348270 172.381160 37.256104 0.048149 13.558990 -0.328370 0.146600 -1.528943 13.580010 -0.348400 0.108190 -1.517306 0.021020 -0.020030 -0.038410 -0.011518
1654518810.448080 172.480970 37.311169 0.048719 13.567350 -0.328250 0.092520 -1.534732 13.589670 -0.348000 0.053980 -1.524508 0.022320 -0.019750 -0.038540 -0.010098
1654518810.548510 172.581400 37.364423 0.048003 13.582150 -0.328890 0.040200 -1.538341 13.603770 -0.349550 0.002650 -1.533020 0.021620 -0.020660 -0.037550 -0.005172
1654518810.648000 172.680890 37.415870 0.047315 13.592070 -0.331550 -0.009710 -1.547146 13.613440 -0.349580 -0.047880 -1.543633 0.021370 -0.018030 -0.038170 -0.003351
1654518810.748290 172.781180 37.473202 0.047119 13.596990 -0.332280 -0.066760 -1.554668 13.618690 -0.349290 -0.104970 -1.553215 0.021700 -0.017010 -0.038210 -0.001304
1654518810.848550 172.881440 37.526290 0.045028 13.608910 -0.332400 -0.121160 -1.561235 13.626760 -0.352380 -0.157350 -1.564205 0.017850 -0.019980 -0.036190 0.003113
1654518810.948390 172.981280 37.572396 0.043517 13.619560 -0.334450 -0.166840 -1.571647 13.634340 -0.354000 -0.202800 -1.575732 0.014780 -0.019550 -0.035960 0.004238
1654518811.048100 173.080990 37.617964 0.042398 13.622270 -0.333840 -0.211560 -1.578137 13.633820 -0.351570 -0.248300 -1.583442 0.011550 -0.017730 -0.036740 0.005456
1654518811.147770 173.180660 37.660701 0.042361 13.621150 -0.333290 -0.253090 -1.583960 13.630520 -0.349980 -0.290880 -1.590418 0.009370 -0.016690 -0.037790 0.006620
1654518811.248160 173.281050 37.705122 0.045407 13.620720 -0.327110 -0.294140 -1.589332 13.627360 -0.345790 -0.334990 -1.596973 0.006640 -0.018680 -0.040850 0.007790
1654518811.347850 173.380740 37.751072 0.046833 13.614270 -0.324380 -0.336080 -1.594851 13.617620 -0.341200 -0.379660 -1.603731 0.003350 -0.016820 -0.043580 0.008996
1654518811.447600 173.480490 37.796572 0.048826 13.598440 -0.310950 -0.375280 -1.599753 13.601580 -0.329120 -0.420490 -1.610136 0.003140 -0.018170 -0.045210 0.010464
1654518811.547830 173.580720 37.842331 0.050356 13.592090 -0.304900 -0.417200 -1.605956 13.594840 -0.320650 -0.464950 -1.617802 0.002750 -0.015750 -0.047750 0.011893
1654518811.648060 173.680950 37.894938 0.052508 13.586070 -0.300980 -0.466550 -1.611692 13.585670 -0.316820 -0.516610 -1.625286 -0.000400 -0.015840 -0.050060 0.013620
1654518811.748150 173.781040 37.943462 0.054481 13.568390 -0.294300 -0.509290 -1.618346 13.566090 -0.312040 -0.560750 -1.633057 -0.002300 -0.017740 -0.051460 0.014719
1654518811.848210 173.881100 37.989176 0.058247 13.550710 -0.284050 -0.548670 -1.623233 13.547400 -0.306890 -0.602150 -1.638769 -0.003310 -0.022840 -0.053480 0.015531
1654518811.947860 173.980750 38.036968 0.060749 13.534190 -0.280560 -0.591750 -1.626603 13.531000 -0.305570 -0.647020 -1.642611 -0.003190 -0.025010 -0.055270 0.015998
1654518812.048050 174.080940 38.083157 0.060983 13.521340 -0.285840 -0.635460 -1.627764 13.517780 -0.310860 -0.690960 -1.643754 -0.003560 -0.025020 -0.055500 0.015980
1654518812.147890 174.180780 38.119644 0.063364 13.509270 -0.280750 -0.670310 -1.627613 13.505720 -0.311890 -0.725380 -1.643886 -0.003550 -0.031140 -0.055070 0.016264
1654518812.247390 174.280280 38.152828 0.065222 13.500430 -0.282810 -0.701770 -1.628943 13.497590 -0.317210 -0.757110 -1.645624 -0.002840 -0.034400 -0.055340 0.016672
1654518812.347750 174.380640 38.175133 0.069689 13.489620 -0.281250 -0.722790 -1.629699 13.497570 -0.321740 -0.778950 -1.646021 0.007950 -0.040490 -0.056160 0.016318
1654518812.448910 174.481800 38.223244 0.056856 13.535530 -0.304900 -0.775940 -1.626794 13.518370 -0.337160 -0.819500 -1.640361 -0.017160 -0.032260 -0.043560 0.013522
1654518812.548300 174.581190 38.286160 0.058839 13.476690 -0.309890 -0.746770 -1.619976 13.462640 -0.345440 -0.791500 -1.633765 -0.014050 -0.035550 -0.044730 0.013768
1654518812.648640 174.681530 38.296616 0.062148 13.461200 -0.304440 -0.745330 -1.619147 13.452330 -0.343980 -0.792450 -1.633292 -0.008870 -0.039540 -0.047120 0.014151
1654518812.849010 174.881900 38.314391 0.063199 13.461750 -0.287700 -0.741050 -1.620064 13.457810 -0.327220 -0.790210 -1.634006 -0.003940 -0.039520 -0.049160 0.013950
1654518813.048160 175.081050 38.328396 0.067220 13.469990 -0.295100 -0.739200 -1.617936 13.467180 -0.337580 -0.791220 -1.631953 -0.002810 -0.042480 -0.052020 0.014009
1654518813.147870 175.180760 38.338374 0.066675 13.469900 -0.304560 -0.744700 -1.618478 13.467900 -0.345420 -0.797350 -1.632538 -0.002000 -0.040860 -0.052650 0.014055
1654518813.447050 175.479940 38.351168 0.067623 13.468670 -0.290360 -0.742660 -1.618614 13.467270 -0.332810 -0.795280 -1.632573 -0.001400 -0.042450 -0.052620 0.013953
1654518813.646810 175.679700 38.360649 0.067556 13.469950 -0.300690 -0.743160 -1.618321 13.469140 -0.342010 -0.796600 -1.632270 -0.000810 -0.041320 -0.053440 0.013944
1654518814.747250 176.780140 38.367667 0.070047 13.468950 -0.290500 -0.743970 -1.619037 13.467130 -0.335380 -0.797720 -1.632933 -0.001820 -0.044880 -0.053750 0.013891
1654518815.848960 177.881850 38.380202 0.070534 13.466910 -0.302030 -0.744260 -1.620752 13.465520 -0.347810 -0.797900 -1.634149 -0.001390 -0.045780 -0.053640 0.013390
1654518815.949140 177.982030 38.389981 0.072223 13.468640 -0.291800 -0.741160 -1.622076 13.467850 -0.338450 -0.796290 -1.634408 -0.000790 -0.046650 -0.055130 0.012328
1654518816.149290 178.182180 38.400301 0.071928 13.466870 -0.301900 -0.743950 -1.630088 13.467760 -0.348470 -0.798760 -1.640119 0.000890 -0.046570 -0.054810 0.010024
1654518816.948370 178.981260 38.405549 0.075392 13.471800 -0.293190 -0.743250 -1.629534 13.472000 -0.345740 -0.797310 -1.637940 0.000200 -0.052550 -0.054060 0.008402
1654518821.049840 183.082730 38.417441 0.092173 13.471230 -0.289320 -0.734020 -1.630319 13.469420 -0.357300 -0.796240 -1.635855 -0.001810 -0.067980 -0.062220 0.005533
1654518821.449860 183.482750 38.422355 0.099684 13.468880 -0.281290 -0.726970 -1.630762 13.465700 -0.355050 -0.793950 -1.635200 -0.003180 -0.073760 -0.066980 0.004444

